The Factory and the Beehive. IV. A Comprehensive Study of the Rotation X-ray Activity Relation in Praesepe and the Hyades

X-ray observations of low-mass stars in open clusters are critical to understanding the dependence of magnetic activity on stellar properties and their evolution. Praesepe and the Hyades, two of the nearest, most-studied open clusters, are among the best available laboratories for examining the dependence of magnetic activity on rotation for stars with masses lower than $\approx 1\ M_{\odot}$. We present an updated study of the rotation X-ray activity relation in the two clusters. We updated membership catalogs that combine pre-Gaia catalogs with new catalogs based on Gaia Data Release 2. The resulting catalogs are the most inclusive ones for both clusters: 1739 Praesepe and 1315 Hyades stars. We collected X-ray detections for cluster members, for which we analyzed, re-analyzed, or collated data from ROSAT, the Chandra X-ray Observatory, the Neil Gehrels Swift Observatory, and XMM-Newton. We have detections for 326 Praesepe and 462 Hyades members, of which 273 and 164, respectively, have rotation periods, an increase of 6$\times$ relative to what was previously available. We find that at $\approx$700 Myr, only M dwarfs remain saturated in X-rays, with only tentative evidence for supersaturation. We also find a tight relation between the Rossby number and fractional X-ray luminosity $L_\mathrm{X}/L_\mathrm{bol}$ in unsaturated single members, suggesting a power-law index between $-3.2$ and $-3.9$. Lastly, we find no difference in the coronal parameters between binary and single members. These results provide essential insight into the relative efficiency of magnetic heating of the stars' atmospheres, thereby informing the development of robust age-rotation-activity relations.

==> MRT_Members.txt <==
Title: The Factory and the Beehive. IV. A Comprehensive Study of the Rotation-X-ray Activity Relation for Praesepe and the Hyades
Authors: Alejandro Nunez, Marcel A. Agueros, Kevin R. Covey, Stephanie T. Douglas, Jeremy Drake, Emily C. Bowsher, Phillip A. Cargile, Adam L. Kraus, Nicholas M. Law
Table: Praesepe and Hyades Membership Catalog
================================================================================
Byte-by-byte Description of file: MRT_Members.txt
--------------------------------------------------------------------------------
   Bytes Format Units     Label                     Explanations
--------------------------------------------------------------------------------
   1- 28 A28    ---       Name                      Name of star
  30- 46 A17    ---       2MASSdesig                2MASS designation
  48- 76 A29    ---       GEDR3desig                Gaia EDR3 designation
  78- 87 F10.6  deg       RAdeg                     Right ascension (J2000)
  89- 98 F10.6  deg       DEdeg                     Declination (J2000)
 100-107 A8     ---       Cluster                   Cluster to which object belongs
 109-109 I1     ---       MemberLegacy              [0,1] Member in the Legacy catalog
 111-111 I1     ---       MemberCantat-Gaudin       [0,1] Member in Cantat-Gaudin et al. (2018)
 113-113 I1     ---       MemberGaia-Coll           [0,1] Member in Gaia Collaboration et al. (2018b)
 115-115 I1     ---       MemberLodieu2019a         [0,1] Member in Lodieu et al. (2019a)
 117-117 I1     ---       MemberLodieu2019b         [0,1] Member in Lodieu et al. (2019b)
 119-119 I1     ---       MeberMeingast             [0,1] Member in Meingast & Alves (2019)
 121-121 I1     ---       MemberRoeserAndSchilbach  [0,1] Member in Röser & Schilbach (2019)
 123-123 I1     ---       MemberRoeser              [0,1] Member in Röser et al. (2019)
 125-125 I1     ---       UltracoolDwarf            [0,1] Ultracool dwarf in the literature
 127-133 F7.2   pc        Distance                  Distance from the Sun
 135-141 F7.2   pc      e_Distance                  mean error of distance
 143-145 A3     ---     r_Distance                  Source of distance (1)
 147-152 F6.3   mag       Kmag                      ? K magnitude
 154-158 F5.3   mag     e_Kmag                      ? mean error of K magnitude
 160-161 A2     ---     r_Kmag                      ? Source of K magnitude (2)
 163-168 F6.3   mag       Gmag                      G magnitude
 170-174 F5.3   mag     e_Gmag                      mean error of G magnitude
 176-177 A2     ---     r_Gmag                      Source of G magnitude (3)
 179-183 F5.2   mag       BP-RP                     ? Gaia EDR3 BP-RP
 185-185 I1     ---       BinaryFlag                [0,2] Binary flag (4)
 187-191 F5.2   ---       RUWE                      ? Gaia EDR3 RUWE statistic
 193-198 F6.3   d         Prot                      ? Rotation period
 200-207 A8     mW.m-2    Xflux                     ? X-ray energy flux in the 0.1-2.4 keV band
 209-216 A8     mW.m-2  e_Xflux                     ? mean error of X-ray energy flux
 218-221 F4.2   solMass   Mass                      ? Stellar mass
 223-228 F6.2   d         tau                       ? Convective turnover time
 230-237 A8     10-7W     Lbol                      ? Bolometric luminosity
 239-246 A8     10-7W   e_Lbol                      ? mean error of bolometric luminosity
--------------------------------------------------------------------------------
Note (1):	
	BJ = Bailer-Jones et al. (2021)
	C = Cluster distance
	D = Dittmann et al. (2014)
	L = Lodieu et al. (2014)
	P = Pérez-Garrido et al. (2018)
	R11 = Röser et al. (2011)
	R16 = Robert et al. (2016)
	S = Schneider et al. (2017)
	vL = van Leeuwen et al. (2007)
	Z = Zhang et al. (2010)
Note (2):	
	2M = 2MASS
	B = Boudreault et al. (2010)
	G = Derived from Gaia EDR3 photometry
	UL = UKIDSS LAS
	UG = UKIDSS GCS
Note (3):	
	2M = Derived from 2MASS photometry
	G = Gaia EDR3
Note (4):	
	0 = No binary flag
	1 = Candidate binary
	2 = Confirmed binary
--------------------------------------------------------------------------------
[BBG2010] 55                                                                 130.268750  20.249444 Praesepe 0 0 0 0 0 0 0 0 1  183.17   12.40 C   17.120 0.040 B  21.013 0.408 2M       0                                0.07        2.64E+30 8.53E+29 
[BBG2010] 909                                                                129.874750  20.194528 Praesepe 0 0 0 0 0 0 0 0 1  183.17   12.40 C   16.670 0.040 B  19.849 0.385 2M       0                                0.07        5.92E+30 1.29E+30 
[BBG2010] 99                                                                 130.438167  19.302139 Praesepe 0 0 0 0 0 0 0 0 1  183.17   12.40 C   17.010 0.040 B  20.221 0.386 2M       0              1.53E-14 1.81E-15 0.07        4.95E+30 1.08E+30 
2MASS J00020623+0115360      J00020623+0115360 Gaia EDR3 2738415592529108096   0.525987   1.260026 Hyades   0 0 0 0 0 0 0 1 0   20.70    0.05 BJ  11.129 0.023 2M 16.320 0.003 G   4.72 0  0.88                          0.09 157.62 2.47E+30 3.43E+27 
2MASS J00023645+5156427      J00023645+5156427 Gaia EDR3 395696646953688448    0.651913  51.945210 Hyades   0 0 0 0 0 0 0 1 0   59.61    0.04 BJ   8.369 0.018 2M 10.779 0.003 G   1.43 0  1.01                          0.70  27.28 6.14E+32 2.55E+30 
2MASS J00055251+6309119      J00055251+6309119 Gaia EDR3 431526153186969856    1.468813  63.153313 Hyades   0 0 0 0 0 0 0 1 0   64.65    0.04 BJ   9.065 0.021 2M 12.026 0.003 G   1.90 0  1.01                          0.60  35.16 3.11E+32 3.23E+29 
2MASS J00080367+4716310      J00080367+4716310 Gaia EDR3 393017579491591168    2.015296  47.275299 Hyades   0 0 0 0 0 0 0 1 0   64.81    0.35 BJ  12.600 0.022 2M 17.037 0.003 G   3.62 0  1.02                          0.14 134.04 8.07E+30 6.69E+28 
2MASS J00085266+5312477      J00085266+5312477 Gaia EDR3 396026569162536448    2.219436  53.213264 Hyades   0 0 0 0 0 0 0 1 0   94.54    0.12 BJ   8.449 0.018 2M 10.007 0.003 G   0.92 0  0.94        1.54E-13 5.85E-14 0.94  15.79 2.54E+33 8.82E+30 
2MASS J00125716+5059173      J00125716+5059173 Gaia EDR3 395368374014574848    3.238197  50.988152 Hyades   0 0 0 0 0 0 0 1 0   33.95    0.04 BJ  10.517 0.022 2M 14.781 0.003 G   3.34 0  1.15        1.84E-13 6.32E-14 0.18 117.70 1.45E+31 3.73E+28 
2MASS J00151880+4344347      J00151880+4344347 Gaia EDR3 385502112574538624    3.828348  43.742973 Hyades   0 0 0 0 0 0 0 1 0   42.82    0.04 BJ  10.396 0.023 2M 14.373 0.003 G   3.02 0  1.19        1.58E-13 6.74E-14 0.23 100.37 2.78E+31 7.24E+28 
2MASS J00171117+4956159      J00171117+4956159 Gaia EDR3 394413482520591744    4.296580  49.937767 Hyades   0 0 0 0 0 0 0 1 0   68.62    0.28 BJ  12.417 0.025 2M 16.654 0.003 G   3.37 0  0.96                          0.16 124.83 1.15E+31 7.34E+28 
2MASS J00195064+5044084      J00195064+5044084 Gaia EDR3 394913657235233664    4.961039  50.735676 Hyades   0 0 0 0 0 0 0 1 0   65.76    0.38 BJ  12.689 0.022 2M 17.053 0.003 G   3.58 0  0.99                          0.14 133.75 8.16E+30 7.30E+28 
2MASS J00215967+4731039      J00215967+4731039 Gaia EDR3 392484114490982656    5.498656  47.517776 Hyades   0 0 0 0 0 0 0 1 0   73.16    0.10 BJ  10.426 0.021 2M 14.106 0.003 G   2.61 0  1.08                          0.39  61.77 7.95E+31 3.04E+29 
2MASS J00230123+5606549      J00230123+5606549 Gaia EDR3 421512870735439360    5.755152  56.115250 Hyades   0 0 0 0 0 0 0 1 0   79.70    0.46 BJ  12.932 0.032 2M 17.236 0.003 G   3.45 0  1.00                          0.15 129.41 9.59E+30 8.56E+28 
2MASS J00231350+4752595      J00231350+4752595 Gaia EDR3 392544862508739456    5.806256  47.883217 Hyades   0 0 0 0 0 0 0 1 0   72.21    0.16 BJ  16.008 0.086 G  15.362 0.003 G  -0.26 0  1.07                          0.25  95.20 3.10E+31 1.33E+29 
2MASS J00234135+5051252      J00234135+5051252 Gaia EDR3 394745294513036800    5.922322  50.857002 Hyades   0 0 0 0 0 0 0 1 0   49.82    0.08 BJ  11.594 0.019 2M 15.747 0.003 G   3.28 0  1.07                          0.17 120.43 1.32E+31 4.08E+28 
2MASS J00262291+5529494      J00262291+5529494 Gaia EDR3 421204423366457984    6.595483  55.497070 Hyades   0 0 0 0 0 0 0 1 0   87.45    0.44 BJ  12.739 0.023 2M 16.987 0.003 G   3.35 0  1.00                          0.17 120.81 1.31E+31 1.00E+29 
2MASS J00265182+4250024      J00265182+4250024 Gaia EDR3 382167740483722112    6.715928  42.834019 Hyades   0 0 0 0 0 0 0 1 0   40.00    0.04 BJ   8.480 0.019 2M 11.897 0.003 G   2.28 0  1.45        2.91E-13 8.06E-14 0.49  46.99 1.49E+32 3.84E+29 
2MASS J00270742+5402563      J00270742+5402563 Gaia EDR3 419566254119483648    6.780924  54.048981 Hyades   0 0 0 0 0 0 0 1 0   60.47    0.09 BJ  11.258 0.016 2M 15.185 0.003 G   3.01 0  1.17                          0.23 101.46 2.66E+31 8.43E+28 
2MASS J00312375+6028077      J00312375+6028077 Gaia EDR3 428651243826003968    7.848978  60.468830 Hyades   0 0 0 0 0 0 0 1 0   90.26    0.16 BJ  11.045 0.025 2M 14.692 0.003 G   2.63 0  1.01                          0.38  63.63 7.06E+31 3.10E+29 
2MASS J00335296+5545453      J00335296+5545453 Gaia EDR3 418631085120675840    8.470680  55.762608 Hyades   0 0 0 0 0 0 0 1 0   80.14    0.30 BJ  12.040 0.021 2M 16.009 0.003 G   3.08 0  0.98                          0.21 105.28 2.28E+31 1.41E+29 
2MASS J00340517+5544585      J00340517+5544585 Gaia EDR3 418630840300573824    8.521567  55.749592 Hyades   0 0 0 0 0 0 0 1 0   63.45    0.30 BJ  12.614 0.026 2M 16.913 0.003 G   3.52 0  1.07                          0.14 132.57 8.52E+30 6.39E+28 
2MASS J00370413+4224381      J00370413+4224381 Gaia EDR3 381571564661202048    9.267244  42.410610 Hyades   0 0 0 0 0 0 0 1 0   69.03    0.20 BJ   8.811 0.022 2M 12.148 0.003 G   2.22 0  3.53        2.52E-13 6.28E-15 0.60  34.96 3.13E+32 6.81E+29 
2MASS J00381273+3850323      J00381273+3850323 Gaia EDR3 368514898441866368    9.553082  38.842308 Hyades   0 0 0 0 0 0 0 1 0   57.88    0.22 BJ  12.161 0.022 2M 16.422 0.003 G   3.44 0  1.05                          0.16 127.26 1.04E+31 6.42E+28 
2MASS J00393349+1454188      J00393349+1454188 Gaia EDR3 2779735823615714176   9.889561  14.905248 Hyades   0 0 0 0 0 0 0 1 0   28.71    0.03 BJ   9.119 0.020 2M 12.900 0.003 G   2.78 0  1.46        3.89E-13 9.38E-14 0.30  80.42 4.28E+31 1.05E+29 
2MASS J00485249+3705280      J00485249+3705280 Gaia EDR3 367239086996534400   12.218717  37.091133 Hyades   0 0 0 0 0 1 0 1 0   48.92    0.05 BJ   8.535 0.016 2M 11.623 0.003 G   1.98 0  1.28                          0.57  37.79 2.63E+32 8.58E+29 
2MASS J00500252+5942119      J00500252+5942119 Gaia EDR3 426772075375077888   12.510500  59.703331 Hyades   0 0 0 0 0 1 0 0 0   67.19    0.06 BJ   7.769 0.027 2M  9.354 0.003 G   0.93 0  1.04                          0.92  16.29 2.35E+33 7.03E+30 
2MASS J00505738+5130289      J00505738+5130289 Gaia EDR3 415147351243290112   12.739095  51.508053 Hyades   0 0 0 0 0 0 0 1 0   68.02    0.13 BJ   5.711 0.018 2M  6.333 0.003 G   0.38 0  1.06                          1.78        3.94E+34 2.34E+32 
2MASS J00544803+2731035      J00544803+2731035 Gaia EDR3 2808766710160351872  13.700133  27.517658 Hyades   0 0 0 0 0 0 0 1 0   27.38    0.02 BJ   9.454 0.020 2M 13.450 0.003 G   3.03 0  1.41        3.86E-13 1.06E-13 0.23 101.20 2.69E+31 6.31E+28 
2MASS J00572594+2932350      J00572594+2932350 Gaia EDR3 311239929001364224   14.358119  29.543070 Hyades   0 0 0 0 0 0 0 1 0   38.42    0.04 BJ  10.570 0.017 2M 14.656 0.003 G   3.16 0  1.26                          0.20 109.86 1.91E+31 5.28E+28 
2MASS J00590821+3752399      J00590821+3752399 Gaia EDR3 364509789898916352   14.784244  37.877750 Hyades   0 0 0 0 0 0 0 1 0   44.68    0.11 BJ   9.837 0.023 2M 14.408 0.003 G   3.02 1  0.85        1.77E-13 6.95E-14 0.24  98.32 2.90E+31 1.35E+29 
2MASS J01001387+3404055      J01001387+3404055 Gaia EDR3 362721124998424832   15.057795  34.068222 Hyades   0 0 0 0 0 0 0 1 0   40.88    0.06 BJ  10.623 0.021 2M 14.785 0.003 G   3.24 0  1.23                          0.20 109.75 1.92E+31 5.93E+28 
2MASS J01011867+3832302      J01011867+3832302 Gaia EDR3 370746700888108032   15.327796  38.541737 Hyades   0 0 0 0 0 0 0 1 0   37.55    0.02 BJ   9.475 0.018 2M 13.209 0.003 G   2.74 0  1.41                          0.34  72.74 5.15E+31 1.15E+29 
2MASS J01021501+3651428      J01021501+3651428 Gaia EDR3 363645779917808768   15.562566  36.861893 Hyades   0 0 0 0 0 0 0 1 0   49.68    0.09 BJ  10.932 0.049 2M 14.995 0.003 G   3.12 0  1.12                          0.21 105.73 2.24E+31 7.78E+28 
2MASS J01043239+2607125      J01043239+2607125 Gaia EDR3 306637167168935168   16.134995  26.120165 Hyades   0 0 0 0 0 1 0 1 0   29.77    0.02 BJ   6.960 0.023 2M  9.523 0.003 G   1.54 0  1.02                          0.68  28.54 4.91E+32 9.60E+29 
2MASS J01105082+4927587      J01105082+4927587 Gaia EDR3 403382576824627840   17.711750  49.466324 Hyades   0 0 0 0 0 0 0 1 0   49.40    0.06 BJ  10.580 0.018 2M 14.505 0.003 G   2.93 0  1.19        1.01E-13 8.42E-15 0.25  94.07 3.17E+31 9.35E+28 
2MASS J01110616+5508596      J01110616+5508596 Gaia EDR3 411601907281189504   17.775677  55.149902 Hyades   0 0 0 0 0 0 0 1 0   41.79    0.18 BJ   3.907 0.086 G   4.301 0.003 G   0.24 0  0.95                          2.04        1.13E+35 1.53E+33 
2MASS J01113291+3218247      J01113291+3218247 Gaia EDR3 313665344278621696   17.887141  32.306885 Hyades   0 0 0 0 0 0 0 1 0   52.50    0.05 BJ   8.097 0.029 2M 10.616 0.003 G   1.53 0  1.02                          0.69  27.68 5.35E+32 2.35E+30 
2MASS J01124752+0154395      J01124752+0154395 Gaia EDR3 2538451703458011264  18.198002   1.910997 Hyades   0 0 0 0 0 0 0 1 0   20.74    0.02 BJ   8.769 0.019 2M 12.652 0.003 G   2.93 0  1.41                          0.25  95.18 3.10E+31 8.01E+28 
2MASS J01134418+2737349      J01134418+2737349 Gaia EDR3 307243925788826240   18.434091  27.626371 Hyades   0 0 0 0 0 0 0 1 0   45.09    0.05 BJ  10.150 0.017 2M 13.990 0.003 G   2.86 0  1.27        3.74E-13 8.97E-14 0.29  83.74 3.98E+31 1.03E+29 
2MASS J01154885+4702259      J01154885+4702259 Gaia EDR3 398417285391565440   18.953575  47.040531 Hyades   0 0 0 0 0 0 0 1 0   46.53    0.08 BJ  11.277 0.018 2M 15.451 0.003 G   3.27 0  1.11        3.09E-13 9.10E-14 0.18 117.41 1.46E+31 4.90E+28 
2MASS J01161701+3405100      J01161701+3405100 Gaia EDR3 320067392465103872   19.070889  34.086132 Hyades   0 0 0 0 0 0 0 1 0   39.42    0.09 BJ  11.496 0.025 2M 15.914 0.003 G   3.56 0  1.07                          0.14 133.23 8.31E+30 3.29E+28 
2MASS J01165856+4653445      J01165856+4653445 Gaia EDR3 398400277321217408   19.244010  46.895718 Hyades   0 0 0 0 0 0 0 1 0   58.96    0.20 BJ  11.793 0.022 2M 15.906 0.003 G   3.22 0  1.18                          0.18 116.23 1.52E+31 8.01E+28 
2MASS J01165948+4653234      J01165948+4653234 Gaia EDR3 398400277321218944   19.247838  46.889843 Hyades   0 0 0 0 0 1 0 1 0   58.69    0.06 BJ   8.561 0.020 2M 11.267 0.003 G   1.66 0  1.04        1.47E-13 6.67E-14 0.65  30.35 4.19E+32 8.99E+29 
2MASS J01182585+5341296      J01182585+5341296 Gaia EDR3 410312901693849856   19.607723  53.691566 Hyades   0 0 0 0 0 0 0 1 0   61.08    0.15 BJ  11.249 0.023 2M 15.318 0.003 G   3.13 0  1.22                          0.22 103.44 2.45E+31 1.07E+29 
2MASS J01184091+4528348      J01184091+4528348 Gaia EDR3 397900721085561984   19.670471  45.476360 Hyades   0 0 0 0 0 0 0 1 0   49.64    0.06 BJ  10.291 0.020 2M 14.051 0.003 G   2.77 0  1.37                          0.31  79.29 4.39E+31 1.16E+29 
2MASS J01212932+2419500      J01212932+2419500 Gaia EDR3 293605068161883776   20.372197  24.330570 Hyades   0 0 0 0 0 1 0 1 0   27.08    0.02 BJ   7.109 0.023 2M 10.027 0.003 G   1.83 0  1.13        1.97E-13 7.09E-14 0.61  34.14 3.22E+32 3.52E+29 
2MASS J01214489+4612222      J01214489+4612222 Gaia EDR3 398125914810267904   20.437045  46.206181 Hyades   0 0 0 0 0 1 0 1 0   57.56    0.08 BJ   7.967 0.026 2M  9.975 0.003 G   1.18 0  1.13                          0.78  22.16 1.11E+33 3.56E+30 
2MASS J01254187+1339222      J01254187+1339222 Gaia EDR3 2590169844209007488  21.424480  13.656189 Hyades   0 0 0 0 0 0 0 1 0   30.37    0.06 BJ  10.889 0.020 2M 15.289 0.003 G   3.56 0  1.15                          0.14 132.13 8.66E+30 2.96E+28 
2MASS J01254889+6014070      J01254889+6014070 Gaia EDR3 510204838759030144   21.453736  60.235291 Hyades   0 0 0 0 0 0 0 1 0   31.19    0.35 BJ   1.633 0.086 G   2.679 0.004 G   0.70 2  4.49                          3.12        4.35E+35 1.58E+34 
2MASS J01270527+3754153      J01270527+3754153 Gaia EDR3 323180144243188736   21.771996  37.904263 Hyades   0 0 0 0 0 0 0 1 0   41.64    0.04 BJ   9.992 0.018 2M 13.852 0.003 G   2.89 0  1.31                          0.28  84.83 3.88E+31 9.50E+28 
2MASS J01343901+4817319      J01343901+4817319 Gaia EDR3 399476385670417152   23.662556  48.292213 Hyades   0 0 0 0 0 1 0 1 0   55.45    0.08 BJ   9.373 0.018 2M 12.781 0.003 G   2.32 0  1.34                          0.46  50.44 1.32E+32 4.17E+29 
2MASS J01361774+2940545      J01361774+2940545 Gaia EDR3 302988094234898688   24.073927  29.681814 Hyades   0 0 0 0 0 0 0 1 0   37.96    0.02 BJ   9.610 0.021 2M 13.447 0.003 G   2.85 0  1.23                          0.31  78.67 4.46E+31 9.92E+28 
2MASS J01363949+2133470      J01363949+2133470 Gaia EDR3 288861019085346816   24.164551  21.563072 Hyades   0 0 0 0 0 1 0 1 0   34.77    0.02 BJ   6.880 0.026 2M  8.933 0.003 G   1.21 0  0.86        2.65E-13 8.13E-14 0.78  22.51 1.06E+33 3.35E+30 
2MASS J01370724+4016533      J01370724+4016533 Gaia EDR3 347155648121929472   24.280180  40.281475 Hyades   0 0 0 0 0 0 0 1 0   38.83    0.08 BJ  11.240 0.016 2M 15.509 0.003 G   3.41 0  1.19                          0.16 126.43 1.08E+31 3.94E+28 
2MASS J01374851+3823318      J01374851+3823318 Gaia EDR3 322736078984855424   24.452142  38.392170 Hyades   0 0 0 0 0 0 0 1 0   39.62    0.03 BJ   9.665 0.020 2M 13.585 0.003 G   2.93 0  1.50                          0.30  79.99 4.32E+31 1.03E+29 
2MASS J01390214+5211296      J01390214+5211296 Gaia EDR3 407155997651981824   24.758921  52.191570 Hyades   0 0 0 0 0 0 0 1 0   57.46    0.10 BJ  11.518 0.019 2M 15.240 0.003 G   2.79 0  1.06                          0.22 104.43 2.36E+31 8.42E+28 
2MASS J01421511+4845428      J01421511+4845428 Gaia EDR3 405354340472800640   25.562963  48.761902 Hyades   0 0 0 0 0 0 0 1 0   27.78    0.05 BJ  11.428 0.018 2M 16.063 0.003 G   4.00 0  1.09        2.09E-13 8.55E-14 0.11 146.69 4.92E+30 1.17E+28 
2MASS J01460505+4130493      J01460505+4130493 Gaia EDR3 347471207961250048   26.521062  41.513710 Hyades   0 0 0 0 0 0 0 1 0   40.56    0.03 BJ   9.760 0.024 2M 13.692 0.003 G   2.95 0  1.10        4.91E-13 9.70E-14 0.30  81.65 4.16E+31 9.51E+28 
2MASS J01474918+4430090      J01474918+4430090 Gaia EDR3 349575638856447872   26.954932  44.502522 Hyades   0 0 0 0 0 0 0 1 0   53.13    0.25 BJ  12.564 0.024 2M 17.133 0.003 G   3.87 0  1.01                          0.12 142.97 5.79E+30 3.00E+28 
2MASS J01485331+5713494      J01485331+5713494 Gaia EDR3 505743845203083136   27.222164  57.230392 Hyades   0 0 0 0 0 0 0 1 0   53.09    0.13 BJ  12.204 0.023 2M 16.606 0.003 G   3.64 0  1.02                          0.14 134.08 8.06E+30 3.47E+28 
2MASS J01491501+4007330      J01491501+4007330 Gaia EDR3 344323752846715520   27.312557  40.125858 Hyades   0 0 0 0 0 0 0 1 0   37.61    0.04 BJ  10.603 0.018 2M 14.720 0.003 G   3.20 0  1.29                          0.20 112.01 1.77E+31 5.03E+28 
2MASS J01491526+4007441      J01491526+4007441 Gaia EDR3 344323787206453376   27.313613  40.128933 Hyades   0 0 0 0 0 0 0 1 0   37.66    0.03 BJ   9.567 0.020 2M 13.363 0.003 G   2.78 0  1.49                          0.32  76.77 4.66E+31 1.08E+29 
2MASS J01532073+2326411      J01532073+2326411 Gaia EDR3 98753362698701184    28.336382  23.444777 Hyades   1 0 0 0 0 1 0 1 0   41.28    0.04 BJ   8.405 0.023 2M 11.650 0.003 G   2.12 0  1.31                          0.53  42.29 1.88E+32 5.06E+29 
2MASS J01533076+0147559      J01533076+0147559 Gaia EDR3 2511235633868627712  28.378207   1.798880 Hyades   0 0 0 0 0 0 0 1 0   21.12    0.01 BJ   9.879 0.021 2M 14.176 0.003 G   3.42 0  1.28        9.53E-14 2.55E-14 0.16 126.26 1.08E+31 2.42E+28 
2MASS J01533916+3219225      J01533916+3219225 Gaia EDR3 304483052091651200   28.413188  32.322941 Hyades   1 0 0 0 0 0 0 1 0   41.60    0.10 BJ  11.838 0.019 2M 16.399 0.003 G   3.80 0  0.96                          0.13 140.35 6.45E+30 2.73E+28 
2MASS J01534960+0313221      J01534960+0313221 Gaia EDR3 2512515156165604096  28.456679   3.222828 Hyades   0 0 0 0 0 0 0 1 0   25.79    0.02 BJ   9.701 0.019 2M 13.707 0.003 G   3.11 0  1.38                          0.21 108.26 2.03E+31 4.92E+28 
2MASS J01564147+3028349      J01564147+3028349 Gaia EDR3 301109819137394432   29.172824  30.476364 Hyades   1 0 0 0 0 0 0 0 0   37.45    0.07 BJ  11.029 0.021 2M 15.160 0.003 G   3.25 0  1.11                          0.17 121.12 1.29E+31 4.25E+28 
2MASS J01584517+4049445      J01584517+4049445 Gaia EDR3 345680648977744896   29.688222  40.829044 Hyades   0 0 0 0 0 0 0 1 0   22.20    0.02 BJ   9.811 0.019 2M 13.961 0.003 G   3.29 0  1.21                          0.17 119.80 1.35E+31 3.07E+28 
2MASS J02022349+3729467      J02022349+3729467 Gaia EDR3 330803122782177024   30.597895  37.496326 Hyades   1 0 0 0 0 0 0 1 0   36.51    0.03 BJ   9.257 0.020 2M 12.901 0.003 G   2.64 0  1.35                          0.37  66.55 6.08E+31 1.49E+29 
2MASS J02030957+4837132      J02030957+4837132 Gaia EDR3 356805237048019968   30.789900  48.620350 Hyades   0 0 0 0 0 1 0 1 0   44.99    0.07 BJ   6.154 0.023 2M  7.584 0.003 G   0.76 2  1.07        1.25E-12 2.21E-13 1.06  12.22 5.23E+33 2.02E+31 
2MASS J02032864+2134168      J02032864+2134168 Gaia EDR3 94546596851142400    30.869345  21.571337 Hyades   1 0 0 0 0 0 0 1 0   24.67    0.03 BJ  10.714 0.018 2M 15.240 0.003 G   3.72 0  1.35                          0.13 139.86 6.56E+30 1.92E+28 
2MASS J02093052+1941161      J02093052+1941161 Gaia EDR3 93316174620198656    32.377194  19.687820 Hyades   0 0 0 0 0 0 0 1 0   35.21    0.08 BJ  11.833 0.021 2M 16.608 0.003 G   4.06 0  1.03                          0.11 147.03 4.85E+30 1.38E+28 
2MASS J02111362+2058223      J02111362+2058223 Gaia EDR3 99485190766206464    32.806780  20.972864 Hyades   1 0 0 0 0 0 0 1 0   32.75    0.05 BJ  10.528 0.018 2M 14.617 0.003 G   3.19 0  1.21                          0.18 115.99 1.53E+31 4.87E+28 
2MASS J02112310+2122384      J02112310+2122384 Gaia EDR3 100254161710940928   32.846260  21.377337 Hyades   1 0 0 0 0 1 0 1 0   31.44    0.03 BJ   5.786 0.020 2M  7.175 0.003 G   0.83 0  1.04                          0.99  14.01 3.80E+33 9.09E+30 
2MASS J02122889+2859448      J02122889+2859448 Gaia EDR3 107925385618593408   33.120415  28.995787 Hyades   1 0 0 0 0 0 0 0 0   45.96    0.93 R11 11.613 0.021 2M 15.725 0.006 G   3.04 0 11.54                          0.16 123.66 1.19E+31 3.58E+29 
2MASS J02135203-0330595      J02135203-0330595 Gaia EDR3 2493086132867901824  33.466817  -3.516553 Hyades   1 0 0 0 0 0 0 0 0   35.26    0.05 BJ  10.801 0.023 2M 15.083 0.003 G   3.40 0  1.36        4.43E-14 2.31E-15 0.17 122.24 1.25E+31 3.67E+28 
2MASS J02145660+0347100      J02145660+0347100 Gaia EDR3 2515126736799783040  33.735846   3.786118 Hyades   1 0 0 0 0 0 0 0 0   30.75    0.02 BJ   9.465 0.023 2M 13.107 0.003 G   2.76 0  1.59                          0.29  82.15 4.12E+31 9.21E+28 
2MASS J02164742+0112454      J02164742+0112454 Gaia EDR3 2513234580367456640  34.197622   1.212629 Hyades   1 0 0 0 0 0 0 0 0   31.50    0.03 BJ   8.948 0.021 2M 12.476 0.003 G   2.53 0  1.52        5.63E-13 1.34E-13 0.38  64.66 6.63E+31 2.22E+29 
2MASS J02185464+3513053      J02185464+3513053 Gaia EDR3 327741674389296128   34.727686  35.218166 Hyades   1 0 0 0 0 1 0 1 0   43.50    0.04 BJ   8.145 0.026 2M 11.108 0.003 G   1.87 0  1.16                          0.60  34.62 3.17E+32 3.52E+29 
2MASS J02202524+3747307      J02202524+3747307 Gaia EDR3 331611611723173760   35.105179  37.791866 Hyades   0 0 0 0 0 0 0 1 0   24.46    0.02 BJ   8.114 0.020 2M 11.585 0.003 G   2.45 0  1.51                          0.40  59.67 8.96E+31 1.90E+29 
2MASS J02213953+2251047      J02213953+2251047 Gaia EDR3 100132047200911616   35.414726  22.851311 Hyades   1 0 0 0 0 0 0 0 0   54.76    0.14 BJ  11.636 0.018 2M 15.814 0.003 G   3.22 0  1.05                          0.18 117.61 1.45E+31 6.17E+28 
2MASS J02251221+4947383      J02251221+4947383 Gaia EDR3 355424490960702208   36.300914  49.793976 Hyades   0 0 0 0 0 1 0 1 0   50.34    0.04 BJ   8.114 0.021 2M 10.693 0.003 G   1.56 0  1.00                          0.68  28.73 4.83E+32 9.61E+29 
2MASS J02253841+3732339      J02253841+3732339 Gaia EDR3 328643239565641856   36.410073  37.542767 Hyades   1 0 0 0 0 0 0 1 0   28.86    0.03 BJ   8.842 0.016 2M 12.629 0.003 G   2.79 0  1.54 14.602 3.43E-13 2.94E-14 0.34  72.51 5.18E+31 1.30E+29 
2MASS J02254751+2435239      J02254751+2435239 Gaia EDR3 102644190752380928   36.447977  24.589973 Hyades   1 0 0 0 0 0 0 1 0   38.85    0.06 BJ  10.545 0.019 2M 14.595 0.003 G   3.14 0  1.49                          0.21 108.24 2.03E+31 6.70E+28 
2MASS J02260988+1227138      J02260988+1227138 Gaia EDR3 74337809355718912    36.541185  12.453836 Hyades   1 0 0 0 0 0 0 0 0   42.14    0.06 BJ  10.527 0.018 2M 14.301 0.003 G   2.84 0  1.36                          0.23  99.06 2.86E+31 9.47E+28 
2MASS J02263361+1522245      J02263361+1522245 Gaia EDR3 76117304500935936    36.640083  15.373474 Hyades   1 0 0 0 0 0 0 0 0   59.15    0.66 BJ   7.558 0.017 2M  9.280 0.003 G   0.98 0  9.97        3.99E-13 1.53E-13 0.89  17.30 1.97E+33 4.19E+31 
2MASS J02272662+4424529      J02272662+4424529 Gaia EDR3 341435778180966528   36.860928  44.414696 Hyades   0 0 0 0 0 0 0 1 0   55.17    0.09 BJ  11.077 0.020 2M 15.081 0.003 G   3.06 0  1.08                          0.22 103.15 2.48E+31 8.10E+28 
2MASS J02273854+1740206      J02273854+1740206 Gaia EDR3 85631619134557952    36.910612  17.672413 Hyades   1 0 0 0 0 0 0 0 0   49.88    1.00 R11  9.413 0.018 2M 13.443 0.015 G   2.73 2  3.55                          0.38  64.20 6.82E+31 2.88E+30 
2MASS J02301551+2704061      J02301551+2704061 Gaia EDR3 127547918667757568   37.564632  27.068384 Hyades   0 0 0 0 0 0 0 0 0   43.65    0.57 BJ  12.986 0.023 2M 19.019 0.004 G   3.80 0  1.03                          0.08 162.60 1.37E+30 2.47E+28 
2MASS J02330574+4336074      J02330574+4336074 Gaia EDR3 340414641116009984   38.273946  43.602070 Hyades   0 0 0 0 0 0 0 1 0   50.52    0.29 BJ  12.312 0.026 2M 16.844 0.003 G   3.81 0  1.07                          0.12 140.80 6.35E+30 5.63E+28 
2MASS J02342952+3613110      J02342952+3613110 Gaia EDR3 327351657000000128   38.623003  36.219727 Hyades   1 0 0 0 0 0 0 1 0   37.25    0.10 BJ  11.466 0.019 2M 16.162 0.004 G   3.80 0  1.33                          0.12 140.40 6.43E+30 3.18E+28 
2MASS J02350321+4104418      J02350321+4104418 Gaia EDR3 335471859608962304   38.763388  41.078300 Hyades   1 0 0 0 0 0 0 1 0   45.76    0.07 BJ  10.522 0.016 2M 14.501 0.003 G   3.00 0  1.20                          0.23  99.82 2.81E+31 9.77E+28 
2MASS J02354955-0711214      J02354955-0711214 Gaia EDR3 5178210213568381440  38.956484  -7.189304 Hyades   1 0 0 0 0 0 0 0 0   33.05    0.12 BJ  11.430 0.025 2M 16.356 0.003 G   4.14 0  1.28        1.00E-14 3.85E-15 0.11 145.75 5.12E+30 2.12E+28 
2MASS J02364174-0309222      J02364174-0309222 Gaia EDR3 2495442626804315392  39.173946  -3.156167 Hyades   0 0 0 0 0 0 0 1 0   24.40    0.02 BJ   5.938 0.026 2M  7.854 0.003 G   1.11 0  1.53        8.05E-13 2.48E-13 0.81  20.78 1.34E+33 3.68E+30 
2MASS J02365467+3630539      J02365467+3630539 Gaia EDR3 333352997622849792   39.227819  36.514992 Hyades   0 0 0 0 0 0 0 1 0   59.94    0.21 BJ  11.439 0.019 2M 15.451 0.003 G   3.09 0  1.07                          0.21 106.63 2.16E+31 1.26E+29 
2MASS J02385711+3512042      J02385711+3512042 Gaia EDR3 135035872027513728   39.737983  35.201176 Hyades   1 0 0 0 0 0 0 0 0   69.50    0.13 BJ  10.728 0.020 2M 14.609 0.003 G   2.83 0  1.15                          0.33  74.43 4.93E+31 1.72E+29 
2MASS J02391145+2952585      J02391145+2952585 Gaia EDR3 129834563551361536   39.797727  29.882940 Hyades   0 0 0 0 0 0 0 0 0   40.78    0.03 BJ  10.329 0.021 2M 13.976 0.003 G   2.66 0  1.26                          0.26  90.31 3.45E+31 8.85E+28 
2MASS J02410948+3936117      J02410948+3936117 Gaia EDR3 334347918207101440   40.289541  39.603256 Hyades   1 0 0 0 0 0 0 1 0   49.11    0.08 BJ  10.914 0.018 2M 14.788 0.003 G   3.01 0  1.15                          0.22 102.44 2.55E+31 8.77E+28 
2MASS J02412431+1728445      J02412431+1728445 Gaia EDR3 82126818445886848    40.351294  17.479055 Hyades   1 0 0 0 0 0 0 0 0   38.88    0.03 BJ   8.843 0.020 2M 12.177 0.003 G   2.30 1  1.40                          0.45  52.78 1.16E+32 3.05E+29 
2MASS J02443746+1929401      J02443746+1929401 Gaia EDR3 84680129258803584    41.156094  19.494486 Hyades   0 0 0 0 0 0 0 0 0   43.91    0.33 BJ  12.828 0.032 2M 18.090 0.005 G   4.12 0  1.06                          0.09 157.92 2.39E+30 9.76E+27 
2MASS J02461252+0556261      J02461252+0556261 Gaia EDR3 6531412602259712     41.552179   5.940591 Hyades   1 0 0 0 0 0 0 0 0   50.13    0.10 BJ  11.141 0.021 2M 15.305 0.003 G   3.21 0  1.08                          0.20 111.25 1.82E+31 6.96E+28 
2MASS J02482042+2352191      J02482042+2352191 Gaia EDR3 113045124074462976   42.085123  23.871992 Hyades   1 0 0 0 0 0 0 0 0   42.57    0.22 BJ   9.965 0.018 2M 14.044 0.003 G   3.10 0  5.20                          0.27  89.48 3.52E+31 3.08E+29 
2MASS J02484924+4942006      J02484924+4942006 Gaia EDR3 438763211739771008   42.205180  49.700176 Hyades   0 0 0 0 0 0 0 1 0   47.27    0.04 BJ   9.734 0.020 2M 13.366 0.003 G   2.62 0  1.23                          0.37  64.79 6.58E+31 2.12E+29 
2MASS J02485115+3038373      J02485115+3038373 Gaia EDR3 130076215594886656   42.213125  30.643698 Hyades   1 0 0 0 0 0 0 0 0   65.49    0.18 BJ  10.470 0.018 2M 14.206 0.003 G   2.77 0  1.76                          0.36  67.42 5.94E+31 2.68E+29 
2MASS J02523774-0913565      J02523774-0913565 Gaia EDR3 5173347245437641344  43.157264  -9.232386 Hyades   1 0 0 0 0 0 0 0 0   33.90    0.03 BJ   7.349 0.086 G  10.609 0.003 G   1.87 2  1.17                          0.60  35.01 3.13E+32 3.53E+29 
2MASS J02525884+3146455      J02525884+3146455 Gaia EDR3 136304467927526144   43.245173  31.779333 Hyades   0 0 0 0 0 0 0 0 0   49.06    0.42 BJ  10.688 0.017 2M 15.237 0.003 G   3.27 0  1.63                          0.20 110.84 1.84E+31 2.49E+29 
2MASS J02541410+4235196      J02541410+4235196 Gaia EDR3 336538454607430016   43.558781  42.588787 Hyades   1 0 0 0 0 0 0 0 0   29.80    0.15 BJ   5.572 0.026 2M  6.766 0.003 G   0.68 0 10.15        1.23E-12 1.48E-13 1.05  12.61 4.90E+33 4.81E+31 
2MASS J02551627+1753302      J02551627+1753302 Gaia EDR3 35442864696220032    43.817825  17.891745 Hyades   1 0 0 0 0 0 0 0 0   53.19    0.06 BJ   7.179 0.024 2M  8.647 0.003 G   0.88 0  0.96                          0.95  15.34 2.82E+33 1.07E+31 
2MASS J02564122+3522346      J02564122+3522346 Gaia EDR3 140340019198719232   44.171775  35.376305 Hyades   1 0 0 0 0 1 0 1 0   38.34    0.08 BJ   8.955 0.018 2M 12.505 0.003 G   2.47 0  1.07 22.151 1.04E-13 8.49E-15 0.41  58.66 9.27E+31 3.11E+29 
2MASS J02574663+2939411      J02574663+2939411 Gaia EDR3 129070265532645888   44.444311  29.661436 Hyades   1 0 0 0 0 1 0 1 0   41.29    0.04 BJ   6.905 0.023 2M  8.682 0.003 G   1.03 0  1.06        3.58E-13 7.97E-14 0.87  18.17 1.66E+33 7.13E+30 
2MASS J02580520+2040074      J02580520+2040074 Gaia EDR3 108421608959951488   44.521691  20.668737 Hyades   1 0 0 0 0 1 0 1 0   32.63    0.08 BJ   4.778 0.020 2M  5.702 0.003 G   0.56 0  1.09                          1.37        1.56E+34 8.15E+31 
2MASS J02580617+2040016      J02580617+2040016 Gaia EDR3 108421402801188864   44.525723  20.667135 Hyades   0 0 0 0 0 0 0 1 0   32.58    0.03 BJ   9.648 0.023 2M 13.457 0.003 G   2.77 0  1.46        1.90E-13 3.84E-14 0.27  89.29 3.53E+31 9.23E+28 
2MASS J02581582+2228559      J02581582+2228559 Gaia EDR3 109850424320397440   44.565945  22.482197 Hyades   1 0 0 0 0 0 0 1 0   52.27    0.10 BJ  11.144 0.018 2M 15.184 0.003 G   3.06 0  1.12                          0.21 107.19 2.12E+31 7.91E+28 
2MASS J02592910+0828148      J02592910+0828148 Gaia EDR3 8777268181161216     44.871267   8.470796 Hyades   1 0 0 0 0 0 0 0 0   38.45    0.14 BJ  12.023 0.018 2M 16.770 0.003 G   4.04 0  1.13                          0.11 146.70 4.92E+30 1.98E+28 
2MASS J02594471+2254443      J02594471+2254443 Gaia EDR3 109888804147448832   44.936294  22.912312 Hyades   0 0 0 0 0 0 0 0 0   34.27    0.37 BJ  12.861 0.030 2M 18.723 0.004 G   3.67 0  1.17                          0.08        1.23E+30 1.12E+28 
2MASS J02594633+3855363      J02594633+3855363 Gaia EDR3 143558461530827264   44.943050  38.926758 Hyades   1 0 0 0 0 0 0 0 0   30.17    0.61 BJ   9.517 0.020 2M 14.114 0.009 G   3.32 0  5.03        2.97E-13 3.75E-14 0.20 109.53 1.94E+31 6.34E+29 
2MASS J03000280+0744590      J03000280+0744590 Gaia EDR3 8479094371605632     45.011686   7.749737 Hyades   1 0 0 0 0 1 0 1 0   23.75    0.02 BJ   5.841 0.024 2M  7.721 0.003 G   1.10 2  1.01        5.08E-13 6.79E-14 0.82  20.40 1.42E+33 3.52E+30 
2MASS J03014830+3733202      J03014830+3733202 Gaia EDR3 142132596813836160   45.451265  37.555630 Hyades   1 0 0 0 0 0 0 1 0   43.71    0.05 BJ  10.430 0.018 2M 14.332 0.003 G   2.93 0  1.29                          0.24  97.32 2.96E+31 8.84E+28 
2MASS J03020973+1931138      J03020973+1931138 Gaia EDR3 60040176760223744    45.540583  19.520506 Hyades   0 0 0 0 0 0 0 1 0   31.98    0.04 BJ   8.922 0.022 2M 12.531 0.003 G   2.58 0  1.60                          0.37  64.99 6.50E+31 2.36E+29 
2MASS J03023154+5241126      J03023154+5241126 Gaia EDR3 441010854026719232   45.631417  52.686855 Hyades   0 0 0 0 0 0 0 1 0   54.36    0.09 BJ  11.075 0.019 2M 15.110 0.003 G   3.09 0  1.15                          0.22 104.26 2.37E+31 7.82E+28 
2MASS J03023801-1809587      J03023801-1809587 Gaia EDR3 5152365363828101632  45.658394 -18.166332 Hyades   0 0 0 0 0 0 0 1 0   18.98    0.01 BJ   7.337 0.023 2M 10.767 0.003 G   2.38 0  1.90        2.54E-13 1.08E-13 0.43  55.05 1.05E+32 2.14E+29 
2MASS J03033014+2816118      J03033014+2816118 Gaia EDR3 116682308540804224   45.875591  28.269945 Hyades   1 0 0 0 0 0 0 0 0   52.44    0.56 BJ   5.546 0.017 2M  6.314 0.003 G   0.42 0  5.98        1.89E-13 6.66E-14 1.50        2.32E+34 4.99E+32 
2MASS J03040207+0045512      J03040207+0045512 Gaia EDR3 3266760032372995072  46.008629   0.764230 Hyades   1 0 0 0 0 0 0 1 0   29.79    0.04 BJ  10.884 0.024 2M 15.515 0.003 G   3.76 2  1.16  1.293 1.79E-12 3.01E-13 0.13 137.21 7.20E+30 2.06E+28 
2MASS J03041111+4055500      J03041111+4055500 Gaia EDR3 239895299536131584   46.046306  40.930565 Hyades   0 0 0 0 0 0 0 0 0   39.97    0.12 BJ  12.103 0.021 2M 16.900 0.004 G   4.06 0  1.00                          0.11 147.22 4.81E+30 1.80E+28 
2MASS J03050786+2742278      J03050786+2742278 Gaia EDR3 115851902384016128   46.282775  27.707735 Hyades   1 0 0 0 0 0 0 0 0   32.94    0.43 BJ  10.686 0.021 2M 15.263 0.005 G   3.63 0  8.80                          0.15 128.42 9.96E+30 2.00E+29 
2MASS J03052067+2545039      J03052067+2545039 Gaia EDR3 112022887497553024   46.336163  25.751101 Hyades   1 0 0 0 0 0 0 0 0   49.24    0.05 BJ  10.018 0.018 2M 13.623 0.003 G   2.59 0  1.38                          0.36  68.30 5.79E+31 1.47E+29 
2MASS J03053562+1934069      J03053562+1934069 Gaia EDR3 60096629810337024    46.398426  19.568590 Hyades   0 0 0 0 1 0 0 1 0   45.78    0.05 BJ   9.877 0.017 2M 13.664 0.003 G   2.79 0  1.28                          0.33  73.39 5.06E+31 1.26E+29 
2MASS J03053875+1658339      J03053875+1658339 Gaia EDR3 34762198279394048    46.411488  16.976110 Hyades   0 0 0 0 1 0 0 1 0   41.74    0.19 BJ  11.948 0.022 2M 16.470 0.003 G   3.76 0  1.20                          0.12 141.48 6.19E+30 3.11E+28 
2MASS J03055439+2708326      J03055439+2708326 Gaia EDR3 115540809313475072   46.476626  27.142406 Hyades   1 0 0 0 0 0 0 0 0   44.08    0.08 BJ  11.311 0.020 2M 15.346 0.003 G   3.15 0  1.06                          0.18 117.66 1.45E+31 4.84E+28 
2MASS J03061500+1205548      J03061500+1205548 Gaia EDR3 27821118811895808    46.562511  12.098564 Hyades   1 0 0 0 0 0 0 1 0   33.38    0.05 BJ  10.425 0.014 2M 14.573 0.003 G   3.23 0  1.28        1.28E-13 6.26E-14 0.19 114.24 1.63E+31 5.18E+28 
2MASS J03062619+1713292      J03062619+1713292 Gaia EDR3 34772746719056128    46.609162  17.224798 Hyades   1 0 0 0 0 0 0 1 0   36.40    0.04 BJ  10.066 0.020 2M 13.972 0.003 G   2.94 0  1.50        1.07E-13 1.81E-14 0.24  98.66 2.88E+31 8.21E+28 
2MASS J03071634+1026382      J03071634+1026382 Gaia EDR3 15128081702947072    46.818116  10.443971 Hyades   1 0 0 0 0 0 0 0 0   32.19    0.06 BJ  11.481 0.018 2M 15.784 0.003 G   3.62 0  1.19                          0.13 139.20 6.71E+30 2.45E+28 
2MASS J03104340+1338356      J03104340+1338356 Gaia EDR3 29720761371785216    47.680867  13.643234 Hyades   1 0 0 0 1 1 0 1 0   47.24    0.05 BJ   9.087 0.023 2M 12.549 0.003 G   2.36 0  1.42                          0.45  52.05 1.21E+32 3.50E+29 
2MASS J03113776+1943360      J03113776+1943360 Gaia EDR3 60248877811546112    47.907346  19.726671 Hyades   1 0 0 0 0 0 0 0 0   50.44    0.35 BJ   1.928 0.086 G   4.077 0.003 G   1.18 0  1.89                          2.72        2.61E+35 5.64E+33 
2MASS J03115639+2218084      J03115639+2218084 Gaia EDR3 110348743606461312   47.984985  22.302334 Hyades   0 0 0 0 0 0 0 1 0   32.09    0.04 BJ  10.742 0.018 2M 14.930 0.003 G   3.32 0  1.13                          0.16 123.34 1.20E+31 3.44E+28 
2MASS J03130280+3253470      J03130280+3253470 Gaia EDR3 125343573948444800   48.261695  32.896404 Hyades   1 0 0 0 0 1 0 1 0   39.40    0.04 BJ   6.459 0.026 2M  7.979 0.003 G   0.88 0  0.84                          0.95  15.26 2.86E+33 8.30E+30 
2MASS J03130360+3253503      J03130360+3253503 Gaia EDR3 125343608307015296   48.265039  32.897308 Hyades   0 0 0 0 0 0 0 1 0   39.25    0.05 BJ   9.140 0.023 2M 12.847 0.003 G   2.67 0  1.51                          0.38  63.10 7.30E+31 2.69E+29 
2MASS J03135540+3205502      J03135540+3205502 Gaia EDR3 123755191963853056   48.480858  32.097282 Hyades   1 0 0 0 0 0 0 1 0   50.76    0.09 BJ  10.535 0.020 2M 14.445 0.003 G   2.91 2  1.32        1.48E-13 6.12E-14 0.26  90.09 3.47E+31 1.30E+29 
2MASS J03143319+1943116      J03143319+1943116 Gaia EDR3 59507085419865472    48.638314  19.719902 Hyades   1 0 0 0 0 0 0 0 0   53.39    0.13 BJ  11.335 0.019 2M 15.315 0.003 G   3.06 0  1.13                          0.20 108.80 1.99E+31 8.77E+28 
2MASS J03153783+3724143      J03153783+3724143 Gaia EDR3 139257717503546368   48.907641  37.403984 Hyades   1 0 0 0 0 0 0 1 0   34.36    0.19 BJ   8.410 0.018 2M 12.031 0.003 G   2.53 2  7.60  1.289 9.71E-13 1.28E-13 0.43  54.65 1.07E+32 8.14E+29 
2MASS J03172282+2619000      J03172282+2619000 Gaia EDR3 118234509720825728   49.345109  26.316673 Hyades   0 0 0 0 1 0 0 1 0   37.64    0.05 BJ   8.214 0.086 G  12.418 0.003 G   2.55 0  1.40                          0.41  57.84 9.54E+31 2.30E+29 
2MASS J03172284+2618545      J03172284+2618545 Gaia EDR3 118234509720825856   49.345173  26.315144 Hyades   1 0 0 0 1 0 0 1 0   37.75    0.02 BJ   7.417 0.031 2M 10.570 0.003 G   1.78 0  1.16                          0.63  32.49 3.51E+32 9.38E+29 
2MASS J03172638+0739208      J03172638+0739208 Gaia EDR3 10584899657116672    49.359947   7.655805 Hyades   1 0 0 0 0 0 0 0 0   46.93    0.05 BJ   5.992 0.021 2M  7.269 0.003 G   0.71 2  1.07        8.48E-13 1.69E-13 1.18   9.85 7.44E+33 2.16E+31 
2MASS J03173278+0741245      J03173278+0741245 Gaia EDR3 10608573516849536    49.386596   7.690140 Hyades   1 0 0 0 0 0 0 0 0   47.05    0.05 BJ   6.361 0.026 2M  7.618 0.003 G   0.77 2  1.07        9.14E-13 1.70E-13 1.07  12.00 5.53E+33 1.91E+31 
2MASS J03181510+0914426      J03181510+0914426 Gaia EDR3 14143675198789504    49.562926   9.245190 Hyades   1 0 0 0 0 0 0 0 0   60.80    0.08 BJ   8.555 0.020 2M 11.321 0.003 G   1.69 0  1.05                          0.66  30.20 4.25E+32 1.05E+30 
2MASS J03181774+3133117      J03181774+3133117 Gaia EDR3 124229390712607872   49.573950  31.553270 Hyades   1 0 0 0 0 0 0 1 0   52.30    0.24 BJ  11.695 0.018 2M 15.902 0.003 G   3.30 0  1.12                          0.17 121.46 1.28E+31 8.97E+28 
2MASS J03182999+4432131      J03182999+4432131 Gaia EDR3 242184757623983872   49.624987  44.536991 Hyades   1 0 0 0 0 1 0 1 0   44.54    0.05 BJ   8.428 0.018 2M 11.495 0.003 G   1.96 0  1.09                          0.56  38.61 2.45E+32 8.36E+29 
2MASS J03183830+3239570      J03183830+3239570 Gaia EDR3 125190054638221696   49.659623  32.665859 Hyades   1 0 0 0 0 0 0 0 0   25.63    0.02 BJ   7.399 0.021 2M 10.525 0.003 G   2.03 0  1.10                          0.54  41.23 2.01E+32 4.82E+29 
2MASS J03201001+3105079      J03201001+3105079 Gaia EDR3 124145479935111424   50.041746  31.085543 Hyades   1 0 0 0 0 0 0 0 0   54.97    0.05 BJ   7.393 0.026 2M  9.032 0.003 G   0.93 0  0.88                          0.90  16.96 2.13E+33 6.54E+30 
2MASS J03202921+0827161      J03202921+0827161 Gaia EDR3 11037726649058432    50.121719   8.454479 Hyades   1 0 0 0 0 1 0 1 0   31.61    0.02 BJ   6.881 0.023 2M  9.213 0.003 G   1.37 0  1.07        2.92E-13 8.83E-14 0.71  26.26 7.12E+32 1.23E+30 
2MASS J03222810+2709219      J03222810+2709219 Gaia EDR3 117654650480415744   50.617115  27.156088 Hyades   1 0 0 0 0 1 0 1 0   31.73    0.02 BJ   7.415 0.023 2M 10.348 0.003 G   1.83 0  0.95                          0.61  33.93 3.25E+32 3.32E+29 
2MASS J03223165+2858291      J03223165+2858291 Gaia EDR3 119219294181874048   50.631912  28.974766 Hyades   1 0 1 0 1 0 0 1 0   48.01    0.06 BJ   9.939 0.021 2M 13.823 0.003 G   2.86 2  1.47  1.927 3.08E-13 9.04E-14 0.33  74.90 4.88E+31 1.30E+29 
2MASS J03234864+3935320      J03234864+3935320 Gaia EDR3 235939531577580928   50.952671  39.592239 Hyades   1 0 0 0 0 0 0 0 0   38.48    0.10 BJ  11.599 0.019 2M 16.077 0.003 G   3.63 0  1.28                          0.13 137.34 7.17E+30 3.24E+28 
2MASS J03243615+2150186      J03243615+2150186 Gaia EDR3 61669275037160064    51.150661  21.838511 Hyades   1 0 0 0 0 0 0 0 0   37.23    0.04 BJ  10.398 0.019 2M 14.367 0.003 G   3.04 0  1.21                          0.21 105.71 2.24E+31 5.94E+28 
2MASS J03250307-0308204      J03250307-0308204 Gaia EDR3 3260884036075933056  51.262793  -3.139014 Hyades   1 0 0 0 0 0 0 0 0   38.98    0.04 BJ   9.197 0.020 2M 12.753 0.003 G   2.51 0  1.70        9.08E-15 1.44E-15 0.39  61.96 7.85E+31 2.61E+29 
2MASS J03251116+1300334      J03251116+1300334 Gaia EDR3 17619815569679744    51.296512  13.009303 Hyades   1 0 0 0 0 0 0 0 0   35.59    5.70 D   10.884 0.017 2M 15.820 0.017 G   3.76 0                                0.14 135.65 7.61E+30 1.90E+30 
2MASS J03264235+4312229      J03264235+4312229 Gaia EDR3 241112630710177280   51.676480  43.206387 Hyades   1 0 0 0 0 0 0 0 0   81.17    0.28 BJ  11.762 0.019 2M 15.599 0.003 G   2.88 0  1.08                          0.25  94.61 3.14E+31 1.90E+29 
2MASS J03264956+2439315      J03264956+2439315 Gaia EDR3 69023083679564672    51.706508  24.658775 Hyades   0 0 1 0 1 0 0 0 0   41.79    0.58 BJ  13.107 0.001 UG 18.719 0.004 G   3.45 0  1.00                          0.08 161.81 1.56E+30 2.96E+28 
2MASS J03300506+2405281      J03300506+2405281 Gaia EDR3 68732469013606656    52.521114  24.091154 Hyades   1 0 0 0 1 0 0 0 0   37.61    0.34 BJ  11.385 0.018 2M 16.280 0.003 G   4.10 0  2.76        1.25E-13 5.91E-14 0.12 141.87 6.08E+30 5.80E+28 
2MASS J03301038+2648593      J03301038+2648593 Gaia EDR3 117815183473976832   52.543258  26.816477 Hyades   1 0 0 0 0 0 0 0 0   88.59    0.34 BJ  11.433 0.020 2M 15.343 0.003 G   2.88 0  1.01                          0.30  80.30 4.29E+31 2.56E+29 
2MASS J03305804+3625178      J03305804+3625178 Gaia EDR3 222459037983904256   52.741874  36.421627 Hyades   0 0 0 0 0 0 0 1 0   51.08    0.11 BJ  11.040 0.020 2M 15.080 0.003 G   3.10 0  1.03        1.15E-13 5.14E-14 0.21 106.19 2.20E+31 8.78E+28 
2MASS J03323447+1609120      J03323447+1609120 Gaia EDR3 42716408993806080    53.143632  16.153357 Hyades   0 0 1 0 1 1 0 1 0   48.51    0.05 BJ   9.207 0.018 2M 12.962 0.003 G   2.74 0  1.35                          0.41  57.72 9.58E+31 2.18E+29 
2MASS J03323989+3539335      J03323989+3539335 Gaia EDR3 221991882981235072   53.166235  35.659309 Hyades   1 0 0 0 0 1 0 1 0   51.49    0.07 BJ   6.109 0.021 2M  7.182 0.003 G   0.65 0  1.01        7.46E-13 2.11E-13 1.23   9.06 9.78E+33 3.80E+31 
2MASS J03325006+2341318      J03325006+2341318 Gaia EDR3 68001499939741440    53.208624  23.692194 Hyades   1 0 1 0 1 1 0 1 0   41.91    0.04 BJ   6.907 0.016 2M  8.641 0.003 G   1.01 2  1.08  9.393 2.55E-13 8.48E-14 0.88  17.69 1.80E+33 5.76E+30 
2MASS J03330528+0457291      J03330528+0457291 Gaia EDR3 3275823474224148864  53.272039   4.958108 Hyades   1 0 0 0 0 0 0 0 0   54.81    0.08 BJ   8.490 0.023 2M 11.306 0.003 G   1.71 2  0.84                          0.64  31.78 3.72E+32 1.29E+30 
2MASS J03331687+3307337      J03331687+3307337 Gaia EDR3 220697311118463104   53.320305  33.126053 Hyades   0 0 0 0 1 0 0 1 0   43.36    0.04 BJ  10.264 0.017 2M 14.100 0.003 G   2.85 0  1.21                          0.27  90.00 3.48E+31 9.34E+28 
2MASS J03341053+2204213      J03341053+2204213 Gaia EDR3 64552022725337856    53.543885  22.072590 Hyades   1 0 1 0 1 0 0 1 0   35.19    0.04 BJ  10.475 0.020 2M 14.583 0.003 G   3.19 2  1.23  1.809                   0.19 112.16 1.76E+31 5.11E+28 
2MASS J03354298+1133222      J03354298+1133222 Gaia EDR3 13434421479476352    53.929090  11.556181 Hyades   1 0 0 0 0 0 0 1 0   38.30    0.05 BJ   8.699 0.021 2M 12.371 0.003 G   2.50 0  1.59                          0.42  56.38 1.00E+32 2.49E+29 
2MASS J03361994+2203412      J03361994+2203412 Gaia EDR3 64540958889723008    54.083118  22.061462 Hyades   0 0 0 0 0 0 0 1 0   62.66    0.15 BJ  11.327 0.020 2M 15.188 0.003 G   2.92 0  1.02                          0.23  99.99 2.80E+31 1.27E+29 
2MASS J03363122+2246569      J03363122+2246569 Gaia EDR3 67696694700442624    54.130106  22.782488 Hyades   0 0 1 0 1 0 0 1 0   38.72    0.04 BJ   9.150 0.018 2M 12.969 0.003 G   2.76 0  1.21        3.02E-13 8.69E-14 0.37  65.33 6.37E+31 2.17E+29 
2MASS J03373331+1751145      J03373331+1751145 Gaia EDR3 56447041481918720    54.388825  17.854053 Hyades   1 0 1 0 1 0 0 1 0   38.68    0.06 BJ   8.231 0.017 2M 11.686 0.003 G   2.34 2  2.16                          0.51  44.49 1.65E+32 5.55E+29 
2MASS J03373387+1751005      J03373387+1751005 Gaia EDR3 56447037184877824    54.391140  17.850142 Hyades   1 0 1 0 1 0 0 1 0   38.79    0.05 BJ   8.300 0.017 2M 12.079 0.003 G   2.71 2  1.60        1.18E-12 1.61E-13 0.46  51.46 1.25E+32 3.86E+29 
2MASS J03373495+2120355      J03373495+2120355 Gaia EDR3 64266768177592448    54.395665  21.343216 Hyades   1 0 0 0 1 0 0 1 0   45.26    0.06 BJ   7.121 0.020 2M  9.121 0.003 G   1.12 2  1.56 11.173 5.05E-13 1.08E-13 0.82  20.40 1.42E+33 4.36E+30 
2MASS J03380713+0634256      J03380713+0634256 Gaia EDR3 3277579398589199616  54.529746   6.573785 Hyades   1 0 1 0 1 0 0 1 0   36.87    0.07 BJ  10.996 0.023 2M 15.289 0.003 G   3.43 2  1.09                          0.16 124.55 1.16E+31 3.94E+28 
2MASS J03390711+2025267      J03390711+2025267 Gaia EDR3 57406365376348928    54.779649  20.424095 Hyades   1 0 1 0 1 0 0 1 0   35.67    0.03 BJ   9.713 0.016 2M 13.603 0.003 G   2.92 0  1.15                          0.27  87.62 3.66E+31 8.68E+28 
2MASS J03390791+2822560      J03390791+2822560 Gaia EDR3 71487329756936320    54.782999  28.382235 Hyades   1 0 1 0 1 1 0 1 0   54.24    0.05 BJ   8.055 0.018 2M 10.353 0.003 G   1.37 0  0.89        2.85E-14 8.83E-15 0.72  26.05 7.24E+32 1.38E+30 
2MASS J03400754+0552286      J03400754+0552286 Gaia EDR3 3276738375272416256  55.031445   5.874629 Hyades   1 0 0 0 0 0 0 0 0   62.27    0.80 BJ   7.525 0.027 2M  9.759 0.003 G   1.19 2 11.19        7.69E-14 1.19E-14 0.83  19.89 1.46E+33 2.11E+31 
2MASS J03404581+1734477      J03404581+1734477 Gaia EDR3 44388010264995200    55.190881  17.579937 Hyades   1 0 1 0 1 0 0 1 0   42.06    0.14 BJ  11.728 0.020 2M 16.249 0.003 G   3.65 0  1.16        1.41E-14 1.05E-15 0.13 136.93 7.27E+30 3.94E+28 
2MASS J03405493+1929474      J03405493+1929474 Gaia EDR3 57083830512424448    55.228876  19.496523 Hyades   1 0 1 0 1 0 0 1 0   39.91    0.16 BJ  12.241 0.021 2M 17.057 0.003 G   4.11 0  0.91                          0.11 149.02 4.45E+30 1.98E+28 
2MASS J03413689+2320374      J03413689+2320374 Gaia EDR3 65103668325506560    55.403710  23.343740 Hyades   1 0 1 0 1 1 0 1 0   41.19    0.05 BJ   9.162 0.018 2M 12.742 0.003 G   2.52 0  1.43                          0.40  60.12 8.83E+31 2.09E+29 
2MASS J03415547+1845359      J03415547+1845359 Gaia EDR3 44894472808190720    55.481154  18.759979 Hyades   1 0 1 0 1 1 0 1 0   41.22    0.03 BJ   8.868 0.021 2M 12.232 0.003 G   2.31 0  1.40                          0.45  51.76 1.23E+32 3.17E+29 
2MASS J03420441+1625183      J03420441+1625183 Gaia EDR3 44052178182130816    55.518382  16.421770 Hyades   1 0 1 0 1 0 0 1 0   42.47    0.05 BJ  10.742 0.019 2M 14.842 0.003 G   3.15 0  1.04                          0.20 109.26 1.96E+31 5.78E+28 
2MASS J03423180+1216225      J03423180+1216225 Gaia EDR3 37414254686537344    55.632505  12.272937 Hyades   0 0 0 0 1 0 0 1 0   32.96    0.02 BJ   9.275 0.018 2M 13.220 0.003 G   2.94 0  1.30        5.67E-13 1.16E-13 0.30  81.00 4.22E+31 9.57E+28 
2MASS J03425325+2326495      J03425325+2326495 Gaia EDR3 65082159129262720    55.721897  23.447109 Hyades   1 0 0 0 0 0 0 0 0   41.71    1.32 BJ   9.316 0.023 2M 13.960 0.004 G   3.06 2 23.35        2.71E-13 9.17E-14 0.27  88.19 3.62E+31 1.69E+30 
2MASS J03433551+2621311      J03433551+2621311 Gaia EDR3 70298895126196864    55.897974  26.358648 Hyades   1 0 1 0 1 0 0 1 0   37.35    0.04 BJ   9.903 0.025 2M 13.835 0.003 G   2.98 0  1.27                          0.26  91.95 3.33E+31 9.21E+28 
2MASS J03434706+2051363      J03434706+2051363 Gaia EDR3 63395989328447232    55.946091  20.860094 Hyades   1 0 1 0 1 0 0 1 0   44.84    0.04 BJ   9.612 0.022 2M 13.315 0.003 G   2.69 0  1.24 12.317 1.49E-13 1.28E-14 0.37  65.78 6.22E+31 1.52E+29 
2MASS J03462002+0644239      J03462002+0644239 Gaia EDR3 3276857706646840576  56.583419   6.739975 Hyades   1 0 0 0 0 0 0 0 0   53.25    0.06 BJ   9.982 0.021 2M 13.417 0.003 G   2.40 0  1.26                          0.39  61.77 7.95E+31 2.88E+29 
2MASS J03465952+1524170      J03465952+1524170 Gaia EDR3 42947680095257344    56.748026  15.404727 Hyades   1 0 0 0 0 0 0 1 0   27.98    0.02 BJ   9.851 0.018 2M 13.935 0.003 G   3.13 2  1.38  0.858 2.63E-13 8.41E-14 0.20 109.24 1.96E+31 4.92E+28 
2MASS J03473155+1201110      J03473155+1201110 Gaia EDR3 36955414740605824    56.881484  12.019744 Hyades   1 0 0 0 0 0 0 0 0   41.48    0.27 BJ  11.643 0.021 2M 16.451 0.003 G   3.97 0  2.73                          0.12 141.42 6.21E+30 4.36E+28 
2MASS J03481186+0708464      J03481186+0708464 Gaia EDR3 3277270538903180160  57.049448   7.146233 Hyades   1 0 1 0 1 1 0 1 0   36.38    0.02 BJ   7.509 0.016 2M 10.243 0.003 G   1.67 0  0.98                          0.65  30.45 4.16E+32 8.01E+29 
2MASS J03490539+1850162      J03490539+1850162 Gaia EDR3 50756415973201152    57.272489  18.837837 Hyades   0 0 1 0 1 0 0 1 0   60.32    0.10 BJ  10.437 0.020 2M 14.243 0.004 G   2.80 0  1.25                          0.33  72.87 5.13E+31 1.87E+29 
2MASS J03490601+1850120      J03490601+1850120 Gaia EDR3 50756411675761920    57.275077  18.836672 Hyades   0 0 0 0 1 1 0 1 0   60.40    0.08 BJ   9.088 0.018 2M 12.170 0.003 G   1.98 0  1.41                          0.56  38.76 2.42E+32 9.17E+29 
2MASS J03494325+2419046      J03494325+2419046 Gaia EDR3 66556672943906432    57.430210  24.317968 Hyades   1 0 1 0 1 0 0 1 0   41.61    0.14 BJ   8.944 0.018 2M 12.837 0.003 G   2.87 0  2.91        1.32E-12 2.07E-14 0.39  61.16 8.27E+31 5.87E+29 
2MASS J03500343+2235300      J03500343+2235300 Gaia EDR3 64115585330656000    57.514326  22.591686 Hyades   1 0 0 0 0 0 0 0 0   43.02    0.05 BJ   6.036 0.020 2M  7.169 0.003 G   0.67 0  1.03        1.10E-12 1.59E-13 1.16  10.24 6.94E+33 2.10E+31 
2MASS J03502496+1714474      J03502496+1714474 Gaia EDR3 43789772861265792    57.604016  17.246525 Hyades   1 0 1 0 1 0 0 1 0   47.51    0.04 BJ   7.249 0.023 2M  9.211 0.003 G   1.08 2  1.04  0.521 4.43E-12 4.01E-14 0.82  20.29 1.43E+33 2.50E+30 
2MASS J03502795+0406455      J03502795+0406455 Gaia EDR3 3273025530665755264  57.616487   4.112660 Hyades   1 0 0 0 0 0 0 0 0   59.63    0.09 BJ  10.627 0.022 2M 14.489 0.003 G   2.85 0  1.22                          0.30  80.46 4.28E+31 1.27E+29 
2MASS J03505737+1818069      J03505737+1818069 Gaia EDR3 50667699128858624    57.739064  18.301920 Hyades   1 0 0 0 1 0 0 0 0   36.75    0.13 BJ  11.779 0.018 2M 17.210 0.003 G   4.45 0  1.35                          0.09 155.40 3.17E+30 5.29E+28 
2MASS J03510309+2354134      J03510309+2354134 Gaia EDR3 66482352830035840    57.762883  23.903725 Hyades   1 0 1 0 1 1 0 1 0   40.63    0.03 BJ   7.395 0.020 2M  9.791 0.003 G   1.39 2  1.15 12.575 8.57E-14 8.27E-15 0.71  26.47 6.99E+32 1.28E+30 
2MASS J03513420+0722229      J03513420+0722229 Gaia EDR3 3277175602945236608  57.892501   7.373046 Hyades   0 0 1 0 1 0 0 1 0   36.11    0.04 BJ  10.846 0.023 2M 15.030 0.003 G   3.23 0  1.10                          0.17 120.05 1.34E+31 3.62E+28 
2MASS J03513447+0722250      J03513447+0722250 Gaia EDR3 3277175602945236352  57.893641   7.373629 Hyades   0 0 1 0 1 0 0 1 0   36.09    0.03 BJ   9.148 0.086 G  13.711 0.003 G   2.84 0  1.33                          0.26  90.32 3.45E+31 8.67E+28 
2MASS J03515421+2016409      J03515421+2016409 Gaia EDR3 51154679700663552    57.975916  20.278034 Hyades   0 0 0 0 0 0 0 1 0   71.73    0.07 BJ   9.763 0.023 2M 13.011 0.003 G   2.13 0  1.01                          0.51  44.29 1.67E+32 4.54E+29 
2MASS J03515463+2016435      J03515463+2016435 Gaia EDR3 51154679700662784    57.977637  20.278770 Hyades   0 0 0 0 0 0 0 1 0   71.55    0.13 BJ  11.306 0.024 2M 15.038 0.003 G   2.73 0  1.09                          0.28  85.16 3.86E+31 1.31E+29 
2MASS J03515674+4112167      J03515674+4112167 Gaia EDR3 230876143094206208   57.986451  41.204659 Hyades   1 0 0 0 0 0 0 1 0   42.02    0.08 BJ  11.538 0.022 2M 15.792 0.003 G   3.40 0  1.06                          0.15 128.43 9.95E+30 3.56E+28 
2MASS J03515992+3407284      J03515992+3407284 Gaia EDR3 218783542413339648   57.999671  34.124569 Hyades   0 0 1 0 1 0 0 1 0   42.28    0.07 BJ  15.464 0.086 G  15.185 0.003 G  -0.09 0  1.07                          0.18 116.25 1.52E+31 4.69E+28 
2MASS J03522075+2028412      J03522075+2028412 Gaia EDR3 51534045572176896    58.086478  20.478115 Hyades   0 0 1 0 1 0 0 1 0   42.14    0.13 BJ  11.984 0.021 2M 16.475 0.003 G   3.74 0  1.06                          0.12 141.30 6.24E+30 3.12E+28 
2MASS J03523432+1115389      J03523432+1115389 Gaia EDR3 36629890579758592    58.143040  11.260810 Hyades   0 0 1 0 1 0 0 1 0   34.61    0.03 BJ   9.006 0.022 2M 12.613 0.003 G   2.57 0  1.62                          0.38  63.67 7.05E+31 2.26E+29 
2MASS J03524101+2548159      J03524101+2548159 Gaia EDR3 67351757289092224    58.170892  25.804440 Hyades   1 0 1 0 1 1 0 1 0   44.34    0.03 BJ   7.893 0.026 2M 10.572 0.003 G   1.62 0  1.22 14.661                   0.66  29.76 4.41E+32 8.53E+29 
2MASS J03524271+2512260      J03524271+2512260 Gaia EDR3 66895941000532736    58.177972  25.207230 Hyades   1 0 0 0 0 0 0 0 0  107.32    0.75 BJ  12.056 0.026 2M 16.238 0.003 G   3.24 1  1.14 14.380                   0.24  95.74 3.06E+31 3.54E+29 
2MASS J03530845+1030564      J03530845+1030564 Gaia EDR3 3303130326536280832  58.285230  10.515694 Hyades   0 0 0 0 0 0 0 0 1   46.57    2.09 BJ  14.181 0.045 2M 20.313 0.007 G   2.33 0  1.14                          0.08        7.17E+29 4.48E+28 
2MASS J03530890+1719444      J03530890+1719444 Gaia EDR3 43615328469218176    58.287090  17.329010 Hyades   0 0 0 0 1 0 0 0 0   42.84    0.10 BJ  11.082 0.023 2M 15.226 0.003 G   3.15 0  1.25                          0.18 116.50 1.51E+31 5.89E+28 
2MASS J03531002+1719373      J03531002+1719373 Gaia EDR3 43615122310787840    58.291766  17.327051 Hyades   1 0 1 0 1 0 0 1 0   43.04    0.08 BJ   5.091 0.018 2M  5.894 0.003 G   0.48 0  0.89        4.63E-13 1.68E-14 1.49        2.30E+34 1.03E+32 
2MASS J03531261+2704576      J03531261+2704576 Gaia EDR3 70540890765248768    58.302581  27.082678 Hyades   1 0 0 0 0 0 0 0 0   64.23    0.06 BJ   8.041 0.024 2M  9.738 0.003 G   0.98 0  1.04                          0.85  19.03 1.53E+33 2.84E+30 
2MASS J03533670+3112242      J03533670+3112242 Gaia EDR3 168633305241171200   58.402944  31.206728 Hyades   1 0 0 0 0 0 0 0 0   40.79    0.12 BJ   9.582 0.018 2M 14.203 0.003 G   3.02 2  4.01        1.32E-13 1.96E-14 0.24  98.07 2.92E+31 1.52E+29 
2MASS J03534647+1323312      J03534647+1323312 Gaia EDR3 38670343642226816    58.443641  13.392002 Hyades   1 0 1 0 1 0 0 1 0   41.24    0.06 BJ  10.677 0.020 2M 14.807 0.003 G   3.20 0  1.22                          0.20 109.81 1.92E+31 6.08E+28 
2MASS J03535304+3421348      J03535304+3421348 Gaia EDR3 218813950781616896   58.471019  34.359692 Hyades   1 0 0 0 0 0 0 0 0   55.38    0.07 BJ  10.482 0.017 2M 14.275 0.003 G   2.81 0  1.12        2.64E-13 8.62E-14 0.31  78.89 4.43E+31 1.23E+29 
2MASS J03540135+2316339      J03540135+2316339 Gaia EDR3 65638443294980224    58.505666  23.276102 Hyades   1 0 0 0 0 0 0 0 0   29.70    0.09 BJ  11.997 0.018 2M 17.391 0.003 G   4.68 0  1.02        7.04E-15 1.96E-15 0.09 158.25 2.31E+30 4.07E+27 
2MASS J03545319+1618563      J03545319+1618563 Gaia EDR3 40470720915966208    58.721666  16.315655 Hyades   1 0 1 0 1 0 0 0 0   43.90    0.13 BJ   9.056 0.021 2M 12.940 0.003 G   2.84 1  3.10  6.040 8.62E-13 3.58E-14 0.40  60.97 8.37E+31 5.38E+29 
2MASS J03550142+1229081      J03550142+1229081 Gaia EDR3 38354680725946240    58.755934  12.485591 Hyades   1 0 1 0 1 1 0 1 0   45.84    0.04 BJ   7.574 0.021 2M  9.769 0.003 G   1.29 0  1.22 11.660 3.47E-14 8.79E-15 0.74  24.50 8.40E+32 2.91E+30 
2MASS J03550647+1659545      J03550647+1659545 Gaia EDR3 43538293935879680    58.776995  16.998495 Hyades   1 0 1 0 1 1 0 1 0   40.68    0.04 BJ   6.910 0.021 2M  8.745 0.003 G   1.06 0  1.05  9.815 2.56E-13 8.69E-14 0.85  19.02 1.53E+33 2.77E+30 
2MASS J03551858+3053423      J03551858+3053423 Gaia EDR3 168422783123428352   58.827419  30.895088 Hyades   1 0 1 0 1 0 0 1 0   43.49    0.08 BJ  11.236 0.020 2M 15.346 0.003 G   3.22 0  1.04        1.61E-14 1.02E-15 0.18 118.26 1.42E+31 4.66E+28 
2MASS J03552014+1439297      J03552014+1439297 Gaia EDR3 39612036694609152    58.833955  14.658253 Hyades   0 0 0 0 1 0 0 0 0   37.12    0.32 BJ  12.698 0.028 2M 18.284 0.003 G   4.36 0  1.31                          0.08 161.12 1.74E+30 2.07E+28 
2MASS J03552198+0947180      J03552198+0947180 Gaia EDR3 3302846072717868416  58.841615   9.788334 Hyades   0 0 1 0 1 0 0 1 0   34.93    0.05 BJ  15.061 0.099 2M 14.548 0.003 G  -0.11 0  1.03                          0.20 111.78 1.78E+31 5.48E+28 
2MASS J03553680+3558542      J03553680+3558542 Gaia EDR3 220132711900103168   58.903357  35.981724 Hyades   1 0 0 0 0 0 0 1 0   53.26    0.05 BJ   9.711 0.021 2M 13.303 0.003 G   2.53 0  1.26                          0.40  60.18 8.81E+31 1.91E+29 
2MASS J03553690+2118482      J03553690+2118482 Gaia EDR3 51730755074345088    58.903758  21.313414 Hyades   1 0 0 0 0 0 0 1 0   28.74    0.05 BJ  11.096 0.020 2M 15.677 0.003 G   3.82 0  1.31  0.726 1.35E-14 3.96E-15 0.12 141.66 6.14E+30 1.41E+28 
2MASS J03554191+2257016      J03554191+2257016 Gaia EDR3 65427165261802752    58.924646  22.950466 Hyades   0 0 0 0 0 0 0 0 1   62.40    5.70 L   14.284 0.061 2M 21.132 0.023 G   1.87 0       19.506                   0.08        6.38E+29 8.21E+28 
2MASS J03555715+1825564      J03555715+1825564 Gaia EDR3 49968306654050944    58.988145  18.432356 Hyades   1 0 1 0 1 0 0 1 0   43.68    0.04 BJ   9.388 0.021 2M 13.002 0.003 G   2.57 0  1.28 23.124 2.15E-14 1.31E-15 0.39  61.99 7.84E+31 2.50E+29 
2MASS J03560117-0039120      J03560117-0039120 Gaia EDR3 3256559313247203200  59.004895  -0.653344 Hyades   0 0 0 0 0 0 0 1 0   33.20    0.03 BJ   8.686 0.021 2M 12.203 0.003 G   2.47 0  1.60                          0.41  58.85 9.22E+31 1.91E+29 
2MASS J03563170+1706382      J03563170+1706382 Gaia EDR3 49543066235400320    59.132108  17.110636 Hyades   0 0 0 0 0 0 0 0 0  755.58  179.55 BJ  15.321 0.200 2M 18.970 0.008 G   2.28 0  2.62                          0.41  58.52 9.32E+31 3.02E+31 
2MASS J03563308+3157248      J03563308+3157248 Gaia EDR3 168774798644094592   59.137848  31.956902 Hyades   1 0 1 0 1 0 0 1 0   47.96    0.06 BJ   8.944 0.017 2M 12.719 0.003 G   2.73 0  1.34        6.09E-13 7.15E-14 0.44  54.06 1.09E+32 2.68E+29 
2MASS J03564656+3624416      J03564656+3624416 Gaia EDR3 220171263526401408   59.194004  36.411572 Hyades   1 0 0 0 1 0 0 0 0   43.13    0.38 BJ  10.102 0.019 2M 14.152 0.003 G   3.08 0  9.80        2.31E-13 7.37E-14 0.26  92.10 3.31E+31 4.75E+29 
2MASS J03572885+4720255      J03572885+4720255 Gaia EDR3 246629945699685632   59.370217  47.340443 Hyades   1 0 0 0 0 0 0 0 0   59.91    0.13 BJ  11.485 0.022 2M 15.403 0.003 G   3.04 0  1.09                          0.21 105.76 2.24E+31 8.87E+28 
2MASS J03581414+2103041      J03581414+2103041 Gaia EDR3 51497418090942720    59.558919  21.051149 Hyades   1 0 1 0 1 0 0 1 0   46.54    0.18 BJ  11.333 0.021 2M 15.810 0.003 G   3.68 0  1.35                          0.16 124.81 1.15E+31 6.92E+28 
2MASS J03581434+1237408      J03581434+1237408 Gaia EDR3 38329666836450304    59.559774  12.628001 Hyades   1 0 1 0 1 0 0 1 0   45.45    0.08 BJ  10.987 0.018 2M 15.084 0.003 G   3.20 0  1.23  0.869 6.75E-14 1.03E-14 0.20 111.09 1.83E+31 6.44E+28 
2MASS J03583407+3750202      J03583407+3750202 Gaia EDR3 220580591087974272   59.641969  37.838947 Hyades   1 0 0 0 0 0 0 0 0   46.93    1.08 R11  9.778 0.017 2M 13.458 0.003 G   2.59 0 24.81                          0.36  66.84 6.03E+31 2.04E+30 
2MASS J03583581+1306182      J03583581+1306182 Gaia EDR3 38453464973610496    59.649226  13.105072 Hyades   1 0 0 0 0 0 0 1 0   61.02    0.07 BJ   7.375 0.021 2M  8.847 0.003 G   0.86 1  1.04        3.57E-13 7.18E-14 0.97  14.70 3.05E+33 8.78E+30 
2MASS J03584293+1039396      J03584293+1039396 Gaia EDR3 3303000554100288000  59.678892  10.661026 Hyades   0 0 0 0 0 0 0 0 1   36.20    5.90 R16 14.051 0.047 2M 20.875 0.014 G   1.96 2                                            4.25E+29 6.01E+28 
2MASS J03585048+2710338      J03585048+2710338 Gaia EDR3 163571119344300928   59.710371  27.176062 Hyades   0 0 0 0 1 0 0 0 0   40.85    0.44 BJ  12.931 0.033 2M 18.514 0.003 G   3.70 0  1.18                          0.08 161.21 1.72E+30 2.53E+28 
2MASS J03585452+2513113      J03585452+2513113 Gaia EDR3 66286704180780672    59.727201  25.219814 Hyades   1 0 1 0 1 0 0 1 0   49.38    0.08 BJ   9.499 0.021 2M 12.997 0.003 G   2.43 0  1.47                          0.42  57.65 9.60E+31 2.68E+29 
2MASS J03590972+2628340      J03590972+2628340 Gaia EDR3 67270462147226880    59.790528  26.476131 Hyades   1 0 0 0 0 0 0 0 0   35.72    0.02 BJ   7.885 0.020 2M 10.856 0.003 G   1.89 1  1.14 15.257 2.96E-14 2.02E-15 0.58  36.59 2.87E+32 1.02E+30 
2MASS J03591018+0917023      J03591018+0917023 Gaia EDR3 3301997524618877568  59.792427   9.283974 Hyades   1 0 1 0 1 0 0 1 0   42.12    0.11 BJ  11.585 0.026 2M 15.938 0.003 G   3.50 0  1.20                          0.15 130.99 9.03E+30 4.14E+28 
2MASS J03591350+2025415      J03591350+2025415 Gaia EDR3 51383893515451392    59.806276  20.428217 Hyades   0 0 1 0 1 1 0 1 0   43.75    0.04 BJ   9.094 0.019 2M 12.558 0.003 G   2.37 0  1.56                          0.43  54.69 1.07E+32 2.38E+29 
2MASS J03591417+2202380      J03591417+2202380 Gaia EDR3 53257461329357312    59.809061  22.043913 Hyades   1 0 1 0 1 1 0 1 0   40.38    0.04 BJ   8.704 0.017 2M 12.069 0.003 G   2.27 0  1.57 20.731 1.56E-14 3.42E-15 0.46  50.12 1.34E+32 3.54E+29 
2MASS J03591498+0613404      J03591498+0613404 Gaia EDR3 3273807936268126464  59.812433   6.227911 Hyades   1 0 1 0 0 0 0 1 0   54.06    0.10 BJ  10.684 0.025 2M 14.524 0.003 G   2.85 0  1.19                          0.27  88.22 3.62E+31 1.21E+29 
2MASS J03591499+1639520      J03591499+1639520 Gaia EDR3 46458115782368384    59.812489  16.664448 Hyades   1 0 1 0 1 0 0 1 0   41.97    0.06 BJ  10.382 0.018 2M 14.317 0.003 G   3.00 0  1.38  1.277 1.24E-13 1.22E-14 0.23  99.96 2.81E+31 8.73E+28 
2MASS J03592465+3219140      J03592465+3219140 Gaia EDR3 170296621518315904   59.852714  32.320560 Hyades   1 0 0 0 0 0 0 0 0   74.03    0.36 BJ   9.000 0.019 2M 12.454 0.003 G   2.34 0  4.31        3.20E-13 9.45E-14 0.58  36.81 2.82E+32 3.31E+30 
2MASS J03592659+2323077      J03592659+2323077 Gaia EDR3 65502206932420224    59.860806  23.385494 Hyades   1 0 1 0 1 0 0 1 0   44.05    0.06 BJ  10.651 0.018 2M 14.649 0.003 G   3.07 0  1.20  1.318 7.36E-14 1.04E-14 0.22 104.18 2.38E+31 7.01E+28 
2MASS J03593452+3338116      J03593452+3338116 Gaia EDR3 170529271307108480   59.893872  33.636570 Hyades   0 0 0 0 0 0 0 0 0   56.74    0.44 BJ  13.111 0.030 2M 18.077 0.003 G   4.39 0  1.04                          0.10 152.90 3.68E+30 1.27E+29 
2MASS J03594051+1019495      J03594051+1019495 Gaia EDR3 3302220278803097472  59.918803  10.330436 Hyades   1 0 0 0 0 0 0 0 0   39.88    0.47 BJ   5.323 0.016 2M  6.262 0.003 G   0.56 0 13.39        1.01E-12 2.69E-14 1.33   7.63 1.40E+34 3.16E+32 
2MASS J03595180+2236135      J03595180+2236135 Gaia EDR3 53428401027681920    59.965865  22.603769 Hyades   1 0 0 0 0 0 0 1 0   62.04    0.10 BJ  10.151 0.018 2M 13.735 0.003 G   2.54 0  1.39                          0.39  61.58 8.04E+31 3.47E+29 
2MASS J04001556+1924367      J04001556+1924367 Gaia EDR3 50427387118457984    60.064836  19.410221 Hyades   1 0 1 0 1 0 0 1 0   47.99    0.07 BJ  10.697 0.022 2M 14.678 0.003 G   3.00 0  1.21  1.863                   0.23 101.38 2.67E+31 8.18E+28 
2MASS J04004493+1354227      J04004493+1354227 Gaia EDR3 38929141191925760    60.187223  13.906324 Hyades   1 0 1 0 1 0 0 0 0   44.87    0.35 BJ   9.344 0.017 2M 13.339 0.004 G   2.99 2 14.23  2.661 4.11E-13 1.12E-13 0.37  66.32 6.12E+31 7.22E+29 
2MASS J04004874+1811383      J04004874+1811383 Gaia EDR3 49729231594420096    60.203097  18.193983 Hyades   1 0 1 0 1 0 0 1 0   45.69    0.08 BJ   5.047 0.016 2M  5.815 0.003 G   0.45 0  1.02        1.98E-13 7.90E-14 1.61        2.77E+34 1.23E+32 
2MASS J04004920+2703274      J04004920+2703274 Gaia EDR3 163574452239626368   60.205023  27.057636 Hyades   0 0 0 0 1 0 0 0 0   44.59    0.93 BJ  13.610 0.044 2M 19.454 0.004 G   3.67 0  1.10                          0.08        1.16E+30 3.04E+28 
2MASS J04005947+1420454      J04005947+1420454 Gaia EDR3 39163474607448192    60.247826  14.345961 Hyades   1 0 0 0 0 0 0 0 0   45.47    0.52 BJ   9.826 0.017 2M 13.771 0.003 G   2.97 2 15.23                          0.32  76.73 4.67E+31 7.85E+29 
2MASS J04010751+3311458      J04010751+3311458 Gaia EDR3 170457601190857728   60.281306  33.196068 Hyades   1 0 0 0 1 1 0 1 0   43.92    0.49 BJ   7.446 0.021 2M  9.483 0.003 G   1.17 0 13.39                          0.77  22.86 1.01E+33 2.46E+31 
2MASS J04012472+3952549      J04012472+3952549 Gaia EDR3 226855435229242496   60.353000  39.881935 Hyades   0 0 0 0 0 0 0 1 0   52.36    0.07 BJ   8.422 0.016 2M 11.696 0.003 G   2.15 0  1.76        1.39E-13 5.56E-14 0.58  36.72 2.84E+32 1.28E+30 
2MASS J04013455-0043343      J04013455-0043343 Gaia EDR3 3256697954791695744  60.393984  -0.726217 Hyades   1 0 0 0 0 0 0 0 0   44.51    0.11 BJ  11.479 0.025 2M 15.742 0.003 G   3.41 0  1.17                          0.16 125.32 1.12E+31 4.63E+28 
2MASS J04013947+2819011      J04013947+2819011 Gaia EDR3 163804078373452288   60.414493  28.316986 Hyades   0 0 1 0 1 0 0 1 0   49.90    0.28 BJ  12.635 0.023 2M 17.331 0.003 G   3.93 0  0.97                          0.11 146.65 4.93E+30 2.95E+28 
2MASS J04022771-0709286      J04022771-0709286 Gaia EDR3 3196663932720748800  60.615480  -7.157966 Hyades   1 0 0 0 0 0 0 1 0   42.95    0.07 BJ  10.927 0.021 2M 15.001 0.003 G   3.16 0  1.20                          0.20 111.87 1.78E+31 5.83E+28 
2MASS J04025310+1824262      J04025310+1824262 Gaia EDR3 47109438983082496    60.721285  18.407290 Hyades   1 0 1 0 1 0 0 1 0   45.59    0.06 BJ   9.913 0.016 2M 13.841 0.003 G   2.99 0  1.67                          0.31  78.55 4.47E+31 1.26E+29 
2MASS J04031718-0149181      J04031718-0149181 Gaia EDR3 3253190890656530048  60.821584  -1.821712 Hyades   1 0 0 0 0 0 0 1 0   39.02    0.04 BJ  10.748 0.023 2M 14.818 0.003 G   3.18 0  1.28                          0.19 112.37 1.74E+31 4.87E+28 
2MASS J04033378+4021433      J04033378+4021433 Gaia EDR3 227249541428820608   60.890781  40.362045 Hyades   1 0 0 0 0 0 0 1 0   48.53    0.06 BJ  10.128 0.020 2M 13.982 0.003 G   2.87 0  1.22        2.06E-13 6.32E-14 0.31  78.71 4.45E+31 1.17E+29 
2MASS J04033902+1927180      J04033902+1927180 Gaia EDR3 50327297200978176    60.912594  19.455023 Hyades   1 0 1 0 1 1 0 1 0   47.64    0.04 BJ   7.600 0.020 2M  9.781 0.003 G   1.27 2  1.23 11.603                   0.75  23.88 9.01E+32 3.07E+30 
2MASS J04034206+1459287      J04034206+1459287 Gaia EDR3 39305036729495936    60.925287  14.991328 Hyades   0 0 1 0 1 0 0 1 0   41.45    0.05 BJ  15.329 0.190 2M 15.022 0.003 G  -0.11 0  1.02                          0.19 113.83 1.65E+31 4.87E+28 
2MASS J04040712+3930352      J04040712+3930352 Gaia EDR3 226778843075710976   61.029685  39.509785 Hyades   1 0 0 0 0 0 0 0 0   33.94    0.03 BJ   5.397 0.016 2M  7.184 0.003 G   0.85 2  1.00        2.73E-12 2.04E-13 1.02  13.30 4.34E+33 1.52E+31 
2MASS J04041073+1548219      J04041073+1548219 Gaia EDR3 45404199528067200    61.044731  15.806085 Hyades   1 0 1 0 1 0 0 1 0   45.29    0.12 BJ  11.859 0.020 2M 16.279 0.003 G   3.62 2  1.13  0.297                   0.14 134.43 7.96E+30 3.54E+28 
2MASS J04041279+1859445      J04041279+1859445 Gaia EDR3 50248991357476736    61.053325  18.995712 Hyades   1 0 1 0 1 0 0 1 0   53.76    0.10 BJ  11.063 0.018 2M 15.044 0.003 G   3.06 0  1.17  0.804 5.81E-14 6.02E-15 0.22 103.50 2.45E+31 8.81E+28 
2MASS J04042701+2024303      J04042701+2024303 Gaia EDR3 52093284674551296    61.112548  20.408436 Hyades   1 0 0 0 0 0 0 0 0   46.04    1.10 R11 10.325 0.018 2M 14.555 0.008 G   3.11 2                                0.23 100.80 2.73E+31 1.04E+30 
2MASS J04045789+3936077      J04045789+3936077 Gaia EDR3 227152887485112576   61.241237  39.602158 Hyades   1 0 0 0 0 0 0 1 0   50.28    0.14 BJ  11.719 0.020 2M 15.882 0.003 G   3.29 0  1.10                          0.17 122.84 1.22E+31 5.51E+28 
2MASS J04050779+2917075      J04050779+2917075 Gaia EDR3 164333252704619520   61.282492  29.285440 Hyades   1 0 0 0 0 0 0 0 0   88.77    0.27 BJ  11.036 0.026 2M 14.827 0.003 G   2.85 0  1.17                          0.37  66.47 6.09E+31 2.98E+29 
2MASS J04051384+3742413      J04051384+3742413 Gaia EDR3 225596185178673536   61.307685  37.711475 Hyades   1 0 0 0 0 0 0 0 0  118.66    0.51 BJ  11.514 0.023 2M 15.222 0.003 G   2.63 0  1.05                          0.39  62.70 7.49E+31 6.63E+29 
2MASS J04052565+1926316      J04052565+1926316 Gaia EDR3 50298125783225088    61.356894  19.442135 Hyades   1 0 1 0 1 1 0 1 0   47.09    0.05 BJ   8.107 0.026 2M 10.836 0.003 G   1.66 1  1.36 13.850 4.35E-14 1.93E-14 0.65  30.68 4.08E+32 9.31E+29 
2MASS J04052829+2855458      J04052829+2855458 Gaia EDR3 164216120356193664   61.367888  28.929401 Hyades   0 0 1 0 1 0 0 1 0   52.49    0.09 BJ  11.300 0.026 2M 15.330 0.003 G   3.12 0  1.00        2.77E-14 1.64E-14 0.20 109.79 1.92E+31 6.84E+28 
2MASS J04053103-0216257      J04053103-0216257 Gaia EDR3 3252926767347751424  61.379325  -2.273816 Hyades   0 0 0 0 0 0 0 1 0   40.18    0.03 BJ   7.037 0.029 2M  9.763 0.003 G   1.67 0  1.12                          0.71  26.45 7.01E+32 1.24E+30 
2MASS J04053965+1756156      J04053965+1756156 Gaia EDR3 47019347749289216    61.415239  17.937689 Hyades   1 0 1 0 1 1 0 1 0   45.48    0.03 BJ   7.254 0.023 2M  9.039 0.003 G   1.05 1  1.06  9.100 1.75E-13 3.62E-14 0.84  19.52 1.49E+33 2.52E+30 
2MASS J04054482+3814532      J04054482+3814532 Gaia EDR3 226457721257554304   61.436764  38.248112 Hyades   1 0 0 0 0 0 0 0 0   36.94    0.05 BJ   9.954 0.021 2M 13.813 0.003 G   2.95 0  1.97        4.52E-14 1.34E-14 0.26  92.02 3.32E+31 1.05E+29 
2MASS J04060221+1815033      J04060221+1815033 Gaia EDR3 47068207297219584    61.509241  18.250944 Hyades   1 0 1 0 1 1 0 1 0   38.98    0.03 BJ   8.598 0.020 2M 11.886 0.003 G   2.21 0  1.35                          0.48  48.09 1.45E+32 3.52E+29 
2MASS J04061614+1541532      J04061614+1541532 Gaia EDR3 45367056650753280    61.567269  15.698120 Hyades   1 0 1 0 1 1 0 1 0   47.15    0.05 BJ   6.446 0.024 2M  7.707 0.003 G   0.75 0  0.97  7.470 4.74E-13 6.41E-14 1.06  12.32 5.13E+33 1.63E+31 
2MASS J04062060+1901391      J04062060+1901391 Gaia EDR3 47247938791363200    61.585852  19.027533 Hyades   1 0 1 0 1 0 0 1 0   53.37    0.10 BJ  10.471 0.018 2M 14.502 0.003 G   3.10 1  1.43  0.481 6.51E-14 5.02E-15 0.27  88.42 3.60E+31 1.26E+29 
2MASS J04062097+2325274      J04062097+2325274 Gaia EDR3 53825771402706304    61.587375  23.424295 Hyades   0 0 1 0 1 0 0 1 0   42.37    0.03 BJ   9.428 0.022 2M 13.104 0.003 G   2.62 0  1.36                          0.38  64.43 6.73E+31 2.06E+29 
2MASS J04063463+1332566      J04063463+1332566 Gaia EDR3 3305524242524308352  61.644314  13.549077 Hyades   1 0 1 0 1 1 0 0 0   46.56    0.48 BJ   9.091 0.018 2M 12.428 0.003 G   2.27 2 11.87 16.680 2.07E-13 8.83E-14 0.46  50.80 1.29E+32 2.16E+30 
2MASS J04070122+1520062      J04070122+1520062 Gaia EDR3 45159901786885632    61.755117  15.335058 Hyades   1 0 0 0 1 1 0 1 0   44.92    0.04 BJ   7.665 0.026 2M 10.052 0.003 G   1.41 2  0.98 14.026 4.88E-14 3.04E-14 0.70  26.76 6.83E+32 1.32E+30 
2MASS J04070323+2016510      J04070323+2016510 Gaia EDR3 51902691204229888    61.763477  20.280834 Hyades   1 0 1 0 1 0 0 1 0   32.95    0.04 BJ  10.556 0.018 2M 14.657 0.003 G   3.20 0  1.14                          0.18 116.52 1.50E+31 3.87E+28 
2MASS J04072451+1044264      J04072451+1044264 Gaia EDR3 3303530209469039616  61.852158  10.740671 Hyades   0 0 1 0 1 0 0 1 0   47.02    0.14 BJ  11.895 0.023 2M 16.220 0.003 G   3.50 0  1.09                          0.14 131.79 8.77E+30 4.44E+28 
2MASS J04073397+1211171      J04073397+1211171 Gaia EDR3 3305082857325605760  61.891561  12.188084 Hyades   1 0 0 0 0 0 0 0 0   58.81    0.26 BJ  12.200 0.023 2M 16.300 0.003 G   3.27 0  1.03        1.07E-14 2.71E-15 0.16 124.50 1.16E+31 8.08E+28 
2MASS J04074197+1509458      J04074197+1509458 Gaia EDR3 45142206521351552    61.924880  15.162725 Hyades   1 0 1 0 1 1 0 1 0   43.69    0.05 BJ   5.030 0.026 2M  5.995 0.003 G   0.51 2  0.82        2.79E-13 1.11E-13 1.48        2.16E+34 8.06E+31 
2MASS J04074319+1631076      J04074319+1631076 Gaia EDR3 45567511362945152    61.929975  16.518784 Hyades   1 0 1 0 1 1 0 1 0   46.25    0.03 BJ   7.511 0.026 2M  9.604 0.003 G   1.21 2  1.03 11.600                   0.77  22.93 1.01E+33 3.35E+30 
2MASS J04081032+0742494      J04081032+0742494 Gaia EDR3 3298378207219150208  62.043009   7.713743 Hyades   0 0 0 0 0 0 0 0 1   35.50    0.24 BJ  12.418 0.023 2M 17.900 0.003 G   4.47 0  0.96                          0.09 158.52 2.24E+30 8.08E+27 
2MASS J04081110+1652229      J04081110+1652229 Gaia EDR3 45968901826385024    62.046256  16.873034 Hyades   1 0 1 0 1 1 0 1 0   40.04    0.03 BJ   7.933 0.024 2M 10.820 0.003 G   1.80 0  1.17 13.630 2.69E-14 2.64E-15 0.61  33.63 3.28E+32 3.63E+29 
2MASS J04081848+1331258      J04081848+1331258 Gaia EDR3 3305512074880681984  62.077036  13.523855 Hyades   1 0 0 0 0 0 0 0 0   35.43    0.03 BJ   6.645 0.029 2M  8.535 0.003 G   1.08 1  1.09                          0.83  19.90 1.46E+33 2.60E+30 
2MASS J04082667+1211304      J04082667+1211304 Gaia EDR3 3304337251002413952  62.111128  12.191800 Hyades   1 0 1 0 1 1 0 1 0   46.25    0.04 BJ   8.046 0.027 2M 10.704 0.003 G   1.64 0  1.14 12.960 3.04E-14 1.61E-15 0.66  30.04 4.31E+32 8.86E+29 
2MASS J04083620+2346071      J04083620+2346071 Gaia EDR3 53942250914697472    62.150840  23.768642 Hyades   1 0 1 0 1 1 0 1 0   47.32    0.04 BJ   7.323 0.015 2M  9.199 0.003 G   1.08 0  0.97  9.391 1.46E-13 3.13E-14 0.82  20.26 1.43E+33 2.52E+30 
2MASS J04084015+2333257      J04084015+2333257 Gaia EDR3 53725750202606208    62.167330  23.557156 Hyades   1 0 1 0 1 1 0 1 0   45.98    0.09 BJ   8.529 0.024 2M 12.554 0.003 G   2.44 2  1.09 21.021                   0.44  52.96 1.15E+32 4.46E+29 
2MASS J04085433+2911265      J04085433+2911265 Gaia EDR3 164282846965480960   62.226415  29.190704 Hyades   1 0 0 0 0 0 0 0 0   71.47    0.65 BJ   6.768 0.026 2M  8.431 0.003 G   0.79 2  4.91                          1.10  11.34 6.04E+33 1.24E+32 
2MASS J04090271+1247291      J04090271+1247291                                62.261315  12.791444 Hyades   0 0 0 0 0 0 0 0 1   39.00    2.10 P   14.535 0.068 2M 21.976 1.047 2M       0                                            1.82E+29 1.44E+29 
2MASS J04092011+0807436      J04092011+0807436 Gaia EDR3 3298488394602370560  62.333818   8.128800 Hyades   1 0 0 0 0 0 0 0 0  205.02    1.63 BJ   8.388 0.023 2M 10.667 0.003 G   1.26 2  1.62                          1.13  10.75 6.37E+33 1.15E+32 
2MASS J04092888+1707542      J04092888+1707542 Gaia EDR3 45980377978968064    62.370371  17.131742 Hyades   0 0 1 0 1 0 0 1 0   49.91    0.13 BJ  15.743 0.026 UG 15.356 0.003 G  -0.14 0  1.06                          0.19 112.44 1.74E+31 7.93E+28 
2MASS J04094378+3155487      J04094378+3155487 Gaia EDR3 169163647804297216   62.432457  31.930222 Hyades   0 0 1 0 1 0 0 1 0   42.40    0.22 BJ  12.436 0.023 2M 17.367 0.003 G   4.17 0  1.01                          0.10 151.07 4.09E+30 2.25E+28 
2MASS J04094935+0918197      J04094935+0918197 Gaia EDR3 3300315443626902016  62.455628   9.305494 Hyades   1 0 1 0 1 1 0 1 0   35.91    0.03 BJ   7.264 0.020 2M  9.633 0.003 G   1.43 0  1.02                          0.70  27.12 6.48E+32 2.70E+30 
2MASS J04095712+1622417      J04095712+1622417 Gaia EDR3 45506454107945344    62.488026  16.378277 Hyades   1 0 1 0 1 0 0 1 0   34.68    0.07 BJ  11.154 0.018 2M 15.525 0.003 G   3.50 0  1.14                          0.15 131.16 8.98E+30 3.26E+28 
2MASS J04095755+1525011      J04095755+1525011 Gaia EDR3 45198178534988672    62.489831  15.416974 Hyades   0 0 1 0 1 0 0 1 0   46.97    0.09 BJ  10.470 0.018 2M 14.581 0.003 G   3.14 0  1.52                          0.23 100.49 2.77E+31 1.02E+29 
2MASS J04102390+1459104      J04102390+1459104 Gaia EDR3 3311691879984803072  62.599618  14.986229 Hyades   0 0 0 0 1 0 0 0 0   62.10    4.80 L   14.168 0.058 2M 20.523 0.009 G   2.63 1  1.10                          0.07        9.81E+29 5.64E+28 
2MASS J04103372+2051393      J04103372+2051393 Gaia EDR3 52040233236358784    62.640525  20.860943 Hyades   0 0 0 0 0 0 0 1 0   65.32    0.08 BJ   9.255 0.028 2M 12.362 0.003 G   2.00 0  1.06                          0.56  39.00 2.38E+32 8.62E+29 
2MASS J04103747+2136097      J04103747+2136097 Gaia EDR3 52640154268714496    62.656156  21.602701 Hyades   0 0 1 0 1 0 0 1 0   47.73    0.14 BJ  11.941 0.025 2M 16.292 0.003 G   3.52 0  1.00                          0.14 132.52 8.53E+30 4.19E+28 
2MASS J04104079+1444007      J04104079+1444007 Gaia EDR3 3311671955631826944  62.669997  14.733540 Hyades   1 0 0 0 0 0 0 0 0   45.32    0.17 BJ  11.421 0.026 2M 16.091 0.003 G   3.85 0  1.90                          0.15 130.88 9.07E+30 5.33E+28 
2MASS J04104233+1825236      J04104233+1825236 Gaia EDR3 46975436002187136    62.676405  18.423248 Hyades   1 0 1 0 1 1 0 1 0   46.62    0.06 BJ   5.572 0.021 2M  6.510 0.003 G   0.56 0  0.87        4.64E-13 1.19E-13 1.36   7.30 1.52E+34 5.22E+31 
2MASS J04104335+3256048      J04104335+3256048 Gaia EDR3 169837373556150016   62.680628  32.934673 Hyades   1 0 0 0 0 0 0 0 0   47.94    0.07 BJ   8.471 0.020 2M 11.387 0.003 G   1.83 0  1.71                          0.60  35.25 3.10E+32 4.22E+29 
2MASS J04105676+2729154      J04105676+2729154 Gaia EDR3 163088669962417920   62.736506  27.487631 Hyades   1 0 0 0 0 0 0 0 0   46.74    0.25 BJ   9.750 0.022 2M 14.175 0.003 G   2.84 0  2.00        2.36E-13 7.30E-14 0.28  87.14 3.70E+31 3.00E+29 
2MASS J04110610+1855448      J04110610+1855448 Gaia EDR3 48509186003340416    62.775442  18.929123 Hyades   1 0 1 0 1 0 0 1 0   50.00    0.09 BJ  10.292 0.017 2M 14.192 0.003 G   2.94 0  1.71                          0.29  83.04 4.04E+31 1.34E+29 
2MASS J04110642+1247481      J04110642+1247481 Gaia EDR3 3304478125929665152  62.776762  12.796713 Hyades   1 0 1 0 1 0 0 1 0   43.25    0.23 BJ  11.842 0.033 2M 16.515 0.003 G   3.79 0  0.78  0.897 1.73E-14 1.93E-15 0.12 140.97 6.31E+30 5.11E+28 
2MASS J04111461+1505109      J04111461+1505109 Gaia EDR3 3311785239689504512  62.810903  15.086386 Hyades   0 0 1 0 1 0 0 1 0   45.01    0.19 BJ  12.324 0.026 2M 17.117 0.003 G   3.94 0  1.02                          0.11 146.76 4.91E+30 2.26E+28 
2MASS J04112030+0531228      J04112030+0531228 Gaia EDR3 3284773915487855488  62.834598   5.523024 Hyades   1 0 1 0 0 0 0 1 0   37.48    0.08 BJ   4.821 0.021 2M  5.634 0.003 G   0.49 0  0.89        1.81E-13 8.48E-14 1.49        2.22E+34 1.16E+32 
2MASS J04112766+1559317      J04112766+1559317 Gaia EDR3 45293526808851200    62.865261  15.992160 Hyades   1 0 1 0 1 0 0 1 0   47.54    0.04 BJ   9.941 0.021 2M 13.776 0.003 G   2.82 2  1.13  1.790                   0.33  74.20 4.96E+31 1.14E+29 
2MASS J04115620+2338108      J04115620+2338108 Gaia EDR3 149767987810042624   62.984181  23.636360 Hyades   1 0 0 0 1 0 0 0 0   39.20    0.49 R11  6.409 0.024 2M  9.072 0.004 G   1.43 2 22.46  2.309 4.69E-12 9.80E-14 0.79  21.78 1.16E+33 2.40E+31 
2MASS J04120334+2049527      J04120334+2049527 Gaia EDR3 51995909173956352    63.013945  20.831331 Hyades   1 0 1 0 1 0 0 1 0   40.93    0.07 BJ  10.885 0.018 2M 14.934 0.003 G   3.17 2  1.15                          0.19 112.61 1.73E+31 6.21E+28 
2MASS J04120760+1737341      J04120760+1737341 Gaia EDR3 46106581298385280    63.031697  17.626139 Hyades   1 0 0 0 0 0 0 0 0   42.80    0.13 BJ   9.414 0.021 2M 13.567 0.003 G   2.98 0  1.20        3.18E-13 9.94E-14 0.33  74.72 4.90E+31 2.47E+29 
2MASS J04121375-0133547      J04121375-0133547 Gaia EDR3 3252708651729032832  63.057328  -1.565217 Hyades   1 0 0 0 0 0 0 0 0   36.37    0.05 BJ  10.911 0.024 2M 14.929 0.003 G   3.17 0  1.12                          0.18 117.68 1.45E+31 4.18E+28 
2MASS J04122173+1615033      J04122173+1615033 Gaia EDR3 45679386670867584    63.090545  16.250925 Hyades   1 0 1 0 1 0 0 1 0   35.40    0.11 BJ   8.867 0.022 2M 12.669 0.003 G   2.78 0  4.02        3.82E-13 1.20E-13 0.38  63.77 7.00E+31 4.87E+29 
2MASS J04124734+2223270      J04124734+2223270 Gaia EDR3 52798209065854848    63.197266  22.390839 Hyades   1 0 0 0 0 0 0 0 0   45.35    1.15 R11 10.165 0.018 2M 14.442 0.003 G   3.06 1 18.38  1.844 9.99E-14 8.61E-14 0.24  98.38 2.90E+31 1.20E+30 
2MASS J04124992+1114462      J04124992+1114462 Gaia EDR3 3303984513928122752  63.208021  11.246185 Hyades   1 0 1 0 1 0 0 1 0   40.07    0.09 BJ  11.234 0.022 2M 15.468 0.003 G   3.35 0  1.26        1.82E-14 2.38E-15 0.16 124.52 1.16E+31 4.49E+28 
2MASS J04125498-0518044      J04125498-0518044 Gaia EDR3 3203292201130037760  63.229115  -5.301236 Hyades   1 0 0 0 0 0 0 0 0   50.95    0.12 BJ  10.123 0.024 2M 13.887 0.003 G   2.80 0  2.75                          0.33  73.15 5.10E+31 1.99E+29 
2MASS J04130560+1514520      J04130560+1514520 Gaia EDR3 3311804515502788352  63.273348  15.247784 Hyades   1 0 1 0 1 0 0 1 0   44.59    0.06 BJ  10.444 0.019 2M 14.355 0.003 G   2.96 2  1.30  1.888 9.46E-14 5.49E-15 0.24  96.59 3.01E+31 9.38E+28 
2MASS J04135234+1521538      J04135234+1521538 Gaia EDR3 3311810047420637568  63.468107  15.364968 Hyades   1 0 0 0 0 0 0 0 0   44.60    0.19 BJ   9.700 0.020 2M 14.309 0.003 G   2.93 2  1.56  1.849 4.04E-13 2.39E-14 0.25  94.97 3.11E+31 2.31E+29 
2MASS J04135415+1550084      J04135415+1550084 Gaia EDR3 3312212503035056256  63.475646  15.835678 Hyades   1 0 0 0 0 0 0 0 0   41.36    0.97 R11 11.347 0.018 2M 15.673 0.003 G   3.02 2  4.35                          0.16 126.92 1.06E+31 3.76E+29 
2MASS J04140812+0924240      J04140812+0924240 Gaia EDR3 3300228444769145856  63.533843   9.406673 Hyades   1 0 0 0 0 0 0 0 0   56.79    0.04 BJ   8.221 0.034 2M 10.651 0.003 G   1.46 0  0.98                          0.70  27.20 6.31E+32 2.64E+30 
2MASS J04142562+1437300      J04142562+1437300 Gaia EDR3 3311514210073309056  63.606781  14.625027 Hyades   1 0 1 0 1 1 0 1 0   49.00    0.05 BJ   6.825 0.017 2M  8.304 0.003 G   0.86 2  0.96        3.14E-13 5.36E-14 0.98  14.51 3.26E+33 1.27E+31 
2MASS J04142644+0510500      J04142644+0510500 Gaia EDR3 3284709353539537920  63.610179   5.180570 Hyades   1 0 0 0 0 0 0 0 0   55.15    0.05 BJ   7.425 0.020 2M  9.246 0.003 G   1.05 2  1.07                          0.88  17.72 1.78E+33 5.62E+30 
2MASS J04142723+1226070      J04142723+1226070 Gaia EDR3 3304412601908736512  63.613488  12.435305 Hyades   1 0 1 0 1 1 0 1 0   47.42    0.07 BJ   6.534 0.017 2M  7.885 0.003 G   0.80 0  1.02        5.03E-13 1.57E-14 1.02  13.18 4.45E+33 1.81E+31 
2MASS J04142981+1843480      J04142981+1843480 Gaia EDR3 48455894049191424    63.624209  18.730024 Hyades   1 0 1 0 0 0 0 1 0   48.23    0.17 BJ   9.427 0.017 2M 13.204 0.003 G   2.76 0  3.77                          0.39  61.81 7.93E+31 5.92E+29 
2MASS J04143040+2227066      J04143040+2227066 Gaia EDR3 52813464789648256    63.626691  22.451847 Hyades   1 0 0 0 0 0 0 0 0   59.35    0.34 BJ   6.005 0.021 2M  6.957 0.003 G   0.56 0  2.82        7.72E-13 1.29E-13 1.39        1.62E+34 2.20E+32 
2MASS J04143228+2334298      J04143228+2334298 Gaia EDR3 149005270337201792   63.634525  23.574968 Hyades   1 0 1 0 1 1 0 1 0   45.39    0.05 BJ   6.516 0.020 2M  7.897 0.003 G   0.81 0  0.99  8.378 7.26E-13 1.24E-13 1.00  13.68 4.03E+33 1.40E+31 
2MASS J04143433+1042050      J04143433+1042050 Gaia EDR3 3300934223858467072  63.643060  10.701405 Hyades   1 0 1 0 1 1 0 1 0   45.04    0.04 BJ   5.862 0.017 2M  6.986 0.003 G   0.66 0  0.84        1.01E-12 1.76E-13 1.20   9.42 8.95E+33 3.12E+31 
2MASS J04144521+1903502      J04144521+1903502 Gaia EDR3 48482454126911360    63.688384  19.063965 Hyades   1 0 1 0 1 0 0 1 0   51.89    0.11 BJ  10.984 0.018 2M 14.965 0.003 G   3.02 0  1.08                          0.22 103.46 2.45E+31 9.74E+28 
2MASS J04145019+2422375      J04145019+2422375 Gaia EDR3 149956519694104704   63.709143  24.377089 Hyades   1 0 1 0 1 0 0 1 0   50.28    0.10 BJ  11.593 0.021 2M 15.713 0.003 G   3.20 0  1.04                          0.18 119.32 1.37E+31 4.93E+28 
2MASS J04145191+1303178      J04145191+1303178 Gaia EDR3 3310500082395427200  63.716314  13.054946 Hyades   1 0 0 0 0 1 0 0 0   44.79    0.08 BJ   7.688 0.017 2M 10.232 0.003 G   1.50 2  2.40        4.09E-13 1.22E-13 0.69  27.54 5.61E+32 3.34E+30 
2MASS J04145348+2745284      J04145348+2745284 Gaia EDR3 163152549013270400   63.722858  27.757902 Hyades   1 0 0 0 0 0 0 1 0   22.66    0.02 BJ   7.901 0.033 2M 11.572 0.003 G   2.58 2  1.15        2.77E-13 7.85E-14 0.39  61.93 7.87E+31 2.52E+29 
2MASS J04150713-1132156      J04150713-1132156 Gaia EDR3 3189577958236917632  63.779721 -11.537692 Hyades   1 0 0 0 0 0 0 1 0   43.56    0.03 BJ   8.004 0.033 2M 10.960 0.003 G   1.85 0  1.18                          0.62  33.25 3.32E+32 3.58E+29 
2MASS J04151038+1423544      J04151038+1423544 Gaia EDR3 3311492803955469696  63.793273  14.398454 Hyades   1 0 1 0 1 1 0 1 0   47.59    0.04 BJ   8.128 0.017 2M 10.930 0.003 G   1.71 0  1.05 13.910 2.63E-14 3.14E-15 0.64  31.19 3.91E+32 7.89E+29 
2MASS J04153238+5831202      J04153238+5831202 Gaia EDR3 469486109244322176   63.884934  58.522278 Hyades   0 0 0 0 0 1 0 0 0   27.94    0.02 BJ   6.361 0.016 2M  8.401 0.003 G   1.19 0  0.96        4.14E-13 8.62E-14 0.78  22.13 1.11E+33 2.74E+30 
2MASS J04153255+2048274      J04153255+2048274 Gaia EDR3 49341619383660288    63.885639  20.807613 Hyades   0 0 1 0 1 0 0 1 0   43.12    0.17 BJ  11.008 0.020 2M 16.029 0.003 G   3.44 2  0.92        3.88E-13 1.04E-13 0.14 131.74 8.78E+30 5.60E+28 
2MASS J04153367+1542226      J04153367+1542226 Gaia EDR3 3312197934506930944  63.890293  15.706286 Hyades   1 0 1 0 1 1 0 1 0   45.40    0.04 BJ   7.853 0.023 2M 10.433 0.003 G   1.56 2  1.14                          0.68  28.50 4.93E+32 1.04E+30 
2MASS J04153447+1935598      J04153447+1935598 Gaia EDR3 48664801258770432    63.893645  19.599958 Hyades   1 0 0 0 0 0 0 0 0   29.43    0.02 BJ   9.911 0.017 2M 13.962 0.003 G   3.11 0  1.06                          0.21 107.67 2.08E+31 4.92E+28 
2MASS J04153482+1645447      J04153482+1645447 Gaia EDR3 45770783575075968    63.895124  16.762438 Hyades   1 0 1 0 1 0 0 1 0   47.78    0.05 BJ  10.215 0.019 2M 13.976 0.003 G   2.74 0  1.12                          0.31  79.52 4.37E+31 1.09E+29 
2MASS J04154242+2049114      J04154242+2049114 Gaia EDR3 49365087086285184    63.926789  20.819851 Hyades   1 0 1 0 1 0 0 1 0   49.25    0.10 BJ   6.190 0.017 2M  7.652 0.003 G   0.87 2  1.83        7.82E-13 1.31E-13 1.08  11.70 5.86E+33 3.25E+31 
2MASS J04154626+1524025      J04154626+1524025 Gaia EDR3 3312136499294830848  63.942773  15.400701 Hyades   1 0 1 0 1 0 0 1 0   46.85    0.07 BJ   5.326 0.016 2M  6.228 0.003 G   0.53 0  0.96        5.41E-13 8.15E-14 1.46        2.00E+34 8.06E+31 
2MASS J04154805+0857580      J04154805+0857580 Gaia EDR3 3300059394856687488  63.950234   8.966117 Hyades   0 0 1 0 1 0 0 1 0   40.27    0.03 BJ   9.782 0.020 2M 13.600 0.003 G   2.82 0  1.34        2.09E-13 8.76E-14 0.31  79.38 4.38E+31 1.04E+29 
2MASS J04155716+4643359      J04155716+4643359 Gaia EDR3 233866333687097344   63.988206  46.726662 Hyades   1 0 0 0 0 0 0 1 0   35.15    0.04 BJ  10.752 0.021 2M 14.742 0.003 G   3.10 2  1.22                          0.19 115.40 1.56E+31 4.21E+28 
2MASS J04160143+1658592      J04160143+1658592 Gaia EDR3 45845378567048320    64.005982  16.983133 Hyades   1 0 1 0 1 0 0 1 0   46.13    0.04 BJ   9.916 0.017 2M 13.755 0.003 G   2.83 0  1.22        4.89E-13 3.06E-14 0.32  75.41 4.82E+31 1.19E+29 
2MASS J04160357+1851330      J04160357+1851330 Gaia EDR3 47803952373768960    64.014890  18.859192 Hyades   1 0 1 0 1 0 0 1 0   47.96    0.04 BJ   9.410 0.017 2M 12.993 0.003 G   2.51 0  0.95                          0.41  58.70 9.26E+31 1.94E+29 
2MASS J04161086+1132016      J04161086+1132016 Gaia EDR3 3304096595394580608  64.045274  11.533778 Hyades   1 0 1 0 1 0 0 1 0   45.03    0.11 BJ  11.582 0.020 2M 15.822 0.003 G   3.38 0  1.15                          0.16 126.29 1.08E+31 4.59E+28 
2MASS J04161310+1853042      J04161310+1853042 Gaia EDR3 47804394753757056    64.054612  18.884510 Hyades   1 0 1 0 1 1 0 1 0   45.77    0.05 BJ   8.268 0.017 2M 11.203 0.003 G   1.85 0  1.08                          0.60  34.47 3.18E+32 3.77E+29 
2MASS J04161352+1647481      J04161352+1647481 Gaia EDR3 45769546624484736    64.056342  16.796715 Hyades   1 0 0 0 0 0 0 0 0   48.30    0.46 BJ  11.156 0.020 2M 15.543 0.006 G   3.47 2  5.20        2.79E-14 3.64E-15 0.18 117.63 1.45E+31 2.13E+29 
2MASS J04162538+1410172      J04162538+1410172 Gaia EDR3 3311426420941869952  64.105783  14.171445 Hyades   1 0 1 0 1 0 0 1 0   39.50    0.04 BJ  10.049 0.019 2M 13.910 0.003 G   2.88 2  1.24  1.449                   0.26  90.40 3.44E+31 9.88E+28 
2MASS J04163346+2154269      J04163346+2154269 Gaia EDR3 52548241968465408    64.139437  21.907484 Hyades   1 0 1 0 1 1 0 1 0   50.74    0.05 BJ   7.275 0.023 2M  8.930 0.003 G   0.97 0  1.02 10.260 3.54E-13 9.07E-14 0.89  17.24 2.00E+33 6.31E+30 
2MASS J04164013+0750522      J04164013+0750522 Gaia EDR3 3298981804741290240  64.167239   7.847837 Hyades   1 0 0 0 0 0 0 0 0   66.23    0.08 BJ   9.809 0.000 UG 12.940 0.003 G   2.12 2  1.09                          0.50  45.74 1.55E+32 4.41E+29 
2MASS J04164329+1649203      J04164329+1649203 Gaia EDR3 45792494633734528    64.180400  16.822313 Hyades   1 0 0 0 0 0 0 0 0   53.25    1.62 R11 10.275 0.019 2M 14.999 0.004 G   3.09 2              1.07E-13 1.47E-14 0.22 103.06 2.49E+31 1.20E+30 
2MASS J04165445+1621249      J04165445+1621249 Gaia EDR3 3312348872541805184  64.226897  16.356930 Hyades   1 0 1 0 1 0 0 1 0   47.36    0.03 BJ   9.585 0.017 2M 13.190 0.003 G   2.56 0  1.13        1.61E-14 1.06E-14 0.39  62.17 7.75E+31 2.33E+29 
2MASS J04165650+2052363      J04165650+2052363 Gaia EDR3 49324572659092992    64.235442  20.876764 Hyades   0 0 1 0 1 0 0 0 0   46.03    0.31 BJ  12.608 0.028 2M 17.729 0.003 G   4.23 0  0.98                          0.09 156.08 3.03E+30 2.90E+28 
2MASS J04170685+2240241      J04170685+2240241 Gaia EDR3 148709810947139968   64.278544  22.673386 Hyades   1 0 0 0 0 0 0 0 0   32.10    0.01 BJ   6.840 0.027 2M  9.312 0.003 G   1.46 2  0.92 49.317                   0.71  26.69 6.87E+32 1.14E+30 
2MASS J04172280-0431519      J04172280-0431519 Gaia EDR3 3203395830100882432  64.345005  -4.531094 Hyades   0 0 0 0 0 0 0 1 0   47.20    0.07 BJ  10.545 0.023 2M 14.374 0.003 G   2.89 0  1.26                          0.25  92.99 3.25E+31 1.03E+29 
2MASS J04172512+1901478      J04172512+1901478 Gaia EDR3 47813504381625088    64.354702  19.029947 Hyades   1 0 1 0 1 1 0 1 0   47.75    0.05 BJ   7.909 0.023 2M 10.348 0.003 G   1.47 0  1.13 12.843                   0.69  27.46 5.77E+32 2.69E+30 
2MASS J04172811+1454038      J04172811+1454038 Gaia EDR3 3311906770084019712  64.367146  14.901080 Hyades   1 0 1 0 1 0 0 1 0   49.17    0.04 BJ   9.621 0.019 2M 13.256 0.003 G   2.59 0  1.24  2.379 2.04E-13 5.29E-14 0.39  61.94 7.86E+31 2.57E+29 
2MASS J04173116+3041565      J04173116+3041565 Gaia EDR3 166155315270075008   64.379870  30.699038 Hyades   1 0 0 0 0 0 0 0 0   38.37    0.03 BJ  10.071 0.022 2M 13.900 0.003 G   2.84 0  1.26                          0.26  92.16 3.31E+31 8.56E+28 
2MASS J04173224+1656591      J04173224+1656591 Gaia EDR3 45789269114357632    64.384341  16.949751 Hyades   0 0 1 0 1 0 0 0 0   43.23    0.16 BJ  12.020 0.021 2M 16.566 0.003 G   3.78 0  1.05                          0.12 141.69 6.13E+30 2.53E+28 
2MASS J04173384+1430156      J04173384+1430156                                64.391026  14.504356 Hyades   0 0 0 0 0 0 0 0 1   82.60    6.70 L   14.837 0.125 2M 21.162 1.314 2M       0                                0.08        9.74E+29 5.65E+29 
2MASS J04173893+1656521      J04173893+1656521 Gaia EDR3 45788547559850496    64.412221  16.947821 Hyades   1 0 1 0 1 0 0 1 0   46.54    0.12 BJ   6.397 0.018 2M  8.108 0.003 G   0.96 2  2.36  5.523 1.94E-12 5.64E-14 0.98  14.26 3.49E+33 1.17E+31 
2MASS J04173969+1224536      J04173969+1224536 Gaia EDR3 3310218298181227264  64.415401  12.414904 Hyades   1 0 0 0 0 0 0 0 0   42.36    0.12 BJ   9.868 0.018 2M 14.278 0.003 G   3.02 2  1.32                          0.24  97.82 2.93E+31 1.53E+29 
2MASS J04174767+1339422      J04174767+1339422 Gaia EDR3 3310640648085373824  64.448646  13.661744 Hyades   1 0 1 0 1 1 0 1 0   47.26    0.05 BJ   8.527 0.019 2M 11.771 0.003 G   2.08 2  1.30  8.685 6.79E-14 1.76E-14 0.54  40.27 2.15E+32 7.40E+29 
2MASS J04175061+1828307      J04175061+1828307 Gaia EDR3 47729215646206080    64.460905  18.475195 Hyades   1 0 1 0 1 0 0 1 0   46.17    0.11 BJ   8.992 0.018 2M 12.703 0.003 G   2.70 2  2.71        2.95E-13 3.19E-14 0.43  55.15 1.05E+32 3.85E+29 
2MASS J04175160+1513378      J04175160+1513378 Gaia EDR3 3311934086075988864  64.465033  15.227184 Hyades   1 0 1 0 1 0 0 1 0   47.19    0.06 BJ  10.365 0.017 2M 14.218 0.003 G   2.88 0  1.08  3.651                   0.27  87.86 3.64E+31 9.72E+28 
2MASS J04175499+1632401      J04175499+1632401 Gaia EDR3 3312381071912436864  64.479131  16.544498 Hyades   0 0 1 0 1 0 0 1 0   44.51    0.05 BJ   9.174 0.017 2M 12.951 0.003 G   2.69 0  1.11        3.82E-13 1.68E-14 0.40  60.70 8.52E+31 2.90E+29 
2MASS J04175555+1432464      J04175555+1432464 Gaia EDR3 3311464182294287104  64.481479  14.546240 Hyades   1 0 1 0 1 0 0 1 0   52.17    0.08 BJ  10.017 0.017 2M 13.751 0.003 G   2.71 0  1.46 10.118 9.89E-14 3.45E-14 0.36  68.36 5.78E+31 1.75E+29 
2MASS J04180182+1815245      J04180182+1815245 Gaia EDR3 47620265212420096    64.507597  18.256823 Hyades   1 0 1 0 1 0 0 1 0   46.31    0.09 BJ   5.950 0.017 2M  7.374 0.003 G   0.84 2  1.94        4.65E-13 2.90E-14 1.15  10.44 6.70E+33 2.68E+31 
2MASS J04180852+1319524      J04180852+1319524 Gaia EDR3 3310478710637066752  64.535529  13.331224 Hyades   1 0 1 0 1 0 0 1 0   47.67    0.14 BJ   9.352 0.019 2M 13.950 0.003 G   2.89 2  1.59        6.75E-13 1.30E-13 0.31  78.91 4.43E+31 2.15E+29 
2MASS J04180899+1724586      J04180899+1724586 Gaia EDR3 47319961098840192    64.537471  17.416283 Hyades   1 0 1 0 1 0 0 1 0   45.43    0.06 BJ  10.759 0.018 2M 14.703 0.003 G   3.00 0  1.24                          0.22 103.94 2.40E+31 7.19E+28 
2MASS J04181077+2317048      J04181077+2317048 Gaia EDR3 148946068508277888   64.544909  23.284691 Hyades   1 0 1 0 1 0 0 1 0   53.79    0.07 BJ   6.937 0.016 2M  9.168 0.003 G   1.23 2  1.11  1.863 4.62E-12 9.04E-14 0.88  17.64 1.82E+33 6.56E+30 
2MASS J04181297+1605533      J04181297+1605533 Gaia EDR3 3312281634829711488  64.554063  16.098146 Hyades   1 0 1 0 1 0 0 1 0   48.11    0.06 BJ  10.704 0.017 2M 14.750 0.003 G   3.07 2  1.12        1.98E-13 3.03E-14 0.22 102.55 2.54E+31 7.67E+28 
2MASS J04181375+2539395      J04181375+2539395 Gaia EDR3 150437933988007040   64.557307  25.660994 Hyades   1 0 0 0 0 0 0 0 0   48.85    1.24 BJ  11.862 0.022 2M 16.894 0.007 G   4.13 0  4.65                          0.12 142.36 5.95E+30 1.59E+29 
2MASS J04181926+1605181      J04181926+1605181 Gaia EDR3 3312281669189449472  64.580259  16.088366 Hyades   1 0 1 0 1 1 0 1 0   44.89    0.03 BJ   7.322 0.017 2M  9.295 0.003 G   1.15 1  1.04 12.640 1.38E-13 2.32E-14 0.80  21.39 1.23E+33 3.07E+30 
2MASS J04182197+1725178      J04182197+1725178 Gaia EDR3 47319858019739264    64.591548  17.421631 Hyades   1 0 0 0 0 0 0 0 0   42.10    0.38 BJ   7.162 0.017 2M  9.663 0.003 G   1.39 2 10.33        1.19E-12 1.10E-13 0.73  25.19 7.81E+32 8.24E+30 
2MASS J04182319+2134455      J04182319+2134455 Gaia EDR3 49510566218944768    64.596638  21.579309 Hyades   1 0 0 0 0 0 0 0 0   51.11    0.48 BJ   4.903 0.020 2M  5.566 0.003 G   0.40 2  5.02        6.22E-13 1.13E-13 1.86        4.57E+34 7.88E+32 
2MASS J04182561+2042256      J04182561+2042256 Gaia EDR3 49304510867693568    64.606736  20.707123 Hyades   1 0 0 0 0 0 0 0 0   72.94    3.35 R11 11.930 0.023 2M 15.815 0.004 G   2.94 2  7.22                          0.21 105.47 2.26E+31 1.65E+30 
2MASS J04183382+1821529      J04183382+1821529 Gaia EDR3 47715063730746880    64.640931  18.364704 Hyades   1 0 1 0 1 0 0 1 0   45.69    0.07 BJ  10.601 0.017 2M 14.589 0.003 G   3.03 0  1.20  2.338 3.08E-14 2.57E-15 0.23 101.68 2.63E+31 8.51E+28 
2MASS J04183483+2131275      J04183483+2131275                                64.645127  21.524309 Hyades   0 0 0 0 0 0 0 0 1   48.80    4.00 P   15.381 0.198 2M 22.106 2.243 2M       0                                0.05        2.22E+29 5.47E+29 
2MASS J04184223+1230385      J04184223+1230385 Gaia EDR3 3310178784482082816  64.675993  12.510701 Hyades   1 0 1 0 1 0 0 1 0   48.05    0.06 BJ  10.205 0.019 2M 14.115 0.003 G   2.94 0  1.29                          0.29  83.33 4.01E+31 1.12E+29 
2MASS J04184345+0315177      J04184345+0315177 Gaia EDR3 3283238344419794304  64.681048   3.254944 Hyades   1 0 1 0 1 0 0 1 0   35.07    0.06 BJ  11.285 0.023 2M 15.637 0.003 G   3.53 0  1.11                          0.14 132.79 8.45E+30 2.82E+28 
2MASS J04184554+2101544      J04184554+2101544 Gaia EDR3 49407521363733632    64.689774  21.031780 Hyades   1 0 1 0 1 0 0 1 0   43.00    0.14 BJ  12.213 0.021 2M 16.828 0.003 G   3.93 0  1.00                          0.12 144.66 5.37E+30 1.99E+28 
2MASS J04184702+1321585      J04184702+1321585 Gaia EDR3 3310569798304869888  64.695927  13.366275 Hyades   1 0 1 0 1 1 0 1 0   46.01    0.04 BJ   8.300 0.018 2M 11.274 0.003 G   1.88 0  1.24        1.06E-13 1.85E-14 0.60  35.03 3.12E+32 3.63E+29 
2MASS J04185577+0923466      J04185577+0923466 Gaia EDR3 3299441950357981696  64.732414   9.396300 Hyades   1 0 1 0 1 0 0 1 0   45.23    0.07 BJ  10.621 0.019 2M 14.726 0.003 G   3.20 0  1.08                          0.22 104.53 2.35E+31 7.50E+28 
2MASS J04185795+1954241      J04185795+1954241 Gaia EDR3 49005581144118784    64.741474  19.906715 Hyades   1 0 1 0 1 1 0 1 0   46.56    0.04 BJ   6.921 0.016 2M  8.425 0.003 G   0.90 0  1.00  9.390 2.38E-13 8.05E-14 0.94  15.57 2.64E+33 9.17E+30 
2MASS J04190307+1932395      J04190307+1932395 Gaia EDR3 48977371798954368    64.762826  19.544310 Hyades   1 0 1 0 1 0 0 1 0   43.08    0.04 BJ  10.009 0.018 2M 13.950 0.003 G   2.95 0  1.18        1.23E-13 3.93E-14 0.28  85.60 3.82E+31 9.62E+28 
2MASS J04190576+1734235      J04190576+1734235 Gaia EDR3 47345490384536576    64.774025  17.573208 Hyades   1 0 1 0 1 0 0 0 0   53.98    0.43 BJ  11.512 0.022 2M 15.880 0.003 G   3.45 0  3.32                          0.17 119.58 1.36E+31 1.60E+29 
2MASS J04190798+1731291      J04190798+1731291 Gaia EDR3 47345009348203392    64.783284  17.524771 Hyades   1 0 1 0 1 1 0 1 0   46.67    0.06 BJ   6.787 0.016 2M  8.279 0.003 G   0.88 0  0.94  8.957 4.92E-13 1.10E-13 0.97  14.79 3.01E+33 9.42E+30 
2MASS J04192015+1418593      J04192015+1418593 Gaia EDR3 3310702770492165120  64.833992  14.316474 Hyades   0 0 1 0 1 1 0 1 0   47.93    0.04 BJ   8.774 0.017 2M 11.981 0.003 G   2.09 0  1.11                          0.53  42.38 1.87E+32 4.77E+29 
2MASS J04192976+2145141      J04192976+2145141 Gaia EDR3 49520255665123328    64.874034  21.753925 Hyades   1 0 1 0 1 0 0 0 0   47.50    0.06 BJ   9.222 0.018 2M 12.847 0.003 G   2.54 0  1.18  0.579 4.52E-13 1.51E-14 0.42  56.53 9.99E+31 2.52E+29 
2MASS J04193684+1237274      J04193684+1237274 Gaia EDR3 3310201908586060544  64.903506  12.624301 Hyades   1 0 0 0 0 0 0 0 0   45.33    0.04 BJ   7.564 0.023 2M  9.534 0.003 G   1.14 0  1.03                          0.77  22.71 1.03E+33 3.69E+30 
2MASS J04194757+1537395      J04194757+1537395 Gaia EDR3 3312052249215275904  64.948244  15.627653 Hyades   1 0 1 0 1 0 0 0 0   45.99    0.36 BJ   1.518 0.204 2M  3.411 0.003 G   1.27 2  6.96        1.51E-12 8.22E-14 3.25        5.11E+35 1.30E+34 
2MASS J04195483+1631214      J04195483+1631214 Gaia EDR3 3312324550143212288  64.978467  16.522621 Hyades   1 0 0 0 0 0 0 0 0   45.99    0.15 BJ   5.542 0.020 2M  7.026 0.003 G   0.71 2  1.27        1.11E-12 1.65E-13 1.20   9.41 8.99E+33 6.76E+31 
2MASS J04195708-0426195      J04195708-0426195 Gaia EDR3 3203761005400205824  64.987867  -4.438764 Hyades   1 0 0 0 0 0 0 0 0   36.97    0.03 BJ   6.282 0.020 2M  7.684 0.003 G   0.82 0  1.07                          0.98  14.49 3.28E+33 1.17E+31 
2MASS J04195770+1402413      J04195770+1402413 Gaia EDR3 3310634974432619648  64.990445  14.044817 Hyades   0 0 0 0 1 0 0 0 0   49.08   16.51 C    8.994 0.018 2M 12.731 0.003 G   2.69 0                                0.44  53.47 1.12E+32 6.69E+31 
2MASS J04195771+1402066      J04195771+1402066 Gaia EDR3 3310634944368705664  64.990468  14.035175 Hyades   1 0 1 0 1 0 0 1 0   45.42    0.12 BJ   4.853 0.015 2M  5.523 0.003 G   0.39 2  1.21        6.90E-13 1.37E-13 1.79        3.65E+34 2.69E+32 
2MASS J04201057-1445400      J04201057-1445400 Gaia EDR3 3175952638346424832  65.044059 -14.761133 Hyades   1 0 0 0 0 1 0 1 0   29.28    0.01 BJ   6.832 0.024 2M  9.312 0.003 G   1.48 2  0.96                          0.69  27.55 5.59E+32 2.16E+30 
2MASS J04201294+1914005      J04201294+1914005 Gaia EDR3 48203487411427456    65.053943  19.233479 Hyades   1 0 1 0 1 1 0 1 0   45.34    0.06 BJ   6.124 0.018 2M  7.330 0.003 G   0.71 0  1.02  5.450 6.70E-13 1.18E-13 1.14  10.45 6.69E+33 2.18E+31 
2MASS J04201400+1842077      J04201400+1842077 Gaia EDR3 47751828650825856    65.058355  18.702141 Hyades   0 0 1 0 1 0 0 1 0   48.29    0.23 BJ  12.627 0.024 2M 17.381 0.003 G   4.11 0  1.03                          0.11 148.00 4.65E+30 2.45E+28 
2MASS J04201710+4636365      J04201710+4636365 Gaia EDR3 233813071794162304   65.071251  46.610161 Hyades   0 0 0 0 0 0 0 1 0   49.44    0.03 BJ   9.128 0.019 2M 12.212 0.003 G   2.00 0  1.03                          0.51  44.41 1.66E+32 3.96E+29 
2MASS J04201945+4636025      J04201945+4636025 Gaia EDR3 233812869934508800   65.081061  46.600716 Hyades   0 0 0 0 0 0 0 1 0   49.55    0.04 BJ   9.720 0.019 2M 12.976 0.003 G   2.23 0  1.15                          0.42  57.16 9.77E+31 2.10E+29 
2MASS J04202441+2356134      J04202441+2356134 Gaia EDR3 149089760932648448   65.101731  23.937059 Hyades   0 0 0 0 0 0 0 0 1   43.93    0.66 BJ  13.422 0.039 2M 19.100 0.004 G   3.56 0  1.13                          0.08 162.86 1.32E+30 2.71E+28 
2MASS J04202508+1844334      J04202508+1844334 Gaia EDR3 47752481485851136    65.104537  18.742636 Hyades   1 0 0 0 0 0 0 0 0   45.80    0.07 BJ   5.160 0.016 2M  6.024 0.003 G   0.52 0  1.17        8.00E-13 1.29E-13 1.49        2.31E+34 9.19E+31 
2MASS J04202761+1853499      J04202761+1853499 Gaia EDR3 47760521664503296    65.115075  18.897215 Hyades   1 0 1 0 1 0 0 1 0   50.67    0.06 BJ  10.215 0.018 2M 13.988 0.003 G   2.79 0  1.28 20.310 6.60E-14 1.15E-14 0.32  76.22 4.72E+31 1.25E+29 
2MASS J04202937+2122434      J04202937+2122434 Gaia EDR3 49448512531551616    65.122397  21.378748 Hyades   1 0 0 0 1 0 0 0 0   52.83    1.67 R11 10.127 0.017 2M 14.102 0.003 G   2.96 1 17.63  1.225 2.42E-13 7.37E-14 0.32  76.88 4.65E+31 2.17E+30 
2MASS J04203630+1505436      J04203630+1505436 Gaia EDR3 3311883817778820480  65.151264  15.095456 Hyades   1 0 1 0 1 0 0 1 0   47.37    0.25 BJ   4.689 0.016 2M  5.215 0.003 G   0.32 0  1.03                          1.90        5.64E+34 6.73E+32 
2MASS J04204796+1514092      J04204796+1514092 Gaia EDR3 3311899034847352576  65.199848  15.235896 Hyades   1 0 0 0 0 0 0 0 0   27.27    0.39 BJ   8.634 0.017 2M 12.496 0.003 G   2.84 2 24.38 43.592                   0.34  72.26 5.21E+31 1.11E+30 
2MASS J04205016+1345531      J04205016+1345531 Gaia EDR3 3310612404379251840  65.209025  13.764750 Hyades   0 0 0 0 1 0 0 0 0   42.99    0.59 BJ  13.062 0.033 2M 18.718 0.004 G   4.08 0  0.98                          0.08 161.57 1.62E+30 3.06E+28 
2MASS J04205271+1351521      J04205271+1351521 Gaia EDR3 3310615565476268032  65.219631  13.864486 Hyades   1 0 1 0 1 0 0 1 0   47.32    0.06 BJ   5.062 0.018 2M  6.058 0.003 G   0.60 2  1.12        1.10E-12 1.62E-13 1.51        2.39E+34 8.96E+31 
2MASS J04205604+1451345      J04205604+1451345 Gaia EDR3 3311120722349948672  65.233533  14.859607 Hyades   0 0 1 0 1 0 0 1 0   48.40    0.09 BJ  11.059 0.018 2M 15.127 0.003 G   3.15 0  1.02        2.49E-14 2.13E-15 0.20 109.28 1.95E+31 7.03E+28 
2MASS J04210061+2431080      J04210061+2431080 Gaia EDR3 149543000243089024   65.252557  24.518890 Hyades   1 0 1 0 1 0 0 1 0   48.92    0.06 BJ   9.888 0.018 2M 13.559 0.003 G   2.69 2  1.22        1.46E-13 5.07E-14 0.36  67.09 5.99E+31 1.65E+29 
2MASS J04210411+0316074      J04210411+0316074 Gaia EDR3 3283285795218796800  65.267130   3.268744 Hyades   1 0 1 0 1 1 0 1 0   37.03    0.03 BJ   7.068 0.027 2M  9.154 0.003 G   1.23 0  1.16                          0.76  23.20 9.74E+32 3.33E+30 
2MASS J04211682+2311525      J04211682+2311525 Gaia EDR3 148792171240741120   65.320109  23.197933 Hyades   1 0 1 0 1 0 0 1 0   49.91    0.08 BJ  11.242 0.018 2M 15.223 0.003 G   3.09 0  1.06                          0.20 109.85 1.91E+31 6.35E+28 
2MASS J04211974+1202380      J04211974+1202380 Gaia EDR3 3307131900322333312  65.332267  12.043915 Hyades   1 0 1 0 1 0 0 1 0   47.20    0.14 BJ  10.483 0.019 2M 14.674 0.003 G   3.29 0  2.20                          0.22 101.94 2.61E+31 1.32E+29 
2MASS J04212344+1052021      J04212344+1052021 Gaia EDR3 3300823074400804480  65.347706  10.867250 Hyades   1 0 0 0 0 0 0 0 0   54.73    2.10 R11 10.190 0.024 2M 14.627 0.011 G   3.00 1                                0.26  90.69 3.42E+31 2.17E+30 
2MASS J04213162+2102236      J04213162+2102236 Gaia EDR3 49231668222673920    65.381777  21.039909 Hyades   1 0 1 0 1 1 0 1 0   48.53    0.06 BJ   5.762 0.020 2M  6.695 0.003 G   0.57 0  0.97        6.14E-13 1.08E-13 1.33   7.65 1.39E+34 5.40E+31 
2MASS J04213225+1825034      J04213225+1825034 Gaia EDR3 47541100375011968    65.384383  18.417618 Hyades   1 0 1 0 1 1 0 1 0   47.80    0.05 BJ   5.746 0.016 2M  6.707 0.003 G   0.58 0  1.03        4.56E-13 2.76E-14 1.32   7.80 1.33E+34 5.11E+31 
2MASS J04213478+1424352      J04213478+1424352 Gaia EDR3 3311024789960504576  65.394933  14.409790 Hyades   1 0 1 0 1 1 0 1 0   48.27    0.05 BJ   5.595 0.018 2M  6.506 0.003 G   0.55 0  1.09        8.95E-13 1.48E-13 1.39        1.63E+34 6.59E+31 
2MASS J04213508+1441427      J04213508+1441427 Gaia EDR3 3311102820926310784  65.396171  14.695212 Hyades   1 0 1 0 1 0 0 1 0   49.06    0.07 BJ  10.441 0.017 2M 14.279 0.003 G   2.86 0  1.40  3.638 5.43E-14 4.51E-15 0.28  87.10 3.70E+31 1.10E+29 
2MASS J04213547+1653397      J04213547+1653397 Gaia EDR3 3313839574086963712  65.397824  16.894363 Hyades   1 0 0 0 0 0 0 0 0   41.00    0.33 BJ   9.915 0.017 2M 13.949 0.003 G   3.06 0  8.38        1.92E-13 7.09E-14 0.27  89.04 3.55E+31 4.74E+29 
2MASS J04213829+2018102      J04213829+2018102 Gaia EDR3 49124190961270656    65.409564  20.302858 Hyades   1 0 1 0 1 0 0 1 0   37.32    0.06 BJ  10.629 0.017 2M 14.746 0.003 G   3.19 0  1.14  0.326 5.27E-14 1.12E-14 0.19 112.86 1.71E+31 5.45E+28 
2MASS J04214435+2024105      J04214435+2024105 Gaia EDR3 49131681384221184    65.434833  20.402943 Hyades   1 0 1 0 1 0 0 1 0   49.19    0.29 BJ  12.508 0.024 2M 17.242 0.003 G   3.93 2  1.01  0.342 2.46E-14 1.59E-15 0.11 146.00 5.07E+30 3.23E+28 
2MASS J04214586+2023446      J04214586+2023446 Gaia EDR3 49131681384221952    65.441108  20.395727 Hyades   1 0 1 0 1 0 0 0 0   48.73    0.40 BJ  12.926 0.028 2M 17.937 0.003 G   4.31 0  0.95  0.646 1.79E-15 5.28E-16 0.09 156.49 2.87E+30 3.33E+28 
2MASS J04214955+1929086      J04214955+1929086 Gaia EDR3 48190739948429184    65.456494  19.485744 Hyades   1 0 1 0 1 0 0 0 0   41.81    0.42 BJ  11.668 0.020 2M 16.696 0.004 G   4.20 2  2.79  0.205 1.16E-14 5.48E-16 0.12 143.88 5.56E+30 5.90E+28 
2MASS J04215308+2414258      J04215308+2414258 Gaia EDR3 149476479789791488   65.471183  24.240503 Hyades   1 0 1 0 1 0 0 1 0   49.19    0.17 BJ   9.739 0.021 2M 13.641 0.003 G   2.95 0  3.47        1.35E-13 5.14E-14 0.35  68.80 5.71E+31 3.11E+29 
2MASS J04215585+2325058      J04215585+2325058 Gaia EDR3 148867315986268672   65.482731  23.418280 Hyades   1 0 1 0 1 1 0 1 0   43.26    0.03 BJ   8.982 0.019 2M 12.448 0.003 G   2.39 0  1.25        1.45E-13 1.42E-14 0.44  53.35 1.13E+32 2.86E+29 
2MASS J04220349+1404379      J04220349+1404379 Gaia EDR3 3311000119668435200  65.514578  14.077204 Hyades   1 0 1 0 1 0 0 1 0   45.33    0.15 BJ   4.960 0.017 2M  5.656 0.003 G   0.43 2  1.89        2.27E-13 7.75E-14 1.75        3.19E+34 2.52E+32 
2MASS J04220512+1358474      J04220512+1358474 Gaia EDR3 3310992904122021120  65.521338  13.979835 Hyades   0 0 0 0 1 0 0 0 0   64.30    4.60 L   14.251 0.076 2M 20.198 0.007 G   3.01 0  1.17                          0.09 160.23 1.18E+30 7.01E+28 
2MASS J04222503+0337082      J04222503+0337082 Gaia EDR3 3283324415564687104  65.604332   3.618947 Hyades   1 0 1 0 0 0 0 1 0   35.90    0.03 BJ   9.002 0.019 2M 12.774 0.003 G   2.73 2  1.31        1.95E-12 2.33E-13 0.37  64.88 6.54E+31 2.08E+29 
2MASS J04222568+1118205      J04222568+1118205 Gaia EDR3 3306856541379219456  65.607025  11.305705 Hyades   1 0 1 0 1 1 0 1 0   43.93    0.53 BJ   6.948 0.018 2M  9.359 0.003 G   1.43 2 14.27        2.22E-13 7.44E-14 0.79  22.00 1.13E+33 2.25E+31 
2MASS J04223004+1026046      J04223004+1026046 Gaia EDR3 3300725905060807936  65.625193  10.434631 Hyades   1 0 1 0 1 1 0 1 0   47.84    0.03 BJ   8.639 0.022 2M 11.827 0.003 G   2.07 2  1.06                          0.54  40.61 2.09E+32 6.40E+29 
2MASS J04223052+1513128      J04223052+1513128 Gaia EDR3 3311232425859274368  65.627207  15.220239 Hyades   1 0 1 0 1 0 0 1 0   55.06    0.06 BJ   9.912 0.017 2M 13.450 0.003 G   2.51 0  1.23        2.68E-13 7.65E-14 0.39  61.22 8.24E+31 2.86E+29 
2MASS J04223953+1816097      J04223953+1816097 Gaia EDR3 47485609397541632    65.664747  18.269377 Hyades   1 0 1 0 1 1 0 1 0   41.61    0.04 BJ   8.726 0.018 2M 12.078 0.003 G   2.26 0  1.87        2.57E-14 2.16E-15 0.47  49.36 1.40E+32 3.73E+29 
2MASS J04224284+2034125      J04224284+2034125 Gaia EDR3 49157794785448192    65.678518  20.570152 Hyades   1 0 1 0 1 0 0 0 0   44.90    0.24 BJ   9.573 0.017 2M 13.436 0.003 G   2.88 1 10.13  1.551 1.15E-13 5.10E-14 0.36  68.63 5.74E+31 4.62E+29 
2MASS J04224414+1503224      J04224414+1503224 Gaia EDR3 3311221224583178368  65.683947  15.056236 Hyades   1 0 0 0 0 0 0 0 0   47.11    0.06 BJ   5.558 0.018 2M  7.142 0.003 G   0.76 2  1.16        1.43E-12 1.71E-13 1.20   9.54 8.46E+33 3.28E+31 
2MASS J04224473+1647275      J04224473+1647275 Gaia EDR3 3313845106004931200  65.686414  16.790989 Hyades   1 0 0 0 0 0 0 0 0   49.08   16.51 C    6.203 0.018 2M  7.685 0.003 G   0.84 2              8.16E-13 1.29E-13 1.07  11.91 5.65E+33 4.22E+33 
2MASS J04225609+1732331      J04225609+1732331 Gaia EDR3 3314024566919613952  65.733718  17.542549 Hyades   1 0 1 0 1 0 0 1 0   49.20    0.57 BJ   1.366 0.086 G   3.525 0.003 G   1.19 1  4.07        7.11E-14 8.68E-15 3.29        5.36E+35 1.98E+34 
2MASS J04225989+1318585      J04225989+1318585 Gaia EDR3 3310348551653256448  65.749571  13.316259 Hyades   1 0 1 0 1 0 0 1 0   53.50    0.06 BJ   9.251 0.017 2M 12.676 0.003 G   2.32 2  1.12        2.08E-13 7.09E-14 0.46  50.07 1.34E+32 3.89E+29 
2MASS J04230149+1513416      J04230149+1513416 Gaia EDR3 3311229745799686912  65.756219  15.228230 Hyades   1 0 1 0 1 0 0 1 0   48.16    0.08 BJ  11.119 0.019 2M 15.145 0.003 G   3.08 0  1.08        1.50E-13 6.32E-14 0.20 109.84 1.91E+31 6.58E+28 
2MASS J04231137+2103323      J04231137+2103323 Gaia EDR3 145264388183013760   65.797381  21.058975 Hyades   1 0 0 0 1 0 0 0 0   49.36    1.58 R11 10.162 0.019 2M 14.104 0.005 G   2.81 0  3.56                          0.30  81.22 4.20E+31 1.99E+30 
2MASS J04231246+1542462      J04231246+1542462 Gaia EDR3 3312025001943976064  65.801931  15.712861 Hyades   1 0 1 0 1 0 0 1 0   46.25    0.05 BJ  10.356 0.017 2M 14.316 0.003 G   2.99 0  1.17        2.75E-13 8.06E-14 0.26  92.51 3.29E+31 9.59E+28 
2MASS J04232231+2122448      J04232231+2122448 Gaia EDR3 145325548516513280   65.842973  21.379116 Hyades   1 0 1 0 1 1 0 1 0   49.99    0.05 BJ   7.121 0.016 2M  8.649 0.003 G   0.91 2  1.05  9.134 2.50E-13 5.29E-14 0.93  15.93 2.48E+33 7.71E+30 
2MASS J04232283+1939312      J04232283+1939312 Gaia EDR3 48197783694869760    65.845157  19.658686 Hyades   1 0 0 0 0 0 0 0 0   46.42    1.21 BJ   7.151 0.020 2M  9.116 0.003 G   1.12 2 34.36 10.017 1.82E-13 2.20E-14 0.83  19.84 1.47E+33 4.26E+31 
2MASS J04232380+1425405      J04232380+1425405 Gaia EDR3 3311038666998173184  65.849178  14.427931 Hyades   1 0 1 0 1 0 0 0 0   47.17    0.52 BJ   9.630 0.018 2M 13.543 0.003 G   2.93 0 12.50        2.65E-13 7.85E-14 0.36  68.63 5.74E+31 9.44E+29 
2MASS J04232504+1646382      J04232504+1646382 Gaia EDR3 3313842529024545664  65.854371  16.777294 Hyades   1 0 1 0 1 0 0 1 0   48.01    0.14 BJ   4.945 0.021 2M  5.586 0.003 G   0.40 0  1.28        3.14E-13 5.11E-14 1.78        3.90E+34 3.11E+32 
2MASS J04232526+1545474      J04232526+1545474 Gaia EDR3 3312025586059836928  65.855272  15.763189 Hyades   1 0 1 0 1 1 0 1 0   41.38    0.04 BJ   7.494 0.018 2M 10.022 0.003 G   1.49 2  1.23 12.380                   0.69  27.41 5.88E+32 2.60E+30 
2MASS J04233039+2424196      J04233039+2424196 Gaia EDR3 149313099234711680   65.876648  24.405458 Hyades   1 0 1 0 1 1 0 1 0   54.35    0.07 BJ   6.092 0.016 2M  7.070 0.003 G   0.60 0  1.01        5.66E-13 9.36E-14 1.29   8.08 1.22E+34 4.89E+31 
2MASS J04233231+1440137      J04233231+1440137 Gaia EDR3 3311148828615843328  65.884646  14.670491 Hyades   1 0 1 0 1 1 0 1 0   46.49    0.04 BJ   7.145 0.017 2M  8.887 0.003 G   1.01 0  0.98 10.013 2.00E-13 1.36E-14 0.88  17.77 1.76E+33 5.42E+30 
2MASS J04234294+1552513      J04234294+1552513 Gaia EDR3 3313541056680391296  65.928942  15.880928 Hyades   1 0 1 0 1 0 0 1 0   44.38    0.03 BJ   9.861 0.018 2M 13.550 0.003 G   2.68 0  1.21        3.71E-14 1.41E-14 0.34  72.16 5.23E+31 1.21E+29 
2MASS J04235033+1455174      J04235033+1455174 Gaia EDR3 3311162843092490496  65.959717  14.921506 Hyades   1 0 0 0 0 0 0 0 0   38.95    0.28 BJ   8.454 0.017 2M 12.135 0.003 G   2.61 0 11.99        6.85E-13 1.03E-14 0.45  52.12 1.20E+32 1.44E+30 
2MASS J04235070+0912193      J04235070+0912193 Gaia EDR3 3299573475139651584  65.961269   9.205381 Hyades   1 0 1 0 1 0 0 1 0   44.69    0.05 BJ   8.226 0.018 2M 11.811 0.003 G   2.45 2  1.26  5.330 1.09E-12 1.49E-13 0.53  42.16 1.89E+32 5.12E+29 
2MASS J04235440+1403075      J04235440+1403075 Gaia EDR3 3310820624394671488  65.976681  14.052102 Hyades   1 0 1 0 1 1 0 1 0   43.20    0.04 BJ   7.786 0.021 2M 10.364 0.003 G   1.57 0  1.06        8.47E-14 1.95E-14 0.68  28.75 4.82E+32 1.04E+30 
2MASS J04235568+1621152      J04235568+1621152 Gaia EDR3 3313606340183243136  65.982037  16.354240 Hyades   0 0 1 0 1 0 0 1 0   45.18    0.07 BJ  15.089 0.157 2M 14.329 0.003 G  -0.25 0  1.11                          0.25  94.68 3.13E+31 1.04E+29 
2MASS J04235666+1838201      J04235666+1838201 Gaia EDR3 47881811540636800    65.986114  18.638943 Hyades   1 0 1 0 1 0 0 1 0   58.57    0.13 BJ  11.494 0.018 2M 15.452 0.003 G   3.05 0  1.00  2.420                   0.21 107.58 2.08E+31 8.75E+28 
2MASS J04235738+2210537      J04235738+2210537 Gaia EDR3 145668974102570624   65.989124  22.181604 Hyades   1 0 1 0 1 0 0 1 0   42.96    0.03 BJ   9.999 0.017 2M 13.820 0.003 G   2.85 0  1.17 21.942                   0.30  81.75 4.15E+31 9.74E+28 
2MASS J04235911+1643178      J04235911+1643178 Gaia EDR3 3313653894061044224  65.996332  16.721613 Hyades   1 0 1 0 1 1 0 1 0   45.95    0.06 BJ   8.561 0.018 2M 11.733 0.003 G   2.05 0  1.81 17.140 1.04E-14 1.69E-15 0.54  40.54 2.10E+32 7.88E+29 
2MASS J04235950+1122588      J04235950+1122588 Gaia EDR3 3306849703791332864  65.997931  11.383012 Hyades   1 0 1 0 1 0 0 1 0   57.84    0.09 BJ  10.201 0.022 2M 13.916 0.003 G   2.68 0  1.31                          0.36  66.93 6.02E+31 1.85E+29 
2MASS J04240575+1726388      J04240575+1726388 Gaia EDR3 3313978112552491136  66.023965  17.444115 Hyades   1 0 1 0 1 0 0 1 0   46.20    0.18 BJ   4.414 0.020 2M  4.770 0.003 G   0.23 0  1.02        8.15E-14 2.11E-14 1.95        8.35E+34 7.46E+32 
2MASS J04240639+1726392      J04240639+1726392 Gaia EDR3 3313977356636886144  66.026647  17.444237 Hyades   0 0 0 0 1 0 0 0 0   46.08    0.24 BJ   9.644 0.065 2M 14.583 0.003 G   2.60 0  1.21                          0.23 101.26 2.68E+31 2.28E+29 
2MASS J04240740+2207079      J04240740+2207079 Gaia EDR3 145664777917536512   66.030849  22.118883 Hyades   1 0 1 0 1 1 0 1 0   45.43    0.03 BJ   7.886 0.020 2M 10.500 0.003 G   1.58 2  1.05 13.010                   0.67  28.93 4.74E+32 9.21E+29 
2MASS J04240936+1505155      J04240936+1505155 Gaia EDR3 3311213115686175616  66.039024  15.087650 Hyades   1 0 0 0 0 0 0 0 0   23.09    0.01 BJ   9.472 0.018 2M 13.502 0.003 G   3.12 0  1.27        2.52E-13 7.44E-15 0.20 108.94 1.98E+31 4.56E+28 
2MASS J04241244+1445295      J04241244+1445295 Gaia EDR3 3311151233797884416  66.051856  14.758222 Hyades   1 0 0 0 0 0 0 0 0   47.97    0.44 BJ   6.007 0.017 2M  7.484 0.003 G   0.79 2  4.71  6.770 2.87E-12 2.26E-14 1.14  10.60 6.52E+33 1.03E+32 
2MASS J04241277+1622442      J04241277+1622442 Gaia EDR3 3313630082762446208  66.053214  16.378963 Hyades   1 0 1 0 1 1 0 1 0   57.20    0.10 BJ   6.797 0.020 2M  8.082 0.003 G   0.75 2  0.98        4.11E-13 5.92E-14 1.06  12.14 5.33E+33 2.24E+31 
2MASS J04241455+2144105      J04241455+2144105 Gaia EDR3 145373377272257664   66.060634  21.736277 Hyades   1 0 1 0 1 1 0 1 0   43.02    0.04 BJ   5.871 0.020 2M  7.011 0.003 G   0.67 2  0.98        1.15E-12 9.71E-14 1.19   9.68 7.94E+33 2.74E+31 
2MASS J04241537+1214500      J04241537+1214500 Gaia EDR3 3307198077178624128  66.064079  12.247236 Hyades   1 0 1 0 1 0 0 1 0   51.06    0.07 BJ  10.778 0.019 2M 14.669 0.003 G   2.95 0  1.09        1.09E-13 5.14E-14 0.24  97.30 2.96E+31 9.36E+28 
2MASS J04241691+1800107      J04241691+1800107 Gaia EDR3 3314079508140198528  66.070468  18.002989 Hyades   1 0 1 0 1 1 0 1 0   46.44    0.03 BJ   7.524 0.018 2M  9.650 0.003 G   1.25 0  1.02 11.470 1.10E-13 2.31E-14 0.76  23.24 9.70E+32 3.14E+30 
2MASS J04241843+3825361      J04241843+3825361 Gaia EDR3 179151955025176832   66.076825  38.426720 Hyades   1 0 0 0 1 0 0 1 0   46.75    0.09 BJ  11.277 0.023 2M 15.373 0.003 G   3.18 0  0.99                          0.18 115.64 1.55E+31 5.67E+28 
2MASS J04241856+0637448      J04241856+0637448                                66.077360   6.629125 Hyades   0 0 0 0 0 0 0 0 1   31.00    2.00 P   15.295 0.158 2M 22.530 2.083 2M       0                                                              
2MASS J04242092+1910509      J04242092+1910509 Gaia EDR3 47982794811614080    66.087194  19.180820 Hyades   1 0 1 0 1 0 0 1 0   46.98    0.07 BJ  11.133 0.018 2M 15.132 0.003 G   3.06 1  1.14  0.634 2.82E-14 1.99E-15 0.20 110.62 1.86E+31 6.05E+28 
2MASS J04242225+1704444      J04242225+1704444 Gaia EDR3 3313947704182762240  66.092744  17.079027 Hyades   1 0 1 0 1 1 0 1 0   49.98    0.07 BJ   5.892 0.018 2M  6.861 0.003 G   0.59 0  1.11        2.63E-13 7.90E-14 1.30   7.99 1.26E+34 5.40E+31 
2MASS J04242825+1553033      J04242825+1553033 Gaia EDR3 3313527106627449088  66.117746  15.884275 Hyades   1 0 0 0 0 0 0 0 0   48.95    0.58 BJ   9.897 0.018 2M 13.779 0.004 G   2.77 2  6.10        2.80E-14 8.06E-15 0.34  72.59 5.17E+31 9.04E+29 
2MASS J04242831+1653103      J04242831+1653103 Gaia EDR3 3313662896313355008  66.117990  16.886206 Hyades   1 0 1 0 1 1 0 1 0   45.82    0.07 BJ   6.290 0.016 2M  7.671 0.003 G   0.77 2  0.97  7.840 5.13E-13 5.23E-14 1.05  12.46 5.02E+33 1.92E+31 
2MASS J04243058+1859131      J04243058+1859131 Gaia EDR3 47959705067457152    66.127434  18.986979 Hyades   1 0 0 0 0 0 0 0 0   46.10    1.47 R11 10.776 0.020 2M 14.982 0.004 G   3.21 2 10.62  2.881 2.03E-14 3.37E-15 0.20 108.53 2.01E+31 1.01E+30 
2MASS J04243151+1355430      J04243151+1355430 Gaia EDR3 3310814886318365568  66.131330  13.928631 Hyades   1 0 1 0 1 0 0 1 0   45.34    0.09 BJ  11.055 0.019 2M 15.082 0.003 G   3.11 0  1.24                          0.20 111.16 1.82E+31 6.67E+28 
2MASS J04243838+1554346      J04243838+1554346 Gaia EDR3 3313527656382481024  66.159949  15.909630 Hyades   1 0 0 0 0 0 0 0 0   74.45    0.11 BJ  10.447 0.020 2M 14.160 0.003 G   2.68 0  1.20                          0.39  61.99 7.84E+31 3.19E+29 
2MASS J04244322+0441599      J04244322+0441599 Gaia EDR3 3283823387685219328  66.180121   4.699977 Hyades   1 0 0 0 0 0 0 0 0   57.72    0.34 BJ   7.032 0.026 2M  8.731 0.003 G   0.95 1  6.44                          0.97  14.73 3.03E+33 3.03E+31 
2MASS J04244401+1046192      J04244401+1046192 Gaia EDR3 3306016372760404992  66.183378  10.772016 Hyades   1 0 1 0 1 1 0 1 0   48.77    0.05 BJ   9.468 0.021 2M 12.970 0.003 G   2.46 0  1.08                          0.42  57.65 9.60E+31 2.20E+29 
2MASS J04244805+1552292      J04244805+1552292 Gaia EDR3 3313526556869575296  66.200223  15.874784 Hyades   1 0 0 0 0 0 0 0 0   50.30    3.39 R11  7.852 0.020 2M 11.324 0.003 G   1.92 2 12.95        7.75E-13 1.14E-13 0.61  33.71 3.27E+32 1.51E+31 
2MASS J04244918+3226583      J04244918+3226583 Gaia EDR3 172382365011768448   66.204957  32.449554 Hyades   0 0 0 0 0 0 0 0 0   24.30    0.02 BJ   8.048 0.026 2M 11.399 0.003 G   2.33 0  1.28                          0.42  56.65 9.95E+31 2.03E+29 
2MASS J04245711+1902314      J04245711+1902314 Gaia EDR3 47965443143743488    66.237961  19.042061 Hyades   1 0 1 0 1 0 0 1 0   46.66    0.49 BJ   4.984 0.016 2M  5.891 0.003 G   0.53 2  6.94        3.88E-13 5.59E-14 1.59        2.70E+34 5.57E+32 
2MASS J04250024+1659057      J04250024+1659057 Gaia EDR3 3313759000500605056  66.251006  16.984922 Hyades   1 0 1 0 1 1 0 1 0   54.38    0.05 BJ   7.830 0.016 2M  9.970 0.003 G   1.22 0  1.06 11.770 7.50E-14 1.11E-14 0.77  23.05 9.92E+32 3.43E+30 
2MASS J04251081+2544569      J04251081+2544569 Gaia EDR3 149726790484381568   66.295069  25.749155 Hyades   1 0 0 0 0 0 0 0 0   64.03    0.10 BJ   6.672 0.021 2M  7.750 0.003 G   0.61 0  1.00                          1.20   9.42 8.94E+33 3.81E+31 
2MASS J04251352+1716056      J04251352+1716056 Gaia EDR3 3313958046465282304  66.306369  17.268230 Hyades   1 0 0 0 0 0 0 0 0   51.86    0.44 BJ   8.268 0.029 2M 11.998 0.003 G   2.69 0  9.33        1.18E-12 6.59E-14 0.54  40.56 2.10E+32 3.58E+30 
2MASS J04251456+1858250      J04251456+1858250 Gaia EDR3 47917816253918720    66.310669  18.973616 Hyades   1 0 1 0 1 1 0 1 0   53.81    0.09 BJ   8.706 0.018 2M 11.957 0.003 G   2.05 2  2.04 10.970 3.07E-13 7.58E-14 0.55  39.18 2.34E+32 9.70E+29 
2MASS J04251507+0802558      J04251507+0802558 Gaia EDR3 3287041688283537408  66.312806   8.048860 Hyades   1 0 0 0 0 0 0 0 0   33.43    0.55 BJ   8.061 0.026 2M 11.564 0.003 G   2.43 1 26.79        2.31E-13 4.44E-14 0.48  48.38 1.44E+32 3.75E+30 
2MASS J04251652+1618086      J04251652+1618086 Gaia EDR3 3313579505227558528  66.318844  16.302399 Hyades   1 0 1 0 1 0 0 1 0   46.95    0.09 BJ  10.982 0.018 2M 14.999 0.003 G   3.06 2  1.09        7.93E-14 1.04E-14 0.21 108.10 2.04E+31 7.73E+28 
2MASS J04251691+0804039      J04251691+0804039 Gaia EDR3 3287041726938931968  66.320485   8.067765 Hyades   1 0 1 0 1 0 0 1 0   34.55    0.03 BJ   9.572 0.020 2M 13.417 0.003 G   2.89 0  1.31        3.27E-13 5.15E-14 0.29  83.89 3.96E+31 9.08E+28 
2MASS J04251816+2303390      J04251816+2303390 Gaia EDR3 145784835140102016   66.325686  23.060841 Hyades   1 0 1 0 1 0 0 1 0   48.12    0.05 BJ   9.401 0.018 2M 12.954 0.003 G   2.48 0  1.17        7.69E-14 3.42E-14 0.41  57.88 9.53E+31 2.10E+29 
2MASS J04252002+2306312      J04252002+2306312 Gaia EDR3 146160558879786624   66.333432  23.108681 Hyades   1 0 1 0 1 1 0 1 0   53.16    0.04 BJ   8.859 0.017 2M 12.030 0.003 G   2.03 0  1.32                          0.54  40.31 2.14E+32 6.74E+29 
2MASS J04252215+2217381      J04252215+2217381 Gaia EDR3 145674574739951872   66.342307  22.293919 Hyades   1 0 1 0 1 0 0 1 0   47.80    0.36 BJ   3.825 0.086 G   4.180 0.003 G   0.22 0  1.19                          2.46        1.95E+35 4.29E+33 
2MASS J04252499+2212000      J04252499+2212000 Gaia EDR3 145484634106814592   66.354156  22.200003 Hyades   1 0 1 0 1 0 0 1 0   45.30    0.26 BJ   4.607 0.016 2M  5.238 0.003 G   0.35 2  1.39                          1.90        4.91E+34 9.82E+32 
2MASS J04252501+1754552      J04252501+1754552 Gaia EDR3 3314063908819076352  66.354246  17.915339 Hyades   1 0 1 0 1 1 0 1 0   46.55    0.03 BJ   7.977 0.018 2M 10.607 0.003 G   1.60 2  1.10        6.26E-14 2.11E-14 0.67  29.28 4.60E+32 9.17E+29 
2MASS J04252936+1755404      J04252936+1755404 Gaia EDR3 3314063977537054208  66.372348  17.927916 Hyades   1 0 0 0 1 0 0 1 0   47.30    0.35 BJ   4.098 0.029 2M  4.309 0.003 G   0.09 2  1.05        5.21E-13 4.61E-14 2.27        1.60E+35 3.44E+33 
2MASS J04253722+0835290      J04253722+0835290 Gaia EDR3 3287450745264292864  66.405089   8.591404 Hyades   1 0 1 0 1 0 0 1 0   44.04    0.15 BJ  11.403 0.021 2M 15.941 0.003 G   3.77 2  1.14                          0.15 129.28 9.64E+30 5.36E+28 
2MASS J04253731+1556275      J04253731+1556275 Gaia EDR3 3312783561888068352  66.405480  15.940998 Hyades   1 0 0 0 0 0 0 0 0   47.77    1.09 BJ   5.254 0.023 2M  6.350 0.003 G   0.64 2 23.99        1.67E-12 1.59E-13 1.45        1.86E+34 8.58E+32 
2MASS J04253992-0841080      J04253992-0841080 Gaia EDR3 3191902806854501760  66.416340  -8.685557 Hyades   0 0 0 0 0 0 0 1 0   33.37    0.05 BJ  11.065 0.019 2M 15.406 0.003 G   3.50 0  1.16        1.37E-14 3.38E-15 0.15 130.51 9.20E+30 2.82E+28 
2MASS J04254182+1900477      J04254182+1900477 Gaia EDR3 47917511308704128    66.424253  19.013256 Hyades   1 0 1 0 1 0 0 1 0   61.65    0.06 BJ  10.130 0.019 2M 13.683 0.003 G   2.50 2  1.08 26.606                   0.40  61.05 8.33E+31 2.82E+29 
2MASS J04254701+1732407      J04254701+1732407 Gaia EDR3 3313989279467402240  66.445901  17.544653 Hyades   1 0 0 0 0 0 0 0 0   47.85    1.60 R11 10.316 0.018 2M 14.755 0.027 G   3.09 2        2.560 1.31E-13 5.28E-14 0.22 102.85 2.51E+31 1.42E+30 
2MASS J04254754+1801022      J04254754+1801022 Gaia EDR3 3314440285393131008  66.448094  18.017296 Hyades   1 0 0 0 0 0 0 0 0   44.21    0.86 R11  6.767 0.021 2M  8.930 0.008 G   1.13 2        8.460 2.83E-13 3.80E-14 0.85  19.06 1.53E+33 3.36E+31 
2MASS J04255043+1500093      J04255043+1500093 Gaia EDR3 3311173120950799872  66.460166  15.002594 Hyades   1 0 1 0 1 0 0 1 0   46.60    0.06 BJ  10.778 0.018 2M 14.750 0.003 G   3.03 2  1.15        2.77E-14 2.94E-15 0.22 103.80 2.42E+31 6.94E+28 
2MASS J04255164+1330097      J04255164+1330097 Gaia EDR3 3307717596422556928  66.465199  13.502710 Hyades   1 0 1 0 1 0 0 1 0   43.87    0.03 BJ  10.111 0.018 2M 13.913 0.003 G   2.79 0  1.18                          0.29  83.20 4.02E+31 9.31E+28 
2MASS J04255172+1851505      J04255172+1851505 Gaia EDR3 47912460427317632    66.465503  18.864029 Hyades   1 0 0 0 0 0 0 0 0   44.29    1.77 vL   5.893 0.017 2M  7.430 0.005 G   0.85 2        7.956 9.42E-13 6.03E-14 1.08  11.80 5.81E+33 4.54E+32 
2MASS J04255733+0509005      J04255733+0509005 Gaia EDR3 3284145132275338496  66.488882   5.150163 Hyades   1 0 0 0 0 0 0 0 0   47.56    0.06 BJ   6.110 0.021 2M  7.225 0.003 G   0.66 2  1.06        9.60E-13 1.50E-13 1.19   9.67 7.96E+33 3.02E+31 
2MASS J04260431+1707145      J04260431+1707145 Gaia EDR3 3313764463699089664  66.517985  17.120720 Hyades   1 0 0 0 0 0 0 0 0   43.29    1.31 R11  9.987 0.022 2M 14.385 0.004 G   3.13 1              3.29E-13 2.47E-14 0.23  99.99 2.80E+31 1.39E+30 
2MASS J04260470+1502288      J04260470+1502288 Gaia EDR3 3311179340063437952  66.519614  15.041349 Hyades   0 0 1 0 1 1 0 1 0   47.93    0.06 BJ   8.362 0.017 2M 11.470 0.003 G   1.91 0  1.89        1.91E-13 7.44E-15 0.58  36.22 2.94E+32 1.30E+30 
2MASS J04260584+1531275      J04260584+1531275 Gaia EDR3 3312751882209460864  66.524340  15.524307 Hyades   1 0 0 0 0 0 0 0 0   42.43    0.17 BJ   6.140 0.021 2M  7.352 0.003 G   0.71 2  3.44  4.830 1.23E-12 7.31E-14 1.08  11.85 5.73E+33 4.66E+31 
2MASS J04261358+4659454      J04261358+4659454 Gaia EDR3 257197901709260160   66.556617  46.995968 Hyades   1 0 0 0 0 0 0 0 0   33.77    0.30 BJ  10.118 0.018 2M 14.536 0.003 G   3.30 2 14.27        1.96E-13 6.67E-14 0.19 113.00 1.70E+31 2.38E+29 
2MASS J04261844+2248488      J04261844+2248488 Gaia EDR3 145727729255780736   66.576852  22.813580 Hyades   1 0 1 0 1 0 0 1 0   45.82    0.39 BJ   3.529 0.086 G   4.242 0.003 G   0.40 1  2.55                          2.26        1.59E+35 3.98E+33 
2MASS J04261848+2128136      J04261848+2128136 Gaia EDR3 145293181643038336   66.577008  21.470470 Hyades   1 0 1 0 1 0 0 1 0   47.49    0.10 BJ   6.073 0.021 2M  7.242 0.003 G   0.68 2  2.12                          1.19   9.72 7.81E+33 4.20E+31 
2MASS J04261903+1703021      J04261903+1703021 Gaia EDR3 3313751441358252160  66.579318  17.050594 Hyades   1 0 1 0 1 0 0 1 0   47.03    0.13 BJ  11.907 0.025 2M 16.338 0.003 G   3.58 0  1.06        8.54E-15 1.94E-15 0.14 133.99 8.08E+30 3.64E+28 
2MASS J04261916+2128082      J04261916+2128082 Gaia EDR3 145293181643038208   66.579868  21.468954 Hyades   0 0 1 0 1 0 0 1 0   48.07    0.07 BJ  10.934 0.023 2M 15.071 0.003 G   3.08 0  1.13                          0.21 108.49 2.01E+31 6.55E+28 
2MASS J04262073+1537060      J04262073+1537060 Gaia EDR3 3312759303913978624  66.586407  15.618345 Hyades   1 0 0 0 0 0 0 0 0   46.60    0.58 BJ   3.750 0.086 G   4.420 0.003 G   0.38 2  5.04        7.13E-12 4.17E-14 2.12        1.32E+35 4.74E+33 
2MASS J04262170+1800009      J04262170+1800009 Gaia EDR3 3314393590508675456  66.590421  18.000265 Hyades   1 0 1 0 1 0 0 1 0   51.33    0.09 BJ  10.253 0.017 2M 14.302 0.003 G   3.12 2  1.15  1.054 1.90E-13 3.83E-14 0.28  84.70 3.89E+31 1.28E+29 
2MASS J04262460+1651118      J04262460+1651118 Gaia EDR3 3313743710417140864  66.602522  16.853296 Hyades   1 0 0 0 0 0 0 0 0   37.28    0.48 BJ   6.436 0.027 2M  7.887 0.003 G   0.82 2 12.06  8.107 2.89E-13 1.35E-14 0.95  15.38 2.79E+33 7.96E+31 
2MASS J04264010+1644488      J04264010+1644488 Gaia EDR3 3313689422030650496  66.667104  16.746893 Hyades   1 0 1 0 1 1 0 1 0   45.70    0.06 BJ   6.547 0.021 2M  7.951 0.003 G   0.82 2  1.19  8.677 4.06E-13 1.57E-14 1.00  13.86 3.90E+33 1.13E+31 
2MASS J04264280+1241120      J04264280+1241120 Gaia EDR3 3307241404808622208  66.678360  12.686670 Hyades   1 0 0 0 0 0 0 0 0   41.29    0.17 BJ   7.030 0.024 2M 10.515 0.003 G   1.71 2  2.79 12.610 3.27E-13 8.27E-14 0.65  30.43 4.16E+32 2.26E+30 
2MASS J04264760+2114059      J04264760+2114059 Gaia EDR3 144534724778235392   66.698370  21.234978 Hyades   1 0 1 0 1 1 0 1 0   43.01    0.02 BJ   7.936 0.023 2M 10.679 0.003 G   1.67 2  1.11 11.514                   0.65  30.96 3.98E+32 7.55E+29 
2MASS J04264825+1052160      J04264825+1052160 Gaia EDR3 3306007129990778368  66.701066  10.871122 Hyades   1 0 0 0 0 0 0 0 0   47.19    0.81 BJ   6.882 0.020 2M  9.099 0.003 G   1.27 2 22.14 10.400 1.90E-13 6.53E-14 0.84  19.32 1.51E+33 2.90E+31 
2MASS J04265434+1308175      J04265434+1308175 Gaia EDR3 3307645131734449408  66.726448  13.138198 Hyades   1 0 1 0 1 1 0 1 0   47.87    0.04 BJ   7.795 0.031 2M 10.086 0.003 G   1.38 2  1.12        8.12E-14 2.16E-14 0.71  26.08 7.23E+32 1.32E+30 
2MASS J04270314+2406159      J04270314+2406159 Gaia EDR3 149327461604162688   66.763120  24.104425 Hyades   1 0 1 0 1 0 0 1 0   47.07    0.06 BJ  10.574 0.022 2M 14.591 0.003 G   3.06 0  1.14 28.099 1.86E-13 6.53E-14 0.23 100.59 2.75E+31 7.98E+28 
2MASS J04270642+1625482      J04270642+1625482 Gaia EDR3 3313665885609887744  66.776787  16.430063 Hyades   1 0 1 0 1 0 0 1 0   46.06    0.13 BJ  12.023 0.002 UG 16.533 0.003 G   3.73 2  1.01        1.70E-14 4.58E-15 0.13 138.62 6.85E+30 3.27E+28 
2MASS J04271663+1714305      J04271663+1714305 Gaia EDR3 3313778207594395392  66.819316  17.241827 Hyades   1 0 1 0 1 1 0 1 0   45.82    0.04 BJ   8.826 0.024 2M 12.137 0.003 G   2.21 2  1.25        2.39E-14 1.14E-14 0.50  45.67 1.56E+32 3.91E+29 
2MASS J04272407+1407072      J04272407+1407072 Gaia EDR3 3310857011357831936  66.850307  14.118673 Hyades   1 0 1 0 1 0 0 1 0   44.65    0.04 BJ  10.529 0.020 2M 14.463 0.003 G   2.96 0  1.09        6.83E-14 1.77E-14 0.23 100.35 2.78E+31 7.22E+28 
2MASS J04272532+1415384      J04272532+1415384 Gaia EDR3 3310876802567157248  66.855537  14.260691 Hyades   1 0 0 0 0 0 0 1 0   48.90    0.49 BJ   7.713 0.023 2M 10.026 0.003 G   1.33 2 12.67 12.811 1.84E-13 6.12E-14 0.73  25.42 7.65E+32 9.02E+30 
2MASS J04273587+1535211      J04273587+1535211 Gaia EDR3 3312709379213017728  66.899467  15.589195 Hyades   1 0 1 0 1 1 0 1 0   46.91    0.05 BJ   6.141 0.024 2M  7.292 0.003 G   0.69 0  1.00  5.870 6.01E-13 9.65E-14 1.17   9.95 7.30E+33 2.19E+31 
2MASS J04273646+1926454      J04273646+1926454 Gaia EDR3 48048902948906368    66.901946  19.445948 Hyades   1 0 0 0 1 0 0 0 0   60.06    8.80 R11 10.186 0.019 2M 14.239 0.003 G   3.03 2 16.24  9.570 1.86E-13 6.39E-14 0.33  73.01 5.11E+31 1.13E+31 
2MASS J04273708+2056389      J04273708+2056389 Gaia EDR3 144506309274714624   66.904524  20.944139 Hyades   1 0 0 0 0 0 0 0 0   49.08   16.51 C   12.074 0.023 2M 17.224 0.011 G   4.07 1        0.154                   0.11 145.86 5.10E+30 1.80E+30 
2MASS J04274073+1614553      J04274073+1614553 Gaia EDR3 3312908906213736320  66.919745  16.248711 Hyades   1 0 1 0 1 0 0 1 0   53.02    0.07 BJ  10.484 0.024 2M 14.299 0.003 G   2.81 2  1.23 38.557                   0.29  82.42 4.09E+31 1.15E+29 
2MASS J04274170+4655395      J04274170+4655395 Gaia EDR3 257135882380553856   66.923784  46.927639 Hyades   1 0 0 0 0 0 0 0 0   68.63    0.10 BJ   7.331 0.017 2M  9.362 0.003 G   1.16 2  1.26        1.15E-13 5.42E-14 0.93  16.07 2.43E+33 8.92E+30 
2MASS J04274607+1144110      J04274607+1144110 Gaia EDR3 3306922958753764992  66.941970  11.736408 Hyades   1 0 1 0 1 1 0 1 0   45.07    0.04 BJ   6.158 0.017 2M  7.373 0.003 G   0.71 0  0.91  5.144 9.93E-13 1.29E-13 1.13  10.72 6.40E+33 1.83E+31 
2MASS J04274701+1425041      J04274701+1425041 Gaia EDR3 3310903740601986432  66.945907  14.417810 Hyades   1 0 1 0 1 1 0 1 0   49.05    0.03 BJ   7.348 0.020 2M  9.218 0.003 G   1.09 2  1.03 10.282 1.43E-13 5.14E-14 0.83  19.66 1.48E+33 2.53E+30 
2MASS J04275307+2058535      J04275307+2058535 Gaia EDR3 144512287869179136   66.971144  20.981531 Hyades   0 0 1 0 1 0 0 0 0   52.72    0.38 BJ  12.832 0.028 2M 17.618 0.003 G   4.04 0  0.99                          0.11 148.53 4.55E+30 3.48E+28 
2MASS J04275674+1903390      J04275674+1903390 Gaia EDR3 48000730596272128    66.986448  19.060848 Hyades   1 0 1 0 1 1 0 1 0   58.76    0.08 BJ   8.354 0.018 2M 10.797 0.003 G   1.48 2  1.01                          0.69  27.45 5.78E+32 2.89E+30 
2MASS J04275895+1830009      J04275895+1830009 Gaia EDR3 3314484094059409408  66.995631  18.500275 Hyades   1 0 0 0 0 0 0 0 0   50.53    0.46 BJ   7.533 0.018 2M  9.787 0.003 G   1.30 2 10.63 11.130 2.20E-13 6.60E-14 0.77  22.85 1.01E+33 1.98E+31 
2MASS J04275919+1845327      J04275919+1845327 Gaia EDR3 3314597408180024960  66.996659  18.759094 Hyades   1 0 1 0 1 0 0 1 0   52.21    0.06 BJ   9.219 0.019 2M 12.942 0.003 G   2.70 1  1.07  3.298 3.09E-13 4.20E-14 0.43  54.69 1.07E+32 2.46E+29 
2MASS J04280078+2137117      J04280078+2137117 Gaia EDR3 145391484855481344   67.003253  21.619923 Hyades   1 0 1 0 1 0 0 1 0   49.50    0.16 BJ   5.055 0.018 2M  5.669 0.003 G   0.37 0  0.97                          1.77        3.83E+34 3.29E+32 
2MASS J04280370+2424077      J04280370+2424077 Gaia EDR3 149338937755074560   67.015455  24.402147 Hyades   1 0 0 0 0 0 0 0 0   48.64    1.51 R11 11.359 0.020 2M 16.069 0.003 G   3.46 2 13.13  0.283 1.37E-13 5.91E-14 0.15 127.70 1.02E+31 4.82E+29 
2MASS J04280440+1352046      J04280440+1352046 Gaia EDR3 3307844864893938304  67.018353  13.867959 Hyades   1 0 1 0 1 1 0 1 0   47.83    0.05 BJ   7.003 0.021 2M  8.840 0.003 G   0.99 2  1.02        2.03E-13 1.54E-14 0.89  17.37 1.94E+33 6.10E+30 
2MASS J04280798+0756448      J04280798+0756448 Gaia EDR3 3287167277423046272  67.033278   7.945784 Hyades   0 0 1 0 1 0 0 1 0   50.14    0.06 BJ  10.056 0.022 2M 13.747 0.003 G   2.70 0  1.22                          0.35  70.41 5.47E+31 1.44E+29 
2MASS J04281085+1628155      J04281085+1628155 Gaia EDR3 3312921378798754304  67.045239  16.470976 Hyades   1 0 1 0 1 1 0 1 0   42.28    0.04 BJ   7.758 0.026 2M 10.505 0.003 G   1.67 0  1.15 13.181 4.86E-14 1.28E-14 0.66  30.01 4.32E+32 9.08E+29 
2MASS J04282241+1349219      J04282241+1349219 Gaia EDR3 3307843524864280192  67.093385  13.822775 Hyades   1 0 1 0 1 0 0 1 0   48.01    0.08 BJ  10.789 0.019 2M 14.891 0.003 G   3.17 0  1.04        8.80E-14 1.01E-14 0.21 105.19 2.29E+31 7.56E+28 
2MASS J04282339+1444276      J04282339+1444276 Gaia EDR3 3310919202484088832  67.097472  14.741023 Hyades   1 0 0 0 0 0 0 0 0   55.55    1.64 BJ   5.027 0.023 2M  5.833 0.003 G   0.46 1 13.69        2.24E-13 6.14E-14 1.82        4.23E+34 3.19E+33 
2MASS J04282878+1741453      J04282878+1741453 Gaia EDR3 3314185129975960448  67.119925  17.695940 Hyades   1 0 0 0 0 0 0 0 0   47.52    0.82 BJ   7.711 0.026 2M 11.360 0.003 G   2.24 2 15.09  2.440 1.26E-12 1.15E-13 0.60  35.18 3.11E+32 3.70E+30 
2MASS J04283447+1557437      J04283447+1557437 Gaia EDR3 3312748824193704832  67.143646  15.962162 Hyades   1 0 0 0 0 0 0 0 0   40.42    0.61 BJ   1.471 0.086 G   3.587 0.003 G   1.16 2  5.74        4.36E-12 1.02E-13 2.72        2.65E+35 1.23E+34 
2MASS J04283697+1910494      J04283697+1910494 Gaia EDR3 48026706558487040    67.154083  19.180408 Hyades   1 0 0 0 1 0 0 1 0   44.64    0.35 BJ   1.043 0.086 G   3.287 0.003 G   1.33 2  2.45        7.05E-14 2.04E-14 3.32        5.57E+35 1.42E+34 
2MASS J04283719+1944265      J04283719+1944265 Gaia EDR3 48061409893621248    67.154984  19.740702 Hyades   1 0 1 0 1 1 0 1 0   47.97    0.10 BJ   6.908 0.016 2M  8.442 0.003 G   0.90 2  1.64 11.481 3.78E-13 9.36E-14 0.95  15.40 2.77E+33 1.50E+31 
2MASS J04283939+1658121      J04283939+1658121 Gaia EDR3 3313714023603261568  67.164161  16.970032 Hyades   0 0 1 0 1 0 0 1 0   48.24    0.08 BJ  14.675 0.098 2M 14.054 0.003 G  -0.34 0  1.06        2.71E-13 2.98E-14 0.30  81.22 4.20E+31 1.28E+29 
2MASS J04283971+1552151      J04283971+1552151 Gaia EDR3 3312744219988782720  67.165482  15.870866 Hyades   1 0 1 0 1 0 0 0 0   45.84    0.89 BJ   2.675 0.086 G   3.386 0.003 G   0.43 2  4.60        8.74E-14 6.79E-15 3.27        5.24E+35 3.27E+34 
2MASS J04283982+2613122      J04283982+2613122 Gaia EDR3 151222023217990016   67.165927  26.220062 Hyades   1 0 0 0 0 0 0 0 0   51.18    0.86 BJ   7.559 0.027 2M 10.367 0.003 G   1.73 2  9.56                          0.70  26.96 6.72E+32 1.32E+31 
2MASS J04284827+1717079      J04284827+1717079 Gaia EDR3 3314109916508904064  67.201152  17.285528 Hyades   1 0 1 0 1 1 0 1 0   46.33    0.05 BJ   6.404 0.020 2M  7.704 0.003 G   0.77 2  1.00  7.380 4.66E-13 4.13E-14 1.05  12.51 4.98E+33 1.58E+31 
2MASS J04285014+1302510      J04285014+1302510 Gaia EDR3 3307650109600736000  67.208935  13.047524 Hyades   1 0 1 0 1 0 0 1 0   48.23    0.21 BJ   4.534 0.033 2M  4.988 0.003 G   0.28 0  1.15                          1.90        7.37E+34 7.25E+32 
2MASS J04285080+1617204      J04285080+1617204 Gaia EDR3 3312903580454386048  67.211707  16.289013 Hyades   1 0 0 0 0 0 0 0 0   48.43    0.89 R11  7.349 0.021 2M 10.223 0.006 G   1.66 2        3.660 1.10E-12 1.26E-13 0.70  26.81 6.81E+32 1.48E+31 
2MASS J04285243+1558539      J04285243+1558539 Gaia EDR3 3312842042162993536  67.218497  15.981644 Hyades   0 0 1 0 1 1 0 1 0   45.09    0.05 BJ   8.249 0.018 2M 11.251 0.003 G   1.90 0  1.28        4.84E-14 6.58E-15 0.60  35.23 3.10E+32 3.70E+29 
2MASS J04285976+1609327      J04285976+1609327 Gaia EDR3 3312892757136810880  67.249037  16.159094 Hyades   1 0 0 0 0 0 0 0 0   44.81    0.96 BJ   5.220 0.020 2M  6.460 0.003 G   0.70 2 15.83        6.23E-13 8.31E-14 1.35   7.43 1.47E+34 5.95E+32 
2MASS J04290015+1620467      J04290015+1620467 Gaia EDR3 3312904233289409152  67.250660  16.346319 Hyades   1 0 1 0 1 0 0 1 0   46.12    0.04 BJ   9.374 0.019 2M 13.075 0.003 G   2.65 2  1.22  8.800 2.57E-13 6.67E-14 0.39  61.35 8.16E+31 2.60E+29 
2MASS J04290099+1840254      J04290099+1840254 Gaia EDR3 3314581984953794816  67.254155  18.673742 Hyades   1 0 1 0 1 0 0 1 0   43.20    0.04 BJ   8.690 0.019 2M 12.255 0.003 G   2.39 1  1.21  1.541 3.16E-13 8.27E-14 0.46  50.66 1.30E+32 3.62E+29 
2MASS J04290570+0910569      J04290570+0910569 Gaia EDR3 3287587771900733440  67.273777   9.182475 Hyades   1 0 1 0 1 0 0 0 0   63.04    0.57 BJ  11.119 0.026 2M 15.238 0.004 G   3.19 0  5.05                          0.23 100.80 2.73E+31 3.96E+29 
2MASS J04291097+2614484      J04291097+2614484 Gaia EDR3 151312419393052032   67.295720  26.246805 Hyades   1 0 1 0 1 0 0 1 0   47.79    0.04 BJ   8.827 0.018 2M 12.056 0.003 G   2.14 0  1.10 18.021                   0.52  43.37 1.76E+32 4.36E+29 
2MASS J04291234+1516259      J04291234+1516259 Gaia EDR3 3312520946111619072  67.301447  15.273877 Hyades   1 0 1 0 1 0 0 1 0   46.57    0.04 BJ   8.486 0.020 2M 11.554 0.003 G   1.96 0  1.32 15.179                   0.56  38.20 2.54E+32 8.31E+29 
2MASS J04291622+1221372      J04291622+1221372 Gaia EDR3 3307355272981718272  67.317591  12.360358 Hyades   1 0 1 0 1 0 0 1 0   47.20    0.04 BJ   9.677 0.020 2M 13.442 0.003 G   2.75 0  1.17        1.29E-13 5.00E-14 0.37  66.15 6.15E+31 1.49E+29 
2MASS J04292055+1732418      J04292055+1732418 Gaia EDR3 3314167400351128704  67.335635  17.544947 Hyades   1 0 0 0 0 0 0 0 0   45.75    0.33 R11  5.724 0.020 2M  6.904 0.003 G   0.66 1              1.16E-12 1.07E-13 1.23   8.93 9.97E+33 1.49E+32 
2MASS J04293023+2437496      J04293023+2437496                                67.375991  24.630472 Hyades   0 0 0 0 0 0 0 0 1   42.00    1.90 P   15.428 0.165 2M 24.273 2.789 2M       0                                                              
2MASS J04293033+1751475      J04293033+1751475 Gaia EDR3 3314212068010812032  67.376416  17.863195 Hyades   1 0 1 0 1 1 0 1 0   46.57    0.05 BJ   5.809 0.023 2M  6.803 0.003 G   0.60 0  0.99        4.34E-13 1.04E-13 1.28   8.32 1.14E+34 4.49E+31 
2MASS J04293075+2640176      J04293075+2640176 Gaia EDR3 151379150300399360   67.378138  26.671579 Hyades   1 0 1 0 1 1 0 1 0   57.96    0.07 BJ   7.462 0.029 2M  8.994 0.003 G   0.92 2  1.10        5.02E-14 4.11E-15 0.93  16.06 2.43E+33 8.10E+30 
2MASS J04293098+1614413      J04293098+1614413 Gaia EDR3 3312899491645515776  67.379093  16.244825 Hyades   1 0 0 0 1 1 0 0 0   45.77    0.04 BJ   7.515 0.021 2M  9.932 0.003 G   1.37 2  1.23 11.920 1.48E-13 2.20E-14 0.72  25.73 7.45E+32 1.41E+30 
2MASS J04293159+1753355      J04293159+1753355 Gaia EDR3 3314213025787054592  67.381642  17.893204 Hyades   1 0 1 0 1 1 0 1 0   45.37    0.03 BJ   7.055 0.027 2M  8.741 0.003 G   0.98 0  0.92  9.550 4.27E-13 5.21E-14 0.89  17.43 1.91E+33 5.59E+30 
2MASS J04293623+2634238      J04293623+2634238 Gaia EDR3 151374477375986176   67.400968  26.573278 Hyades   1 0 1 0 1 0 0 1 0   49.25    0.07 BJ  10.648 0.020 2M 14.592 0.003 G   2.99 0  1.17        8.41E-14 4.83E-15 0.24  97.35 2.96E+31 9.68E+28 
2MASS J04293738+2140072      J04293738+2140072 Gaia EDR3 144663157183364864   67.405762  21.668678 Hyades   1 0 1 0 1 0 0 1 0   42.59    0.03 BJ   9.413 0.016 2M 13.009 0.003 G   2.62 0  1.13                          0.38  62.87 7.41E+31 2.35E+29 
2MASS J04293897+2252579      J04293897+2252579 Gaia EDR3 145916050683920128   67.412415  22.882765 Hyades   1 0 1 0 1 1 0 1 0   58.77    0.07 BJ   8.368 0.019 2M 10.854 0.003 G   1.49 0  1.23 14.953 3.06E-14 4.65E-15 0.69  27.66 5.40E+32 2.53E+30 
2MASS J04294723+2529188      J04294723+2529188 Gaia EDR3 150982364040857472   67.446817  25.488581 Hyades   0 0 1 0 1 0 0 0 0   48.57    0.46 BJ  13.015 0.026 2M 18.258 0.004 G   4.38 0  1.07                          0.09 157.81 2.42E+30 1.22E+28 
2MASS J04295572+1654506      J04295572+1654506 Gaia EDR3 3312960205303089664  67.482176  16.914061 Hyades   1 0 1 0 1 1 0 1 0   43.97    0.03 BJ   8.653 0.022 2M 11.966 0.003 G   2.20 0  1.20 14.519 3.03E-13 3.39E-14 0.51  44.51 1.65E+32 4.03E+29 
2MASS J04295771+1640222      J04295771+1640222 Gaia EDR3 3312951748510907648  67.490468  16.672859 Hyades   1 0 1 0 1 1 0 1 0   45.56    0.04 BJ   7.139 0.024 2M  8.859 0.003 G   1.02 0  0.96  9.387 2.53E-13 4.42E-14 0.88  17.87 1.73E+33 7.08E+30 
2MASS J04300048+2222304      J04300048+2222304 Gaia EDR3 145830533592284288   67.502034  22.375137 Hyades   1 0 1 0 1 0 0 1 0   40.48    0.10 BJ  11.648 0.020 2M 16.144 0.003 G   3.71 0  1.07                          0.13 136.51 7.38E+30 3.23E+28 
2MASS J04300327+1056213      J04300327+1056213 Gaia EDR3 3306066439195411712  67.513637  10.939257 Hyades   1 0 0 0 0 0 0 0 0   69.09    0.11 BJ   8.716 0.025 2M 11.217 0.003 G   1.47 0  1.25                          0.69  27.70 5.32E+32 3.01E+30 
2MASS J04300858+1538164      J04300858+1538164 Gaia EDR3 3312536927686011520  67.535759  15.637916 Hyades   1 0 0 0 1 0 0 1 0   46.59    0.12 BJ   4.690 0.018 2M  5.617 0.003 G   0.45 2  0.98        5.22E-13 1.65E-14 1.81        3.49E+34 2.04E+32 
2MASS J04301702+2622264      J04301702+2622264 Gaia EDR3 151319978535712896   67.570929  26.374027 Hyades   1 0 1 0 1 0 0 1 0   54.77    0.14 BJ  10.913 0.017 2M 14.941 0.003 G   3.07 2  1.15        6.70E-14 6.01E-15 0.23 100.95 2.71E+31 1.24E+29 
2MASS J04301795+1950261      J04301795+1950261 Gaia EDR3 144130516816579200   67.574823  19.840584 Hyades   1 0 0 0 0 1 0 0 0   50.17    0.27 BJ   5.843 0.023 2M  6.987 0.003 G   0.64 2  3.76        5.38E-13 7.83E-14 1.27   8.40 1.12E+34 1.37E+32 
2MASS J04302395+1729591      J04302395+1729591 Gaia EDR3 3314140599755959424  67.599799  17.499760 Hyades   1 0 0 0 0 0 0 0 0   56.72    2.25 R11  9.492 0.022 2M 13.655 0.003 G   2.74 2 10.87        1.80E-13 9.39E-15 0.38  63.22 7.25E+31 5.79E+30 
2MASS J04303362+1611383      J04303362+1611383 Gaia EDR3 3312849326428424704  67.640084  16.193981 Hyades   1 0 1 0 1 0 0 1 0   44.94    0.31 BJ   4.386 0.086 G   4.766 0.003 G   0.23 0  1.69        1.90E-13 6.34E-14 1.93        7.89E+34 1.20E+33 
2MASS J04303385+1444532      J04303385+1444532 Gaia EDR3 3312408319186235520  67.641075  14.748125 Hyades   1 0 0 0 1 0 0 0 0   49.24    1.75 R11  9.712 0.018 2M 13.676 0.003 G   2.72 2  3.95 18.410                   0.35  69.62 5.59E+31 2.93E+30 
2MASS J04303486+1544023      J04303486+1544023 Gaia EDR3 3312631623125272448  67.645251  15.733974 Hyades   1 0 0 0 0 0 0 0 0   57.64    1.22 BJ   6.817 0.018 2M  8.674 0.003 G   1.05 2 21.02  8.730 2.89E-13 3.54E-14 0.97  14.56 3.20E+33 1.52E+32 
2MASS J04303734+1343275      J04303734+1343275 Gaia EDR3 3307782570688378496  67.655620  13.724315 Hyades   1 0 1 0 1 0 0 1 0   46.43    0.14 BJ   4.704 0.086 G   5.353 0.003 G   0.37 0  0.97        5.65E-13 9.44E-14 1.86        4.59E+34 2.82E+32 
2MASS J04303819+2254289      J04303819+2254289 Gaia EDR3 145919658456448128   67.659130  22.908043 Hyades   1 0 1 0 1 0 0 1 0   51.06    0.14 BJ   8.378 0.024 2M 11.911 0.003 G   2.41 2  3.01  2.500 7.73E-13 5.28E-14 0.55  39.95 2.20E+32 1.36E+30 
2MASS J04303886+1541309      J04303886+1541309 Gaia EDR3 3312628358950130176  67.661929  15.691919 Hyades   1 0 1 0 1 0 0 1 0   45.64    0.17 BJ   4.903 0.023 2M  5.430 0.003 G   0.33 2  1.12                          1.81        4.11E+34 4.02E+32 
2MASS J04304258+1439416      J04304258+1439416 Gaia EDR3 3312406429399957760  67.677442  14.661559 Hyades   1 0 1 0 1 0 0 1 0   40.79    0.06 BJ  11.026 0.017 2M 15.196 0.003 G   3.28 2  0.99  1.199 4.28E-14 1.88E-14 0.18 118.04 1.43E+31 4.31E+28 
2MASS J04304499+2237482      J04304499+2237482 Gaia EDR3 145858674218113280   67.687470  22.630079 Hyades   1 0 0 0 0 0 0 1 0   54.57    0.14 BJ   9.787 0.018 2M 13.541 0.003 G   2.71 0  1.89                          0.39  62.79 7.45E+31 4.25E+29 
2MASS J04304677+1608554      J04304677+1608554 Gaia EDR3 3312837025641272320  67.694906  16.148731 Hyades   1 0 0 0 0 1 0 0 0   44.46    0.05 BJ   5.383 0.018 2M  6.415 0.003 G   0.58 2  1.00        1.75E-12 1.29E-13 1.36   7.33 1.50E+34 4.89E+31 
2MASS J04305207-0112471      J04305207-0112471 Gaia EDR3 3206232054703793792  67.716979  -1.213096 Hyades   1 0 0 0 0 0 0 1 0   36.58    0.05 BJ  10.527 0.020 2M 14.680 0.003 G   3.21 2  1.17        1.51E-13 6.67E-14 0.19 112.41 1.74E+31 5.43E+28 
2MASS J04305575+2450174      J04305575+2450174 Gaia EDR3 147877549363243520   67.732293  24.838177 Hyades   1 0 1 0 1 0 0 1 0   44.66    0.06 BJ  10.676 0.018 2M 14.668 0.003 G   3.05 0  1.06  6.589 5.11E-14 1.78E-14 0.22 103.98 2.40E+31 7.02E+28 
2MASS J04305716+1045063      J04305716+1045063 Gaia EDR3 3305871825637254912  67.738182  10.751760 Hyades   1 0 1 0 1 1 0 1 0   46.43    0.07 BJ   5.893 0.020 2M  6.926 0.003 G   0.62 0  1.24        6.41E-13 9.80E-14 1.24   8.87 1.01E+34 3.98E+31 
2MASS J04305731+1218136      J04305731+1218136 Gaia EDR3 3307342353720064384  67.738803  12.303799 Hyades   1 0 1 0 1 0 0 1 0   40.55    0.04 BJ   9.085 0.020 2M 12.825 0.003 G   2.66 0  1.22        4.38E-13 1.63E-14 0.39  61.77 7.95E+31 2.71E+29 
2MASS J04311101+1623452      J04311101+1623452 Gaia EDR3 3312882483575093760  67.795880  16.395901 Hyades   1 0 1 0 1 0 0 1 0   49.08    0.05 BJ  10.037 0.021 2M 13.791 0.003 G   2.76 0  1.15        1.94E-13 2.88E-14 0.34  72.75 5.15E+31 1.26E+29 
2MASS J04311261+1228385      J04311261+1228385 Gaia EDR3 3307371215900262784  67.802574  12.477372 Hyades   1 0 1 0 1 0 0 1 0   49.00    0.10 BJ  11.305 0.023 2M 15.380 0.003 G   3.17 0  0.99        2.15E-14 4.01E-15 0.19 113.72 1.66E+31 6.31E+28 
2MASS J04311569+2007593      J04311569+2007593 Gaia EDR3 144171233106399104   67.815396  20.133139 Hyades   1 0 1 0 1 1 0 1 0   45.99    0.05 BJ   6.884 0.023 2M  8.404 0.003 G   0.90 0  0.90        2.87E-13 9.14E-14 0.94  15.59 2.62E+33 9.90E+30 
2MASS J04311576+1042154      J04311576+1042154 Gaia EDR3 3305860933600191872  67.815698  10.704284 Hyades   1 0 1 0 1 0 0 1 0   46.04    0.11 BJ   9.676 0.024 2M 13.611 0.003 G   2.98 2  2.89        1.52E-13 5.54E-14 0.34  71.68 5.29E+31 2.15E+29 
2MASS J04311605+1212005      J04311605+1212005 Gaia EDR3 3306588707218380288  67.816879  12.200150 Hyades   1 0 1 0 1 0 0 1 0   45.21    0.05 BJ  10.401 0.024 2M 14.376 0.003 G   2.99 0  1.12        1.36E-13 9.31E-15 0.24  96.27 3.03E+31 8.62E+28 
2MASS J04311634+1500122      J04311634+1500122 Gaia EDR3 3312440445540818304  67.818107  15.003403 Hyades   1 0 1 0 1 0 0 1 0   47.36    0.12 BJ  11.715 0.023 2M 16.091 0.003 G   3.54 0  1.10                          0.15 129.13 9.69E+30 4.14E+28 
2MASS J04311955+1055256      J04311955+1055256 Gaia EDR3 3305881652522411520  67.831482  10.923780 Hyades   1 0 1 0 1 0 0 1 0   42.83    0.06 BJ  10.772 0.019 2M 14.856 0.003 G   3.19 0  1.08                          0.20 109.18 1.96E+31 5.81E+28 
2MASS J04312905+1743072      J04312905+1743072 Gaia EDR3 3314150048683152896  67.871049  17.718683 Hyades   0 0 1 0 1 0 0 1 0   44.93    0.05 BJ   8.224 0.018 2M 11.184 0.003 G   1.88 0  1.18        2.54E-14 2.64E-15 0.60  34.67 3.16E+32 3.89E+29 
2MASS J04312929+4141107      J04312929+4141107 Gaia EDR3 204146774904236288   67.872049  41.686321 Hyades   0 0 0 0 0 0 0 0 0   32.48    0.02 BJ  10.263 0.014 2M 14.207 0.003 G   2.99 0  1.01                          0.21 108.26 2.03E+31 4.86E+28 
2MASS J04312933+1354125      J04312933+1354125 Gaia EDR3 3307815006281475200  67.872233  13.903496 Hyades   1 0 0 0 0 0 0 0 0   49.19    0.41 BJ   6.455 0.021 2M  7.644 0.003 G   0.70 0  8.32        7.31E-13 4.42E-14 1.09  11.63 5.89E+33 1.10E+32 
2MASS J04313708+1742352      J04313708+1742352 Gaia EDR3 3314151251273992832  67.904540  17.709803 Hyades   1 0 0 0 0 0 0 0 0   35.88    0.55 BJ   7.170 0.020 2M  9.248 0.003 G   1.18 2 43.27 10.187 4.21E-13 1.85E-14 0.74  24.60 8.31E+32 2.76E+31 
2MASS J04314326+2109116      J04314326+2109116 Gaia EDR3 144574788234755584   67.930290  21.153229 Hyades   0 0 1 0 1 0 0 1 0   60.44    0.23 BJ  11.824 0.023 2M 15.913 0.003 G   3.18 0  1.01                          0.19 115.28 1.57E+31 9.99E+28 
2MASS J04314362+2109166      J04314362+2109166 Gaia EDR3 144574788234755200   67.931779  21.154613 Hyades   1 0 1 0 1 0 0 1 0   60.94    0.19 BJ  11.762 0.026 2M 15.846 0.003 G   3.18 0  1.18                          0.19 113.57 1.67E+31 8.96E+28 
2MASS J04314482+1537457      J04314482+1537457 Gaia EDR3 3312613000147191808  67.936758  15.629384 Hyades   0 0 1 0 1 1 0 1 0   45.51    0.07 BJ   8.122 0.034 2M 11.270 0.003 G   1.92 0  1.39        3.56E-14 4.54E-15 0.60  35.21 3.11E+32 4.28E+29 
2MASS J04315174+1551057      J04315174+1551057 Gaia EDR3 3312637842237882880  67.965623  15.851599 Hyades   1 0 0 0 0 0 0 0 0   47.48    0.11 BJ   5.146 0.016 2M  5.939 0.003 G   0.47 2  1.55        3.17E-13 8.70E-14 1.58        2.68E+34 1.44E+32 
2MASS J04315244+1529585      J04315244+1529585 Gaia EDR3 3312564037520033792  67.968515  15.499584 Hyades   1 0 1 0 1 1 0 1 0   45.64    0.04 BJ   7.895 0.024 2M 10.498 0.003 G   1.57 1  1.10 13.130 6.79E-14 1.41E-14 0.67  28.85 4.78E+32 9.62E+29 
2MASS J04320481+0524359      J04320481+0524359 Gaia EDR3 3285426613077584384  68.020063   5.409999 Hyades   1 0 1 0 1 1 0 1 0   43.21    0.05 BJ   5.333 0.021 2M  6.276 0.003 G   0.56 0  0.95        8.18E-13 3.13E-14 1.38        1.61E+34 6.57E+31 
2MASS J04320795+1739522      J04320795+1739522 Gaia EDR3 3314137846679343872  68.033131  17.664526 Hyades   1 0 1 0 1 0 0 1 0   47.33    0.07 BJ   9.986 0.018 2M 13.980 0.003 G   2.84 2  1.53        6.22E-14 4.77E-15 0.30  80.24 4.30E+31 1.26E+29 
2MASS J04322373+1745026      J04322373+1745026 Gaia EDR3 3314232855652895104  68.098911  17.750746 Hyades   1 0 1 0 1 0 0 1 0   42.68    0.06 BJ   9.913 0.017 2M 13.353 0.003 G   1.61 2  1.89        2.47E-13 1.52E-14 0.35  69.30 5.64E+31 1.58E+29 
2MASS J04322565+1306476      J04322565+1306476 Gaia EDR3 3307504222447587584  68.106893  13.113241 Hyades   1 0 1 0 1 0 0 1 0   46.80    0.04 BJ   7.654 0.020 2M 10.520 0.003 G   1.68 2  1.23        1.83E-12 1.03E-13 0.68  28.64 4.87E+32 1.02E+30 
2MASS J04322897+1754166      J04322897+1754166 Gaia EDR3 3314248558053305216  68.120746  17.904619 Hyades   1 0 0 0 0 0 0 1 0   56.58    0.07 BJ  10.375 0.018 2M 14.142 0.003 G   2.78 0  1.14  1.696 9.95E-14 1.47E-14 0.33  73.88 5.00E+31 1.32E+29 
2MASS J04322943+2044078      J04322943+2044078 Gaia EDR3 144338187075686016   68.122659  20.735502 Hyades   1 0 1 0 1 0 0 1 0   58.97    0.17 BJ  10.890 0.019 2M 15.047 0.003 G   3.24 0  1.64                          0.23  99.64 2.82E+31 1.43E+29 
2MASS J04323784+1902480      J04323784+1902480 Gaia EDR3 3410639993682264960  68.157697  19.046682 Hyades   1 0 1 0 1 0 0 1 0   42.86    0.04 BJ   9.979 0.019 2M 13.745 0.003 G   2.83 2  1.24 18.441 4.02E-13 1.00E-13 0.31  79.67 4.35E+31 1.05E+29 
2MASS J04324094+1906484      J04324094+1906484 Gaia EDR3 3410640887035452928  68.170621  19.113459 Hyades   1 0 1 0 1 1 0 1 0   52.45    0.05 BJ   7.898 0.034 2M 10.124 0.003 G   1.31 0  1.14        1.18E-13 5.63E-14 0.73  25.07 7.90E+32 2.75E+30 
2MASS J04324532+2505340      J04324532+2505340 Gaia EDR3 147908438767993216   68.188841  25.092781 Hyades   1 0 1 0 1 0 0 1 0   53.92    0.10 BJ  11.205 0.021 2M 15.238 0.003 G   3.10 0  1.10  0.765                   0.21 106.94 2.14E+31 7.99E+28 
2MASS J04324540+1204002      J04324540+1204002 Gaia EDR3 3306592418070112384  68.189202  12.066748 Hyades   1 0 1 0 1 0 0 1 0   48.41    0.05 BJ   9.989 0.019 2M 13.739 0.003 G   2.75 0  1.22        2.23E-13 6.88E-14 0.34  72.17 5.22E+31 1.31E+29 
2MASS J04325009+1600210      J04325009+1600210 Gaia EDR3 3312652513846244096  68.208749  16.005838 Hyades   1 0 0 0 0 0 0 0 0   45.51    0.55 BJ   6.770 0.016 2M  8.729 0.004 G   1.09 2 16.33  9.360 2.15E-13 3.89E-14 0.89  17.36 1.94E+33 4.52E+31 
2MASS J04325943+1549084      J04325943+1549084 Gaia EDR3 3312644885984344704  68.247626  15.819006 Hyades   1 0 1 0 1 1 0 1 0   46.75    0.05 BJ   6.941 0.026 2M  8.476 0.003 G   0.90 2  0.96  9.805 1.92E-13 3.73E-14 0.94  15.78 2.54E+33 7.97E+30 
2MASS J04330500+2333180      J04330500+2333180 Gaia EDR3 146057617101593856   68.270866  23.555021 Hyades   1 0 1 0 1 0 0 0 0   52.45    0.46 BJ  10.758 0.018 2M 14.916 0.003 G   3.23 0  4.89                          0.22 102.17 2.58E+31 3.59E+29 
2MASS J04331110+3609367      J04331110+3609367 Gaia EDR3 174930100957026048   68.296270  36.160198 Hyades   0 0 0 0 0 0 0 0 0   62.12    0.38 BJ  12.547 0.024 2M 16.929 0.003 G   3.52 0  1.05                          0.14 133.74 8.16E+30 7.67E+28 
2MASS J04331516-0347282      J04331516-0347282 Gaia EDR3 3204468747291043584  68.313169  -3.791191 Hyades   1 0 0 0 0 0 0 0 0   77.73    0.38 BJ  11.621 0.028 2M 15.855 0.003 G   3.30 0  1.68                          0.22 103.69 2.43E+31 1.94E+29 
2MASS J04331890+4951407      J04331890+4951407 Gaia EDR3 258821055748875264   68.328766  49.861313 Hyades   1 0 0 0 0 0 0 0 0   46.13    0.03 BJ   7.992 0.021 2M 10.549 0.003 G   1.53 0  0.88                          0.67  29.03 4.70E+32 9.00E+29 
2MASS J04332376+2359270      J04332376+2359270 Gaia EDR3 147586243206612224   68.349024  23.990854 Hyades   1 0 0 0 0 0 0 0 0   47.71    1.39 R11  8.028 0.026 2M 12.344 0.003 G   2.39 1 20.17 17.550 1.63E-12 1.70E-13 0.48  48.58 1.43E+32 6.55E+30 
2MASS J04332699+1302438      J04332699+1302438 Gaia EDR3 3307489031146701696  68.362473  13.045515 Hyades   1 0 1 0 1 1 0 1 0   42.85    0.04 BJ   8.822 0.019 2M 12.257 0.003 G   2.34 0  1.36 16.290 1.86E-13 1.38E-14 0.46  50.93 1.28E+32 3.43E+29 
2MASS J04333544+1159342      J04333544+1159342 Gaia EDR3 3306541222060028672  68.397671  11.992842 Hyades   1 0 0 0 0 0 0 0 0   64.36    0.08 BJ  10.647 0.018 2M 14.330 0.003 G   2.66 0  1.08                          0.34  71.46 5.32E+31 1.48E+29 
2MASS J04333716+2109030      J04333716+2109030 Gaia EDR3 144377803854541184   68.404872  21.150854 Hyades   1 0 1 0 1 1 0 1 0   43.66    0.04 BJ   7.686 0.026 2M 10.201 0.003 G   1.49 0  1.22 13.590                   0.69  27.63 5.45E+32 2.37E+30 
2MASS J04333795+1645450      J04333795+1645450 Gaia EDR3 3313259169388356608  68.408138  16.762503 Hyades   1 0 1 0 1 1 0 1 0   48.42    0.04 BJ   7.351 0.024 2M  9.157 0.003 G   1.05 0  1.04  9.821 1.65E-13 7.16E-14 0.84  19.34 1.50E+33 2.65E+30 
2MASS J04334192+1900504      J04334192+1900504 Gaia EDR3 3410453489023420416  68.424668  19.014023 Hyades   1 0 1 0 1 1 0 1 0   47.85    0.05 BJ   7.820 0.023 2M 10.272 0.003 G   1.45 2  1.05 12.640                   0.70  27.17 6.36E+32 2.85E+30 
2MASS J04334280+1845592      J04334280+1845592 Gaia EDR3 3410439745127430016  68.428338  18.766460 Hyades   1 0 1 0 1 0 0 1 0   41.28    0.04 BJ  10.046 0.020 2M 13.956 0.003 G   2.95 0  1.20  4.747 2.09E-13 7.58E-14 0.27  88.80 3.57E+31 9.58E+28 
2MASS J04334494+1242403      J04334494+1242403 Gaia EDR3 3306722607119077120  68.437281  12.711212 Hyades   0 0 1 0 1 0 0 1 0   47.25    0.08 BJ  14.801 0.105 2M 14.242 0.003 G  -0.29 0  1.09        3.87E-14 1.85E-14 0.27  88.56 3.59E+31 1.19E+29 
2MASS J04334663+1315068      J04334663+1315068 Gaia EDR3 3307528033746225664  68.444312  13.251904 Hyades   1 0 1 0 1 0 0 1 0   45.75    0.05 BJ   5.558 0.023 2M  6.525 0.003 G   0.57 0  0.99        8.66E-13 1.01E-13 1.34   7.50 1.44E+34 4.75E+31 
2MASS J04335091+1450399      J04335091+1450399 Gaia EDR3 3309419984020798080  68.462152  14.844434 Hyades   1 0 1 0 1 0 0 1 0   46.13    0.31 BJ   4.007 0.086 G   4.615 0.003 G   0.35 1  1.82        3.75E-14 8.63E-15 2.00        9.90E+34 2.03E+33 
2MASS J04335093+1611031      J04335093+1611031                                68.462225  16.184210 Hyades   0 0 0 0 0 0 0 0 1   38.00    1.40 P   15.515 0.195 2M 22.061 2.126 2M       0                                            1.68E+29 3.77E+29 
2MASS J04335258+1451031      J04335258+1451031 Gaia EDR3 3309420014084185600  68.469108  14.850862 Hyades   0 0 1 0 1 0 0 1 0   45.45    0.08 BJ  11.119 0.025 2M 15.196 0.003 G   3.12 0  1.13                          0.19 113.30 1.69E+31 5.77E+28 
2MASS J04335544+1822507      J04335544+1822507 Gaia EDR3 3314294771901304192  68.481013  18.380774 Hyades   1 0 1 0 1 0 0 1 0   46.20    0.07 BJ  10.966 0.018 2M 14.972 0.003 G   3.06 0  1.02  1.465                   0.21 108.25 2.03E+31 6.67E+28 
2MASS J04335658+0537235      J04335658+0537235 Gaia EDR3 3285527699426683264  68.485781   5.623198 Hyades   0 0 0 0 1 0 0 0 0   44.30    0.98 BJ  13.912 0.060 2M 19.946 0.004 G   2.88 0  1.05                          0.08        8.79E+29 3.60E+28 
2MASS J04335669+1652087      J04335669+1652087 Gaia EDR3 3313285110990793472  68.486245  16.869085 Hyades   1 0 1 0 1 0 0 1 0   46.43    0.05 BJ   9.962 0.019 2M 13.742 0.003 G   2.76 0  1.24 30.998 1.93E-13 6.95E-14 0.33  74.67 4.91E+31 1.22E+29 
2MASS J04335852+1509491      J04335852+1509491 Gaia EDR3 3309540170088830464  68.493853  15.163640 Hyades   1 0 0 0 0 0 0 0 0   44.62    1.25 R11  6.465 0.024 2M  8.286 0.003 G   1.03 2 27.21  8.646 4.77E-13 1.05E-13 0.95  15.41 2.77E+33 1.72E+32 
2MASS J04340134-0111288      J04340134-0111288 Gaia EDR3 3206196561094104704  68.505598  -1.191337 Hyades   0 0 0 0 0 0 0 1 0   44.27    0.03 BJ   9.354 0.020 2M 13.134 0.003 G   2.70 0  1.18        4.08E-13 5.43E-14 0.38  63.47 7.14E+31 2.20E+29 
2MASS J04340530+1413029      J04340530+1413029 Gaia EDR3 3309336867813205760  68.522105  14.217488 Hyades   1 0 1 0 1 1 0 1 0   54.88    0.09 BJ   8.690 0.018 2M 11.629 0.003 G   1.84 2  1.44        1.65E-13 6.81E-14 0.60  34.77 3.15E+32 4.76E+29 
2MASS J04341113+1133285      J04341113+1133285 Gaia EDR3 3306304002426877440  68.546413  11.557917 Hyades   1 0 0 0 0 0 0 0 0   46.98    0.48 BJ   8.059 0.029 2M 11.072 0.003 G   1.83 2  9.47 11.592 4.44E-13 7.12E-14 0.62  32.75 3.43E+32 6.30E+30 
2MASS J04342103+1451171      J04342103+1451171 Gaia EDR3 3309513270709857920  68.587659  14.854773 Hyades   0 0 1 0 1 0 0 0 0   62.76    0.40 BJ  11.689 0.021 2M 16.086 0.003 G   3.47 0  2.23                          0.18 117.11 1.47E+31 1.39E+29 
2MASS J04343216+1549392      J04343216+1549392 Gaia EDR3 3312602348628348032  68.634012  15.827576 Hyades   1 0 1 0 1 1 0 1 0   51.98    0.08 BJ   7.553 0.026 2M  9.416 0.003 G   1.09 0  1.18  9.162 1.56E-13 1.04E-14 0.82  20.37 1.42E+33 4.72E+30 
2MASS J04343529+1530166      J04343529+1530166 Gaia EDR3 3312575685471393664  68.647058  15.504617 Hyades   1 0 1 0 1 1 0 1 0   46.08    0.05 BJ   6.445 0.026 2M  7.783 0.003 G   0.79 0  1.00  8.931 3.98E-13 1.30E-14 1.03  13.00 4.62E+33 1.68E+31 
2MASS J04343908+0638020      J04343908+0638020 Gaia EDR3 3286024330790264832  68.662870   6.633893 Hyades   1 0 0 0 0 0 0 0 0   75.84    0.35 BJ  10.930 0.021 2M 15.272 0.003 G   2.77 0  1.06        1.34E-13 5.21E-14 0.27  88.65 3.59E+31 2.82E+29 
2MASS J04343992+1512325      J04343992+1512325 Gaia EDR3 3309541170817293824  68.666361  15.209049 Hyades   1 0 0 0 0 0 0 0 0   47.41    0.15 BJ   8.235 0.021 2M 11.550 0.003 G   2.09 2  3.34  6.722 7.88E-13 2.08E-14 0.57  37.73 2.64E+32 1.82E+30 
2MASS J04345007+2023404      J04345007+2023404 Gaia EDR3 3410898202818634624  68.708655  20.394583 Hyades   1 0 0 0 0 0 0 0 0   53.06    0.76 BJ   7.914 0.024 2M 10.572 0.003 G   1.62 2  9.88  1.460                   0.69  27.44 5.80E+32 2.22E+31 
2MASS J04350255+0839304      J04350255+0839304 Gaia EDR3 3293276713782975232  68.760657   8.658471 Hyades   1 0 0 0 1 0 0 0 0   52.97    1.82 R11  7.973 0.020 2M 11.153 0.005 G   1.94 2              8.04E-13 1.17E-13 0.64  31.12 3.93E+32 1.74E+31 
2MASS J04350330+2451146      J04350330+2451146 Gaia EDR3 147933315219119488   68.763751  24.854061 Hyades   1 0 0 0 0 0 0 0 0   59.32    0.06 BJ   9.923 0.020 2M 13.479 0.003 G   2.47 0  1.17                          0.41  59.13 9.13E+31 2.06E+29 
2MASS J04350555+1310251      J04350555+1310251 Gaia EDR3 3307516660672931584  68.773133  13.173651 Hyades   1 0 1 0 1 0 0 1 0   46.58    0.04 BJ   9.825 0.018 2M 13.703 0.003 G   2.87 0  1.18                          0.33  73.43 5.06E+31 1.24E+29 
2MASS J04351316+2259205      J04351316+2259205 Gaia EDR3 145226970426193280   68.804862  22.989029 Hyades   1 0 0 0 1 0 0 0 0   48.12    0.38 BJ  10.250 0.018 2M 14.424 0.003 G   3.23 1  6.21  0.509 1.69E-13 1.23E-14 0.25  93.25 3.23E+31 4.25E+29 
2MASS J04351354+2008014      J04351354+2008014 Gaia EDR3 3410856112139584000  68.806455  20.133726 Hyades   1 0 1 0 0 0 0 0 0   45.48    0.26 BJ  12.613 0.022 2M 17.742 0.003 G   4.28 0  1.06  0.369 2.49E-14 5.94E-15 0.09 156.27 2.95E+30 2.44E+28 
2MASS J04352023+1927473      J04352023+1927473 Gaia EDR3 3410679301221035008  68.834324  19.463142 Hyades   0 0 0 0 0 0 0 0 1   53.36    2.01 BJ  14.166 0.049 2M 20.125 0.005 G   2.85 0  1.08                          0.08        1.00E+30 2.83E+28 
2MASS J04352466+1044525      J04352466+1044525 Gaia EDR3 3293819558993628416  68.852774  10.747940 Hyades   1 0 0 0 0 0 0 0 0   42.30    1.43 R11 10.282 0.019 2M 14.797 0.008 G   3.16 2                                0.20 108.56 2.01E+31 1.08E+30 
2MASS J04352842+1523573      J04352842+1523573 Gaia EDR3 3309568143211890048  68.868454  15.399277 Hyades   1 0 0 0 0 0 0 0 0   45.93    0.22 BJ  10.438 0.018 2M 14.506 0.003 G   3.13 2  3.83  0.572 7.49E-14 6.67E-15 0.23  99.72 2.82E+31 2.28E+29 
2MASS J04353326+1325392      J04353326+1325392 Gaia EDR3 3309026702454621952  68.888605  13.427572 Hyades   1 0 0 0 0 0 0 0 0   65.54    0.12 BJ  10.874 0.020 2M 14.531 0.003 G   2.68 0  1.10                          0.32  75.78 4.77E+31 1.59E+29 
2MASS J04354290+1323449      J04354290+1323449                                68.928761  13.395831 Hyades   0 0 0 0 0 0 0 0 1   57.30    5.55 L   14.801 0.115 2M 22.543 1.593 2M       0                                0.06        2.11E+29 3.02E+29 
2MASS J04354850+1317169      J04354850+1317169 Gaia EDR3 3308269757418376576  68.952100  13.288051 Hyades   1 0 1 0 1 0 0 0 0   49.12    0.04 BJ   9.867 0.018 2M 13.615 0.003 G   2.73 0  1.24 13.360 2.52E-13 8.27E-14 0.36  68.23 5.80E+31 1.40E+29 
2MASS J04355175+1215199      J04355175+1215199 Gaia EDR3 3306634646189021440  68.965656  12.255553 Hyades   1 0 1 0 1 0 0 0 0   50.13    0.33 BJ  12.675 0.026 2M 17.495 0.003 G   3.98 0  0.94                          0.11 148.37 4.58E+30 3.22E+28 
2MASS J04355200+1947451      J04355200+1947451 Gaia EDR3 3410787568757738752  68.966667  19.795874 Hyades   1 0 1 0 1 0 0 0 0   48.49    0.49 BJ   9.862 0.019 2M 13.837 0.003 G   2.96 1 11.55  0.889 1.56E-13 1.90E-14 0.33  74.69 4.90E+31 7.30E+29 
2MASS J04360006+1632268      J04360006+1632268 Gaia EDR3 3313070293905997824  69.000251  16.540787 Hyades   1 0 1 0 1 0 0 0 0   51.26    1.05 R11  7.627 0.026 2M 10.310 0.003 G   1.60 2 23.68        1.43E-13 8.63E-15 0.71  26.57 6.94E+32 1.67E+31 
2MASS J04360416+1853189      J04360416+1853189 Gaia EDR3 3410409886514680064  69.017367  18.888599 Hyades   1 0 0 0 0 0 0 0 0   49.36    0.29 BJ   8.918 0.023 2M 12.485 0.003 G   2.47 2  6.51  1.546 6.10E-13 1.16E-13 0.47  49.85 1.36E+32 1.32E+30 
2MASS J04360525+1541026      J04360525+1541026 Gaia EDR3 3309956850635519488  69.021880  15.684071 Hyades   1 0 1 0 1 1 0 1 0   49.92    0.05 BJ   7.373 0.015 2M  9.143 0.003 G   1.03 0  0.99  9.470 1.46E-13 2.86E-14 0.86  18.58 1.57E+33 6.95E+30 
2MASS J04362767+1151243      J04362767+1151243 Gaia EDR3 3306421753248761984  69.115313  11.856772 Hyades   0 0 0 0 0 0 0 0 1   44.15    0.40 BJ  12.678 0.024 2M 18.360 0.003 G   4.02 0  0.96                          0.09 158.49 2.25E+30 1.08E+28 
2MASS J04362913+2320270      J04362913+2320270 Gaia EDR3 146740207663868032   69.121391  23.340836 Hyades   1 0 1 0 1 0 0 1 0   43.54    0.24 BJ   4.985 0.020 2M  5.930 0.003 G   0.54 1  3.43        4.17E-13 1.02E-13 1.49        2.28E+34 2.63E+32 
2MASS J04363080+1905273      J04363080+1905273 Gaia EDR3 3410466133403330944  69.128347  19.090929 Hyades   1 0 0 0 1 0 0 1 0   59.06    0.19 BJ   9.707 0.020 2M 14.006 0.003 G   2.72 2  1.18 13.067                   0.36  68.01 5.84E+31 2.98E+29 
2MASS J04363802+2302312      J04363802+2302312 Gaia EDR3 145218857232329472   69.158445  23.042004 Hyades   1 0 1 0 1 0 0 1 0   44.37    0.06 BJ   9.298 0.020 2M 13.075 0.003 G   2.79 1  2.00  5.801 1.64E-13 9.45E-15 0.39  62.55 7.56E+31 2.96E+29 
2MASS J04363893+1836567      J04363893+1836567 Gaia EDR3 3410390468964390400  69.162224  18.615774 Hyades   1 0 1 0 1 0 0 1 0   42.00    0.03 BJ   8.940 0.020 2M 12.301 0.003 G   2.32 0  1.11 21.942 4.10E-14 1.69E-14 0.45  52.15 1.20E+32 3.06E+29 
2MASS J04364070+1552094      J04364070+1552094 Gaia EDR3 3309967059774839808  69.169598  15.869302 Hyades   1 0 0 0 0 0 0 0 0   46.20    0.06 BJ   5.556 0.021 2M  6.541 0.003 G   0.58 0  1.27        1.34E-12 1.41E-13 1.34   7.48 1.45E+34 5.32E+31 
2MASS J04364129+1154446      J04364129+1154446 Gaia EDR3 3306422440445201920  69.172057  11.912408 Hyades   1 0 0 0 0 0 0 0 0   59.66    0.05 BJ   7.875 0.021 2M  9.730 0.003 G   1.06 0  0.97                          0.82  20.44 1.41E+33 3.67E+30 
2MASS J04364267+1901351      J04364267+1901351                                69.177828  19.026438 Hyades   0 0 0 0 0 0 0 0 1   35.00    4.00 S   14.868 0.094 2M 25.241 1.950 2M       0                                                              
2MASS J04364490+2709514      J04364490+2709514 Gaia EDR3 151650935831913216   69.187087  27.164301 Hyades   0 0 0 0 0 0 0 1 0   17.39    0.01 BJ  14.136 0.069 2M 15.611 0.003 G   0.90 0  0.94        5.98E-12 3.21E-13 0.09 156.06 3.04E+30 6.39E+27 
2MASS J04364822+2707559      J04364822+2707559 Gaia EDR3 151650076838458112   69.200947  27.132212 Hyades   1 0 0 0 0 0 0 1 0   17.38    0.02 BJ   5.240 0.023 2M  7.747 0.003 G   1.38 1  1.81        1.62E-11 3.30E-13 0.73  25.22 7.79E+32 1.53E+30 
2MASS J04365421+2429559      J04365421+2429559 Gaia EDR3 147710938992084096   69.225910  24.498886 Hyades   1 0 1 0 1 0 0 1 0   56.90    0.19 BJ  11.645 0.021 2M 15.678 0.003 G   3.15 2  1.12  1.711                   0.19 113.19 1.69E+31 9.52E+28 
2MASS J04365812+2316385      J04365812+2316385 Gaia EDR3 146727391481452544   69.242206  23.277388 Hyades   1 0 1 0 1 0 0 1 0   48.97    0.33 BJ  12.568 0.022 2M 17.212 0.003 G   3.93 0  1.03                          0.11 145.78 5.12E+30 3.69E+28 
2MASS J04370219+4230427      J04370219+4230427 Gaia EDR3 204244012964192640   69.259135  42.511875 Hyades   1 0 0 0 0 0 0 0 0   27.42    0.02 BJ  10.206 0.018 2M 14.212 0.003 G   3.13 0  1.15                          0.19 115.59 1.55E+31 3.64E+28 
2MASS J04370510+2251265      J04370510+2251265 Gaia EDR3 145168558871003776   69.271253  22.857367 Hyades   0 0 1 0 1 0 0 1 0   47.35    0.26 BJ  12.595 0.026 2M 17.316 0.003 G   4.00 0  0.99                          0.11 147.75 4.70E+30 2.81E+28 
2MASS J04370517+2043054      J04370517+2043054 Gaia EDR3 3411274308810562688  69.271571  20.718176 Hyades   1 0 1 0 1 0 0 1 0   57.68    0.06 BJ  10.281 0.020 2M 13.993 0.003 G   2.71 0  1.20 11.926 1.42E-13 6.39E-14 0.35  68.96 5.69E+31 1.46E+29 
2MASS J04370989+1206200      J04370989+1206200 Gaia EDR3 3306443434245315200  69.291244  12.105580 Hyades   1 0 1 0 1 0 0 1 0   51.34    0.09 BJ  10.827 0.018 2M 14.799 0.003 G   3.07 0  1.09        1.34E-13 3.94E-14 0.23 100.93 2.72E+31 9.19E+28 
2MASS J04371455+1119268      J04371455+1119268 Gaia EDR3 3306247446297683072  69.310665  11.324134 Hyades   1 0 1 0 1 0 0 1 0   51.48    0.06 BJ  10.784 0.020 2M 14.649 0.003 G   2.92 0  1.14        1.94E-13 1.94E-14 0.24  95.96 3.05E+31 9.03E+28 
2MASS J04372189+1921175      J04372189+1921175 Gaia EDR3 3410566085883580416  69.341213  19.354870 Hyades   1 0 0 0 0 0 0 0 0   51.41    1.90 R11  9.311 0.018 2M 13.430 0.014 G   2.94 1        1.143 3.78E-13 1.15E-14 0.38  63.05 7.33E+31 5.54E+30 
2MASS J04373196+1508473      J04373196+1508473 Gaia EDR3 3309493720019304576  69.383203  15.146474 Hyades   1 0 0 0 1 0 0 0 0   47.82    0.87 R11  5.992 0.021 2M  7.446 0.003 G   0.79 2 13.73  6.279 1.01E-12 8.84E-14 1.14  10.45 6.68E+33 2.09E+32 
2MASS J04373210+1645317      J04373210+1645317 Gaia EDR3 3313173957234728576  69.383769  16.758827 Hyades   1 0 1 0 1 0 0 1 0   46.55    0.17 BJ   9.723 0.021 2M 14.560 0.004 G   2.94 2  1.00        2.65E-13 8.83E-14 0.23 100.47 2.77E+31 1.78E+29 
2MASS J04374410+0454066      J04374410+0454066 Gaia EDR3 3282226793722500224  69.433764   4.901846 Hyades   1 0 1 0 1 0 0 1 0   47.07    0.04 BJ   9.749 0.024 2M 13.500 0.003 G   2.71 0  1.18                          0.36  67.68 5.89E+31 1.37E+29 
2MASS J04375823+0440111      J04375823+0440111 Gaia EDR3 3282171749421655168  69.492655   4.669770 Hyades   1 0 1 0 1 1 0 1 0   48.10    0.03 BJ   8.149 0.029 2M 10.897 0.003 G   1.68 0  1.05                          0.65  30.79 4.04E+32 7.99E+29 
2MASS J04380349+0700551      J04380349+0700551                                69.514578   7.015310 Hyades   0 0 0 0 0 0 0 0 1   44.00    1.00 P   15.249 0.125 2M 21.361 1.544 2M       0                                            4.13E+29 4.29E+29 
2MASS J04380942+1601598      J04380942+1601598 Gaia EDR3 3309990523179108480  69.539252  16.033304 Hyades   1 0 0 0 0 0 0 0 0   56.30    1.54 BJ   4.977 0.018 2M  5.714 0.003 G   0.44 2  5.69        1.76E-13 7.17E-14 1.90        4.88E+34 4.59E+33 
2MASS J04380945+1230388      J04380945+1230388 Gaia EDR3 3306483944378137088  69.539381  12.510782 Hyades   1 0 1 0 1 0 0 1 0   45.41    0.46 BJ   3.981 0.086 G   4.267 0.003 G   0.19 2  2.72        2.07E-13 7.97E-14 2.21        1.50E+35 4.39E+33 
2MASS J04380948+1119053      J04380948+1119053 Gaia EDR3 3294240092127139200  69.539505  11.318139 Hyades   1 0 0 0 0 0 0 0 0   52.00    2.19 R11 10.529 0.020 2M 14.695 0.004 G   3.12 2 15.77        5.45E-14 1.14E-14 0.24  96.81 2.99E+31 2.07E+30 
2MASS J04381054+1549175      J04381054+1549175 Gaia EDR3 3309974344039455488  69.543930  15.821544 Hyades   1 0 1 0 1 0 0 1 0   47.44    0.06 BJ  10.526 0.020 2M 14.389 0.003 G   2.92 0  1.17  1.515                   0.25  93.11 3.24E+31 9.77E+28 
2MASS J04382494+1732327      J04382494+1732327 Gaia EDR3 3313241714640886400  69.603926  17.542419 Hyades   1 0 0 0 0 0 0 0 0   46.41    0.22 BJ   7.138 0.023 2M  9.700 0.003 G   1.47 2  6.85  1.070 2.11E-13 7.37E-14 0.76  23.67 9.22E+32 9.68E+30 
2MASS J04382771+1600109      J04382771+1600109 Gaia EDR3 3309978501567767808  69.615469  16.003052 Hyades   0 0 1 0 1 0 0 1 0   47.77    0.20 BJ  12.368 0.026 2M 17.022 0.003 G   3.84 0  1.00                          0.12 144.28 5.46E+30 2.47E+28 
2MASS J04383151+1702265      J04383151+1702265 Gaia EDR3 3313207698500079360  69.631329  17.040703 Hyades   0 0 1 0 1 0 0 1 0   43.64    0.05 BJ   9.827 0.022 2M 13.618 0.003 G   2.81 0  1.27        2.03E-13 9.05E-14 0.33  74.96 4.87E+31 1.28E+29 
2MASS J04384339+2144143      J04384339+2144143 Gaia EDR3 144833998098820992   69.680806  21.737328 Hyades   1 0 1 0 1 0 0 1 0   43.13    0.06 BJ  11.073 0.018 2M 15.109 0.003 G   3.14 2  1.00  0.258                   0.19 113.84 1.65E+31 5.19E+28 
2MASS J04385127+2309000      J04385127+2309000 Gaia EDR3 146677879098433152   69.713665  23.150009 Hyades   1 0 1 0 1 1 0 1 0   43.33    0.04 BJ   6.162 0.023 2M  7.383 0.003 G   0.73 0  0.94        7.76E-13 1.24E-13 1.08  11.80 5.81E+33 1.79E+31 
2MASS J04385471+1910560      J04385471+1910560 Gaia EDR3 3410505784542875008  69.727959  19.182240 Hyades   1 0 1 0 1 0 0 1 0   49.79    0.05 BJ   9.266 0.019 2M 12.897 0.003 G   2.50 0  1.11  0.915 2.96E-13 9.73E-15 0.43  55.65 1.03E+32 2.31E+29 
2MASS J04385729+1406202      J04385729+1406202 Gaia EDR3 3309170875916905856  69.738732  14.105614 Hyades   1 0 0 0 0 0 0 1 0   54.40    0.99 BJ   6.443 0.021 2M  7.808 0.003 G   0.81 0 10.74                          1.12  10.99 6.23E+33 2.55E+32 
2MASS J04385847+1539412      J04385847+1539412 Gaia EDR3 3309918646903563264  69.743659  15.661459 Hyades   1 0 1 0 1 0 0 1 0   48.10    0.21 BJ  12.203 0.025 2M 16.722 0.003 G   3.70 0  1.03                          0.12 140.49 6.41E+30 4.35E+28 
2MASS J04390614+0752155      J04390614+0752155 Gaia EDR3 3292227607891547264  69.775622   7.870992 Hyades   1 0 1 0 1 0 0 1 0   48.43    0.19 BJ   4.808 0.020 2M  5.336 0.003 G   0.34 2  1.04                          1.93        5.25E+34 4.83E+32 
2MASS J04391649+1555048      J04391649+1555048 Gaia EDR3 3309979154404035072  69.818748  15.918012 Hyades   1 0 0 0 1 0 0 1 0   54.80    0.59 BJ   4.273 0.086 G   4.655 0.003 G   0.23 2  1.87                          2.23        1.54E+35 4.83E+33 
2MASS J04394459-1315008      J04394459-1315008 Gaia EDR3 3174811998112416768  69.935804 -13.250226 Hyades   1 0 0 0 0 0 0 1 0   52.74    0.05 BJ  10.110 0.019 2M 13.862 0.003 G   2.72 2  1.22        2.46E-13 8.13E-14 0.35  70.55 5.45E+31 1.37E+29 
2MASS J04394462+2331579      J04394462+2331579 Gaia EDR3 146717014840345216   69.935931  23.532768 Hyades   1 0 1 0 1 0 0 1 0   51.38    0.14 BJ  11.538 0.018 2M 15.672 0.003 G   3.20 0  1.02                          0.18 117.53 1.45E+31 6.54E+28 
2MASS J04394496+1805413      J04394496+1805413 Gaia EDR3 3409548556593300480  69.937356  18.094822 Hyades   1 0 1 0 1 0 0 1 0   44.70    0.11 BJ  11.736 0.021 2M 16.200 0.003 G   3.60 2  1.08                          0.14 133.47 8.24E+30 3.41E+28 
2MASS J04395095+1243426      J04395095+1243426 Gaia EDR3 3307992336891315968  69.962308  12.728523 Hyades   1 0 1 0 1 1 0 1 0   43.60    0.04 BJ   7.480 0.023 2M  9.665 0.003 G   1.28 0  1.28 11.296 1.99E-13 7.23E-14 0.74  24.54 8.36E+32 2.99E+30 
2MASS J04395159+1939344      J04395159+1939344 Gaia EDR3 3410559832411244160  69.964970  19.659578 Hyades   1 0 0 0 0 0 0 0 0   49.12    1.81 R11 10.441 0.017 2M 14.677 0.005 G   3.23 0 16.27        1.43E-13 6.05E-14 0.23 100.47 2.77E+31 1.62E+30 
2MASS J04395590+2129397      J04395590+2129397 Gaia EDR3 3411434528270795648  69.982924  21.494385 Hyades   1 0 1 0 1 1 0 1 0   61.88    0.07 BJ   9.423 0.017 2M 12.736 0.003 G   2.20 2  1.15                          0.50  44.87 1.62E+32 4.45E+29 
2MASS J04395709+2308162      J04395709+2308162 Gaia EDR3 146687018788948224   69.987897  23.137857 Hyades   1 0 1 0 1 1 0 1 0   43.12    0.03 BJ   7.915 0.024 2M 10.749 0.003 G   1.74 0  0.95                          0.64  31.44 3.83E+32 1.03E+30 
2MASS J04400531+3404031      J04400531+3404031 Gaia EDR3 173708994511121536   70.022151  34.067547 Hyades   1 0 0 0 1 0 0 1 0   56.04    0.21 BJ  11.856 0.025 2M 15.989 0.003 G   3.30 0  1.05                          0.17 120.15 1.33E+31 7.93E+28 
2MASS J04400583+2318163      J04400583+2318163 Gaia EDR3 146698078328904064   70.024314  23.304543 Hyades   1 0 1 0 1 1 0 1 0   60.20    0.05 BJ   7.565 0.020 2M  9.182 0.003 G   0.96 0  0.87        2.44E-13 7.75E-14 0.91  16.68 2.22E+33 6.72E+30 
2MASS J04400675+2536457      J04400675+2536457 Gaia EDR3 148184656704340352   70.028150  25.612696 Hyades   0 0 1 0 1 0 0 1 0   42.71    0.04 BJ   9.505 0.018 2M 13.120 0.003 G   2.58 0  1.22        4.33E-14 4.20E-15 0.38  64.41 6.73E+31 2.14E+29 
2MASS J04400920+2535326      J04400920+2535326 Gaia EDR3 148183866430358016   70.038367  25.592413 Hyades   1 0 1 0 1 0 0 1 0   44.34    0.08 BJ   7.385 0.021 2M 10.090 0.003 G   1.59 1  2.05  5.610 1.92E-12 5.50E-14 0.70  27.12 6.49E+32 3.81E+30 
2MASS J04401098+2325142      J04401098+2325142 Gaia EDR3 146712303261194624   70.045781  23.420616 Hyades   0 0 1 0 1 0 0 1 0   49.77    0.23 BJ  12.378 0.020 2M 17.086 0.004 G   3.88 0  1.05                          0.12 144.01 5.53E+30 2.91E+28 
2MASS J04401271+1917099      J04401271+1917099 Gaia EDR3 3410529355323453312  70.052960  19.286110 Hyades   1 0 1 0 1 0 0 1 0   44.90    0.03 BJ   9.120 0.022 2M 12.553 0.003 G   2.37 0  1.22 21.472 4.47E-14 1.16E-14 0.44  53.70 1.11E+32 2.83E+29 
2MASS J04402386+1358460      J04402386+1358460 Gaia EDR3 3308403897837092992  70.099425  13.979462 Hyades   0 0 1 0 1 0 0 1 0   45.88    0.05 BJ  15.308 0.165 2M 14.913 0.003 G  -0.16 0  1.06                          0.21 107.42 2.10E+31 5.89E+28 
2MASS J04402524-0437200      J04402524-0437200 Gaia EDR3 3201138738887221632  70.105195  -4.622224 Hyades   1 0 0 0 0 0 0 1 0   66.71    0.47 BJ  12.744 0.033 2M 17.291 0.003 G   3.70 0  1.03                          0.13 137.71 7.07E+30 7.62E+28 
2MASS J04402546+1630495      J04402546+1630495 Gaia EDR3 3310104945406638464  70.106105  16.513775 Hyades   1 0 0 0 0 0 0 0 0   47.03    0.51 BJ   6.685 0.023 2M  9.280 0.003 G   1.36 2  8.74 11.340 1.97E-13 7.23E-14 0.81  20.78 1.34E+33 2.37E+31 
2MASS J04402825+1805160      J04402825+1805160 Gaia EDR3 3409550652537334656  70.117745  18.087795 Hyades   1 0 1 0 1 0 0 1 0   38.90    0.04 BJ   9.757 0.016 2M 13.655 0.003 G   2.92 2  1.15                          0.29  83.30 4.01E+31 9.88E+28 
2MASS J04403300+1801422      J04403300+1801422 Gaia EDR3 3409356726172456960  70.137509  18.028402 Hyades   1 0 1 0 1 0 0 1 0   60.22    0.20 BJ  11.917 0.022 2M 16.040 0.003 G   3.22 0  1.00  0.799                   0.18 118.00 1.43E+31 7.50E+28 
2MASS J04403699+1638088      J04403699+1638088 Gaia EDR3 3310131711641618816  70.154161  16.635805 Hyades   0 0 1 0 1 0 0 1 0   48.64    0.13 BJ  11.706 0.018 2M 16.121 0.003 G   3.49 0  1.10                          0.15 128.63 9.88E+30 4.52E+28 
2MASS J04404249+0213522      J04404249+0213522 Gaia EDR3 3231329541480243968  70.177072   2.231167 Hyades   1 0 0 0 0 0 0 0 0   23.42    0.04 BJ   7.032 0.017 2M 10.354 0.003 G   2.17 1  2.56                          0.53  41.52 1.97E+32 6.60E+29 
2MASS J04404905+2348346      J04404905+2348346 Gaia EDR3 146821331005982336   70.204397  23.809629 Hyades   1 0 0 0 0 0 0 0 0   62.74    0.07 BJ   7.231 0.024 2M  8.684 0.003 G   0.85 0  0.88                          0.99  14.05 3.78E+33 9.93E+30 
2MASS J04405203+0905153      J04405203+0905153 Gaia EDR3 3292663564251652608  70.216806   9.087589 Hyades   1 0 1 0 1 0 0 1 0   44.50    0.05 BJ  10.823 0.022 2M 14.791 0.003 G   3.02 0  1.04                          0.21 106.38 2.18E+31 6.22E+28 
2MASS J04405721+0450544      J04405721+0450544 Gaia EDR3 3282562625805170304  70.238413   4.848468 Hyades   1 0 1 0 1 0 0 0 0   59.93    0.35 BJ  11.353 0.021 2M 15.603 0.003 G   3.38 0  2.90                          0.20 109.51 1.94E+31 1.83E+29 
2MASS J04410173+1059399      J04410173+1059399 Gaia EDR3 3294248609046258048  70.257243  10.994439 Hyades   0 0 1 0 1 0 0 1 0   49.11    0.09 BJ  14.602 0.064 2M 13.846 0.003 G  -0.39 0  1.11                          0.33  74.19 4.96E+31 1.70E+29 
2MASS J04410193+1954340      J04410193+1954340 Gaia EDR3 3410944730200538496  70.258051  19.909445 Hyades   1 0 1 0 1 0 0 1 0   40.75    0.10 BJ  11.702 0.018 2M 16.188 0.003 G   3.69 0  1.09  0.212                   0.13 137.07 7.23E+30 2.99E+28 
2MASS J04410548+2130019      J04410548+2130019                                70.272851  21.500551 Hyades   0 0 0 0 0 0 0 0 1   45.00    9.00 S   15.197 0.130 2M 24.058 2.215 2M       0                                                              
2MASS J04412020+3331214      J04412020+3331214 Gaia EDR3 173447242023742464   70.334199  33.522633 Hyades   1 0 0 0 0 0 0 0 0   65.47    0.07 BJ   7.689 0.016 2M  9.240 0.003 G   0.90 0  0.99                          0.93  15.96 2.47E+33 7.85E+30 
2MASS J04412780+1404340      J04412780+1404340 Gaia EDR3 3308428877366857728  70.365870  14.076121 Hyades   1 0 1 0 1 0 0 0 0   50.18    1.96 R11  8.712 0.021 2M 12.363 0.003 G   2.46 1 25.72  1.280 6.21E-13 3.89E-14 0.49  46.35 1.52E+32 9.42E+30 
2MASS J04412876+1200337      J04412876+1200337 Gaia EDR3 3295883999449691264  70.369846  12.009374 Hyades   1 0 1 0 1 1 0 1 0   47.24    0.03 BJ   8.754 0.020 2M 12.013 0.003 G   2.15 0  1.16 18.000 1.95E-14 1.87E-15 0.52  43.15 1.79E+32 4.33E+29 
2MASS J04412966+1313164      J04412966+1313164 Gaia EDR3 3308127405023027328  70.373614  13.221229 Hyades   1 0 1 0 1 1 0 1 0   44.04    0.05 BJ   7.507 0.020 2M 10.491 0.003 G   1.90 2  1.41 15.420                   0.67  29.31 4.58E+32 1.04E+30 
2MASS J04414296+0826212      J04414296+0826212 Gaia EDR3 3292367795624174592  70.429009   8.439246 Hyades   0 0 1 0 0 0 0 1 0   42.35    0.05 BJ  10.060 0.036 2M 14.076 0.003 G   3.04 0  1.22                          0.26  90.89 3.41E+31 9.68E+28 
2MASS J04414309+0826170      J04414309+0826170 Gaia EDR3 3292367795624174720  70.429565   8.438071 Hyades   0 0 1 0 1 0 0 1 0   42.19    0.06 BJ  11.074 0.028 2M 15.474 0.003 G   3.47 0  1.08                          0.17 122.27 1.25E+31 3.64E+28 
2MASS J04414514+1453582      J04414514+1453582 Gaia EDR3 3309611539560293632  70.438121  14.899526 Hyades   0 0 1 0 1 0 0 0 0   44.85    0.85 BJ  13.285 0.030 2M 19.514 0.004 G   2.96 0  1.09                          0.08        1.13E+30 2.69E+28 
2MASS J04414676+0426122      J04414676+0426122 Gaia EDR3 3281410509417809152  70.444837   4.436741 Hyades   1 0 1 0 1 0 0 1 0   42.16    0.03 BJ   9.348 0.021 2M 12.912 0.003 G   2.53 0  1.16                          0.39  61.80 7.93E+31 2.48E+29 
2MASS J04414687+0716323      J04414687+0716323 Gaia EDR3 3289131211349599360  70.445294   7.275666 Hyades   1 0 1 0 1 0 0 1 0   53.13    0.14 BJ  10.707 0.025 2M 14.489 0.003 G   2.84 0  0.99                          0.27  88.30 3.61E+31 1.61E+29 
2MASS J04420453+1155137      J04420453+1155137 Gaia EDR3 3295878703753707136  70.518895  11.920482 Hyades   1 0 1 0 1 1 0 1 0   52.45    0.04 BJ   9.119 0.017 2M 12.453 0.003 G   2.22 0  1.03        2.95E-14 3.56E-15 0.49  46.20 1.53E+32 3.80E+29 
2MASS J04421243+1408512      J04421243+1408512 Gaia EDR3 3308433069254919424  70.551827  14.147580 Hyades   1 0 1 0 1 0 0 1 0   49.62    0.07 BJ  11.011 0.018 2M 15.007 0.003 G   3.06 0  1.10                          0.21 106.00 2.22E+31 7.04E+28 
2MASS J04421852+1754378      J04421852+1754378 Gaia EDR3 3409343115420601728  70.577187  17.910505 Hyades   0 0 0 0 0 0 0 0 1   67.10    4.80 L   14.232 0.067 2M 20.339 0.006 G   2.51 0  1.08                          0.08        1.16E+30 1.05E+29 
2MASS J04421880+1741383      J04421880+1741383 Gaia EDR3 3409290995993067648  70.578362  17.693983 Hyades   1 0 1 0 1 0 0 1 0   51.67    0.06 BJ  10.020 0.022 2M 13.757 0.003 G   2.72 0  1.18 12.217                   0.35  69.02 5.68E+31 1.48E+29 
2MASS J04422663+0747038      J04422663+0747038 Gaia EDR3 3292187166479559808  70.610991   7.784392 Hyades   0 0 0 0 1 0 0 0 0   50.37    0.15 BJ  11.255 0.023 2M 15.524 0.003 G   3.44 0  1.65                          0.19 115.41 1.56E+31 7.91E+28 
2MASS J04422788+0043376      J04422788+0043376 Gaia EDR3 3230836376154368384  70.616184   0.727132 Hyades   0 0 1 0 1 0 0 0 0   47.14    0.51 BJ  12.363 0.027 2M 17.270 0.003 G   4.00 0  2.64                          0.11 147.35 4.78E+30 5.50E+28 
2MASS J04423029+2027115      J04423029+2027115 Gaia EDR3 3411031385460853248  70.626223  20.453199 Hyades   0 0 1 0 1 0 0 1 0   48.82    0.05 BJ   8.517 0.019 2M 12.146 0.003 G   2.55 2  1.20        5.82E-13 1.09E-13 0.51  43.92 1.71E+32 4.62E+29 
2MASS J04425093+1929137      J04425093+1929137 Gaia EDR3 3410154456217987584  70.712248  19.487165 Hyades   1 0 1 0 1 0 0 1 0   48.33    0.04 BJ   9.994 0.020 2M 13.711 0.003 G   2.71 0  1.23                          0.34  71.53 5.31E+31 1.27E+29 
2MASS J04425216+0959471      J04425216+0959471 Gaia EDR3 3293856362569126400  70.717361   9.996443 Hyades   0 0 1 0 1 0 0 1 0   58.52    0.09 BJ  10.592 0.022 2M 14.345 0.003 G   2.75 0  1.11                          0.31  77.46 4.58E+31 1.37E+29 
2MASS J04425217+2320224      J04425217+2320224 Gaia EDR3 146592838746224384   70.717384  23.339581 Hyades   1 0 1 0 1 0 0 1 0   53.84    0.06 BJ  10.010 0.019 2M 13.739 0.003 G   2.71 0  1.19 21.783                   0.37  66.42 6.10E+31 1.55E+29 
2MASS J04425849+2036174      J04425849+2036174 Gaia EDR3 3411128795318922496  70.743720  20.604836 Hyades   1 0 1 0 1 0 0 1 0   51.33    0.06 BJ  10.084 0.019 2M 13.767 0.003 G   2.68 0  1.16 10.507 1.01E-13 5.00E-14 0.35  69.64 5.59E+31 1.53E+29 
2MASS J04431267+1518538      J04431267+1518538 Gaia EDR3 3309742312726368256  70.802800  15.314963 Hyades   1 0 0 0 0 0 0 0 0   53.04    0.24 BJ   9.395 0.017 2M 12.755 0.003 G   2.27 1  5.17                          0.46  51.41 1.25E+32 9.61E+29 
2MASS J04431568+1704088      J04431568+1704088 Gaia EDR3 3406216383523959936  70.815358  17.069120 Hyades   1 0 0 0 0 0 0 0 0   44.61    0.51 BJ   7.396 0.016 2M  9.520 0.003 G   1.21 2 14.34 10.183 5.21E-13 1.06E-13 0.77  22.88 1.01E+33 2.48E+31 
2MASS J04431696+0200260      J04431696+0200260 Gaia EDR3 3232758940955385856  70.820695   2.007249 Hyades   1 0 0 0 0 0 0 0 0   50.91    0.15 BJ   9.741 0.026 2M 14.147 0.003 G   2.88 2  1.18        1.01E-13 1.58E-14 0.30  80.49 4.27E+31 2.07E+29 
2MASS J04432476+2417479      J04432476+2417479 Gaia EDR3 147232651433766528   70.853174  24.296661 Hyades   1 0 1 0 1 0 0 1 0   48.69    0.05 BJ   9.316 0.016 2M 12.904 0.003 G   2.53 0  1.06  1.826                   0.42  56.59 9.97E+31 2.25E+29 
2MASS J04435525+2008412      J04435525+2008412 Gaia EDR3 3411054848866601472  70.980237  20.144793 Hyades   0 0 0 0 1 0 0 0 0   51.26    0.31 BJ  12.557 0.028 2M 17.282 0.003 G   3.88 0  1.11                          0.11 145.45 5.19E+30 3.39E+28 
2MASS J04440667+1902078      J04440667+1902078 Gaia EDR3 3410076150374417408  71.027824  19.035503 Hyades   0 0 1 0 1 0 0 1 0   49.12    0.09 BJ  11.446 0.019 2M 15.547 0.003 G   3.22 0  1.05                          0.18 116.98 1.48E+31 4.91E+28 
2MASS J04440838+1442537      J04440838+1442537 Gaia EDR3 3308851433430549632  71.034954  14.714928 Hyades   0 0 1 0 1 0 0 1 0   45.85    0.09 BJ  11.322 0.021 2M 15.461 0.003 G   3.23 0  1.05                          0.18 118.27 1.42E+31 5.07E+28 
2MASS J04441479+0543573      J04441479+0543573 Gaia EDR3 3282728853923029376  71.061626   5.732598 Hyades   1 0 1 0 0 0 0 0 0   42.89    0.44 BJ  12.522 0.030 2M 18.005 0.003 G   4.39 0  1.77                          0.09 157.85 2.41E+30 1.28E+28 
2MASS J04442218+3256586      J04442218+3256586 Gaia EDR3 161393394832836224   71.092417  32.949635 Hyades   1 0 0 0 0 0 0 0 0   62.81    2.49 R11 11.056 0.018 2M 15.284 0.014 G   2.90 0                                0.23 101.75 2.63E+31 1.67E+30 
2MASS J04442325+1901377      J04442325+1901377 Gaia EDR3 3410073298516198528  71.096902  19.027153 Hyades   0 0 0 0 1 0 0 0 0   58.17    2.61 BJ  14.303 0.064 2M 20.225 0.006 G   3.09 0  1.05                          0.08        1.03E+30 5.86E+28 
2MASS J04442583+1108461      J04442583+1108461 Gaia EDR3 3294081521934473216  71.107663  11.146151 Hyades   1 0 1 0 1 0 0 1 0   44.38    0.13 BJ   4.733 0.020 2M  5.339 0.003 G   0.36 0  1.25                          1.82        4.26E+34 3.42E+32 
2MASS J04442835+1751110      J04442835+1751110 Gaia EDR3 3409379060002199168  71.118125  17.853073 Hyades   1 0 1 0 1 0 0 1 0   57.92    0.10 BJ  10.725 0.018 2M 14.539 0.003 G   2.87 2  1.08 24.642                   0.29  83.90 3.96E+31 1.30E+29 
2MASS J04443162+2356279      J04443162+2356279 Gaia EDR3 147022541634235392   71.131768  23.941084 Hyades   0 0 1 0 1 0 0 1 0   50.89    0.06 BJ  10.297 0.019 2M 14.201 0.003 G   2.90 0  1.14                          0.29  82.15 4.12E+31 1.07E+29 
2MASS J04443513+1727043      J04443513+1727043 Gaia EDR3 3406263903042162176  71.146385  17.451197 Hyades   1 0 0 0 0 0 0 0 0   70.42    0.15 BJ  10.948 0.018 2M 14.631 0.003 G   2.68 0  1.12                          0.33  74.25 4.96E+31 1.84E+29 
2MASS J04444376+1824297      J04444376+1824297 Gaia EDR3 3409480318150949248  71.182363  18.408272 Hyades   1 0 1 0 1 0 0 0 0   48.52    0.25 BJ   9.655 0.020 2M 13.635 0.003 G   2.99 1  6.49  1.731 4.03E-13 9.38E-14 0.35  69.39 5.62E+31 4.33E+29 
2MASS J04450024+1716199      J04450024+1716199 Gaia EDR3 3406246551373367168  71.251002  17.272209 Hyades   0 0 1 0 1 0 0 1 0   60.51    0.40 BJ  11.252 0.021 2M 16.200 0.003 G   3.43 2  1.00  2.122                   0.17 121.07 1.29E+31 1.28E+29 
2MASS J04451313+1443267      J04451313+1443267 Gaia EDR3 3308808002721345280  71.304737  14.724105 Hyades   0 0 1 0 1 0 0 0 0   51.41    0.70 BJ  13.160 0.033 2M 18.613 0.003 G   4.19 0  1.03                          0.09 158.32 2.29E+30 1.62E+28 
2MASS J04451961+1334274      J04451961+1334274 Gaia EDR3 3308152208457011072  71.331730  13.574281 Hyades   1 0 0 0 0 0 0 0 0   50.63    0.84 BJ   8.436 0.021 2M 12.025 0.003 G   2.39 1 15.20  2.217 1.06E-12 1.52E-13 0.53  41.48 1.98E+32 5.19E+30 
2MASS J04453255+1635536      J04453255+1635536 Gaia EDR3 3405952363294872960  71.385648  16.598223 Hyades   1 0 1 0 1 0 0 1 0   53.33    0.10 BJ  11.143 0.018 2M 15.285 0.003 G   3.23 0  1.10  1.238                   0.21 108.28 2.03E+31 7.64E+28 
2MASS J04453304+1503026      J04453304+1503026 Gaia EDR3 3308957845537774976  71.387700  15.050734 Hyades   0 0 1 0 1 0 0 0 0   48.99    0.32 BJ  12.967 0.030 2M 18.106 0.003 G   4.13 0  1.10                          0.09 157.26 2.59E+30 2.46E+28 
2MASS J04454371+1246315      J04454371+1246315 Gaia EDR3 3296031437085975424  71.432140  12.775432 Hyades   0 0 0 0 1 0 0 0 0   44.50    1.05 BJ  13.867 0.048 2M 19.821 0.004 G   3.36 0  1.12                          0.08        9.73E+29 1.72E+28 
2MASS J04455173+2032311      J04455173+2032311 Gaia EDR3 3411092099118468864  71.465567  20.541981 Hyades   0 0 0 0 0 0 0 0 0   77.80    0.43 BJ  12.676 0.026 2M 16.736 0.003 G   3.22 0  1.02                          0.17 120.87 1.30E+31 1.09E+29 
2MASS J04460173+1142200      J04460173+1142200 Gaia EDR3 3295637159089219200  71.507234  11.705580 Hyades   1 0 0 0 0 0 0 1 0   64.53    0.36 BJ   4.974 0.020 2M  5.329 0.003 G   0.25 1  0.98                          2.01        1.01E+35 1.72E+33 
2MASS J04460271+1928060      J04460271+1928060 Gaia EDR3 3410118477275889024  71.511295  19.468346 Hyades   1 0 1 0 1 0 0 1 0   49.58    0.22 BJ  12.305 0.023 2M 16.802 0.003 G   3.74 0  0.90                          0.12 140.78 6.35E+30 4.37E+28 
2MASS J04460520+1553241      J04460520+1553241 Gaia EDR3 3405865089559635968  71.521687  15.890035 Hyades   1 0 1 0 1 0 0 1 0   54.68    0.10 BJ  11.067 0.021 2M 15.086 0.003 G   3.09 2  1.08                          0.22 103.59 2.44E+31 9.01E+28 
2MASS J04460918+0645002      J04460918+0645002 Gaia EDR3 3288876846205650816  71.538278   6.750059 Hyades   1 0 1 0 1 0 0 1 0   44.18    0.12 BJ   9.522 0.020 2M 13.571 0.003 G   3.09 0  3.17        3.91E-13 1.01E-13 0.33  72.97 5.12E+31 2.27E+29 
2MASS J04460964+1857281      J04460964+1857281 Gaia EDR3 3409875592581586944  71.540184  18.957806 Hyades   1 0 1 0 1 0 0 0 0   49.15    0.31 BJ  12.724 0.026 2M 17.660 0.003 G   4.00 0  0.99                          0.10 150.75 4.14E+30 2.82E+28 
2MASS J04461522+1846294      J04461522+1846294 Gaia EDR3 3409867964719693824  71.563456  18.774857 Hyades   0 0 1 0 1 0 0 0 0   42.21    0.11 BJ  10.188 0.018 2M 14.255 0.003 G   3.13 0  3.40        1.52E-13 6.46E-14 0.24  97.27 2.96E+31 1.46E+29 
2MASS J04461879+0338108      J04461879+0338108 Gaia EDR3 3281064262038614912  71.578313   3.636361 Hyades   1 0 1 0 1 1 0 1 0   45.07    0.03 BJ   7.826 0.020 2M 10.391 0.003 G   1.55 0  1.01 13.250                   0.68  28.33 5.01E+32 9.93E+29 
2MASS J04462712+1737359      J04462712+1737359 Gaia EDR3 3406352826045301632  71.613034  17.626661 Hyades   1 0 0 0 1 0 0 1 0   45.61    0.33 BJ  10.618 0.018 2M 14.570 0.003 G   3.04 0  6.18  1.689                   0.23 101.41 2.66E+31 3.05E+29 
2MASS J04463036+1528194      J04463036+1528194 Gaia EDR3 3309006602007842048  71.626539  15.472065 Hyades   1 0 1 0 0 1 0 1 0   48.67    0.18 BJ   6.629 0.086 G   8.139 0.003 G   0.82 2  3.30  7.950 2.59E-13 8.12E-14 0.99  14.08 3.76E+33 2.22E+31 
2MASS J04463535+1451261      J04463535+1451261                                71.647300  14.857274 Hyades   0 0 0 0 0 0 0 0 1   73.20    6.70 L   14.515 0.089 2M 24.095 1.447 2M       2        9.220                               1.20E+29 1.15E+29 
2MASS J04464498+2436404      J04464498+2436404 Gaia EDR3 147258180719392512   71.687455  24.611223 Hyades   1 0 1 0 1 0 0 1 0   41.71    0.15 BJ  12.134 0.023 2M 16.817 0.003 G   3.93 0  1.01  0.656                   0.11 145.27 5.23E+30 2.14E+28 
2MASS J04464557+0901029      J04464557+0901029 Gaia EDR3 3292800109852528512  71.689905   9.017485 Hyades   1 0 0 0 0 0 0 0 0   42.39    0.36 BJ   5.841 0.020 2M  7.112 0.003 G   0.73 2  6.79        1.41E-12 1.78E-13 1.16  10.13 7.07E+33 1.06E+32 
2MASS J04464739-0955479      J04464739-0955479 Gaia EDR3 3184722068211187328  71.697495  -9.929996 Hyades   1 0 0 0 0 0 0 0 0   51.33    1.82 R11 10.689 0.023 2M 14.746 0.004 G   2.93 2 19.92                          0.23  99.65 2.82E+31 1.64E+30 
2MASS J04464943+1744540      J04464943+1744540 Gaia EDR3 3406380176397987200  71.705979  17.748360 Hyades   1 0 1 0 1 1 0 0 0   46.06    0.27 BJ   7.171 0.024 2M  9.302 0.003 G   1.19 2  5.98 10.460 3.97E-13 9.52E-14 0.80  21.13 1.27E+33 1.23E+31 
2MASS J04465287+1253019      J04465287+1253019 Gaia EDR3 3296045077903829888  71.720332  12.883882 Hyades   1 0 1 0 1 0 0 1 0   48.47    0.04 BJ  10.017 0.017 2M 13.807 0.003 G   2.80 2  1.16                          0.33  73.91 5.00E+31 1.21E+29 
2MASS J04465604+3023120      J04465604+3023120 Gaia EDR3 158637748111110016   71.733514  30.386688 Hyades   1 0 0 0 0 0 0 0 0   48.37    0.08 BJ  10.905 0.020 2M 14.629 0.003 G   2.78 0  1.09                          0.23 100.10 2.80E+31 9.62E+28 
2MASS J04470084+2315454      J04470084+2315454 Gaia EDR3 3413164403658564096  71.753533  23.262617 Hyades   1 0 0 0 0 0 0 0 0   64.22    0.18 BJ  11.661 0.021 2M 15.780 0.003 G   3.29 0  1.10                          0.20 110.02 1.90E+31 9.26E+28 
2MASS J04470642+1543419      J04470642+1543419 Gaia EDR3 3405096702731624320  71.776771  15.728317 Hyades   1 0 0 0 0 0 0 1 0   60.01    0.09 BJ   8.013 0.021 2M  9.794 0.003 G   1.03 0  1.13                          0.81  20.70 1.35E+33 4.43E+30 
2MASS J04470892+2052564      J04470892+2052564 Gaia EDR3 3412605297699792512  71.787204  20.882349 Hyades   1 0 1 0 1 1 0 1 0   42.17    0.03 BJ   7.337 0.021 2M  9.487 0.003 G   1.25 0  1.04 10.544                   0.76  23.63 9.27E+32 3.08E+30 
2MASS J04470974+2401124      J04470974+2401124 Gaia EDR3 146989143968434688   71.790602  24.020115 Hyades   1 0 1 0 1 1 0 1 0   46.21    0.05 BJ   8.412 0.017 2M 11.510 0.003 G   1.96 0  1.06 16.247                   0.57  37.90 2.60E+32 8.77E+29 
2MASS J04471494+1719497      J04471494+1719497 Gaia EDR3 3406284725043872256  71.812269  17.330475 Hyades   0 0 1 0 1 0 0 0 0   43.99    0.25 BJ  12.434 0.025 2M 17.250 0.003 G   4.14 0  0.92                          0.11 148.82 4.49E+30 2.73E+28 
2MASS J04471534-0323404      J04471534-0323404 Gaia EDR3 3225707291850416512  71.813930  -3.394561 Hyades   1 0 0 0 1 0 0 1 0   45.35    0.12 BJ  11.742 0.023 2M 16.074 0.003 G   3.46 0  1.13        2.61E-14 5.95E-15 0.15 130.54 9.19E+30 4.24E+28 
2MASS J04471575+1333257      J04471575+1333257 Gaia EDR3 3308470968047333120  71.815655  13.557149 Hyades   1 0 1 0 1 0 0 0 0   49.08    0.09 BJ  11.917 0.001 UG 16.152 0.003 G   3.18 1  1.04  0.801                   0.15 128.84 9.80E+30 3.47E+28 
2MASS J04471851+0627113      J04471851+0627113 Gaia EDR3 3288784006192725248  71.827150   6.453157 Hyades   1 0 1 0 1 1 0 1 0   40.57    0.02 BJ   7.875 0.026 2M 10.689 0.003 G   1.76 0  1.09 14.440 3.33E-14 1.29E-14 0.63  32.12 3.61E+32 9.46E+29 
2MASS J04472420+2239486      J04472420+2239486 Gaia EDR3 3413082661841179520  71.850835  22.663527 Hyades   1 0 1 0 1 0 0 1 0   51.39    0.16 BJ  11.965 0.020 2M 16.311 0.003 G   3.48 0  1.01  0.495                   0.15 129.91 9.41E+30 4.94E+28 
2MASS J04472618+2303032      J04472618+2303032 Gaia EDR3 3413146914553161728  71.859106  23.050915 Hyades   1 0 1 0 1 1 0 1 0   54.74    0.04 BJ   7.995 0.033 2M 10.303 0.003 G   1.33 0  0.93 11.785                   0.72  25.62 7.52E+32 1.38E+30 
2MASS J04473532+1453209      J04473532+1453209 Gaia EDR3 3308896238528440448  71.897204  14.889153 Hyades   1 0 1 0 1 1 0 0 0   47.69    0.04 BJ   8.170 0.017 2M 10.928 0.003 G   1.69 0  1.25        6.81E-14 1.30E-14 0.64  31.14 3.93E+32 8.13E+29 
2MASS J04473712+1013587      J04473712+1013587 Gaia EDR3 3293176074109393152  71.904692  10.232990 Hyades   1 0 1 0 1 0 0 1 0   52.71    0.05 BJ   9.984 0.020 2M 13.719 0.003 G   2.69 0  1.18        2.65E-13 8.41E-14 0.36  67.04 6.00E+31 1.47E+29 
2MASS J04473755+1815315      J04473755+1815315 Gaia EDR3 3406786445943961088  71.906468  18.258774 Hyades   1 0 1 0 1 0 0 0 0   47.35    0.09 BJ   6.837 0.018 2M  8.352 0.003 G   0.89 2  1.53        1.63E-13 6.36E-14 0.96  15.08 2.92E+33 1.12E+31 
2MASS J04473999-2010338      J04473999-2010338 Gaia EDR3 2977496012214116224  71.916636 -20.176071 Hyades   1 0 0 0 0 0 0 0 0   54.43    0.33 BJ   9.471 0.020 2M 13.186 0.003 G   2.63 2 10.50        1.18E-14 3.53E-15 0.42  57.27 9.73E+31 7.91E+29 
2MASS J04474178+2609009      J04474178+2609009 Gaia EDR3 154257259425702144   71.924098  26.150270 Hyades   1 0 0 0 0 0 0 0 0   47.35    0.04 BJ   7.717 0.027 2M 10.155 0.003 G   1.42 0  0.99                          0.71  26.68 6.88E+32 1.29E+30 
2MASS J04474965+1241292      J04474965+1241292 Gaia EDR3 3295991201834070912  71.956911  12.691462 Hyades   1 0 0 0 0 0 0 0 0   58.82    4.01 R11 10.455 0.018 2M 14.583 0.006 G   3.03 0              1.61E-13 7.37E-14 0.29  84.22 3.93E+31 3.99E+30 
2MASS J04475405+0722145      J04475405+0722145 Gaia EDR3 3288997483247358592  71.975220   7.370720 Hyades   1 0 1 0 1 0 0 1 0   57.66    0.12 BJ  11.152 0.022 2M 15.165 0.003 G   3.04 0  1.07                          0.22 102.94 2.50E+31 9.81E+28 
2MASS J04475466-0047361      J04475466-0047361 Gaia EDR3 3229683572572779648  71.977758  -0.793386 Hyades   1 0 0 0 0 0 0 0 0   48.98    0.46 BJ  12.994 0.025 2M 18.275 0.003 G   3.80 0  1.11                          0.09 157.81 2.42E+30 1.20E+28 
2MASS J04475569+2534471      J04475569+2534471 Gaia EDR3 147469115153030528   71.982077  25.579750 Hyades   1 0 1 0 1 0 0 1 0   50.37    0.05 BJ   9.771 0.018 2M 13.494 0.003 G   2.73 0  1.28  1.036 2.08E-13 1.36E-14 0.38  64.65 6.64E+31 2.25E+29 
2MASS J04475663+1901260      J04475663+1901260 Gaia EDR3 3409855590918086400  71.985973  19.023907 Hyades   0 0 1 0 1 0 0 1 0   53.90    0.05 BJ   9.183 0.042 2M 12.542 0.003 G   2.23 0  1.17                          0.49  46.92 1.50E+32 3.81E+29 
2MASS J04475677+1901288      J04475677+1901288 Gaia EDR3 3409855590918757760  71.986543  19.024685 Hyades   0 0 1 0 1 0 0 1 0   54.32    0.06 BJ   9.401 0.020 2M 13.166 0.003 G   2.73 0  1.66                          0.42  57.00 9.83E+31 2.31E+29 
2MASS J04480086+1703216      J04480086+1703216 Gaia EDR3 3406089252492594816  72.003622  17.056002 Hyades   1 0 0 0 0 0 0 0 0   49.54    0.20 BJ   7.374 0.023 2M 10.526 0.003 G   1.88 2  4.19 10.770 4.45E-13 5.32E-14 0.69  27.89 5.22E+32 2.89E+30 
2MASS J04480454+4629073      J04480454+4629073 Gaia EDR3 254769286680229888   72.018918  46.485367 Hyades   0 0 0 0 0 0 0 1 0   56.54    0.11 BJ  11.406 0.022 2M 15.303 0.003 G   2.88 0  1.01                          0.21 106.23 2.20E+31 8.32E+28 
2MASS J04481294+3644031      J04481294+3644031 Gaia EDR3 174443846235699200   72.053935  36.734219 Hyades   1 0 0 0 0 0 0 0 0   49.36    0.11 BJ  11.624 0.019 2M 15.638 0.003 G   3.15 0  1.05                          0.18 118.61 1.40E+31 5.42E+28 
2MASS J04482244+2051433      J04482244+2051433 Gaia EDR3 3411856775094435968  72.093534  20.862041 Hyades   0 0 1 0 1 0 0 0 0   55.55    0.42 BJ  12.278 0.023 2M 17.227 0.003 G   4.41 0  1.11                          0.12 142.94 5.80E+30 4.67E+28 
2MASS J04482974+2026458      J04482974+2026458 Gaia EDR3 3411781729134007424  72.123937  20.446077 Hyades   1 0 1 0 1 0 0 1 0   61.05    0.18 BJ  11.874 0.022 2M 16.037 0.003 G   3.27 0  1.08  0.794                   0.18 117.34 1.46E+31 7.06E+28 
2MASS J04483062+1623187      J04483062+1623187 Gaia EDR3 3405909374965722368  72.127613  16.388548 Hyades   1 0 1 0 1 1 0 1 0   48.10    0.05 BJ   8.543 0.017 2M 11.648 0.003 G   1.98 0  1.13 15.690 2.33E-14 2.78E-15 0.56  38.45 2.49E+32 8.56E+29 
2MASS J04483498+1843446      J04483498+1843446 Gaia EDR3 3409827214070099840  72.145784  18.729069 Hyades   1 0 1 0 1 0 0 1 0   48.51    0.08 BJ  10.708 0.019 2M 14.713 0.003 G   3.07 0  1.09                          0.23 101.58 2.64E+31 8.75E+28 
2MASS J04484211+2106035      J04484211+2106035 Gaia EDR3 3411887595780736128  72.175460  21.100992 Hyades   1 0 0 0 0 0 0 0 0   44.19    0.41 BJ   7.072 0.018 2M  8.834 0.003 G   1.02 2  7.62  9.920 1.74E-13 3.20E-14 0.87  18.21 1.65E+33 4.01E+31 
2MASS J04484599+1123084      J04484599+1123084 Gaia EDR3 3295557581935254144  72.191636  11.385689 Hyades   1 0 1 0 1 0 0 0 0   44.12    0.24 BJ  11.534 0.026 2M 16.274 0.003 G   3.90 0  2.02        3.72E-14 9.35E-15 0.14 135.41 7.68E+30 6.35E+28 
2MASS J04485167+1556511      J04485167+1556511 Gaia EDR3 3405127244241184256  72.215324  15.947533 Hyades   1 0 1 0 1 1 0 1 0   60.94    0.05 BJ   7.737 0.021 2M  9.474 0.003 G   1.01 0  0.98                          0.88  17.76 1.77E+33 5.36E+30 
2MASS J04485957+1536176      J04485957+1536176 Gaia EDR3 3405082374719674240  72.248243  15.604903 Hyades   1 0 1 0 1 0 0 0 0   48.43    0.45 BJ  10.131 0.018 2M 14.185 0.003 G   3.11 1  8.35  7.494                   0.28  84.99 3.87E+31 5.34E+29 
2MASS J04490351+1838285      J04490351+1838285 Gaia EDR3 3406823245223942528  72.264653  18.641256 Hyades   1 0 1 0 1 1 0 1 0   45.56    0.04 BJ   7.059 0.026 2M  8.757 0.003 G   1.00 2  0.93        2.48E-13 7.61E-14 0.89  17.46 1.90E+33 5.75E+30 
2MASS J04490408+0858523      J04490408+0858523 Gaia EDR3 3292741835736351616  72.267025   8.981220 Hyades   0 0 1 0 0 0 0 1 0   42.56    0.08 BJ  11.645 0.026 2M 15.954 0.003 G   3.46 0  1.03                          0.15 130.87 9.07E+30 3.16E+28 
2MASS J04490580-0228233      J04490580-0228233 Gaia EDR3 3225923960064578176  72.274183  -2.473153 Hyades   0 0 0 0 1 0 0 0 0   38.00    0.52 BJ  13.308 0.034 2M 19.200 0.004 G   3.96 0  1.04                          0.08        1.10E+30 1.91E+28 
2MASS J04491054+1348414      J04491054+1348414 Gaia EDR3 3308501926171656832  72.293934  13.811507 Hyades   1 0 1 0 1 0 0 1 0   45.05    0.05 BJ  10.348 0.018 2M 14.281 0.003 G   2.99 0  1.10  2.453 1.41E-13 5.98E-14 0.25  93.26 3.23E+31 9.14E+28 
2MASS J04491107+1742557      J04491107+1742557 Gaia EDR3 3406697179343851136  72.296150  17.715483 Hyades   1 0 1 0 1 1 0 1 0   58.38    0.06 BJ   9.605 0.017 2M 12.999 0.003 G   2.31 1  1.13                          0.45  51.91 1.22E+32 3.30E+29 
2MASS J04491296+2448103      J04491296+2448103 Gaia EDR3 147182172683187712   72.304018  24.802870 Hyades   1 0 1 0 1 0 0 1 0   49.19    0.08 BJ   6.956 0.038 2M  9.234 0.003 G   1.30 2  1.50  7.070 1.42E-12 1.58E-13 0.83  19.76 1.47E+33 3.56E+30 
2MASS J04492830+1916386      J04492830+1916386 Gaia EDR3 3409959567782077184  72.367930  19.277412 Hyades   1 0 1 0 1 0 0 1 0   49.59    0.07 BJ  11.048 0.019 2M 15.065 0.003 G   3.10 0  1.05                          0.21 107.11 2.12E+31 6.66E+28 
2MASS J04493211+1553197      J04493211+1553197 Gaia EDR3 3405113740864365440  72.383815  15.888817 Hyades   1 0 1 0 1 1 0 1 0   48.39    0.05 BJ   6.355 0.016 2M  7.597 0.003 G   0.73 0  0.87        3.76E-13 9.22E-14 1.09  11.50 5.96E+33 2.22E+31 
2MASS J04493586+2145391      J04493586+2145391 Gaia EDR3 3412770125660814080  72.399438  21.760872 Hyades   1 0 0 0 0 0 0 0 0   60.73    0.94 BJ   9.220 0.017 2M 13.304 0.003 G   2.48 1  6.55 26.143                   0.43  55.25 1.05E+32 2.14E+30 
2MASS J04493656+1701593      J04493656+1701593 Gaia EDR3 3406094750050845696  72.402343  17.033159 Hyades   1 0 1 0 1 0 0 1 0   50.27    0.07 BJ  10.754 0.018 2M 14.761 0.003 G   3.05 0  1.06  1.432                   0.23 101.06 2.70E+31 8.34E+28 
2MASS J04495121-1632310      J04495121-1632310 Gaia EDR3 2980530801746042368  72.463400 -16.541952 Hyades   1 0 0 0 0 0 0 0 0   54.40    0.08 BJ  10.770 0.022 2M 14.632 0.003 G   2.87 0  1.12                          0.26  91.30 3.37E+31 1.11E+29 
2MASS J04495209+0606336      J04495209+0606336 Gaia EDR3 3288018093264886016  72.467056   6.109357 Hyades   1 0 1 0 1 0 0 1 0   43.60    0.05 BJ   9.627 0.022 2M 13.401 0.003 G   2.80 0  1.88 17.120 4.33E-14 6.59E-15 0.35  69.34 5.63E+31 1.52E+29 
2MASS J04495795+2712369      J04495795+2712369 Gaia EDR3 154422804645274368   72.491489  27.210272 Hyades   1 0 1 0 1 0 0 1 0   40.87    0.04 BJ  10.205 0.021 2M 14.101 0.003 G   2.92 0  1.17  1.479                   0.25  94.34 3.16E+31 8.82E+28 
2MASS J04500069+1624436      J04500069+1624436 Gaia EDR3 3405988677241799040  72.502887  16.412117 Hyades   1 0 1 0 1 1 0 1 0   49.13    0.05 BJ   7.839 0.016 2M 10.180 0.003 G   1.38 0  1.09 11.980                   0.71  26.32 7.08E+32 1.40E+30 
2MASS J04501665+2037330      J04501665+2037330 Gaia EDR3 3411811317161811328  72.569414  20.625845 Hyades   1 0 1 0 1 0 0 1 0   45.23    0.04 BJ   9.387 0.017 2M 13.134 0.003 G   2.68 0  1.26  0.982 5.80E-13 1.07E-13 0.39  62.79 7.45E+31 2.40E+29 
2MASS J04502391+1712096      J04502391+1712096 Gaia EDR3 3406103958460672768  72.599663  17.202677 Hyades   1 0 0 0 1 0 0 0 0   41.88    0.67 R11  5.666 0.020 2M  6.969 0.003 G   0.74 2 19.28        8.89E-13 1.30E-13 1.19   9.72 7.81E+33 2.62E+32 
2MASS J04503268-2413245      J04503268-2413245 Gaia EDR3 4893986285989235072  72.636172 -24.223480 Hyades   0 0 0 0 0 0 0 1 0   35.65    0.06 BJ  10.315 0.023 2M 14.193 0.003 G   2.97 0  2.80                          0.22 104.25 2.37E+31 7.84E+28 
2MASS J04503379+1505004      J04503379+1505004 Gaia EDR3 3404812685132622592  72.640822  15.083447 Hyades   1 0 1 0 1 1 0 1 0   48.67    0.44 BJ   6.044 0.020 2M  7.573 0.003 G   0.89 2  7.12  8.607 4.53E-13 3.49E-14 1.11  11.07 6.19E+33 1.27E+32 
2MASS J04504288+1918153      J04504288+1918153 Gaia EDR3 3409968703177094656  72.678705  19.304256 Hyades   1 0 1 0 0 0 0 1 0   48.17    0.10 BJ  11.293 0.020 2M 15.452 0.003 G   3.23 2  1.08                          0.18 115.93 1.53E+31 6.05E+28 
2MASS J04504853+1612376      J04504853+1612376 Gaia EDR3 3405220088550711808  72.702227  16.210472 Hyades   1 0 1 0 0 0 0 1 0   50.13    0.06 BJ   6.061 0.016 2M  7.172 0.003 G   0.65 0  1.07        6.90E-13 1.20E-13 1.21   9.33 9.35E+33 3.60E+31 
2MASS J04504975+1808284      J04504975+1808284 Gaia EDR3 3406734906335151872  72.707309  18.141233 Hyades   0 0 1 0 1 0 0 1 0   46.62    0.13 BJ  11.999 0.022 2M 16.369 0.003 G   3.57 0  1.03                          0.14 134.94 7.81E+30 3.55E+28 
2MASS J04505946-0008228      J04505946-0008228 Gaia EDR3 3229824997256132480  72.747786  -0.139677 Hyades   1 0 0 0 0 0 0 0 0   92.31    0.20 BJ  10.953 0.023 2M 14.850 0.003 G   2.95 0  1.05                          0.37  65.25 6.40E+31 3.31E+29 
2MASS J04510241+1458167      J04510241+1458167 Gaia EDR3 3404798597640071296  72.760057  14.971326 Hyades   1 0 1 0 1 0 0 0 0   43.03    0.54 R11  7.967 0.020 2M 10.987 0.003 G   1.87 2 20.37 13.140 3.12E-13 1.30E-14 0.61  33.73 3.27E+32 2.82E+30 
2MASS J04511253+1104049      J04511253+1104049 Gaia EDR3 3294734597482830336  72.802219  11.068043 Hyades   1 0 0 0 0 0 0 0 0   49.08   16.51 C    5.436 0.016 2M  6.637 0.003 G   0.70 2              1.71E-12 1.91E-13 1.35   7.36 1.50E+34 1.08E+34 
2MASS J04511387+0812026      J04511387+0812026 Gaia EDR3 3289635062552814208  72.807793   8.200729 Hyades   1 0 0 0 0 0 0 0 0   62.25    0.11 BJ  11.190 0.020 2M 15.083 0.003 G   2.93 2  1.10                          0.24  96.72 3.00E+31 1.09E+29 
2MASS J04511884+2556333      J04511884+2556333 Gaia EDR3 153453550785049984   72.828518  25.942600 Hyades   0 0 1 0 1 0 0 1 0   47.56    0.11 BJ  11.162 0.023 2M 15.590 0.003 G   3.60 0  1.05                          0.18 119.27 1.37E+31 5.56E+28 
2MASS J04512244+1850231      J04512244+1850231 Gaia EDR3 3406917219108423808  72.843507  18.839771 Hyades   1 0 0 0 0 0 0 0 0   38.43    1.04 BJ   4.492 0.016 2M  5.047 0.003 G   0.31 1  6.76                          1.81        4.16E+34 2.86E+33 
2MASS J04512320+1526004      J04512320+1526004 Gaia EDR3 3404850790083594368  72.846691  15.433470 Hyades   1 0 1 0 1 1 0 1 0   61.09    0.13 BJ   6.671 0.021 2M  7.772 0.003 G   0.67 2  0.93        5.27E-13 1.08E-13 1.19   9.68 7.94E+33 4.13E+31 
2MASS J04513356+1417109      J04513356+1417109 Gaia EDR3 3308635168940258432  72.889867  14.286382 Hyades   1 0 0 0 0 0 0 0 0   73.54    0.51 BJ   8.288 0.015 2M 10.629 0.003 G   1.33 1  5.94                          0.77  23.08 9.88E+32 1.49E+31 
2MASS J04514917+1716255      J04514917+1716255 Gaia EDR3 3406431406767566464  72.954879  17.273766 Hyades   1 0 1 0 1 0 0 1 0   53.02    0.43 BJ   8.279 0.018 2M 10.851 0.003 G   1.54 2  8.93 13.010 2.15E-14 1.76E-14 0.67  29.03 4.70E+32 4.89E+30 
2MASS J04514995+1339186      J04514995+1339186 Gaia EDR3 3296520066926319104  72.958157  13.655176 Hyades   1 0 0 0 0 0 0 0 0   38.14    0.35 R11  4.941 0.015 2M  6.317 0.003 G   0.65 2 12.76        1.16E-12 9.94E-14 1.29   8.14 1.20E+34 2.43E+32 
2MASS J04515333+2436365      J04515333+2436365 Gaia EDR3 147118233505518976   72.972223  24.610140 Hyades   0 0 1 0 1 0 0 1 0   47.69    0.10 BJ  11.540 0.022 2M 15.817 0.003 G   3.37 0  1.08                          0.16 123.90 1.18E+31 4.28E+28 
2MASS J04515724+0916530      J04515724+0916530 Gaia EDR3 3289865341519273088  72.988539   9.281407 Hyades   1 0 1 0 1 0 0 1 0   40.89    0.05 BJ  11.079 0.018 2M 15.212 0.003 G   3.26 2  1.05                          0.18 118.25 1.42E+31 3.96E+28 
2MASS J04522188+1710271      J04522188+1710271 Gaia EDR3 3406417903390509056  73.091207  17.174219 Hyades   0 0 1 0 1 0 0 1 0   45.44    0.09 BJ  11.451 0.018 2M 15.661 0.003 G   3.31 0  1.01                          0.17 122.81 1.22E+31 4.18E+28 
2MASS J04522352+1859489      J04522352+1859489 Gaia EDR3 3406943091991364608  73.098011  18.996939 Hyades   1 0 1 0 1 1 0 1 0   50.63    0.04 BJ   7.742 0.020 2M  9.937 0.003 G   1.27 0  0.95 11.340 2.82E-13 8.20E-14 0.75  24.08 8.80E+32 3.02E+30 
2MASS J04522385+1043099      J04522385+1043099 Gaia EDR3 3294522907134516864  73.099407  10.719429 Hyades   1 0 1 0 1 1 0 1 0   51.93    0.07 BJ   8.772 0.022 2M 11.951 0.003 G   2.04 1  1.30  9.880 5.16E-13 1.09E-13 0.55  39.98 2.20E+32 8.40E+29 
2MASS J04523924+4741522      J04523924+4741522 Gaia EDR3 255731217616609792   73.163513  47.697838 Hyades   1 0 0 0 0 0 0 0 0   62.01    0.37 BJ  11.855 0.027 2M 16.079 0.003 G   3.20 0  2.50                          0.18 117.50 1.46E+31 1.30E+29 
2MASS J04524755+2238503      J04524755+2238503 Gaia EDR3 3413223227530503168  73.198138  22.647322 Hyades   1 0 1 0 1 1 0 0 0   47.99    0.65 BJ   8.293 0.017 2M 10.961 0.003 G   1.60 0 12.18                          0.64  31.28 3.88E+32 6.77E+30 
2MASS J04533425+2033517      J04533425+2033517 Gaia EDR3 3411692668689199744  73.392749  20.564369 Hyades   0 0 0 0 0 0 0 0 1   33.38    1.15 BJ  13.959 0.055 2M 20.429 0.007 G   2.89 0  1.19                                      4.74E+29 1.43E+28 
2MASS J04533900+1308196      J04533900+1308196 Gaia EDR3 3296289371347161088  73.412540  13.138792 Hyades   1 0 0 0 0 0 0 0 0  197.41    0.61 BJ   8.090 0.018 2M 10.131 0.003 G   1.10 0  0.89                          1.21   9.26 9.51E+33 6.47E+31 
2MASS J04534090-0428336      J04534090-0428336 Gaia EDR3 3224589191603747840  73.420449  -4.476006 Hyades   1 0 0 0 0 0 0 1 0   50.38    0.09 BJ  11.345 0.021 2M 15.428 0.003 G   3.15 0  1.05                          0.19 113.46 1.68E+31 5.86E+28 
2MASS J04534332+2103209      J04534332+2103209 Gaia EDR3 3411910578149733504  73.430506  21.055822 Hyades   0 0 0 0 0 0 0 1 0   76.98    0.10 BJ   9.654 0.018 2M 12.588 0.003 G   1.84 0  1.15                          0.57  37.56 2.68E+32 1.18E+30 
2MASS J04535700+0915588      J04535700+0915588 Gaia EDR3 3289809060267929856  73.487505   9.266356 Hyades   1 0 1 0 1 0 0 1 0   40.19    0.05 BJ  10.445 0.026 2M 14.468 0.003 G   3.08 2  1.17        2.43E-13 8.62E-14 0.22 104.50 2.35E+31 6.61E+28 
2MASS J04543192-1154506      J04543192-1154506 Gaia EDR3 3180473452202805632  73.633016 -11.914076 Hyades   1 0 0 0 0 1 0 1 0   35.30    0.02 BJ   6.956 0.021 2M  9.147 0.003 G   1.26 0  0.96        2.79E-13 8.90E-14 0.75  24.02 8.86E+32 2.73E+30 
2MASS J04543779+0924328      J04543779+0924328 Gaia EDR3 3291312951656888320  73.657461   9.409115 Hyades   1 0 1 0 1 0 0 1 0   45.76    0.06 BJ  10.720 0.022 2M 14.629 0.003 G   3.03 0  1.07        1.95E-13 6.95E-14 0.22 102.34 2.56E+31 7.67E+28 
2MASS J04544410+1940513      J04544410+1940513 Gaia EDR3 3408504261063819520  73.683750  19.680944 Hyades   1 0 1 0 1 0 0 1 0   45.34    0.05 BJ   9.277 0.017 2M 12.830 0.003 G   2.49 0  1.13        1.35E-13 5.77E-14 0.41  57.98 9.50E+31 2.15E+29 
2MASS J04544882+0744199      J04544882+0744199 Gaia EDR3 3289363105224130944  73.703422   7.738887 Hyades   0 0 1 0 1 0 0 1 0   39.23    0.03 BJ   9.625 0.023 2M 13.425 0.003 G   2.78 0  1.09                          0.32  76.01 4.75E+31 1.08E+29 
2MASS J04545344+2052100      J04545344+2052100 Gaia EDR3 3411727788638518144  73.722692  20.869453 Hyades   0 0 0 0 0 0 0 1 0   67.58    0.37 BJ  12.565 0.025 2M 16.924 0.003 G   3.52 0  1.01                          0.15 130.25 9.29E+30 7.87E+28 
2MASS J04545835+1929075      J04545835+1929075 Gaia EDR3 3408463510414294784  73.743132  19.485430 Hyades   1 0 1 0 1 0 0 1 0   62.45    0.10 BJ   5.623 0.018 2M  6.298 0.003 G   0.40 0  0.87                          1.78        3.35E+34 1.44E+32 
2MASS J04551484+2121505      J04551484+2121505 Gaia EDR3 3411758128287351808  73.811867  21.364054 Hyades   1 0 1 0 1 0 0 1 0   59.98    0.10 BJ  11.263 0.018 2M 15.238 0.003 G   3.02 0  1.07  1.438                   0.22 102.72 2.52E+31 8.78E+28 
2MASS J04554258+2728384      J04554258+2728384 Gaia EDR3 154076248028302464   73.927420  27.477339 Hyades   1 0 0 0 0 0 0 0 0   56.66    2.47 R11 12.028 0.023 2M 16.241 0.004 G   3.08 0  6.82                          0.16 124.88 1.14E+31 7.57E+29 
2MASS J04554665+2114503      J04554665+2114503 Gaia EDR3 3411752630729251456  73.944400  21.247322 Hyades   1 0 0 0 0 0 0 0 0   57.16    0.09 BJ  10.892 0.018 2M 14.820 0.003 G   2.95 0  1.08                          0.25  94.01 3.18E+31 1.05E+29 
2MASS J04554905+2421458      J04554905+2421458 Gaia EDR3 3419656057748048512  73.954384  24.362732 Hyades   1 0 1 0 1 0 0 1 0   51.61    0.04 BJ  10.092 0.019 2M 13.733 0.003 G   2.67 0  1.13 24.244                   0.36  68.49 5.76E+31 1.37E+29 
2MASS J04555897+2140007      J04555897+2140007 Gaia EDR3 3412331901556818048  73.995740  21.666883 Hyades   0 0 1 0 1 0 0 0 0   48.88    0.54 BJ  12.930 0.032 2M 18.740 0.003 G   3.98 0  0.96                          0.08 160.58 1.90E+30 2.90E+28 
2MASS J04560611+2153527      J04560611+2153527 Gaia EDR3 3412374060957023232  74.025498  21.897999 Hyades   1 0 1 0 1 0 0 1 0   58.32    0.19 BJ  11.994 0.023 2M 16.167 0.003 G   3.31 0  1.04                          0.17 122.06 1.25E+31 6.64E+28 
2MASS J04561266+1359038      J04561266+1359038 Gaia EDR3 3392438678194466560  74.052750  13.984394 Hyades   0 0 1 0 0 0 0 0 0   59.15    0.29 BJ   9.756 0.017 2M 13.543 0.003 G   2.75 0  4.61                          0.40  60.35 8.72E+31 8.70E+29 
2MASS J04561668+2122019      J04561668+2122019 Gaia EDR3 3412131068887787776  74.069508  21.367208 Hyades   1 0 1 0 1 0 0 1 0   52.94    0.07 BJ  10.247 0.017 2M 14.022 0.003 G   2.79 0  1.20                          0.33  74.54 4.92E+31 1.40E+29 
2MASS J04562298+1406039      J04562298+1406039 Gaia EDR3 3392628893706422272  74.095783  14.101108 Hyades   1 0 1 0 1 0 0 1 0   58.90    0.21 BJ  12.240 0.022 2M 16.430 0.003 G   3.35 0  1.05                          0.16 126.73 1.06E+31 6.16E+28 
2MASS J04570066+1354446      J04570066+1354446 Gaia EDR3 3392422013721349632  74.252790  13.912389 Hyades   1 0 1 0 1 1 0 1 0   56.14    0.05 BJ   8.119 0.017 2M 10.488 0.003 G   1.41 0  0.94                          0.71  26.44 7.01E+32 1.33E+30 
2MASS J04571847+2136085      J04571847+2136085 Gaia EDR3 3412163946860515712  74.326968  21.602362 Hyades   1 0 1 0 1 0 0 1 0   61.70    0.15 BJ  11.331 0.018 2M 15.361 0.003 G   3.08 0  1.07                          0.22 103.82 2.41E+31 1.04E+29 
2MASS J04572691+2201031      J04572691+2201031 Gaia EDR3 3412367287795107712  74.362148  22.017550 Hyades   0 0 1 0 1 0 0 1 0   54.53    0.27 BJ  12.115 0.024 2M 16.395 0.003 G   3.28 0  1.44                          0.15 129.10 9.70E+30 7.51E+28 
2MASS J04572755+1356427      J04572755+1356427 Gaia EDR3 3392423078873226112  74.364807  13.945210 Hyades   1 0 1 0 1 0 0 1 0   54.72    0.11 BJ  11.081 0.021 2M 14.989 0.003 G   2.99 0  1.10                          0.23 101.83 2.62E+31 9.85E+28 
2MASS J04574644+1628202      J04574644+1628202 Gaia EDR3 3405394739101039232  74.443535  16.472298 Hyades   1 0 0 0 0 0 0 1 0   65.50    0.18 BJ  10.589 0.019 2M 14.423 0.003 G   2.83 0  1.33                          0.33  72.90 5.13E+31 2.30E+29 
2MASS J04574950+1400079      J04574950+1400079 Gaia EDR3 3392446821452424192  74.456280  14.002206 Hyades   1 0 1 0 1 1 0 1 0   54.25    0.05 BJ   7.235 0.017 2M  8.711 0.003 G   0.89 0  0.89        1.90E-13 7.31E-14 0.95  15.41 2.76E+33 1.00E+31 
2MASS J04575778+1427071      J04575778+1427071 Gaia EDR3 3392664627834274688  74.490773  14.451995 Hyades   1 0 1 0 1 0 0 1 0   48.38    0.07 BJ  10.459 0.022 2M 14.372 0.003 G   2.93 0  1.18  2.049                   0.26  91.12 3.39E+31 1.07E+29 
2MASS J04581296+4003248      J04581296+4003248 Gaia EDR3 199279271288398720   74.554020  40.056911 Hyades   1 0 0 0 0 0 0 0 0   48.29    0.05 BJ   5.862 0.018 2M  7.126 0.003 G   0.65 2  0.98        7.77E-13 1.23E-13 1.20   9.40 9.04E+33 3.30E+31 
2MASS J04581370-0246267      J04581370-0246267 Gaia EDR3 3225253262267108608  74.557109  -2.774090 Hyades   1 0 0 0 0 0 0 0 0   52.54    0.10 BJ  11.166 0.023 2M 15.235 0.003 G   3.11 2  1.06                          0.21 107.94 2.06E+31 7.53E+28 
2MASS J04581443-1420328      J04581443-1420328 Gaia EDR3 2987438036870254464  74.560134 -14.342457 Hyades   0 0 0 0 0 0 0 1 0   39.85    0.07 BJ  11.459 0.019 2M 15.709 0.003 G   3.47 0  1.03                          0.15 129.01 9.74E+30 3.14E+28 
2MASS J04582223+1919017      J04582223+1919017 Gaia EDR3 3408234502757515648  74.592666  19.317163 Hyades   1 0 1 0 1 0 0 1 0   58.86    0.17 BJ  11.815 0.021 2M 15.922 0.003 G   3.22 0  1.06  0.465                   0.18 116.62 1.50E+31 7.09E+28 
2MASS J04582619-0343586      J04582619-0343586 Gaia EDR3 3212750058416680320  74.609144  -3.732951 Hyades   1 0 0 0 0 0 0 0 0   51.02    0.07 BJ   5.627 0.017 2M  6.913 0.003 G   0.66 2  1.14        3.32E-13 1.02E-13 1.30   8.01 1.25E+34 5.44E+31 
2MASS J04582806-0026479      J04582806-0026479 Gaia EDR3 3228064060664253952  74.616941  -0.446643 Hyades   0 0 0 0 0 0 0 1 0   53.81    0.24 BJ  11.778 0.025 2M 16.124 0.003 G   3.46 0  1.40        1.16E-14 1.77E-15 0.16 124.79 1.15E+31 7.93E+28 
2MASS J04583816+1613206      J04583816+1613206 Gaia EDR3 3405338148611960448  74.659024  16.222397 Hyades   1 0 1 0 1 0 0 1 0   49.12    0.12 BJ  11.084 0.026 2M 15.291 0.003 G   3.33 2  1.09  3.709                   0.20 111.84 1.78E+31 7.67E+28 
2MASS J04584566+1212343      J04584566+1212343 Gaia EDR3 3295377360811741184  74.690273  12.209540 Hyades   0 0 0 0 1 0 0 0 0   57.90    4.50 L   14.015 0.057 2M 20.346 0.008 G   2.80 0  1.10                          0.08        9.89E+29 5.72E+28 
2MASS J04590311+1215449      J04590311+1215449 Gaia EDR3 3295377880503113216  74.762972  12.262493 Hyades   1 0 1 0 1 0 0 1 0   44.42    0.07 BJ  10.948 0.016 2M 15.046 0.003 G   3.20 0  1.08                          0.20 111.32 1.81E+31 5.75E+28 
2MASS J04591707+0625512      J04591707+0625512 Gaia EDR3 3288231123644460032  74.821160   6.430906 Hyades   1 0 0 0 0 0 0 0 0   59.14    1.68 R11  7.793 0.027 2M 10.773 0.009 G   1.53 1                                0.70  27.32 6.05E+32 4.68E+31 
2MASS J04591981+1023096      J04591981+1023096 Gaia EDR3 3291495436226226688  74.832560  10.386007 Hyades   1 0 1 0 1 1 0 1 0   45.33    0.07 BJ   9.295 0.022 2M 12.797 0.003 G   2.45 0  1.23                          0.42  57.41 9.69E+31 2.57E+29 
2MASS J04592407+0346580      J04592407+0346580 Gaia EDR3 3238474095021628672  74.850313   3.782803 Hyades   0 0 0 0 0 0 0 0 0   65.62    3.44 BJ  14.940 0.163 2M 20.442 0.006 G   2.47 0  1.04                          0.08        1.06E+30 7.02E+28 
2MASS J04592758+1920376      J04592758+1920376 Gaia EDR3 3408317000489415296  74.864939  19.343782 Hyades   0 0 1 0 1 0 0 1 0   46.74    0.06 BJ  10.353 0.018 2M 14.241 0.003 G   2.92 0  1.25                          0.27  89.30 3.53E+31 1.05E+29 
2MASS J04593253+1304549      J04593253+1304549 Gaia EDR3 3391564527794446976  74.885583  13.081928 Hyades   0 0 0 0 1 0 0 0 0   48.21    0.84 BJ  13.441 0.038 2M 19.123 0.005 G   3.77 0  1.09                          0.08 162.17 1.47E+30 3.52E+28 
2MASS J04594432+1555002      J04594432+1555002 Gaia EDR3 3393284752392701312  74.934698  15.916748 Hyades   1 0 1 0 1 1 0 1 0   44.61    0.05 BJ   5.645 0.016 2M  6.651 0.003 G   0.59 0  0.87        4.35E-13 1.00E-13 1.29   8.12 1.21E+34 4.80E+31 
2MASS J04594949+1958003      J04594949+1958003 Gaia EDR3 3408560336157327488  74.956217  19.966764 Hyades   1 0 0 0 0 0 0 0 0  146.53    0.36 BJ   7.829 0.029 2M  9.573 0.003 G   0.98 2  0.99                          1.20   9.47 8.73E+33 5.10E+31 
2MASS J04595855-0333123      J04595855-0333123 Gaia EDR3 3213122208743219200  74.993975  -3.553418 Hyades   1 0 0 0 0 0 0 0 0   46.30    1.76 R11  8.906 0.023 2M 12.700 0.003 G   2.68 0 31.41        9.61E-13 1.03E-13 0.43  55.00 1.06E+32 5.31E+30 
2MASS J05000330+1554531      J05000330+1554531 Gaia EDR3 3393305093357807744  75.013750  15.914758 Hyades   1 0 1 0 1 0 0 1 0   43.02    0.06 BJ  10.926 0.022 2M 14.969 0.003 G   3.13 0  1.10  0.377                   0.20 111.18 1.82E+31 5.57E+28 
2MASS J05001195+0551197      J05001195+0551197 Gaia EDR3 3240137729130979200  75.049805   5.855478 Hyades   1 0 0 0 0 0 0 0 0   51.31    0.11 BJ  10.367 0.021 2M 14.323 0.003 G   2.96 0  1.82                          0.28  85.38 3.84E+31 1.45E+29 
2MASS J05001936+1207342      J05001936+1207342 Gaia EDR3 3295174363477640704  75.080683  12.126167 Hyades   0 0 0 0 0 0 0 0 1   48.39    0.36 BJ  12.903 0.025 2M 17.853 0.003 G   4.29 0  0.97                          0.09 156.15 3.00E+30 3.17E+28 
2MASS J05003894+2422581      J05003894+2422581 Gaia EDR3 3419526585958441216  75.162261  24.382833 Hyades   1 0 1 0 1 0 0 1 0   56.51    0.21 BJ  12.175 0.017 2M 16.535 0.003 G   3.51 0  1.01  0.290 1.70E-14 3.18E-15 0.15 130.24 9.29E+30 5.53E+28 
2MASS J05003970+0907339      J05003970+0907339 Gaia EDR3 3291151392166490496  75.165452   9.126097 Hyades   1 0 1 0 1 0 0 1 0   56.15    0.28 BJ  12.190 0.025 2M 16.595 0.003 G   3.63 0  1.07                          0.14 131.60 8.83E+30 6.85E+28 
2MASS J05004888+0443591      J05004888+0443591 Gaia EDR3 3239389683266590208  75.203673   4.733084 Hyades   1 0 1 0 1 1 0 1 0   52.00    0.05 BJ   7.589 0.026 2M  9.453 0.003 G   1.10 0  0.91                          0.82  20.55 1.39E+33 3.86E+30 
2MASS J05005520+1848267      J05005520+1848267 Gaia EDR3 3407395193133161728  75.230029  18.807442 Hyades   1 0 1 0 1 0 0 1 0   42.98    0.09 BJ  11.118 0.019 2M 15.500 0.003 G   3.54 0  1.00                          0.17 121.96 1.26E+31 4.62E+28 
2MASS J05011507+1741385      J05011507+1741385 Gaia EDR3 3407257105639932032  75.312797  17.694031 Hyades   0 0 1 0 1 0 0 1 0   42.87    0.08 BJ  11.306 0.019 2M 15.518 0.003 G   3.34 0  0.99                          0.17 122.47 1.24E+31 4.16E+28 
2MASS J05011599+1608409      J05011599+1608409 Gaia EDR3 3393315298200049536  75.316658  16.144697 Hyades   1 0 0 0 0 0 0 1 0   65.25    0.21 BJ  11.708 0.018 2M 15.798 0.003 G   3.20 0  1.01  1.447                   0.20 109.71 1.92E+31 1.06E+29 
2MASS J05012217+2955475      J05012217+2955475 Gaia EDR3 156695082863989248   75.342382  29.929873 Hyades   1 0 0 0 0 0 0 0 0   99.54    1.28 BJ   7.874 0.017 2M 10.162 0.003 G   1.14 2  4.94                          0.93  16.03 2.44E+33 5.89E+31 
2MASS J05013497+0756429      J05013497+0756429 Gaia EDR3 3290163996364924416  75.395710   7.945268 Hyades   1 0 0 0 0 0 0 0 0   47.42    0.11 BJ  11.996 0.021 2M 16.072 0.003 G   3.33 0  1.07                          0.15 128.74 9.84E+30 3.99E+28 
2MASS J05013603+1355586      J05013603+1355586 Gaia EDR3 3391728565481255040  75.400156  13.932969 Hyades   1 0 1 0 1 1 0 1 0   42.59    0.03 BJ   7.918 0.020 2M 10.743 0.003 G   1.74 2  1.02        2.75E-14 8.20E-15 0.64  31.63 3.77E+32 1.00E+30 
2MASS J05013765+1224589      J05013765+1224589 Gaia EDR3 3295209414705918080  75.406899  12.416371 Hyades   1 0 1 0 1 0 0 1 0   50.20    0.08 BJ   7.869 0.024 2M 10.891 0.003 G   1.90 1  1.79                          0.66  30.10 4.28E+32 1.12E+30 
2MASS J05021345+1442367      J05021345+1442367 Gaia EDR3 3392546632197477248  75.556056  14.710217 Hyades   0 0 1 0 1 0 0 0 0   45.87    0.76 BJ  12.955 0.029 2M 18.899 0.005 G   4.35 0  1.11                          0.08 161.72 1.58E+30 3.60E+28 
2MASS J05024838+1337578      J05024838+1337578 Gaia EDR3 3391658329880811776  75.701605  13.632730 Hyades   1 0 1 0 1 0 0 1 0   54.98    0.16 BJ  11.876 0.019 2M 16.165 0.003 G   3.42 2  0.96        1.04E-13 3.09E-14 0.16 124.70 1.15E+31 5.43E+28 
2MASS J05025164+1727026      J05025164+1727026 Gaia EDR3 3407046751026721152  75.715171  17.450735 Hyades   1 0 0 0 0 0 0 0 0   27.75    0.03 BJ  10.819 0.018 2M 15.286 0.003 G   3.65 0  0.99                          0.14 135.77 7.58E+30 1.98E+28 
2MASS J05030574+2135238      J05030574+2135238 Gaia EDR3 3409207536188836352  75.773921  21.589956 Hyades   1 0 1 0 1 0 0 1 0   54.47    0.58 BJ   4.245 0.021 2M  4.597 0.003 G   0.22 2  1.11                          2.29        1.64E+35 5.08E+33 
2MASS J05030630+1940436      J05030630+1940436 Gaia EDR3 3408679804966891264  75.776286  19.678787 Hyades   1 0 1 0 1 0 0 1 0   59.37    0.17 BJ  11.754 0.020 2M 15.859 0.003 G   3.18 0  1.01                          0.19 114.97 1.59E+31 7.79E+28 
2MASS J05030708+1901048      J05030708+1901048 Gaia EDR3 3407518510233429248  75.779534  19.018017 Hyades   1 0 1 0 1 1 0 1 0   53.28    0.08 BJ   8.408 0.017 2M 11.216 0.003 G   1.74 0  1.22                          0.64  31.51 3.81E+32 1.34E+30 
2MASS J05030765+1343505      J05030765+1343505 Gaia EDR3 3391712038447198080  75.781897  13.730695 Hyades   1 0 1 0 1 1 0 0 0   53.77    0.06 BJ   7.226 0.027 2M  8.792 0.003 G   0.92 0  1.11  8.961 1.36E-13 1.85E-14 0.93  15.84 2.51E+33 8.21E+30 
2MASS J05031874+1630587      J05031874+1630587 Gaia EDR3 3393433461340104832  75.828096  16.516312 Hyades   1 0 0 0 0 0 0 0 0   70.62    0.61 BJ  12.004 0.022 2M 16.465 0.004 G   3.54 0  1.50                          0.17 119.61 1.36E+31 1.77E+29 
2MASS J05031907+0350252      J05031907+0350252 Gaia EDR3 3238530414929634304  75.829499   3.840347 Hyades   1 0 1 0 1 0 0 1 0   45.89    0.10 BJ  11.423 0.021 2M 15.557 0.003 G   3.26 0  1.11                          0.17 120.19 1.33E+31 4.99E+28 
2MASS J05033266+1808525      J05033266+1808525 Gaia EDR3 3407113241415669120  75.886114  18.147926 Hyades   1 0 1 0 1 0 0 1 0   50.10    0.13 BJ  11.547 0.020 2M 15.776 0.003 G   3.35 0  1.02                          0.17 120.78 1.31E+31 5.62E+28 
2MASS J05034293+1709134      J05034293+1709134 Gaia EDR3 3406980028710351744  75.928884  17.153725 Hyades   1 0 0 0 0 1 0 1 0   65.50    0.07 BJ   9.490 0.020 2M 12.695 0.003 G   2.11 0  1.25                          0.52  42.81 1.82E+32 5.01E+29 
2MASS J05035293+3405160      J05035293+3405160 Gaia EDR3 184786299284219776   75.970556  34.087803 Hyades   0 0 0 0 0 0 0 1 0   33.18    0.03 BJ   7.991 0.020 2M 11.148 0.003 G   2.06 0  1.18                          0.53  41.97 1.92E+32 4.86E+29 
2MASS J05041128+3615366      J05041128+3615366 Gaia EDR3 186365953896284288   76.047025  36.260185 Hyades   1 0 0 0 0 0 0 0 0   38.77    0.95 R11 11.215 0.020 2M 15.287 0.003 G   3.00 0  9.76                          0.17 122.19 1.25E+31 4.50E+29 
2MASS J05054038+0627545      J05054038+0627545 Gaia EDR3 3240238398866400256  76.418252   6.465158 Hyades   1 0 0 0 0 0 0 0 0   60.20    1.71 BJ   7.518 0.021 2M  9.684 0.003 G   1.17 2 21.13 10.410                   0.83  19.88 1.46E+33 4.62E+31 
2MASS J05055408+1034509      J05055408+1034509 Gaia EDR3 3291734202048545792  76.475337  10.580813 Hyades   0 0 1 0 1 0 0 1 0   42.52    0.04 BJ  10.017 0.022 2M 13.799 0.003 G   2.72 0  1.32                          0.30  81.79 4.15E+31 1.04E+29 
2MASS J05055622+1018247      J05055622+1018247 Gaia EDR3 3291620741897156992  76.484280  10.306870 Hyades   0 0 0 0 0 0 0 0 0   59.54    1.75 BJ  13.501 0.034 2M 19.495 0.006 G   3.60 0  1.09                          0.08 161.84 1.55E+30 6.25E+28 
2MASS J05061798+1748591      J05061798+1748591 Gaia EDR3 3407121831350730112  76.574954  17.816420 Hyades   1 0 1 0 1 1 0 1 0   53.48    0.06 BJ   7.128 0.017 2M  8.630 0.003 G   0.89 2  1.09        3.15E-13 8.70E-14 0.95  15.17 2.89E+33 8.53E+30 
2MASS J05062050-1218574      J05062050-1218574 Gaia EDR3 2989566553942710016  76.585437 -12.315963 Hyades   0 0 0 0 0 0 0 1 0   62.86    0.05 BJ   9.515 0.020 2M 12.424 0.003 G   1.83 0  1.22                          0.54  40.66 2.08E+32 6.49E+29 
2MASS J05070919+1536494      J05070919+1536494 Gaia EDR3 3393094021484216192  76.788305  15.613738 Hyades   0 0 1 0 1 1 0 1 0   44.70    0.04 BJ   9.247 0.018 2M 12.758 0.003 G   2.44 0  1.33                          0.42  57.26 9.74E+31 2.17E+29 
2MASS J05071004+1316112      J05071004+1316112 Gaia EDR3 3391410909700425600  76.791850  13.269792 Hyades   1 0 1 0 1 0 0 1 0   51.31    0.16 BJ  10.839 0.019 2M 14.904 0.003 G   3.14 0  2.46                          0.22 102.80 2.52E+31 1.37E+29 
2MASS J05073495+1439142      J05073495+1439142 Gaia EDR3 3392122637320609536  76.895664  14.653956 Hyades   1 0 1 0 1 0 0 1 0   53.21    0.15 BJ   9.524 0.023 2M 13.532 0.003 G   2.68 0  4.05        1.26E-13 5.70E-14 0.38  63.45 7.15E+31 4.35E+29 
2MASS J05073527+1841339      J05073527+1841339 Gaia EDR3 3407612488414335616  76.896999  18.692751 Hyades   1 0 0 0 0 1 0 1 0   68.09    0.09 BJ   8.565 0.017 2M 10.962 0.003 G   1.42 0  1.05                          0.70  26.80 6.81E+32 1.50E+30 
2MASS J05081174+2438064      J05081174+2438064 Gaia EDR3 3419126264942693248  77.048919  24.635113 Hyades   0 0 0 0 0 0 0 0 0   66.22    0.30 BJ  11.598 0.026 2M 16.495 0.003 G   3.38 0  0.97                          0.17 123.16 1.21E+31 8.31E+28 
2MASS J05081333+2159250      J05081333+2159250 Gaia EDR3 3415184653196381184  77.055547  21.990280 Hyades   1 0 0 0 0 1 0 1 0   62.32    0.07 BJ   9.037 0.017 2M 12.051 0.003 G   1.91 0  1.26                          0.58  36.39 2.91E+32 1.23E+30 
2MASS J05081541+1522383      J05081541+1522383 Gaia EDR3 3392323607430380416  77.064247  15.377312 Hyades   0 0 1 0 1 0 0 1 0   49.90    0.09 BJ  11.156 0.019 2M 15.231 0.003 G   3.16 0  1.06                          0.20 110.00 1.90E+31 6.77E+28 
2MASS J05084113+1444397      J05084113+1444397 Gaia EDR3 3392215133736661760  77.171415  14.744383 Hyades   1 0 0 0 0 0 0 1 0   64.65    0.24 BJ  12.113 0.022 2M 16.282 0.003 G   3.22 0  1.07                          0.17 119.79 1.35E+31 7.71E+28 
2MASS J05085149+1415114      J05085149+1415114 Gaia EDR3 3391904178104504704  77.214581  14.253179 Hyades   0 0 1 0 1 0 0 1 0   38.77    0.14 BJ  12.095 0.020 2M 16.865 0.003 G   4.14 0  1.06                          0.11 147.57 4.74E+30 1.91E+28 
2MASS J05085906+5349395      J05085906+5349395 Gaia EDR3 266985479339548288   77.246094  53.827648 Hyades   0 0 0 0 0 0 0 0 0   42.74    0.09 BJ   6.320 0.018 2M  8.123 0.003 G   1.03 0  1.69        3.09E-13 8.06E-14 0.96  15.03 2.93E+33 1.23E+31 
2MASS J05090304+1257510      J05090304+1257510 Gaia EDR3 3388382060107608832  77.262674  12.964176 Hyades   1 0 0 0 1 1 0 1 0   50.80    1.49 BJ   7.084 0.018 2M  9.039 0.003 G   1.09 1 28.50        4.02E-13 9.45E-14 0.88  17.62 1.83E+33 1.02E+32 
2MASS J05091578+1934210      J05091578+1934210 Gaia EDR3 3407959826713625984  77.315775  19.572508 Hyades   1 0 0 0 0 0 0 1 0   64.84    0.07 BJ   9.943 0.017 2M 13.413 0.003 G   2.41 0  1.19                          0.43  54.70 1.07E+32 2.48E+29 
2MASS J05091963+0949465      J05091963+0949465 Gaia EDR3 3290872562889409024  77.331831   9.829600 Hyades   1 0 1 0 1 0 0 1 0   53.18    0.46 BJ   4.861 0.023 2M  5.394 0.003 G   0.32 2  2.81                          1.88        6.07E+34 1.17E+33 
2MASS J05094039+0812505      J05094039+0812505 Gaia EDR3 3242022670016700672  77.418299   8.214033 Hyades   1 0 1 0 1 0 0 1 0   53.15    0.44 BJ   9.653 0.020 2M 13.612 0.003 G   2.97 2  7.62        7.87E-13 1.30E-13 0.38  64.66 6.63E+31 1.11E+30 
2MASS J05094509+2801499      J05094509+2801499 Gaia EDR3 3422091372924795776  77.437885  28.030542 Hyades   1 0 0 0 0 0 0 0 0   65.04    0.16 BJ   5.427 0.016 2M  5.982 0.003 G   0.34 2  0.97        1.96E-13 6.52E-14 1.93        5.22E+34 3.23E+32 
2MASS J05094550+2802000      J05094550+2802000 Gaia EDR3 3422092850394304768  77.439589  28.033337 Hyades   1 0 0 0 0 0 0 0 0   73.91   28.73 vL   6.953 0.017 2M  8.937 0.015 G   0.88 2              2.22E-13 6.81E-14 1.01  13.59 4.10E+33 3.87E+33 
2MASS J05100235+0034347      J05100235+0034347 Gaia EDR3 3227869206588911616  77.509793   0.576312 Hyades   0 0 1 0 1 0 0 0 0   43.18    0.44 BJ  12.940 0.034 2M 18.363 0.003 G   4.23 0  1.03                          0.09 158.60 2.22E+30 1.20E+28 
2MASS J05101481-1437578      J05101481-1437578 Gaia EDR3 2986666420225295104  77.561715 -14.632747 Hyades   1 0 0 0 0 0 0 1 0   51.18    0.12 BJ  11.632 0.022 2M 15.927 0.003 G   3.41 2  1.06                          0.17 122.98 1.22E+31 4.72E+28 
2MASS J05102443+1025047      J05102443+1025047 Gaia EDR3 3290932829870375680  77.601812  10.417983 Hyades   1 0 0 0 0 0 0 1 0   67.18    0.08 BJ   8.683 0.021 2M 11.224 0.003 G   1.52 0  1.12                          0.68  28.12 5.11E+32 1.16E+30 
2MASS J05102793+0109080      J05102793+0109080 Gaia EDR3 3233956377837813760  77.616404   1.152226 Hyades   1 0 0 0 0 0 0 0 0   64.15    0.26 BJ  10.326 0.025 2M 14.324 0.003 G   2.77 0  2.93        1.99E-13 8.06E-14 0.34  71.49 5.32E+31 3.36E+29 
2MASS J05103034-0352484      J05103034-0352484 Gaia EDR3 3212169176975854592  77.626454  -3.880132 Hyades   1 0 0 0 0 0 0 1 0   61.88    0.16 BJ  11.989 0.026 2M 16.240 0.003 G   3.30 0  0.99                          0.17 120.89 1.30E+31 5.68E+28 
2MASS J05104753+2034091      J05104753+2034091 Gaia EDR3 3414082525931242368  77.698042  20.569202 Hyades   0 0 0 0 0 0 0 1 0   81.73    0.31 BJ   6.821 0.017 2M  7.752 0.003 G   0.56 0  1.88        6.98E-14 3.14E-14 1.35   7.38 1.49E+34 1.12E+32 
2MASS J05105654+1307191      J05105654+1307191 Gaia EDR3 3388751431591386240  77.735618  13.121988 Hyades   1 0 1 0 1 0 0 1 0   44.25    0.12 BJ   9.923 0.020 2M 13.852 0.003 G   2.95 0  4.38                          0.30  80.78 4.25E+31 1.92E+29 
2MASS J05110888+1734266      J05110888+1734266 Gaia EDR3 3395059329798790272  77.787036  17.574080 Hyades   1 0 0 0 0 0 0 0 0   68.87    0.42 BJ  10.620 0.018 2M 15.183 0.003 G   2.91 0  1.09  4.491                   0.26  92.59 3.28E+31 3.31E+29 
2MASS J05110971+1548574      J05110971+1548574 Gaia EDR3 3393842788902711296  77.790473  15.815950 Hyades   1 0 0 0 0 0 0 0 0   56.21    4.11 R11  8.102 0.017 2M 11.274 0.004 G   1.99 1 18.85 14.940 3.71E-13 6.64E-14 0.64  31.06 3.95E+32 3.71E+31 
2MASS J05111241+2012479      J05111241+2012479 Gaia EDR3 3408022193934893440  77.801725  20.213318 Hyades   0 0 0 0 0 0 0 1 0   70.39    0.27 BJ  12.130 0.023 2M 16.264 0.003 G   3.24 0  1.06                          0.18 115.69 1.55E+31 1.01E+29 
2MASS J05111790+3954286      J05111790+3954286 Gaia EDR3 188895002440316800   77.824605  39.907967 Hyades   1 0 0 0 0 0 0 0 0   78.12    0.30 BJ  12.122 0.021 2M 16.229 0.003 G   3.13 0  0.97                          0.20 110.49 1.87E+31 1.18E+29 
2MASS J05111934+0754322      J05111934+0754322 Gaia EDR3 3241952369992171904  77.830608   7.908948 Hyades   1 0 1 0 1 1 0 1 0   57.28    0.07 BJ   8.301 0.026 2M 10.759 0.003 G   1.47 0  1.15 13.230 3.37E-14 3.45E-15 0.69  27.52 5.66E+32 2.74E+30 
2MASS J05115547+0542578      J05115547+0542578 Gaia EDR3 3240642989083186048  77.981148   5.716072 Hyades   1 0 0 0 0 1 0 1 0   69.70    0.08 BJ   8.245 0.034 2M 10.227 0.003 G   1.14 0  0.96                          0.80  21.27 1.25E+33 3.59E+30 
2MASS J05115940+1119417      J05115940+1119417 Gaia EDR3 3387128140110243200  77.997514  11.328262 Hyades   1 0 0 0 1 0 0 0 0   49.79    0.51 BJ  12.211 0.024 2M 17.656 0.004 G   4.37 0  1.99                          0.10 150.37 4.21E+30 4.59E+28 
2MASS J05121599+0522108      J05121599+0522108 Gaia EDR3 3240433669556301696  78.066646   5.369676 Hyades   1 0 0 0 0 0 0 1 0   62.95    0.16 BJ  11.108 0.019 2M 15.053 0.003 G   2.98 0  1.13        5.23E-14 6.58E-15 0.25  94.82 3.12E+31 1.49E+29 
2MASS J05122408+1824086      J05122408+1824086 Gaia EDR3 3395542393361639424  78.100360  18.402407 Hyades   0 0 1 0 1 1 0 1 0   53.08    0.10 BJ   8.597 0.029 2M 12.586 0.003 G   2.30 2  1.25                          0.47  48.84 1.42E+32 5.22E+29 
2MASS J05135419-1957326      J05135419-1957326 Gaia EDR3 2963327258702089728  78.475792 -19.959061 Hyades   0 0 0 0 0 0 0 1 0   57.20    0.07 BJ  11.044 0.026 2M 14.853 0.003 G   2.82 0  1.15                          0.25  95.10 3.10E+31 9.13E+28 
2MASS J05140707+2916380      J05140707+2916380 Gaia EDR3 3422679096251097984  78.529474  29.277245 Hyades   1 0 0 0 0 0 0 0 0   50.32    0.07 BJ  10.035 0.018 2M 13.606 0.003 G   2.62 0  2.06                          0.36  66.75 6.05E+31 1.75E+29 
2MASS J05142365+2031537      J05142365+2031537 Gaia EDR3 3413860050920329344  78.598553  20.531595 Hyades   1 0 1 0 1 0 0 0 0   51.08    0.23 BJ  10.498 0.030 2M 15.126 0.003 G        2  1.09  3.728                   0.21 107.04 2.13E+31 1.57E+29 
2MASS J05145133+1747137      J05145133+1747137 Gaia EDR3 3395264423077925632  78.713906  17.787165 Hyades   0 0 1 0 0 0 0 1 0   56.58    0.05 BJ  10.152 0.019 2M 13.480 0.003 G   2.30 0  1.07                          0.40  60.81 8.46E+31 2.74E+29 
2MASS J05145292+1253187      J05145292+1253187 Gaia EDR3 3388509470313327104  78.720523  12.888535 Hyades   0 0 1 0 1 0 0 1 0   48.78    0.14 BJ  11.773 0.020 2M 16.014 0.003 G   3.39 0  1.03                          0.16 126.61 1.07E+31 5.07E+28 
2MASS J05150474-0129049      J05150474-0129049 Gaia EDR3 3215127408716435200  78.769758  -1.484706 Hyades   0 0 0 0 0 0 0 0 0   65.40    2.36 BJ  14.151 0.065 2M 19.838 0.005 G   3.35 0  1.05                          0.08 162.37 1.42E+30 7.04E+28 
2MASS J05151389+2917204      J05151389+2917204 Gaia EDR3 3422653292087900672  78.807883  29.289009 Hyades   1 0 0 0 0 0 0 1 0   60.79    0.14 BJ  11.353 0.017 2M 15.259 0.003 G   2.96 0  1.11                          0.22 102.57 2.54E+31 1.05E+29 
2MASS J05152615+1101078      J05152615+1101078 Gaia EDR3 3387139307027141120  78.858989  11.018857 Hyades   1 0 0 0 1 0 0 0 0   59.07    5.51 R11 10.720 0.023 2M 15.185 0.004 G   3.15 0  5.07                          0.22 102.36 2.56E+31 3.84E+30 
2MASS J05153070+1725541      J05153070+1725541 Gaia EDR3 3395180718459278464  78.877926  17.431707 Hyades   1 0 1 0 1 0 0 1 0   55.57    0.19 BJ  11.757 0.018 2M 15.937 0.003 G   3.35 0  1.08                          0.17 119.46 1.36E+31 7.35E+28 
2MASS J05154721-1221553      J05154721-1221553 Gaia EDR3 2988676804220305664  78.946747 -12.365368 Hyades   1 0 0 0 0 0 0 0 0   90.79    0.17 BJ   6.280 0.033 2M  8.122 0.003 G   1.03 1  1.02                          1.31   7.87 1.30E+34 6.49E+31 
2MASS J05161584+0926477      J05161584+0926477 Gaia EDR3 3338650225766660992  79.066004   9.446609 Hyades   1 0 1 0 1 0 0 1 0   53.83    0.07 BJ  10.467 0.018 2M 14.250 0.003 G   2.78 0  1.27                          0.30  79.96 4.32E+31 1.20E+29 
2MASS J05162552-0031177      J05162552-0031177 Gaia EDR3 3215491866755418624  79.106354  -0.521610 Hyades   1 0 0 0 1 0 0 1 0   43.84    0.06 BJ  10.687 0.023 2M 14.727 0.003 G   3.11 0  1.09                          0.21 105.80 2.23E+31 6.54E+28 
2MASS J05163017-0949505      J05163017-0949505 Gaia EDR3 3014386723269941760  79.125735  -9.830708 Hyades   1 0 0 0 0 0 0 0 0   47.62    2.65 R11 10.171 0.022 2M 14.535 0.013 G   3.09 1                                0.24  97.92 2.93E+31 2.70E+30 
2MASS J05164816-0746320      J05164816-0746320 Gaia EDR3 3207034423316145408  79.200681  -7.775563 Hyades   0 0 0 0 0 0 0 1 0   52.72    0.13 BJ  12.051 0.025 2M 16.359 0.003 G   3.50 0  1.02                          0.15 129.77 9.46E+30 4.12E+28 
2MASS J05165353+2123377      J05165353+2123377 Gaia EDR3 3414200143611145216  79.223053  21.393808 Hyades   0 0 1 0 1 0 0 1 0   51.91    0.12 BJ  11.705 0.027 2M 15.907 0.003 G   3.28 0  1.05                          0.17 121.90 1.26E+31 5.11E+28 
2MASS J05165368+2123408      J05165368+2123408 Gaia EDR3 3414200139316713600  79.223688  21.394669 Hyades   0 0 1 0 1 0 0 1 0   52.19    0.06 BJ  10.250 0.030 2M 13.943 0.003 G   2.69 0  1.22                          0.33  73.25 5.08E+31 1.30E+29 
2MASS J05171231-0013523      J05171231-0013523 Gaia EDR3 3221506126640202880  79.301329  -0.231215 Hyades   0 0 0 0 0 0 0 1 0   64.31    0.19 BJ  11.582 0.025 2M 15.597 0.003 G   3.07 0  1.00        2.20E-14 6.54E-15 0.21 106.50 2.17E+31 1.12E+29 
2MASS J05171642-1621429      J05171642-1621429 Gaia EDR3 2983119086477297536  79.318450 -16.361925 Hyades   1 0 0 0 0 0 0 0 0   80.87    0.37 BJ  11.934 0.023 2M 16.172 0.003 G   3.26 0  1.44                          0.21 107.95 2.06E+31 1.54E+29 
2MASS J05172808+1147268      J05172808+1147268 Gaia EDR3 3387573300585597184  79.367013  11.790788 Hyades   1 0 1 0 1 1 0 1 0   58.25    0.05 BJ   8.853 0.020 2M 11.848 0.003 G   1.89 0  0.97                          0.59  35.62 3.06E+32 3.50E+29 
2MASS J05174154+1727090      J05174154+1727090 Gaia EDR3 3394444084324433792  79.423116  17.452524 Hyades   0 0 1 0 1 0 0 1 0   54.72    0.06 BJ   9.913 0.020 2M 13.526 0.003 G   2.61 0  1.18                          0.39  62.49 7.59E+31 2.58E+29 
2MASS J05181323-0459498      J05181323-0459498 Gaia EDR3 3210238984313062656  79.555151  -4.997190 Hyades   0 0 0 0 0 0 0 0 0   49.08   16.51 C   10.569 0.021 2M 12.730 0.011 G   0.97 0                                0.44  53.46 1.12E+32 6.69E+31 
2MASS J05181532+2708283      J05181532+2708283 Gaia EDR3 3421358720223679360  79.563841  27.141197 Hyades   1 0 0 0 0 0 0 1 0   62.64    0.06 BJ   9.911 0.018 2M 13.276 0.003 G   2.32 0  1.14                          0.44  53.70 1.11E+32 2.99E+29 
2MASS J05185547+0827146      J05185547+0827146 Gaia EDR3 3242232470578902656  79.731161   8.454062 Hyades   1 0 1 0 1 0 0 1 0   54.98    0.20 BJ  12.239 0.023 2M 16.538 0.003 G   3.50 0  1.00                          0.15 131.39 8.90E+30 5.24E+28 
2MASS J05191276-1212551      J05191276-1212551 Gaia EDR3 2989019920568780160  79.803205 -12.215331 Hyades   0 0 0 0 0 0 0 0 0   39.99    0.54 BJ  13.697 0.055 2M 19.499 0.004 G   3.35 0  1.08                          0.08        1.00E+30 1.02E+28 
2MASS J05191461+2407339      J05191461+2407339 Gaia EDR3 3417205143252006784  79.810876  24.126104 Hyades   1 0 0 0 1 0 0 1 0   59.53    0.19 BJ  11.927 0.020 2M 16.304 0.003 G   3.50 0  1.08                          0.16 124.02 1.18E+31 5.93E+28 
2MASS J05201599-0414220      J05201599-0414220 Gaia EDR3 3210444215030339584  80.066644  -4.239450 Hyades   1 0 0 0 0 1 0 1 0   43.84    0.04 BJ   9.075 0.024 2M 12.534 0.003 G   2.38 0  1.25                          0.44  54.23 1.09E+32 2.29E+29 
2MASS J05202542+1136353      J05202542+1136353 Gaia EDR3 3387381646261643776  80.105941  11.609821 Hyades   1 0 1 0 1 1 0 1 0   55.60    0.07 BJ   7.302 0.021 2M  8.847 0.003 G   0.91 0  0.96        1.37E-13 5.85E-14 0.94  15.75 2.55E+33 8.68E+30 
2MASS J05203967+1034108      J05203967+1034108 Gaia EDR3 3338847893045082880  80.165300  10.569682 Hyades   0 0 1 0 1 0 0 1 0   54.86    0.19 BJ  11.526 0.021 2M 15.921 0.003 G   3.51 0  1.14                          0.17 119.70 1.35E+31 7.24E+28 
2MASS J05210824+1936556      J05210824+1936556 Gaia EDR3 3401768682895901056  80.284335  19.615461 Hyades   1 0 0 0 0 0 0 0 0   49.08   16.51 C   12.254 0.023 2M 16.926 0.011 G   3.41 1        0.691                   0.12 142.60 5.89E+30 2.08E+30 
2MASS J05212509+0938112      J05212509+0938112 Gaia EDR3 3338528764090225024  80.354551   9.636466 Hyades   1 0 0 0 0 0 0 1 0   57.95    0.28 BJ   8.226 0.023 2M 10.874 0.003 G   1.57 0  5.61        2.06E-13 6.60E-14 0.69  27.94 5.19E+32 3.29E+30 
2MASS J05213724+0145276      J05213724+0145276 Gaia EDR3 3234202771520965248  80.405204   1.757667 Hyades   1 0 0 0 0 0 0 0 0   40.40    0.07 BJ  11.282 0.027 2M 15.438 0.003 G   3.28 0  1.04                          0.16 123.51 1.20E+31 3.75E+28 
2MASS J05213941+0144568      J05213941+0144568 Gaia EDR3 3234202767225173760  80.414231   1.749117 Hyades   1 0 0 0 0 0 0 0 0   40.46    0.04 BJ  10.273 0.019 2M 14.042 0.003 G   2.82 0  1.12                          0.25  93.07 3.24E+31 8.70E+28 
2MASS J05220154+1534547      J05220154+1534547 Gaia EDR3 3391006113328069632  80.506425  15.581870 Hyades   1 0 1 0 1 0 0 1 0   58.68    0.32 BJ  12.237 0.025 2M 16.597 0.003 G   3.48 0  1.10                          0.15 129.87 9.42E+30 8.01E+28 
2MASS J05220230+2825163      J05220230+2825163 Gaia EDR3 3445607624541061376  80.509619  28.421219 Hyades   1 0 0 0 0 0 0 0 0   87.76    0.52 BJ  12.300 0.023 2M 16.384 0.003 G   3.16 0  0.97                          0.20 108.60 2.01E+31 1.90E+29 
2MASS J05222053+3031097      J05222053+3031097 Gaia EDR3 3446840486315485184  80.585561  30.519369 Hyades   1 0 0 0 0 0 0 0 0   28.72    0.02 BJ   8.526 0.017 2M 12.141 0.003 G   2.56 0  1.26                          0.39  62.69 7.49E+31 2.24E+29 
2MASS J05224773+4337494      J05224773+4337494 Gaia EDR3 207417267943289984   80.698877  43.630413 Hyades   1 0 0 0 0 0 0 0 0   49.41    0.05 BJ  10.415 0.023 2M 14.287 0.003 G   2.90 0  1.13        1.38E-13 5.70E-14 0.28  86.86 3.72E+31 9.23E+28 
2MASS J05225444+0812039      J05225444+0812039 Gaia EDR3 3337480688992285952  80.726862   8.201100 Hyades   0 0 0 0 0 1 0 1 0   77.70    0.10 BJ   8.414 0.018 2M 10.281 0.003 G   1.08 0  0.96        3.95E-14 2.88E-15 0.82  20.31 1.43E+33 3.05E+30 
2MASS J05231043-0141520      J05231043-0141520 Gaia EDR3 3220356793391858560  80.793485  -1.697789 Hyades   1 0 0 0 0 1 0 0 0   45.82    0.04 BJ   8.600 0.019 2M 11.708 0.003 G   2.02 0  1.24                          0.54  40.32 2.14E+32 6.82E+29 
2MASS J05233822-1403022      J05233822-1403022 Gaia EDR3 2985035874544160384  80.909253 -14.050636 Hyades   1 0 0 0 0 0 0 0 0   12.73    0.03 BJ  11.638 0.027 2M 18.032 0.003 G   4.79 0  0.93                                      5.35E+29 1.20E+27 
2MASS J05234512+0620513      J05234512+0620513 Gaia EDR3 3237939324349218944  80.938014   6.347611 Hyades   0 0 0 0 0 0 0 1 0   57.48    0.22 BJ  12.251 0.020 2M 16.560 0.003 G   3.46 0  0.99                          0.15 130.02 9.37E+30 5.62E+28 
2MASS J05242204+1803185      J05242204+1803185 Gaia EDR3 3400540086027438208  81.091857  18.055159 Hyades   1 0 0 0 0 0 0 0 0   65.57    6.15 R11 10.965 0.017 2M 14.779 0.005 G   2.72 0 22.18                          0.29  82.99 4.04E+31 5.67E+30 
2MASS J05242243+1803092      J05242243+1803092 Gaia EDR3 3400540086027438848  81.093469  18.052561 Hyades   1 0 0 0 0 0 0 0 0   89.67    0.96 BJ  10.821 0.018 2M 14.480 0.003 G   2.63 0  5.70                          0.40  60.81 8.46E+31 1.82E+30 
2MASS J05243911+2836417      J05243911+2836417 Gaia EDR3 3445590788269089664  81.162993  28.611605 Hyades   1 0 0 0 0 0 0 0 0   50.54    0.10 BJ  10.102 0.019 2M 14.068 0.003 G   2.87 0  2.27                          0.31  78.65 4.46E+31 1.56E+29 
2MASS J05245421+4209276      J05245421+4209276 Gaia EDR3 195040344725577728   81.225915  42.157673 Hyades   1 0 0 0 0 0 0 0 0   50.63    0.09 BJ  10.371 0.020 2M 14.368 0.003 G   3.04 0  1.77                          0.27  87.77 3.65E+31 1.20E+29 
2MASS J05245462+0720232      J05245462+0720232 Gaia EDR3 3241108872774619776  81.227622   7.339802 Hyades   1 0 0 0 0 0 0 0 0  108.59    0.27 BJ   9.112 0.020 2M 11.683 0.003 G   1.53 0  1.70                          0.73  24.87 8.07E+32 4.83E+30 
2MASS J05250825-0212109      J05250825-0212109 Gaia EDR3 3214087751750332032  81.284380  -2.203034 Hyades   1 0 0 0 0 0 0 0 0   62.03    4.50 R11 10.743 0.019 2M 15.444 0.004 G   3.13 1                                0.22 105.12 2.29E+31 2.66E+30 
2MASS J05251197+1630596      J05251197+1630596 Gaia EDR3 3391170490315215104  81.299891  16.516563 Hyades   0 0 1 0 1 0 0 1 0   52.64    0.13 BJ  11.315 0.020 2M 15.386 0.003 G   3.17 0  1.11                          0.20 110.76 1.85E+31 8.24E+28 
2MASS J05252699+2104078      J05252699+2104078 Gaia EDR3 3402351561497574016  81.362492  21.068851 Hyades   1 0 1 0 1 1 0 1 0   54.64    0.05 BJ   8.913 0.018 2M 12.079 0.003 G   2.05 1  1.15                          0.55  40.19 2.16E+32 7.08E+29 
2MASS J05254493+1044028      J05254493+1044028 Gaia EDR3 3339182389394565760  81.437248  10.734117 Hyades   0 0 0 0 0 1 0 1 0   66.68    0.09 BJ   9.525 0.018 2M 12.824 0.003 G   2.18 0  1.09                          0.51  43.93 1.71E+32 5.16E+29 
2MASS J05260866+1028532      J05260866+1028532 Gaia EDR3 3338982106479958400  81.536107  10.481468 Hyades   0 0 0 0 0 0 0 0 0   63.20    0.54 BJ  12.723 0.021 2M 17.249 0.003 G   3.67 0  1.02                          0.13 139.19 6.71E+30 8.78E+28 
2MASS J05260972+1029023      J05260972+1029023 Gaia EDR3 3338970355449435904  81.540528  10.483985 Hyades   0 0 0 0 0 0 0 1 0   64.30    0.28 BJ  11.998 0.021 2M 16.203 0.003 G   3.31 0  1.05                          0.18 118.41 1.41E+31 9.56E+28 
2MASS J05261570+0033463      J05261570+0033463 Gaia EDR3 3221797634659986432  81.565454   0.562887 Hyades   1 0 0 0 0 0 0 1 0   51.95    0.08 BJ  10.898 0.019 2M 14.853 0.003 G   3.04 0  1.04                          0.23 101.42 2.66E+31 8.39E+28 
2MASS J05263511+1340022      J05263511+1340022 Gaia EDR3 3389409828603109888  81.646316  13.667297 Hyades   0 0 0 0 0 0 0 0 0   58.53    3.09 BJ  14.148 0.058 2M 20.499 0.007 G   2.31 0  1.12                          0.08        9.18E+29 9.09E+28 
2MASS J05271107+1131329      J05271107+1131329 Gaia EDR3 3339344704798578944  81.796144  11.525820 Hyades   1 0 0 0 0 1 0 0 0   62.79    0.09 BJ   7.086 0.027 2M  8.375 0.003 G   0.74 1  0.96                          1.05  12.57 4.94E+33 1.75E+31 
2MASS J05284754+0152075      J05284754+0152075 Gaia EDR3 3223734390032418688  82.198100   1.868772 Hyades   1 0 0 0 0 0 0 1 0   64.31    0.08 BJ  10.399 0.022 2M 14.201 0.003 G   2.78 0  1.17                          0.36  68.26 5.80E+31 1.60E+29 
2MASS J05292137+1151309      J05292137+1151309 Gaia EDR3 3340855571214473600  82.339053  11.858594 Hyades   1 0 0 0 0 0 0 1 0   70.53    0.23 BJ  11.690 0.022 2M 15.681 0.003 G   3.07 0  1.08        6.31E-13 1.10E-13 0.22 104.36 2.36E+31 1.32E+29 
2MASS J05300653+4050008      J05300653+4050008 Gaia EDR3 194294154284876544   82.527240  40.833557 Hyades   0 0 0 0 0 0 0 0 0   59.45    5.89 BJ  14.356 0.083 2M 20.122 0.008 G   3.28 0  1.04                          0.08        1.13E+30 1.42E+29 
2MASS J05301288+2038486      J05301288+2038486 Gaia EDR3 3402090466142958464  82.553690  20.646841 Hyades   0 0 0 0 0 0 0 1 0   75.02    0.13 BJ   8.867 0.026 2M 11.378 0.003 G   1.45 0  1.14                          0.69  27.64 5.44E+32 3.15E+30 
2MASS J05301468+2038120      J05301468+2038120 Gaia EDR3 3402090259984528768  82.561202  20.636688 Hyades   0 0 0 0 0 0 0 1 0   74.90    0.12 BJ   8.729 0.021 2M 10.912 0.003 G   1.27 0  1.05                          0.73  25.18 7.82E+32 1.92E+30 
2MASS J05303417+3239216      J05303417+3239216 Gaia EDR3 3448954808516827008  82.642407  32.656021 Hyades   1 0 0 0 0 0 0 0 0   62.23    0.05 BJ   7.420 0.018 2M 10.148 0.003 G   1.18 2  0.89        1.43E-13 5.98E-14 0.78  22.18 1.10E+33 2.85E+30 
2MASS J05303627-1916057      J05303627-1916057 Gaia EDR3 2968784925184068352  82.651157 -19.268269 Hyades   0 0 0 0 0 0 0 1 0   43.36    0.03 BJ  10.077 0.021 2M 13.829 0.003 G   2.76 0  1.17                          0.30  81.41 4.19E+31 9.64E+28 
2MASS J05304906+0159058      J05304906+0159058 Gaia EDR3 3223552455218079232  82.704439   1.984961 Hyades   1 0 0 0 0 0 0 0 0  545.34   70.80 BJ  12.055 0.031 2M 16.246 0.003 G   2.85 0  3.20                          0.64  31.33 3.87E+32 6.50E+31 
2MASS J05311247-1024290      J05311247-1024290 Gaia EDR3 3013496977845251968  82.801959 -10.408078 Hyades   0 0 0 0 0 0 0 1 0   82.85    0.27 BJ  11.918 0.025 2M 15.721 0.003 G   2.87 0  0.99                          0.24  97.33 2.96E+31 1.68E+29 
2MASS J05315234-1536577      J05315234-1536577 Gaia EDR3 2984199459730398208  82.968121 -15.616028 Hyades   0 0 0 0 0 0 0 1 0   73.84    0.13 BJ  11.392 0.023 2M 14.999 0.003 G   2.66 0  1.01                          0.30  81.84 4.15E+31 1.37E+29 
2MASS J05320885+0138244      J05320885+0138244 Gaia EDR3 3223481296200207616  83.036894   1.640117 Hyades   1 0 0 0 0 0 0 1 0   57.63    0.10 BJ  11.100 0.022 2M 15.146 0.003 G   3.07 2  1.12                          0.22 102.62 2.53E+31 8.95E+28 
2MASS J05321664+1307302      J05321664+1307302 Gaia EDR3 3341103167488598272  83.069360  13.125082 Hyades   0 0 0 0 1 0 0 1 0   44.70    0.07 BJ  10.705 0.020 2M 14.674 0.003 G   3.04 0  1.02                          0.22 104.06 2.39E+31 7.66E+28 
2MASS J05321763-0237002      J05321763-0237002 Gaia EDR3 3216818358815600000  83.073461  -2.616734 Hyades   0 0 0 0 0 0 0 1 0   64.34    0.19 BJ  10.114 0.026 2M 13.878 0.003 G   2.79 0  2.90                          0.39  62.49 7.59E+31 4.99E+29 
2MASS J05323046+0238541      J05323046+0238541 Gaia EDR3 3223884404650487040  83.126921   2.648368 Hyades   1 0 0 0 0 0 0 1 0   63.20    0.11 BJ   6.370 0.024 2M  7.389 0.003 G   0.59 0  1.14        6.33E-13 1.11E-13 1.30   8.05 1.23E+34 5.82E+31 
2MASS J05325273+0659155      J05325273+0659155 Gaia EDR3 3334005437679415040  83.219749   6.987652 Hyades   0 0 0 0 0 0 0 1 0   72.30    0.18 BJ  11.508 0.022 2M 15.539 0.003 G   3.07 0  0.99                          0.23 100.87 2.72E+31 1.24E+29 
2MASS J05325437-0047221      J05325437-0047221 Gaia EDR3 3220676373317741824  83.226567  -0.789486 Hyades   1 0 0 0 0 0 0 0 0  984.07   26.02 BJ   8.702 0.023 2M 11.494 0.003 G   1.57 0  1.45                          1.92        7.69E+34 4.49E+33 
2MASS J05332194+3417371      J05332194+3417371 Gaia EDR3 3449572841430111872  83.341421  34.293655 Hyades   1 0 0 0 0 0 0 0 0   66.38    0.26 BJ  11.856 0.018 2M 16.117 0.003 G   3.41 0  1.15                          0.19 115.29 1.57E+31 1.02E+29 
2MASS J05334955-0226204      J05334955-0226204 Gaia EDR3 3216917555379971200  83.456470  -2.439027 Hyades   0 0 0 0 0 0 0 1 0   71.63    0.14 BJ  11.171 0.021 2M 14.937 0.003 G   2.77 0  1.15                          0.30  81.95 4.13E+31 1.46E+29 
2MASS J05343217+0844050      J05343217+0844050 Gaia EDR3 3334767089998696832  83.634053   8.734737 Hyades   1 0 0 0 0 0 0 0 0   89.52    0.17 BJ  10.728 0.021 2M 14.230 0.003 G   2.42 0  1.14                          0.42  56.64 9.95E+31 3.13E+29 
2MASS J05345627+1601174      J05345627+1601174 Gaia EDR3 3396115651237421312  83.734467  16.021513 Hyades   0 0 0 0 0 1 0 1 0   75.89    0.12 BJ   8.695 0.016 2M 10.911 0.003 G   1.30 0  1.26                          0.73  24.93 8.02E+32 3.56E+30 
2MASS J05350470-1245178      J05350470-1245178 Gaia EDR3 3008822026202554880  83.769601 -12.754962 Hyades   0 0 0 0 0 0 0 1 0   78.09    0.27 BJ  11.126 0.023 2M 15.117 0.003 G   3.05 0  1.74                          0.30  81.73 4.16E+31 2.27E+29 
2MASS J05351464+0307052      J05351464+0307052 Gaia EDR3 3224298645655832832  83.811033   3.118122 Hyades   0 0 0 0 0 0 0 1 0   78.86    0.26 BJ  11.633 0.028 2M 15.536 0.003 G   2.94 0  1.03                          0.25  94.60 3.14E+31 1.81E+29 
2MASS J05353835+1147330      J05353835+1147330 Gaia EDR3 3340701841449627520  83.909810  11.792527 Hyades   0 0 0 0 0 0 0 1 0   74.07    0.38 BJ  12.707 0.030 2M 16.949 0.003 G   3.38 0  1.02                          0.16 127.10 1.05E+31 8.41E+28 
2MASS J05361453+0657223      J05361453+0657223 Gaia EDR3 3333966409312501248  84.060550   6.956201 Hyades   0 0 0 0 0 0 0 1 0   77.00    0.18 BJ  10.666 0.021 2M 14.337 0.003 G   2.65 0  1.15                          0.38  63.48 7.13E+31 3.88E+29 
2MASS J05364317+0346292      J05364317+0346292 Gaia EDR3 3224454570148668416  84.179904   3.774800 Hyades   1 0 0 0 0 0 0 1 0   61.94    0.09 BJ  10.773 0.019 2M 14.566 0.003 G   2.82 0  1.23                          0.30  80.29 4.29E+31 1.29E+29 
2MASS J05365256+2114357      J05365256+2114357 Gaia EDR3 3402970934438828416  84.219022  21.243254 Hyades   0 0 0 0 0 0 0 0 0   67.14    0.26 BJ  11.524 0.018 2M 15.921 0.003 G   3.44 0  1.06                          0.20 110.89 1.84E+31 1.18E+29 
2MASS J05365698+0845244      J05365698+0845244 Gaia EDR3 3334799632967858560  84.237419   8.756801 Hyades   1 0 0 0 0 0 0 1 0   66.81    0.29 BJ  12.671 0.030 2M 17.161 0.003 G   3.62 0  0.95                          0.14 135.14 7.75E+30 5.37E+28 
2MASS J05370373+1702253      J05370373+1702253 Gaia EDR3 3397032128539658368  84.265543  17.040365 Hyades   1 0 1 0 1 0 0 1 0   51.41    0.19 BJ   4.935 0.029 2M  5.491 0.003 G   0.32 0  0.97                          1.92        5.08E+34 6.85E+32 
2MASS J05380956-0953503      J05380956-0953503 Gaia EDR3 3010635086516236928  84.539856  -9.897308 Hyades   1 0 0 0 0 0 0 1 0   48.73    0.05 BJ  10.518 0.021 2M 14.449 0.003 G   2.95 0  1.07                          0.25  93.17 3.24E+31 9.02E+28 
2MASS J05381792+3530095      J05381792+3530095 Gaia EDR3 3455744468913845888  84.574671  35.502647 Hyades   1 0 0 0 0 0 0 0 0   75.42    0.44 BJ   9.970 0.018 2M 14.427 0.003 G        2  1.16                          0.37  65.49 6.31E+31 7.43E+29 
2MASS J05381802+3255283      J05381802+3255283 Gaia EDR3 3448446288687778560  84.575121  32.924545 Hyades   1 0 0 0 0 0 0 0 0  223.22    0.82 BJ   8.135 0.017 2M 10.223 0.003 G   1.19 0  0.90                          1.27   8.39 1.12E+34 9.58E+31 
2MASS J05382386+0224080      J05382386+0224080 Gaia EDR3 3223261634391666176  84.599427   2.402238 Hyades   1 0 0 0 0 0 0 1 0   61.66    0.15 BJ  11.757 0.026 2M 15.859 0.003 G   3.21 0  1.02                          0.19 113.32 1.68E+31 7.43E+28 
2MASS J05391513+0248202      J05391513+0248202 Gaia EDR3 3224052178957682816  84.813074   2.805629 Hyades   0 0 0 0 0 1 0 1 0   79.03    0.10 BJ   9.330 0.021 2M 12.191 0.003 G   1.76 0  1.14                          0.62  32.65 3.46E+32 1.17E+30 
2MASS J05393854-1256474      J05393854-1256474 Gaia EDR3 3008672080303300608  84.910618 -12.946522 Hyades   0 0 0 0 0 0 0 1 0   73.25    0.09 BJ  10.558 0.025 2M 14.231 0.003 G   2.64 0  1.15                          0.38  63.52 7.11E+31 2.65E+29 
2MASS J05394400+0525301      J05394400+0525301 Gaia EDR3 3332714546603510656  84.933341   5.425037 Hyades   1 0 0 0 1 0 0 1 0   47.65    0.04 BJ  10.213 0.025 2M 14.007 0.003 G   2.77 0  1.16                          0.30  80.60 4.26E+31 1.01E+29 
2MASS J05404533+1321242      J05404533+1321242 Gaia EDR3 3341356604920325888  85.188900  13.356737 Hyades   1 0 0 0 0 0 0 0 0   60.03    0.17 BJ  11.622 0.022 2M 15.878 0.003 G   3.43 0  1.01                          0.19 114.87 1.59E+31 7.77E+28 
2MASS J05410999+1352474      J05410999+1352474 Gaia EDR3 3347392163546440960  85.291645  13.879845 Hyades   0 0 0 0 0 0 0 1 0   61.89    0.23 BJ  11.980 0.022 2M 16.165 0.003 G   3.27 0  0.96                          0.18 119.33 1.37E+31 7.84E+28 
2MASS J05411278+2529131      J05411278+2529131 Gaia EDR3 3428890581034134016  85.303276  25.486984 Hyades   1 0 0 0 0 0 0 0 0  113.59    0.51 BJ  11.127 0.018 2M 15.070 0.003 G   2.94 0  1.11                          0.39  61.89 7.89E+31 7.34E+29 
2MASS J05415886+1520141      J05415886+1520141 Gaia EDR3 3347826784173590656  85.495251  15.337259 Hyades   0 0 0 0 0 0 0 1 0   22.42    0.01 BJ   6.880 0.016 2M  9.871 0.003 G   1.90 0  1.10        1.21E-13 5.91E-14 0.58  36.97 2.79E+32 9.35E+29 
2MASS J05420519+3458410      J05420519+3458410 Gaia EDR3 3455472064909035904  85.521651  34.978073 Hyades   1 0 0 0 0 0 0 0 0   50.69    0.10 BJ  11.632 0.020 2M 15.614 0.003 G   3.08 0  1.04                          0.18 116.95 1.48E+31 5.34E+28 
2MASS J05420572-1917001      J05420572-1917001 Gaia EDR3 2967093257823975040  85.523834 -19.283377 Hyades   0 0 0 0 0 1 0 1 0   64.68    0.06 BJ   9.082 0.024 2M 12.084 0.003 G   1.90 0  1.12                          0.59  35.70 3.06E+32 3.46E+29 
2MASS J05420713-0020447      J05420713-0020447 Gaia EDR3 3219075518747298816  85.529718  -0.345774 Hyades   0 0 0 0 0 0 0 1 0   46.07    0.16 BJ  11.648 0.023 2M 16.218 0.003 G   3.78 0  1.57                          0.14 132.58 8.51E+30 4.85E+28 
2MASS J05421489+1535383      J05421489+1535383 Gaia EDR3 3395893305075677312  85.562076  15.593995 Hyades   1 0 0 0 0 0 0 0 0 2496.39  125.23 BJ   9.132 0.019 2M 11.987 0.003 G   1.58 0  1.33                          3.37        5.88E+35 9.79E+34 
2MASS J05423298-1151348      J05423298-1151348 Gaia EDR3 3009395696394164864  85.637452 -11.859669 Hyades   1 0 0 0 0 0 0 0 0   33.14    0.04 BJ  11.048 0.021 2M 15.208 0.003 G   3.35 0  1.10        2.84E-13 8.13E-14 0.16 127.20 1.04E+31 2.77E+28 
2MASS J05433346+0855471      J05433346+0855471 Gaia EDR3 3336095678002851456  85.889441   8.929764 Hyades   1 0 0 0 0 1 0 1 0   53.86    0.05 BJ   8.932 0.022 2M 12.041 0.003 G   2.02 0  1.18                          0.55  40.11 2.17E+32 7.33E+29 
2MASS J05433934+2333025      J05433934+2333025 Gaia EDR3 3428375219318659328  85.913936  23.550701 Hyades   1 0 0 0 0 0 0 0 0   30.79    0.07 BJ  11.191 0.018 2M 15.696 0.003 G   3.68 0  1.14        2.61E-14 3.69E-15 0.13 139.36 6.67E+30 2.54E+28 
2MASS J05434581+1042471      J05434581+1042471 Gaia EDR3 3336974295169153408  85.940907  10.713087 Hyades   0 0 0 0 0 0 0 1 0   83.85    0.32 BJ  11.642 0.025 2M 15.444 0.003 G   2.79 0  1.05                          0.28  87.13 3.70E+31 2.22E+29 
2MASS J05443411+1059244      J05443411+1059244 Gaia EDR3 3336989409156944640  86.142151  10.990122 Hyades   0 0 0 0 0 0 0 1 0   93.46    0.13 BJ  10.044 0.023 2M 13.472 0.003 G   2.19 0  1.13        3.54E-13 8.55E-14 0.52  42.87 1.82E+32 5.52E+29 
2MASS J05443476-1427555      J05443476-1427555 Gaia EDR3 2996257180980487808  86.144846 -14.465424 Hyades   0 0 0 0 0 0 0 1 0   62.09    0.12 BJ  11.783 0.021 2M 15.677 0.003 G   3.01 0  0.97                          0.20 109.46 1.94E+31 7.06E+28 
2MASS J05451367+7703202      J05451367+7703202 Gaia EDR3 504271599124398464   86.306986  77.055634 Praesepe 0 0 0 0 0 0 1 0 0  215.01    2.02 BJ  12.924 0.025 2M 16.392 0.003 G   2.45 0  1.01                          0.40  59.91 8.89E+31 1.11E+30 
2MASS J05455045+1037377      J05455045+1037377 Gaia EDR3 3336914268706466688  86.460229  10.627147 Hyades   0 0 0 0 0 0 0 1 0   72.25    0.51 BJ  12.709 0.030 2M 17.058 0.003 G   3.45 0  0.97                          0.15 130.04 9.36E+30 1.00E+29 
2MASS J05455521+0514194      J05455521+0514194 Gaia EDR3 3320558105529372800  86.480070   5.238726 Hyades   0 0 0 0 0 0 0 1 0   86.37    0.30 BJ  11.841 0.019 2M 15.722 0.003 G   2.93 0  1.05                          0.25  94.20 3.17E+31 1.93E+29 
2MASS J05470132-0720270      J05470132-0720270 Gaia EDR3 3015903735781307264  86.755514  -7.340842 Hyades   0 0 0 0 0 0 0 1 0   75.66    0.11 BJ  11.021 0.021 2M 14.834 0.003 G   2.80 0  1.12        1.13E-13 5.28E-14 0.32  75.54 4.80E+31 1.38E+29 
2MASS J05471454+0817569      J05471454+0817569 Gaia EDR3 3335240017439310464  86.810620   8.299166 Hyades   0 0 0 0 1 0 0 0 0   37.04    2.09 BJ  14.072 0.063 2M 20.487 0.008 G   2.80 0  1.30                                      5.07E+29 2.50E+28 
2MASS J05472237-0131571      J05472237-0131571 Gaia EDR3 3217927147571517568  86.843220  -1.532529 Hyades   0 0 0 0 0 0 0 1 0   71.57    0.47 BJ  12.595 0.024 2M 16.896 0.003 G   3.42 0  1.08                          0.15 127.49 1.03E+31 1.04E+29 
2MASS J05480761-0609520      J05480761-0609520 Gaia EDR3 3022046986420521216  87.031719  -6.164448 Hyades   0 0 0 0 0 0 0 1 0   79.21    0.16 BJ  10.813 0.026 2M 14.628 0.003 G   2.86 0  1.11                          0.36  67.63 5.90E+31 2.08E+29 
2MASS J05482634+0249301      J05482634+0249301 Gaia EDR3 3319184162670574208  87.109756   2.825038 Hyades   0 0 0 0 0 0 0 1 0   85.46    0.42 BJ  11.760 0.028 2M 15.750 0.003 G   2.97 0  1.56                          0.24  95.97 3.05E+31 2.52E+29 
2MASS J05493581+2410265      J05493581+2410265 Gaia EDR3 3427776054200455552  87.399242  24.174042 Hyades   0 0 0 0 0 0 0 1 0   70.00    0.40 BJ  12.321 0.023 2M 16.625 0.003 G   3.37 0  1.11                          0.16 123.36 1.20E+31 1.03E+29 
2MASS J05503258+2625543      J05503258+2625543 Gaia EDR3 3429388277545843968  87.635765  26.431767 Hyades   0 0 0 0 0 0 0 0 0   73.23    3.01 BJ  13.125 0.031 2M 17.332 0.010 G   3.17 0  3.01                          0.14 134.61 7.90E+30 4.95E+29 
2MASS J05505408+0609242      J05505408+0609242 Gaia EDR3 3321105696679967616  87.725362   6.156746 Hyades   1 0 0 0 0 0 0 0 0  351.61    1.70 BJ   8.277 0.018 2M 10.353 0.003 G   1.15 0  1.02                          1.54        2.52E+34 2.48E+32 
2MASS J05512353+1533043      J05512353+1533043 Gaia EDR3 3348035553945613952  87.848083  15.551199 Hyades   1 0 0 0 0 0 0 1 0   66.35    0.13 BJ  10.952 0.017 2M 14.865 0.003 G   2.91 0  1.10        1.99E-13 6.88E-14 0.28  84.87 3.88E+31 1.39E+29 
2MASS J05513349-0909120      J05513349-0909120 Gaia EDR3 3011634886183067136  87.889577  -9.153340 Hyades   0 0 0 0 0 0 0 1 0   78.03    0.32 BJ  11.731 0.026 2M 15.798 0.003 G   3.08 0  1.15                          0.22 102.51 2.55E+31 1.75E+29 
2MASS J05513772+0942195      J05513772+0942195 Gaia EDR3 3335867361837804160  87.907191   9.705434 Hyades   0 0 0 0 0 0 0 1 0   54.20    0.24 BJ  12.466 0.026 2M 16.721 0.003 G   3.56 0  1.06                          0.14 135.41 7.68E+30 5.32E+28 
2MASS J05514158-0115498      J05514158-0115498 Gaia EDR3 3217996515587266816  87.923291  -1.263840 Hyades   0 0 0 0 0 0 0 1 0   65.52    0.10 BJ   9.282 0.019 2M 12.510 0.003 G   2.09 0  1.25                          0.54  40.61 2.09E+32 8.43E+29 
2MASS J05524740+2946127      J05524740+2946127 Gaia EDR3 3443883143631158144  88.197505  29.770220 Hyades   1 0 0 0 0 0 0 0 0  108.83    2.32 BJ   7.262 0.017 2M  8.904 0.003 G   0.93 2 12.75        2.52E-13 7.97E-14 1.20   9.43 8.92E+33 4.01E+32 
2MASS J05525351+0546291      J05525351+0546291 Gaia EDR3 3321019415079713280  88.222963   5.774761 Hyades   1 0 0 0 0 0 0 0 0  835.03   12.59 BJ   8.942 0.023 2M 11.975 0.003 G   1.72 2  1.21                          1.75        3.21E+34 9.81E+32 
2MASS J05530180+2507440      J05530180+2507440 Gaia EDR3 3428298528382128000  88.257518  25.128899 Hyades   0 0 0 0 0 0 0 1 0   17.22    0.01 BJ   7.679 0.021 2M 11.244 0.003 G   2.51 0  1.66                          0.37  65.96 6.18E+31 1.35E+29 
2MASS J05531129-1136171      J05531129-1136171 Gaia EDR3 2998766575752095488  88.297075 -11.604767 Hyades   0 0 0 0 0 1 0 1 0   77.23    0.16 BJ   7.205 0.023 2M  8.351 0.003 G   0.69 0  1.13        3.28E-13 8.26E-14 1.18   9.85 7.44E+33 3.21E+31 
2MASS J05531521+0406576      J05531521+0406576 Gaia EDR3 3319793631414576896  88.313415   4.116019 Hyades   0 0 0 0 0 0 0 0 0 1425.66  216.13 BJ  15.185 0.159 2M 18.519 0.009 G   1.86 0  1.91                          0.62  33.11 3.34E+32 3.42E+31 
2MASS J05533396-0926127      J05533396-0926127 Gaia EDR3 3011565342072808704  88.391523  -9.436869 Hyades   0 0 0 0 0 0 0 1 0   86.24    0.53 BJ  12.671 0.032 2M 16.819 0.003 G   3.26 0  1.03                          0.18 117.98 1.43E+31 1.33E+29 
2MASS J05534208-0342086      J05534208-0342086 Gaia EDR3 3023789025155718656  88.425368  -3.702416 Hyades   0 0 0 0 0 1 0 0 0  105.29    0.14 BJ  10.233 0.021 2M 13.248 0.003 G   1.92 0  1.03                          0.57  37.25 2.73E+32 1.20E+30 
2MASS J05540638+2541390      J05540638+2541390 Gaia EDR3 3428357798930628096  88.526591  25.694180 Hyades   1 0 0 0 0 0 0 0 0   46.82    0.05 BJ   8.652 0.018 2M 11.782 0.003 G   2.02 0  1.59                          0.54  40.63 2.09E+32 7.15E+29 
2MASS J05543970-0248226      J05543970-0248226 Gaia EDR3 3025402730267686912  88.665452  -2.806305 Hyades   1 0 0 0 0 0 0 0 0   74.29    0.07 BJ  10.169 0.023 2M 13.699 0.003 G   2.45 0  1.11                          0.43  54.55 1.07E+32 2.38E+29 
2MASS J05544080-0328564      J05544080-0328564 Gaia EDR3 3025295321725752576  88.670015  -3.482359 Hyades   0 0 0 0 0 1 0 1 0   67.88    0.13 BJ   6.905 0.023 2M  8.012 0.003 G   0.67 0  1.09        2.19E-13 7.09E-14 1.19   9.70 7.86E+33 3.90E+31 
2MASS J05553274+0754343      J05553274+0754343 Gaia EDR3 3323019431029730560  88.886440   7.909537 Hyades   0 0 0 0 0 0 0 1 0   75.60    0.10 BJ  10.188 0.023 2M 13.637 0.003 G   2.37 0  1.19                          0.44  53.01 1.15E+32 3.48E+29 
2MASS J05562281+2838217      J05562281+2838217 Gaia EDR3 3431545798538082688  89.095061  28.639372 Hyades   1 0 0 0 0 0 0 0 0   91.33    0.26 BJ  11.567 0.018 2M 15.313 0.003 G   2.74 0  1.07                          0.31  77.50 4.58E+31 2.11E+29 
2MASS J05563644+1208106      J05563644+1208106 Gaia EDR3 3343025148176243712  89.151853  12.136287 Hyades   1 0 0 0 0 0 0 1 0   75.21    0.28 BJ  11.734 0.019 2M 15.692 0.003 G   3.05 0  1.04                          0.22 102.05 2.59E+31 1.61E+29 
2MASS J05565072+1516158      J05565072+1516158 Gaia EDR3 3348713948322908928  89.211364  15.271070 Hyades   1 0 0 0 0 0 0 1 0   64.31    0.15 BJ  11.133 0.020 2M 15.004 0.003 G   2.93 0  1.07                          0.26  91.59 3.35E+31 1.46E+29 
2MASS J05580527-0329504      J05580527-0329504 Gaia EDR3 3024508964753633536  89.521985  -3.497347 Hyades   0 0 0 0 0 0 0 1 0   62.60    0.17 BJ  11.862 0.029 2M 16.009 0.003 G   3.26 0  1.02                          0.18 115.68 1.55E+31 7.31E+28 
2MASS J05582426-0011121      J05582426-0011121 Gaia EDR3 3218565379712306560  89.601100  -0.186703 Hyades   0 0 0 0 0 0 0 1 0   80.73    0.21 BJ  11.488 0.021 2M 15.213 0.003 G   2.76 0  0.97                          0.29  82.45 4.09E+31 1.76E+29 
2MASS J05585630-2910425      J05585630-2910425 Gaia EDR3 2909424731942347392  89.734620 -29.178476 Hyades   0 0 0 0 0 0 0 1 0   80.88    0.20 BJ  12.042 0.026 2M 16.018 0.003 G   3.04 0  0.99                          0.22 105.08 2.30E+31 1.01E+29 
2MASS J05591520-0506325      J05591520-0506325 Gaia EDR3 3019647920768364672  89.813335  -5.109052 Hyades   0 0 0 0 0 0 0 1 0   94.03    0.25 BJ  10.965 0.056 2M 14.601 0.003 G   2.56 0  1.13                          0.40  61.06 8.32E+31 4.88E+29 
2MASS J05591958-0918340      J05591958-0918340 Gaia EDR3 3017431442765857152  89.831612  -9.309454 Hyades   1 0 0 0 0 0 0 0 0   49.15    0.06 BJ  10.124 0.023 2M 14.103 0.003 G   3.02 0  1.51        9.59E-14 4.66E-14 0.30  81.47 4.18E+31 1.12E+29 
2MASS J05592992+0228341      J05592992+0228341 Gaia EDR3 3315967541404032896  89.874679   2.476164 Hyades   0 0 0 0 0 0 0 1 0   76.35    0.34 BJ   6.685 0.020 2M  7.681 0.003 G   0.59 0  2.08                          1.33   7.66 1.39E+34 1.39E+32 
2MASS J05594087-1119575      J05594087-1119575 Gaia EDR3 2998941402398201984  89.920307 -11.332663 Hyades   0 0 0 0 0 1 0 1 0   60.66    0.04 BJ   9.709 0.021 2M 13.150 0.003 G   2.36 0  1.20                          0.45  52.88 1.16E+32 2.92E+29 
2MASS J05594324+3712452      J05594324+3712452 Gaia EDR3 3456842228196516480  89.930187  37.212578 Hyades   0 0 0 0 0 0 0 0 0   49.08   16.51 C    6.274 0.086 G   7.278 0.003 G   0.55 0              4.65E-13 1.44E-13 1.19   9.64 8.08E+33 6.71E+33 
2MASS J06004358-0146572      J06004358-0146572 Gaia EDR3 3025915377564893056  90.181615  -1.782568 Hyades   0 0 0 0 0 0 0 1 0   73.15    0.21 BJ  11.532 0.023 2M 15.642 0.003 G   3.20 0  1.13                          0.22 102.23 2.57E+31 1.27E+29 
2MASS J06005888+4549430      J06005888+4549430 Gaia EDR3 963158549413225088   90.245364  45.828629 Hyades   0 0 0 0 0 0 0 0 0   81.69    1.74 BJ  13.715 0.037 2M 18.510 0.004 G   4.11 0  1.01                          0.11 147.86 4.68E+30 1.05E+29 
2MASS J06010293+0651419      J06010293+0651419 Gaia EDR3 3321943971216932096  90.262213   6.861642 Hyades   0 0 0 0 0 0 0 1 0   70.33    0.09 BJ   7.986 0.031 2M  9.571 0.003 G   0.95 0  1.06                          0.90  16.98 2.13E+33 7.33E+30 
2MASS J06013953-1805069      J06013953-1805069 Gaia EDR3 2990630228364572288  90.414724 -18.085260 Hyades   0 0 0 0 0 0 0 1 0   77.47    0.32 BJ  12.330 0.025 2M 16.543 0.003 G   3.27 0  1.00                          0.18 117.11 1.47E+31 9.44E+28 
2MASS J06014310+0232059      J06014310+0232059 Gaia EDR3 3315593982328934400  90.429598   2.534984 Hyades   0 0 0 0 0 0 0 1 0   96.82    0.48 BJ  12.161 0.030 2M 16.071 0.003 G   2.96 0  1.13                          0.24  97.74 2.94E+31 2.44E+29 
2MASS J06025849-3840433      J06025849-3840433 Gaia EDR3 2883206877177906688  90.743739 -38.678707 Hyades   0 0 0 0 0 0 0 1 0   79.74    0.16 BJ  10.937 0.021 2M 14.780 0.003 G   2.86 0  1.62                          0.34  71.07 5.38E+31 1.95E+29 
2MASS J06030413+3606278      J06030413+3606278 Gaia EDR3 3453537263745550848  90.767217  36.107727 Hyades   1 0 0 0 0 0 0 0 0   21.58    0.01 BJ   9.839 0.018 2M 13.851 0.003 G   3.15 0  1.04                          0.18 118.81 1.39E+31 3.00E+28 
2MASS J06032727+2402152      J06032727+2402152 Gaia EDR3 3426209215771371648  90.863662  24.037577 Hyades   1 0 0 0 0 0 0 0 0   61.99    0.08 BJ   9.421 0.017 2M 12.916 0.003 G   2.37 0  1.25                          0.48  48.66 1.42E+32 4.32E+29 
2MASS J06034928-0932390      J06034928-0932390 Gaia EDR3 3005365436521545856  90.955365  -9.544177 Hyades   0 0 0 0 0 1 0 1 0   62.89    0.07 BJ   8.561 0.023 2M 11.013 0.003 G   1.49 0  1.23                          0.69  27.70 5.32E+32 2.52E+30 
2MASS J06035618-1357013      J06035618-1357013 Gaia EDR3 2994268409260637696  90.984095 -13.950363 Hyades   1 0 0 0 0 0 0 0 0   82.99    0.15 BJ   6.265 0.026 2M  8.234 0.003 G   1.11 2  1.24                          1.22   9.16 9.64E+33 4.37E+31 
2MASS J06040651-1108455      J06040651-1108455 Gaia EDR3 2998236065691096576  91.027157 -11.145990 Hyades   0 0 0 0 0 0 0 1 0   58.27    0.08 BJ   8.297 0.021 2M 10.881 0.003 G   1.55 0  2.16                          0.69  27.90 5.21E+32 1.32E+30 
2MASS J06044345-0524299      J06044345-0524299 Gaia EDR3 3020873566995417088  91.181082  -5.408318 Hyades   0 0 0 0 0 0 0 1 0   57.38    0.14 BJ  10.917 0.019 2M 14.809 0.003 G   2.90 0  1.16                          0.25  93.34 3.23E+31 1.47E+29 
2MASS J06052290+2343495      J06052290+2343495 Gaia EDR3 3426141286569143424  91.345451  23.730433 Hyades   1 0 0 0 0 0 0 0 0   63.91    0.23 BJ  12.252 0.020 2M 16.202 0.003 G   3.11 0  1.13                          0.18 118.66 1.40E+31 7.77E+28 
2MASS J06053698+0953570      J06053698+0953570 Gaia EDR3 3329734625278739712  91.404107   9.899169 Hyades   0 0 0 0 0 0 0 1 0   63.22    0.18 BJ  11.173 0.024 2M 15.153 0.003 G   3.10 0  1.11                          0.24  98.02 2.92E+31 1.48E+29 
2MASS J06062513-3035258      J06062513-3035258 Gaia EDR3 2897000765944570240  91.604749 -30.590504 Hyades   0 0 0 0 0 0 0 1 0   61.11    0.06 BJ  10.487 0.021 2M 14.220 0.003 G   2.76 0  1.14        1.40E-13 5.56E-14 0.34  71.53 5.31E+31 1.30E+29 
2MASS J06063531+1127096      J06063531+1127096 Gaia EDR3 3342290846207396096  91.647147  11.452682 Hyades   1 0 0 0 0 0 0 0 0 1003.17   12.91 BJ   8.389 0.019 2M 11.132 0.003 G   1.55 0  0.93                          2.08        1.25E+35 4.59E+33 
2MASS J06063756-1230104      J06063756-1230104 Gaia EDR3 2997774958001029504  91.656506 -12.502907 Hyades   0 0 0 0 0 0 0 1 0   58.86    0.07 BJ  10.049 0.024 2M 13.729 0.003 G   2.64 0  1.26        1.64E-13 5.98E-14 0.38  63.13 7.29E+31 2.67E+29 
2MASS J06071829+1814012      J06071829+1814012 Gaia EDR3 3373563082906743552  91.826245  18.233667 Hyades   0 0 0 0 0 0 0 1 0   47.40    0.05 BJ   8.870 0.021 2M 11.871 0.003 G   1.93 0  1.22                          0.53  41.36 1.99E+32 5.37E+29 
2MASS J06081252-2607139      J06081252-2607139 Gaia EDR3 2911890249329592704  92.052190 -26.120539 Hyades   0 0 0 0 0 0 0 1 0   71.75    0.09 BJ  10.853 0.024 2M 14.700 0.003 G   2.83 0  1.17                          0.33  75.02 4.86E+31 1.36E+29 
2MASS J06081481-0240599      J06081481-0240599 Gaia EDR3 3024891594801681536  92.061714  -2.683307 Hyades   0 0 0 0 0 1 0 1 0   78.98    0.09 BJ   8.324 0.036 2M  9.992 0.003 G   1.00 0  0.86                          0.88  17.60 1.84E+33 6.09E+30 
2MASS J06090157-0028013      J06090157-0028013 Gaia EDR3 3122263962301803904  92.256572  -0.467048 Hyades   0 0 0 0 0 1 0 0 0   97.92    0.15 BJ   9.635 0.023 2M 12.304 0.003 G   1.63 0  1.23                          0.66  29.84 4.38E+32 1.15E+30 
2MASS J06090596-1226455      J06090596-1226455 Gaia EDR3 2997858349087312384  92.274865 -12.445988 Hyades   0 0 0 0 0 0 0 1 0   92.19    0.19 BJ  11.307 0.024 2M 15.041 0.003 G   2.76 0  1.11                          0.35  69.69 5.58E+31 2.03E+29 
2MASS J06101775+2234199      J06101775+2234199 Gaia EDR3 3425067853982554240  92.573996  22.572203 Hyades   1 0 0 0 0 0 0 0 0   28.63    0.02 BJ   9.044 0.018 2M 12.972 0.003 G   2.97 2  1.40        3.74E-13 9.45E-14 0.29  82.77 4.06E+31 9.36E+28 
2MASS J06111426+0856182      J06111426+0856182 Gaia EDR3 3328617079087341440  92.809430   8.938414 Hyades   0 0 0 0 0 1 0 1 0   77.11    0.10 BJ   8.802 0.019 2M 11.074 0.003 G   1.34 0  0.92                          0.72  25.79 7.41E+32 1.66E+30 
2MASS J06112000+0711033      J06112000+0711033 Gaia EDR3 3325157736332326784  92.833353   7.184251 Hyades   0 0 0 0 0 0 0 1 0   18.44    0.01 BJ   8.805 0.021 2M 12.674 0.003 G   2.99 0  1.35        4.95E-13 8.49E-14 0.22 102.67 2.53E+31 5.87E+28 
2MASS J06112333-4052439      J06112333-4052439 Gaia EDR3 5572748211482652928  92.847246 -40.878887 Hyades   0 0 0 0 0 0 0 1 0   88.82    0.11 BJ   9.859 0.021 2M 12.709 0.003 G   1.78 0  1.09                          0.60  35.09 3.12E+32 4.01E+29 
2MASS J06112604-0135060      J06112604-0135060 Gaia EDR3 3121107276069392000  92.858511  -1.585004 Hyades   0 0 0 0 0 1 0 1 0   83.92    0.14 BJ   9.359 0.021 2M 12.052 0.003 G   1.67 0  1.45                          0.65  30.41 4.17E+32 1.15E+30 
2MASS J06120661+0638155      J06120661+0638155 Gaia EDR3 3319072184286515712  93.027546   6.637640 Hyades   0 0 0 0 0 0 0 1 0   99.31    0.24 BJ  11.238 0.021 2M 14.886 0.003 G   2.62 0  0.99                          0.38  63.44 7.15E+31 3.99E+29 
2MASS J06123251+1028316      J06123251+1028316 Gaia EDR3 3329919171435509120  93.135482  10.475472 Hyades   0 0 0 0 0 1 0 1 0  103.52    0.31 BJ   8.029 0.033 2M  9.622 0.003 G   0.86 0  1.45                          1.02  13.37 4.28E+33 2.85E+31 
2MASS J06131764-0937550      J06131764-0937550 Gaia EDR3 3004826504025597312  93.323500  -9.631955 Hyades   0 0 0 0 0 0 0 1 0   78.61    0.25 BJ  11.705 0.021 2M 15.724 0.003 G   3.03 0  1.07                          0.23 100.92 2.72E+31 1.46E+29 
2MASS J06131867+1122108      J06131867+1122108 Gaia EDR3 3330317125923137920  93.327833  11.369683 Hyades   1 0 0 0 0 0 0 0 0 2200.90  132.12 BJ   8.154 0.027 2M 11.366 0.003 G   1.78 0  1.32                          3.86        1.08E+36 2.69E+35 
2MASS J06143922+3039010      J06143922+3039010 Gaia EDR3 3437321636195093376  93.663449  30.650282 Hyades   0 0 0 0 0 0 0 1 0   90.13    0.47 BJ   9.617 0.021 2M 12.804 0.003 G   1.99 0  4.05                          0.59  35.70 3.06E+32 1.13E+30 
2MASS J06145430-0700528      J06145430-0700528 Gaia EDR3 3007627681696904704  93.726270  -7.014672 Hyades   0 0 0 0 0 0 0 1 0   81.58    0.17 BJ  11.477 0.027 2M 15.165 0.003 G   2.73 0  1.13                          0.30  80.32 4.29E+31 1.54E+29 
2MASS J06150004-0112091      J06150004-0112091 Gaia EDR3 3121191496086374016  93.750175  -1.202530 Hyades   0 0 0 0 0 0 0 1 0   86.05    0.37 BJ  11.506 0.023 2M 15.488 0.003 G   3.04 0  1.30                          0.28  86.74 3.73E+31 2.48E+29 
2MASS J06150993+0321420      J06150993+0321420 Gaia EDR3 3317078494826352128  93.791403   3.361683 Hyades   0 0 0 0 0 0 0 1 0   69.75    0.09 BJ  10.394 0.023 2M 13.777 0.003 G   2.36 0  1.19                          0.41  58.18 9.43E+31 2.36E+29 
2MASS J06152328+2729321      J06152328+2729321 Gaia EDR3 3433218838619177600  93.847029  27.492273 Hyades   0 0 0 0 0 0 0 1 0   42.89    0.03 BJ   7.710 0.027 2M 10.110 0.003 G   1.39 0  1.18                          0.69  27.44 5.80E+32 2.34E+30 
2MASS J06162019-0807446      J06162019-0807446 Gaia EDR3 3007297312812515712  94.084150  -8.129067 Hyades   0 0 0 0 0 0 0 1 0   61.67    0.08 BJ  10.276 0.019 2M 13.910 0.003 G   2.60 0  1.27                          0.38  64.29 6.78E+31 2.57E+29 
2MASS J06165645-2952121      J06165645-2952121 Gaia EDR3 2896801582542487040  94.235220 -29.870037 Hyades   0 0 0 0 0 0 0 1 0   78.87    0.11 BJ   7.039 0.017 2M  8.077 0.003 G   0.63 0  1.03                          1.24   8.88 1.01E+34 3.95E+31 
2MASS J06170457-0559175      J06170457-0559175 Gaia EDR3 3008216641973381760  94.269046  -5.988200 Hyades   0 0 0 0 0 0 0 1 0   73.45    0.26 BJ  11.956 0.024 2M 15.962 0.003 G   3.12 0  0.97                          0.21 107.93 2.06E+31 1.24E+29 
2MASS J06172047+0507068      J06172047+0507068 Gaia EDR3 3317901303186249728  94.335297   5.118579 Hyades   0 0 0 0 0 0 0 0 0   79.88    9.25 BJ  15.503 0.209 2M 20.190 0.014 G   1.79 0  1.33                          0.08 162.05 1.50E+30 2.41E+29 
2MASS J06180774+3009198      J06180774+3009198 Gaia EDR3 3437051942311118336  94.532276  30.155521 Hyades   0 0 0 0 0 0 0 1 0  101.60    0.20 BJ   9.959 0.018 2M 12.763 0.003 G   1.71 0  0.95                          0.62  32.91 3.39E+32 1.42E+30 
2MASS J06193931+2921349      J06193931+2921349 Gaia EDR3 3436950516662529408  94.913807  29.359709 Hyades   0 0 0 0 0 0 0 1 0  102.86    0.15 BJ  10.173 0.017 2M 13.148 0.003 G   1.86 0  1.03                          0.58  36.51 2.88E+32 1.32E+30 
2MASS J06201667-2719204      J06201667-2719204 Gaia EDR3 2899387771329884288  95.069484 -27.322350 Hyades   0 0 0 0 0 0 0 1 0   77.70    0.23 BJ  10.475 0.021 2M 14.175 0.003 G   2.61 0  2.57                          0.40  60.90 8.41E+31 5.37E+29 
2MASS J06213807+0408293      J06213807+0408293 Gaia EDR3 3125438565909280128  95.408625   4.141496 Hyades   0 0 0 0 0 0 0 0 0 2025.62  164.19 BJ  14.029 0.060 2M 16.361 0.003 G   1.39 0  1.05                          0.98  14.44 3.34E+33 6.29E+32 
2MASS J06214053-1124327      J06214053-1124327 Gaia EDR3 3001170524784385920  95.418888 -11.409092 Hyades   0 0 0 0 0 0 0 1 0   92.24    0.90 BJ  13.162 0.033 2M 17.430 0.003 G   3.54 0  0.83                          0.16 127.19 1.04E+31 1.56E+29 
2MASS J06215530-1630166      J06215530-1630166 Gaia EDR3 2944823165204143488  95.480452 -16.504635 Hyades   0 0 0 0 0 0 0 1 0   98.90    0.59 BJ  12.609 0.019 2M 16.706 0.003 G   3.20 0  1.05                          0.20 109.80 1.92E+31 1.85E+29 
2MASS J06223371-0638108      J06223371-0638108 Gaia EDR3 3007876270106126976  95.640490  -6.636341 Hyades   0 0 0 0 0 1 0 1 0   94.96    0.15 BJ   9.406 0.021 2M 11.894 0.003 G   1.48 0  1.11                          0.69  27.65 5.41E+32 3.04E+30 
2MASS J06225447-0825252      J06225447-0825252 Gaia EDR3 3006386058191458048  95.726990  -8.423682 Hyades   0 0 0 0 0 0 0 1 0  119.54    0.51 BJ  11.963 0.024 2M 15.502 0.003 G   2.54 0  1.09                          0.36  67.16 5.98E+31 3.92E+29 
2MASS J06225995+0247594      J06225995+0247594 Gaia EDR3 3124963954842553600  95.749808   2.799839 Hyades   0 0 0 0 0 0 0 1 0   62.40    0.09 BJ   8.121 0.027 2M 10.169 0.003 G   1.19 0  1.08                          0.78  22.26 1.09E+33 3.47E+30 
2MASS J06233346+1443210      J06233346+1443210 Gaia EDR3 3368703520688870272  95.889458  14.722516 Hyades   0 0 0 0 0 0 0 1 0  103.76    0.57 BJ  10.698 0.019 2M 13.759 0.003 G   1.98 0  3.35                          0.52  43.61 1.74E+32 1.56E+30 
2MASS J06233709-0355367      J06233709-0355367 Gaia EDR3 3116607632110968704  95.904578  -3.926867 Hyades   0 0 0 0 0 0 0 1 0  101.10    0.28 BJ  11.150 0.021 2M 14.893 0.003 G   2.67 0  1.05                          0.38  62.97 7.36E+31 4.47E+29 
2MASS J06240763+3100360      J06240763+3100360 Gaia EDR3 3438662181385940864  96.031806  31.010002 Hyades   0 0 0 0 0 0 0 0 0   27.35    0.01 BJ   8.448 0.032 2M 12.139 0.003 G   2.61 0  1.12        1.11E-12 1.59E-13 0.38  64.22 6.81E+31 1.99E+29 
2MASS J06242410+4031155      J06242410+4031155 Gaia EDR3 956717266700229888   96.100437  40.520996 Hyades   1 0 0 0 0 0 0 0 0   32.69    0.05 BJ   9.519 0.018 2M 13.198 0.003 G   2.73 0  1.06                          0.30  80.89 4.23E+31 1.24E+29 
2MASS J06243934-2124342      J06243934-2124342 Gaia EDR3 2938081883315635712  96.163950 -21.409510 Hyades   0 0 0 0 0 0 0 1 0  101.87    0.13 BJ  10.288 0.023 2M 13.581 0.003 G   2.13 0  1.13                          0.53  41.93 1.92E+32 5.65E+29 
2MASS J06250632-1807440      J06250632-1807440 Gaia EDR3 2943350060139561984  96.276350 -18.128916 Hyades   0 0 0 0 0 0 0 1 0  103.11    0.37 BJ   8.707 0.019 2M 10.481 0.003 G   1.00 0  2.61                          0.89  17.28 1.98E+33 1.42E+31 
2MASS J06250633-1226133      J06250633-1226133 Gaia EDR3 3000249477638617472  96.276389 -12.437031 Hyades   0 0 0 0 0 0 0 1 0  100.13    0.40 BJ  11.387 0.023 2M 15.170 0.003 G   2.80 0  1.21                          0.36  68.44 5.77E+31 3.60E+29 
2MASS J06252244+2945077      J06252244+2945077 Gaia EDR3 3435429411044173696  96.343507  29.752163 Hyades   0 0 0 0 0 0 0 1 0   92.43    0.30 BJ  11.781 0.026 2M 15.377 0.003 G   2.59 0  1.02                          0.31  78.60 4.46E+31 2.31E+29 
2MASS J06255260-0805240      J06255260-0805240 Gaia EDR3 3006412996226400896  96.469173  -8.090013 Hyades   0 0 0 0 0 0 0 1 0  103.44    0.17 BJ   9.933 0.024 2M 12.844 0.003 G   1.79 0  1.03                          0.62  33.30 3.32E+32 4.98E+29 
2MASS J06260226-1115333      J06260226-1115333 Gaia EDR3 3000485116724033792  96.509427 -11.259264 Hyades   0 0 0 0 0 0 0 1 0  111.45    0.30 BJ  11.319 0.023 2M 14.935 0.003 G   2.58 0  1.12                          0.40  60.58 8.59E+31 5.20E+29 
2MASS J06260638-0819302      J06260638-0819302 Gaia EDR3 3006353691318025472  96.526604  -8.325058 Hyades   0 0 0 0 0 0 0 1 0  107.41    0.20 BJ  10.573 0.023 2M 14.045 0.003 G   2.32 0  1.14                          0.49  47.06 1.49E+32 5.44E+29 
2MASS J06260656-0819221      J06260656-0819221 Gaia EDR3 3006353691318024576  96.527352  -8.322833 Hyades   0 0 0 0 0 0 0 1 0  107.37    0.28 BJ  11.217 0.023 2M 14.911 0.003 G   2.61 0  1.13                          0.39  61.37 8.16E+31 4.73E+29 
2MASS J06265189+3454342      J06265189+3454342 Gaia EDR3 942457013204227584   96.716244  34.909523 Hyades   0 0 0 0 0 0 0 0 0   24.97    0.09 BJ  11.564 0.018 2M 16.631 0.003 G   4.57 0  1.34                          0.09 157.20 2.61E+30 1.46E+28 
2MASS J06282061+3028025      J06282061+3028025 Gaia EDR3 3435571763437139200  97.085879  30.467375 Hyades   0 0 0 0 0 0 0 0 0   46.10    0.74 BJ  13.338 0.034 2M 18.999 0.004 G   3.98 0  1.08                          0.08 162.06 1.50E+30 3.31E+28 
2MASS J06282874-1917049      J06282874-1917049 Gaia EDR3 2940150824900129664  97.119754 -19.284708 Hyades   0 0 0 0 0 0 0 1 0   65.72    0.50 BJ  12.299 0.029 2M 16.895 0.003 G   3.52 0  1.69                          0.15 130.83 9.09E+30 1.06E+29 
2MASS J06283114+0555271      J06283114+0555271 Gaia EDR3 3132064463496643712  97.129790   5.924217 Hyades   0 0 0 0 0 0 0 1 0  100.96    0.17 BJ   9.680 0.086 G  12.813 0.003 G   1.79 0  1.12                          0.61  33.49 3.30E+32 4.93E+29 
2MASS J06291005+0057156      J06291005+0057156 Gaia EDR3 3120409571521092352  97.291907   0.954351 Hyades   0 0 0 0 0 0 0 1 0  101.16    0.25 BJ  11.248 0.026 2M 14.620 0.003 G   2.32 0  1.04                          0.41  58.81 9.23E+31 3.44E+29 
2MASS J06294674-2830599      J06294674-2830599 Gaia EDR3 2895632320645959296  97.444759 -28.516665 Hyades   0 0 0 0 0 0 0 1 0   55.92    0.27 BJ  12.621 0.026 2M 17.279 0.003 G   3.87 0  1.02                          0.12 143.35 5.69E+30 3.00E+28 
2MASS J06304325-1523452      J06304325-1523452 Gaia EDR3 2950265438523915520  97.680220 -15.395909 Hyades   0 0 0 0 0 0 0 1 0   87.61    0.21 BJ  11.051 0.021 2M 14.750 0.003 G   2.66 0  1.14                          0.37  65.46 6.32E+31 3.43E+29 
2MASS J06310801-1557172      J06310801-1557172 Gaia EDR3 2950166276319909760  97.783388 -15.954782 Hyades   0 0 0 0 0 0 0 1 0  109.54    0.32 BJ  11.359 0.021 2M 14.973 0.003 G   2.55 0  1.17                          0.39  61.63 8.02E+31 5.13E+29 
2MASS J06311608+3051531      J06311608+3051531 Gaia EDR3 3435968515338951168  97.817033  30.864771 Hyades   0 0 0 0 0 0 0 1 0   96.39    0.18 BJ  10.855 0.022 2M 14.332 0.003 G   2.42 0  1.15                          0.43  55.66 1.03E+32 3.17E+29 
2MASS J06314004-2618385      J06314004-2618385 Gaia EDR3 2923128495117338880  97.916855 -26.310722 Hyades   0 0 0 0 0 0 0 1 0   47.34    0.06 BJ  10.540 0.022 2M 14.487 0.003 G   2.94 0  1.51                          0.24  96.67 3.00E+31 9.28E+28 
2MASS J06315073+4129458      J06315073+4129458 Gaia EDR3 958297608506090880   97.961400  41.496082 Hyades   0 0 0 0 0 0 0 1 0   27.80    0.02 BJ   8.805 0.015 2M 13.039 0.003 G   3.33 0  1.08        6.22E-13 1.34E-13 0.28  86.87 3.72E+31 8.31E+28 
2MASS J06320027-2016067      J06320027-2016067 Gaia EDR3 2939096255807760640  98.001140 -20.268547 Hyades   0 0 0 0 0 1 0 1 0   74.96    0.11 BJ   8.701 0.025 2M 10.959 0.003 G   1.33 0  1.66                          0.72  25.45 7.63E+32 1.79E+30 
2MASS J06320274+4024093      J06320274+4024093 Gaia EDR3 957362817463946496   98.011424  40.402588 Hyades   0 0 0 0 0 0 0 1 0   37.31    0.03 BJ   6.983 0.017 2M  9.044 0.003 G   1.19 0  1.09        2.40E-13 8.83E-14 0.78  22.22 1.10E+33 2.76E+30 
2MASS J06320502-2349074      J06320502-2349074 Gaia EDR3 2924626992026580864  98.020956 -23.818731 Hyades   0 0 0 0 0 0 0 1 0  106.21    0.33 BJ  12.115 0.029 2M 15.912 0.003 G   2.88 0  1.01                          0.28  85.68 3.81E+31 1.90E+29 
2MASS J06332221-3417193      J06332221-3417193 Gaia EDR3 5581976550014928896  98.342549 -34.288704 Hyades   0 0 0 0 0 0 0 1 0   91.52    0.15 BJ  10.727 0.023 2M 14.203 0.003 G   2.42 0  1.14                          0.43  55.39 1.04E+32 2.95E+29 
2MASS J06341108+3552005      J06341108+3552005 Gaia EDR3 942944199934511104   98.546192  35.866821 Hyades   1 0 0 0 0 0 0 0 0   65.52    0.59 BJ  11.422 0.022 2M 16.336 0.004 G        1  1.15                          0.17 120.31 1.33E+31 1.80E+29 
2MASS J06342957+1454125      J06342957+1454125 Gaia EDR3 3356887820841090048  98.623221  14.903480 Hyades   0 0 0 0 0 0 0 1 0   64.20    0.28 BJ  12.654 0.021 2M 16.848 0.003 G   3.36 0  0.93                          0.15 130.90 9.06E+30 6.18E+28 
2MASS J06351053+2912193      J06351053+2912193 Gaia EDR3 3434459160751272704  98.793894  29.205381 Hyades   1 0 0 0 0 0 0 0 0   79.90    0.13 BJ  10.498 0.018 2M 14.306 0.003 G   2.81 0  1.13                          0.39  61.89 7.89E+31 3.40E+29 
2MASS J06352317+1149048      J06352317+1149048 Gaia EDR3 3352156867126190208  98.846581  11.818001 Hyades   0 0 0 0 0 0 0 0 0  902.93   27.22 BJ   9.322 0.023 2M 11.852 0.003 G   1.40 0  1.37                          1.84        4.38E+34 2.43E+33 
2MASS J06361235-2111040      J06361235-2111040 Gaia EDR3 2938745649042188160  99.051487 -21.184452 Hyades   0 0 0 0 0 0 0 1 0   95.20    0.22 BJ  11.479 0.025 2M 15.331 0.003 G   2.87 0  0.98                          0.32  75.49 4.81E+31 1.90E+29 
2MASS J06361350-1305508      J06361350-1305508 Gaia EDR3 2951798192092949760  99.056277 -13.097446 Hyades   0 0 0 0 0 0 0 1 0  105.17    0.16 BJ  10.401 0.026 2M 13.539 0.003 G   2.05 0  1.10                          0.54  40.63 2.09E+32 8.40E+29 
2MASS J06362431-1104064      J06362431-1104064 Gaia EDR3 3001817381221966976  99.101326 -11.068448 Hyades   0 0 0 0 0 0 0 1 0  121.45    0.63 BJ  12.373 0.027 2M 16.103 0.003 G   2.74 0  1.03                          0.29  82.55 4.08E+31 3.22E+29 
2MASS J06362624+2716426      J06362624+2716426 Gaia EDR3 3385944618922660736  99.109346  27.278519 Hyades   0 0 0 0 0 0 0 0 0   49.08   16.51 C    5.326 0.021 2M  6.987 0.003 G   0.82 2              1.46E-12 1.83E-13 1.26   8.58 1.07E+34 9.32E+33 
2MASS J06375035-3311540      J06375035-3311540 Gaia EDR3 5583442989288473728  99.459792 -33.198338 Hyades   0 0 0 0 0 0 0 1 0   84.23    0.44 BJ  13.117 0.034 2M 17.325 0.003 G   3.39 0  0.99                          0.15 128.84 9.80E+30 8.00E+28 
2MASS J06390029+0925236      J06390029+0925236 Gaia EDR3 3326608099542283136  99.751230   9.423232 Hyades   0 0 0 0 0 0 0 1 0  106.05    0.56 BJ  11.835 0.019 2M 15.423 0.003 G   2.58 0  1.06                          0.34  71.68 5.29E+31 4.23E+29 
2MASS J06394000+0403418      J06394000+0403418 Gaia EDR3 3130595206723798400  99.916704   4.061620 Hyades   0 0 0 0 0 0 0 1 0   65.57    0.58 BJ   8.046 0.031 2M 10.732 0.003 G   1.63 0  9.65                          0.72  25.85 7.37E+32 7.74E+30 
2MASS J06395465-1303280      J06395465-1303280 Gaia EDR3 2953244599640280064  99.977734 -13.057803 Hyades   0 0 0 0 0 0 0 1 0   73.28    0.15 BJ  10.319 0.026 2M 13.879 0.003 G   2.54 0  1.71                          0.41  58.09 9.46E+31 3.10E+29 
2MASS J06402457+1121057      J06402457+1121057 Gaia EDR3 3351859002551512832 100.102394  11.351603 Hyades   0 0 0 0 0 0 0 1 0  109.77    0.27 BJ  10.993 0.023 2M 14.384 0.003 G   2.30 0  1.05                          0.45  52.11 1.20E+32 5.54E+29 
2MASS J06404106+2237167      J06404106+2237167 Gaia EDR3 3379291542786530688 100.171114  22.621328 Hyades   0 0 0 0 0 0 0 0 0   41.10    0.13 BJ  11.511 0.032 2M 16.397 0.003 G   4.11 0  1.23                          0.12 140.83 6.34E+30 3.33E+28 
2MASS J06404146-0457450      J06404146-0457450 Gaia EDR3 3103756230969954688 100.172790  -4.962501 Hyades   0 0 0 0 0 0 0 1 0  109.21    0.18 BJ   9.667 0.023 2M 12.124 0.003 G   1.45 0  1.07                          0.69  27.39 5.91E+32 3.37E+30 
2MASS J06411281+4744195      J06411281+4744195 Gaia EDR3 966561537900256512  100.303382  47.738773 Hyades   0 0 0 0 0 0 0 1 0   40.17    0.04 BJ  15.230 0.153 2M 14.824 0.003 G  -0.08 0  1.02                          0.20 111.25 1.82E+31 4.83E+28 
2MASS J06423140-1123407      J06423140-1123407 Gaia EDR3 2953892486866011008 100.630854 -11.394663 Hyades   0 0 0 0 0 0 0 1 0  111.18    0.43 BJ  11.808 0.021 2M 15.809 0.003 G   3.05 0  1.09                          0.31  79.49 4.37E+31 2.64E+29 
2MASS J06425185-4404582      J06425185-4404582 Gaia EDR3 5556273541569781504 100.716082 -44.082851 Hyades   0 0 0 0 0 0 0 1 0   79.34    0.14 BJ  11.397 0.025 2M 15.100 0.003 G   2.70 0  1.09                          0.30  80.19 4.30E+31 1.42E+29 
2MASS J06435441-1956580      J06435441-1956580 Gaia EDR3 2927299251961894656 100.976746 -19.949453 Hyades   0 0 0 0 0 0 0 1 0   72.05    0.12 BJ  11.359 0.023 2M 15.264 0.003 G   2.92 0  1.05                          0.26  92.02 3.32E+31 1.17E+29 
2MASS J06440089-1836091      J06440089-1836091 Gaia EDR3 2945478749017604864 101.003711 -18.602543 Hyades   0 0 0 0 0 0 0 1 0   77.31    0.26 BJ  12.018 0.019 2M 16.106 0.003 G   3.15 0  1.09                          0.20 108.55 2.01E+31 1.14E+29 
2MASS J06451047-1144500      J06451047-1144500 Gaia EDR3 2953812703554018560 101.293637 -11.747233 Hyades   0 0 0 0 0 0 0 1 0   71.40    0.10 BJ   9.722 0.023 2M 12.921 0.003 G   2.07 0  1.19                          0.52  43.28 1.77E+32 5.41E+29 
2MASS J06455478-3743500      J06455478-3743500 Gaia EDR3 5577212464913452032 101.478291 -37.730583 Hyades   0 0 0 0 0 0 0 1 0   77.38    0.07 BJ   8.110 0.029 2M  9.622 0.003 G   0.86 0  1.02                          0.93  16.07 2.43E+33 7.61E+30 
2MASS J06460868-3741224      J06460868-3741224 Gaia EDR3 5577212950247271552 101.536177 -37.689571 Hyades   0 0 0 0 0 0 0 1 0   85.31    0.10 BJ  10.480 0.023 2M 13.960 0.003 G   2.41 0  1.12                          0.44  53.91 1.10E+32 2.59E+29 
2MASS J06462351-3258309      J06462351-3258309 Gaia EDR3 5583131655700163456 101.597981 -32.975254 Hyades   0 0 0 0 0 1 0 0 0  103.83    0.14 BJ   9.074 0.021 2M 10.958 0.003 G   1.10 0  0.97                          0.82  20.57 1.38E+33 4.32E+30 
2MASS J06472468-1936586      J06472468-1936586 Gaia EDR3 2933283240917256448 101.852837 -19.616302 Hyades   0 0 0 0 0 1 0 0 0  107.06    0.12 BJ   9.702 0.021 2M 12.266 0.003 G   1.54 0  1.17                          0.68  28.31 5.02E+32 1.12E+30 
2MASS J06473723+4021093      J06473723+4021093 Gaia EDR3 945440847244377216  101.905156  40.352592 Hyades   0 0 0 0 0 0 0 0 0   39.14    0.02 BJ   9.882 0.017 2M 13.461 0.003 G   2.60 0  1.20                          0.32  77.16 4.62E+31 1.03E+29 
2MASS J06473901-2905448      J06473901-2905448 Gaia EDR3 2918480992605879424 101.912550 -29.095779 Hyades   0 0 0 0 0 1 0 1 0   79.18    0.07 BJ   9.363 0.023 2M 12.164 0.003 G   1.75 0  1.18                          0.63  32.35 3.55E+32 1.01E+30 
2MASS J06495969+3926056      J06495969+3926056 Gaia EDR3 944572026899000704  102.498734  39.434914 Hyades   1 0 0 0 0 0 0 1 0   39.85    0.04 BJ   9.844 0.018 2M 13.644 0.003 G   2.82 0  1.85                          0.30  81.36 4.19E+31 1.08E+29 
2MASS J06500440-1345050      J06500440-1345050 Gaia EDR3 2949241655762051200 102.518368 -13.751409 Hyades   0 0 0 0 0 0 0 1 0  107.79    0.31 BJ  11.389 0.019 2M 14.984 0.003 G   2.54 0  1.10                          0.39  62.28 7.69E+31 4.90E+29 
2MASS J06503435-1711504      J06503435-1711504 Gaia EDR3 2946050323261707648 102.643143 -17.197359 Hyades   0 0 0 0 0 1 0 0 0  116.58    0.17 BJ   8.687 0.019 2M 10.110 0.003 G   0.84 0  0.85                          0.98  14.29 3.47E+33 7.84E+30 
2MASS J06521963-2841285      J06521963-2841285 Gaia EDR3 5609035492519586432 103.081800 -28.691277 Hyades   0 0 0 0 0 0 0 1 0   81.63    0.16 BJ  11.204 0.019 2M 15.029 0.003 G   2.85 0  1.09                          0.32  76.38 4.70E+31 1.63E+29 
2MASS J06525969-1743354      J06525969-1743354 Gaia EDR3 2933951366029742720 103.248740 -17.726501 Hyades   0 0 0 0 0 1 0 0 0   98.43    0.15 BJ   9.759 0.019 2M 12.509 0.003 G   1.70 0  1.16                          0.64  31.20 3.91E+32 1.01E+30 
2MASS J06531311+2119128      J06531311+2119128 Gaia EDR3 3366299365495875456 103.304657  21.320246 Hyades   0 0 0 0 0 0 0 1 0  109.00    0.81 BJ   8.068 0.031 2M  9.451 0.003 G   0.71 0  3.11        9.60E-14 1.45E-14 1.07  12.03 5.48E+33 7.99E+31 
2MASS J06533065+2117068      J06533065+2117068 Gaia EDR3 3366298235922949504 103.377722  21.285248 Hyades   0 0 0 0 0 0 0 1 0  108.37    0.15 BJ  10.285 0.021 2M 13.242 0.003 G   1.84 0  1.00                          0.58  36.23 2.94E+32 1.34E+30 
2MASS J06534005-3316436      J06534005-3316436 Gaia EDR3 5582919621754804608 103.416905 -33.278778 Hyades   0 0 0 0 0 0 0 1 0   93.96    0.27 BJ  11.843 0.023 2M 15.730 0.003 G   2.91 0  1.06                          0.27  88.40 3.60E+31 1.71E+29 
2MASS J06544283+2414441      J06544283+2414441 Gaia EDR3 3380479015342121600 103.678477  24.245611 Hyades   0 0 0 0 0 0 0 1 0   31.03    0.02 BJ   5.467 0.018 2M  6.721 0.003 G   0.73 0  1.00        6.98E-15 1.63E-15 1.07  12.02 5.49E+33 1.59E+31 
2MASS J06555445+1707076      J06555445+1707076 Gaia EDR3 3364194973258392064 103.976877  17.118797 Hyades   0 0 0 0 0 0 0 1 0  105.12    0.24 BJ   9.553 0.020 2M 11.944 0.003 G   1.41 0  0.95                          0.70  27.05 6.65E+32 4.74E+30 
2MASS J06565480-3447060      J06565480-3447060 Gaia EDR3 5579458496588947712 104.228338 -34.785015 Hyades   0 0 0 0 0 0 0 1 0   69.70    0.18 BJ  12.035 0.026 2M 16.189 0.003 G   3.19 0  0.96                          0.19 114.60 1.61E+31 7.30E+28 
2MASS J06583179-2620088      J06583179-2620088 Gaia EDR3 2920743757478135680 104.632484 -26.335789 Hyades   0 0 0 0 0 0 0 1 0   59.73    0.17 BJ  10.675 0.023 2M 14.660 0.003 G   3.05 0  2.23                          0.28  85.61 3.82E+31 1.74E+29 
2MASS J07002016-2951112      J07002016-2951112 Gaia EDR3 5607892520120136192 105.084033 -29.853121 Hyades   0 0 0 0 0 0 0 1 0  136.32    0.37 BJ  11.419 0.022 2M 14.883 0.003 G   2.35 0  1.13                          0.45  52.52 1.18E+32 5.76E+29 
2MASS J07012373-4939595      J07012373-4939595 Gaia EDR3 5508134998360905984 105.348907 -49.666550 Hyades   0 0 0 0 0 0 0 1 0   88.39    0.53 BJ  13.034 0.037 2M 17.286 0.003 G   3.35 0  0.98                          0.16 126.28 1.08E+31 1.01E+29 
2MASS J07021863-2824280      J07021863-2824280 Gaia EDR3 5610363324609417856 105.577652 -28.407801 Hyades   0 0 0 0 0 0 0 1 0  141.96    1.24 BJ  12.904 0.029 2M 16.797 0.003 G   2.88 0  0.99                          0.25  94.07 3.17E+31 4.54E+29 
2MASS J07024206-3030323      J07024206-3030323 Gaia EDR3 5607611934198841856 105.675265 -30.508993 Hyades   0 0 0 0 0 0 0 1 0  141.11    0.54 BJ  12.390 0.026 2M 15.760 0.003 G   2.37 0  0.99                          0.37  65.08 6.46E+31 5.21E+29 
2MASS J07033667+1751184      J07033667+1751184 Gaia EDR3 3361677950624311808 105.902809  17.855137 Hyades   0 0 0 0 0 0 0 1 0   37.95    0.03 BJ   8.921 0.017 2M 12.347 0.003 G   2.41 0  1.39                          0.42  56.32 1.01E+32 2.13E+29 
2MASS J07033810+1751302      J07033810+1751302 Gaia EDR3 3361678053703522560 105.908751  17.858400 Hyades   0 0 0 0 0 0 0 1 0   37.96    0.03 BJ   7.500 0.023 2M 10.018 0.003 G   1.52 0  1.21                          0.68  28.33 5.01E+32 9.83E+29 
2MASS J07041043+0512465      J07041043+0512465 Gaia EDR3 3128591106262731264 106.043486   5.212933 Hyades   0 0 0 0 0 0 0 1 0   42.53    0.03 BJ   7.108 0.026 2M  8.847 0.003 G   1.02 0  0.94                          0.85  19.07 1.53E+33 2.64E+30 
2MASS J07041127-2858249      J07041127-2858249 Gaia EDR3 5609535912048504320 106.046974 -28.973604 Hyades   0 0 0 0 0 0 0 1 0   56.79    0.07 BJ  11.334 0.021 2M 15.088 0.003 G   2.83 0  1.02                          0.22 102.16 2.58E+31 7.70E+28 
2MASS J07042749-2748355      J07042749-2748355 Gaia EDR3 5610504994109489024 106.114566 -27.809877 Hyades   0 0 0 0 0 0 0 1 0  138.78    0.51 BJ  11.447 0.023 2M 15.052 0.003 G   2.51 0  1.03                          0.43  54.48 1.08E+32 5.61E+29 
2MASS J07054387+2249146      J07054387+2249146 Gaia EDR3 3368231241785671168 106.432803  22.820723 Hyades   0 0 0 0 0 0 0 1 0   43.70    0.10 BJ   8.952 0.021 2M 12.581 0.003 G   2.54 0  2.88                          0.43  55.11 1.05E+32 3.78E+29 
2MASS J07061278-3153054      J07061278-3153054 Gaia EDR3 5604267327205402112 106.553284 -31.884836 Hyades   0 0 0 0 0 0 0 1 0  141.24    0.60 BJ  11.988 0.019 2M 15.637 0.003 G   2.62 0  1.04                          0.38  63.23 7.24E+31 6.35E+29 
2MASS J07080538-3213417      J07080538-3213417 Gaia EDR3 5604219910765767680 107.022446 -32.228252 Hyades   0 0 0 0 0 0 0 1 0   71.62    0.35 BJ  12.755 0.030 2M 17.153 0.003 G   3.54 0  0.89                          0.14 132.15 8.65E+30 6.58E+28 
2MASS J07101514-2929533      J07101514-2929533 Gaia EDR3 5606274142084651392 107.563087 -29.498142 Hyades   0 0 0 0 0 1 0 0 0   92.10    0.09 BJ   9.667 0.024 2M 12.486 0.003 G   1.76 0  1.09                          0.63  32.29 3.57E+32 1.05E+30 
2MASS J07131472-3204080      J07131472-3204080 Gaia EDR3 5603521858322348672 108.311337 -32.068913 Hyades   0 0 0 0 0 0 0 1 0   79.03    0.08 BJ   8.180 0.027 2M  9.714 0.003 G   0.92 0  0.94                          0.92  16.33 2.34E+33 7.49E+30 
2MASS J07180560+1632255      J07180560+1632255 Gaia EDR3 3168265196643846400 109.523358  16.540424 Hyades   0 0 0 0 0 0 0 1 0   30.65    0.17 BJ   3.185 0.086 G   3.590 0.004 G   0.25 0  1.73                          2.05        1.19E+35 2.00E+33 
2MASS J07180597+1632336      J07180597+1632336 Gaia EDR3 3168265196642972288 109.524911  16.542679 Hyades   0 0 0 0 0 0 0 1 0   30.35    0.01 BJ   6.928 0.020 2M  9.537 0.003 G   1.47 0  0.85        9.32E-14 2.06E-14 0.68  28.36 4.99E+32 9.32E+29 
2MASS J07182347+4247457      J07182347+4247457 Gaia EDR3 949761549983094656  109.597816  42.796043 Hyades   0 0 0 0 0 0 0 1 0   43.39    0.03 BJ   8.641 0.022 2M 11.828 0.003 G   2.12 0  1.06                          0.52  43.14 1.79E+32 4.46E+29 
2MASS J07233823-3659265      J07233823-3659265 Gaia EDR3 5589172372585321728 110.909331 -36.990700 Hyades   0 0 0 0 0 0 0 1 0   76.45    0.16 BJ  11.697 0.024 2M 15.587 0.003 G   2.95 0  1.02                          0.23  98.79 2.87E+31 1.16E+29 
2MASS J07252338-3412090      J07252338-3412090 Gaia EDR3 5591592290299368832 111.347436 -34.202503 Hyades   0 0 0 0 0 1 0 1 0   76.32    0.07 BJ   9.398 0.024 2M 12.379 0.003 G   1.87 0  1.07                          0.60  35.09 3.12E+32 3.50E+29 
2MASS J07365512+3644206      J07365512+3644206 Gaia EDR3 895582736567362944  114.229667  36.739075 Hyades   0 0 0 0 0 0 0 1 0   39.59    0.05 BJ  10.344 0.025 2M 14.356 0.003 G   3.09 0  1.35                          0.22 103.07 2.49E+31 7.03E+28 
2MASS J07375456-5046308      J07375456-5046308 Gaia EDR3 5493855503413548544 114.477346 -50.775234 Hyades   0 0 0 0 0 0 0 1 0   87.38    0.24 BJ  11.872 0.024 2M 15.730 0.003 G   2.92 0  1.07                          0.25  93.61 3.21E+31 1.59E+29 
2MASS J07385288-5019285      J07385288-5019285 Gaia EDR3 5493936038342574464 114.720345 -50.324593 Hyades   0 0 0 0 0 0 0 1 0   89.79    0.53 BJ  13.096 0.034 2M 17.440 0.003 G   3.51 0  0.92                          0.15 128.41 9.96E+30 9.09E+28 
2MASS J07403370-3240035      J07403370-3240035 Gaia EDR3 5591975057783029760 115.140452 -32.667648 Hyades   0 0 0 0 0 1 0 0 0   72.99    0.06 BJ   9.132 0.021 2M 12.061 0.003 G   1.80 0  1.07                          0.62  33.07 3.35E+32 3.67E+29 
2MASS J07410373+2554438      J07410373+2554438 Gaia EDR3 868959986646418560  115.265577  25.912174 Hyades   0 0 0 0 0 0 0 1 0   44.79    0.14 BJ  12.274 0.021 2M 16.852 0.003 G   3.75 0  1.06                          0.12 143.95 5.54E+30 1.93E+28 
2MASS J07525961+2233231      J07525961+2233231 Gaia EDR3 675007406818629632  118.248404  22.556429 Hyades   0 0 0 0 0 0 0 1 0   34.04    0.03 BJ   7.601 0.024 2M 10.365 0.003 G   1.72 0  1.43                          0.62  32.68 3.45E+32 9.65E+29 
2MASS J07543341-5436061      J07543341-5436061 Gaia EDR3 5488365607496188160 118.639212 -54.601704 Hyades   0 0 0 0 0 0 0 1 0   82.12    0.55 BJ  12.897 0.030 2M 17.227 0.003 G   3.47 0  1.14                          0.15 128.07 1.01E+31 1.03E+29 
2MASS J07550587-5044018      J07550587-5044018 Gaia EDR3 5513947016827330816 118.774482 -50.733841 Hyades   0 0 0 0 0 0 0 1 0   80.97    0.16 BJ  11.401 0.022 2M 15.104 0.003 G   2.67 0  1.07                          0.31  79.01 4.42E+31 1.53E+29 
2MASS J07570425-5252591      J07570425-5252591 Gaia EDR3 5512765351065779584 119.267716 -52.883095 Hyades   0 0 0 0 0 0 0 1 0   80.69    0.12 BJ  10.878 0.021 2M 14.584 0.003 G   2.68 0  1.09                          0.37  65.64 6.25E+31 2.54E+29 
2MASS J07574329+2855279      J07574329+2855279 Gaia EDR3 877096132174037504  119.430385  28.924421 Hyades   0 0 0 0 0 0 0 1 0   46.12    0.06 BJ  10.170 0.017 2M 13.862 0.003 G   2.71 0  1.25                          0.31  78.44 4.48E+31 1.27E+29 
2MASS J08042217+1600270      J08042217+1600270 Gaia EDR3 655146893925330816  121.092378  16.007524 Praesepe 0 0 0 0 0 0 1 0 0  213.23    2.42 BJ  13.050 0.026 2M 16.495 0.003 G   2.45 0  1.05                          0.39  61.66 8.00E+31 1.82E+30 
2MASS J08071221+6240258      J08071221+6240258 Gaia EDR3 1091089819680643200 121.800895  62.673843 Praesepe 0 0 0 0 0 0 1 0 0  175.97    0.41 BJ  10.557 0.018 2M 12.784 0.003 G   1.30 0  0.94                          0.74  24.69 8.23E+32 4.74E+30 
2MASS J08084531+2518128      J08084531+2518128 Gaia EDR3 681114502418610688  122.188830  25.303558 Praesepe 0 0 0 0 0 0 1 0 0  175.29    4.81 BJ  13.619 0.035 2M 17.677 0.003 G   3.12 0  1.04                          0.22 103.37 2.46E+31 1.07E+30 
2MASS J08094862+3838584      J08094862+3838584 Gaia EDR3 908834566101511552  122.452623  38.649559 Praesepe 0 0 0 0 0 0 1 0 0  173.98    2.16 BJ  12.735 0.027 2M 16.533 0.003 G   2.81 0  0.98                          0.35  70.69 5.43E+31 9.96E+29 
2MASS J08100303+2532440      J08100303+2532440 Gaia EDR3 681144777643959296  122.512630  25.545572 Praesepe 0 0 0 0 0 0 1 0 0  196.68    1.31 BJ  12.090 0.018 2M 15.439 0.003 G   2.27 0  1.05                          0.49  47.23 1.48E+32 1.58E+30 
2MASS J08103278+1922392      J08103278+1922392 Gaia EDR3 669566370448093056  122.636584  19.377563 Praesepe 0 0 0 0 0 0 0 0 0  137.88    1.42 BJ  13.281 0.032 2M 16.994 0.003 G   2.79 0  1.07                          0.23 100.51 2.76E+31 4.51E+29 
2MASS J08103390+2005598      J08103390+2005598 Gaia EDR3 669825541658327808  122.641272  20.099960 Praesepe 0 0 0 0 0 0 0 0 0  215.81   21.01 BJ  14.986 0.115 2M 19.744 0.005 G   3.29 0  1.11                          0.14 134.44 7.95E+30 1.19E+30 
2MASS J08103819+2007118      J08103819+2007118 Gaia EDR3 669825679096997760  122.659129  20.119967 Praesepe 0 0 0 0 0 0 0 0 0  210.09    9.98 BJ  14.633 0.079 2M 18.860 0.004 G   2.99 0  1.02                          0.18 118.67 1.40E+31 9.85E+29 
2MASS J08104281+1907148      J08104281+1907148 Gaia EDR3 669417695858669824  122.678375  19.120794 Praesepe 0 0 0 0 0 0 0 0 0  147.10    2.99 BJ  12.169 0.025 2M 15.955 0.004 G   2.79 0  3.63                          0.37  65.55 6.28E+31 2.56E+30 
2MASS J08105733+1631414      J08105733+1631414 Gaia EDR3 656465036568844672  122.738910  16.528177 Praesepe 0 0 0 0 0 0 1 0 0  175.47    0.97 BJ  11.673 0.021 2M 14.866 0.003 G   2.12 0  1.05                          0.53  42.30 1.88E+32 1.69E+30 
2MASS J08110908+1923038      J08110908+1923038 Gaia EDR3 669562968833983232  122.787865  19.384403 Praesepe 0 0 0 0 0 0 0 0 0  156.47    0.33 BJ  10.836 0.017 2M 13.626 0.003 G   1.70 0  1.04                          0.64  31.48 3.82E+32 1.70E+30 
2MASS J08111649+1602260      J08111649+1602260 Gaia EDR3 655683799197577344  122.818737  16.040569 Praesepe 0 0 0 0 0 0 1 0 0  206.77    0.63 BJ  10.560 0.019 2M 12.421 0.003 G   1.08 0  1.01                          0.83  19.72 1.47E+33 5.48E+30 
2MASS J08111698+2006230      J08111698+2006230 Gaia EDR3 669818948884928128  122.820770  20.106398 Praesepe 0 0 0 0 0 0 0 0 0  509.51    4.51 BJ  10.464 0.018 2M 12.110 0.003 G   0.96 0  0.88                          1.27   8.46 1.10E+34 2.15E+32 
2MASS J08111964+1946357      J08111964+1946357 Gaia EDR3 669616432586758400  122.831839  19.776600 Praesepe 0 0 0 0 0 0 1 0 0  179.35    3.12 BJ  13.336 0.029 2M 17.517 0.003 G   3.18 0  1.00                          0.23  98.96 2.86E+31 8.13E+29 
2MASS J08111975+2057354      J08111975+2057354 Gaia EDR3 675945702552494976  122.832307  20.959858 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   10.015 0.018 2M 11.992 0.003 G   1.13 0 23.77                          0.87  18.19 1.66E+33 3.05E+32 
2MASS J08112754+2058345      J08112754+2058345 Gaia EDR3 675945839991444096  122.864786  20.976250 Praesepe 0 0 0 0 0 0 0 0 0  212.48    3.69 BJ  13.568 0.038 2M 17.453 0.005 G   3.06 0  1.02                          0.29  84.46 3.91E+31 1.01E+30 
2MASS J08113163+1958264      J08113163+1958264 Gaia EDR3 669813721908775040  122.881817  19.974014 Praesepe 0 0 0 0 0 0 0 0 0  201.64    9.04 BJ  14.424 0.064 2M 18.589 0.004 G   3.35 0  1.03                          0.19 115.00 1.59E+31 1.13E+30 
2MASS J08113648+4000458      J08113648+4000458 Gaia EDR3 909477608604981888  122.902029  40.012737 Praesepe 0 0 0 0 0 0 1 0 0  122.71    0.36 BJ  11.126 0.018 2M 14.495 0.003 G   2.27 0  1.12                          0.47  49.24 1.40E+32 7.11E+29 
2MASS J08113772+2120138      J08113772+2120138 Gaia EDR3 676711645543676416  122.907185  21.337187 Praesepe 0 0 0 0 0 0 0 0 0  244.69    0.61 BJ  11.153 0.019 2M 13.515 0.003 G   1.52 0  1.05                          0.74  24.82 8.11E+32 4.91E+30 
2MASS J08114059+2146551      J08114059+2146551 Gaia EDR3 676831530967334912  122.919135  21.781992 Praesepe 0 0 0 0 0 0 0 0 0  964.62   15.92 BJ   9.500 0.019 2M 11.765 0.003 G   1.26 0  1.00                          1.88        6.04E+34 2.20E+33 
2MASS J08114455-8059241      J08114455-8059241 Gaia EDR3 5196433038252282368 122.935664 -80.990036 Hyades   0 0 0 0 0 1 0 0 0   93.43    0.10 BJ   8.989 0.023 2M 11.007 0.003 G   1.18 0  0.92                          0.79  22.05 1.12E+33 3.23E+30 
2MASS J08114665+1740114      J08114665+1740114 Gaia EDR3 656873230260202368  122.944380  17.669842 Praesepe 0 0 0 0 0 0 1 0 0  217.12    3.05 BJ  13.126 0.038 2M 16.937 0.003 G   2.82 0  1.06                          0.35  68.76 5.72E+31 1.19E+30 
2MASS J08114849+1955027      J08114849+1955027 Gaia EDR3 669624988161603072  122.952057  19.917435 Praesepe 0 0 0 0 0 0 0 0 0  241.72    1.21 BJ  10.922 0.021 2M 12.923 0.003 G   1.10 0  1.14                          0.81  20.86 1.32E+33 1.12E+31 
2MASS J08115877+1825581      J08115877+1825581 Gaia EDR3 657357393334477056  122.994903  18.432821 Praesepe 0 0 0 0 0 0 0 0 0  223.87    5.93 BJ  13.771 0.042 2M 17.735 0.003 G   3.03 0  0.97                          0.27  89.90 3.48E+31 1.51E+30 
2MASS J08120440+1602373      J08120440+1602373 Gaia EDR3 655681565814562560  123.018337  16.043720 Praesepe 0 0 0 0 0 0 1 0 0  203.61    4.98 BJ  13.560 0.043 2M 17.331 0.003 G   2.76 0  0.99                          0.29  83.55 3.99E+31 1.44E+30 
2MASS J08120730+2208530      J08120730+2208530 Gaia EDR3 676914093122850944  123.030442  22.148064 Praesepe 0 0 0 0 0 0 0 0 0  157.97    2.82 BJ  13.384 0.034 2M 17.446 0.003 G   3.05 0  1.00                          0.22 103.28 2.47E+31 6.96E+29 
2MASS J08121248+2202531      J08121248+2202531 Gaia EDR3 676912173273665664  123.052002  22.048109 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.394 0.075 2M 18.903 0.010 G   3.22 0  2.83                          0.16 125.59 1.11E+31 1.15E+30 
2MASS J08121984+1847302      J08121984+1847302 Gaia EDR3 657383678533625600  123.082707  18.791727 Praesepe 0 0 0 0 0 0 0 0 0   80.41    0.09 BJ   9.748 0.017 2M 12.735 0.003 G   1.91 0  1.07                          0.57  37.23 2.74E+32 1.13E+30 
2MASS J08122430+1827491      J08122430+1827491 Gaia EDR3 657357221535775744  123.101275  18.463663 Praesepe 0 0 0 0 0 0 0 0 0  111.97    1.19 BJ  13.167 0.029 2M 16.866 0.003 G   2.85 0  1.04                          0.21 106.34 2.19E+31 3.68E+29 
2MASS J08123177+2247394      J08123177+2247394 Gaia EDR3 677512880282742912  123.132376  22.794298 Praesepe 0 0 0 0 0 0 0 0 0  196.62    6.74 BJ  14.365 0.071 2M 18.450 0.003 G   3.22 0  1.14                          0.19 113.30 1.69E+31 9.14E+29 
2MASS J08123580+2056387      J08123580+2056387 Gaia EDR3 675931030944290560  123.149179  20.944111 Praesepe 0 0 0 0 0 0 1 0 0  192.65    4.57 BJ  13.799 0.046 2M 17.863 0.003 G   3.17 0  1.01                          0.22 103.03 2.49E+31 9.34E+29 
2MASS J08124345+1225211      J08124345+1225211 Gaia EDR3 649907446141414912  123.181051  12.422546 Praesepe 0 0 0 0 0 0 1 0 0  188.09    0.46 BJ  10.301 0.018 2M 12.164 0.003 G   1.08 0  0.89                          0.85  19.21 1.51E+33 4.73E+30 
2MASS J08125049+2318388      J08125049+2318388 Gaia EDR3 677568169398708608  123.210381  23.310804 Praesepe 0 0 0 0 0 0 1 0 0  188.06    0.61 BJ  11.096 0.019 2M 13.796 0.003 G   1.65 0  1.03                          0.66  29.85 4.38E+32 1.97E+30 
2MASS J08125259+2449380      J08125259+2449380 Gaia EDR3 680861893918177024  123.219149  24.827244 Praesepe 0 0 0 0 0 0 1 0 0  184.57    2.87 BJ  12.943 0.024 2M 16.909 0.003 G   3.04 0  0.94                          0.31  77.36 4.60E+31 1.05E+30 
2MASS J08125931+2014537      J08125931+2014537 Gaia EDR3 675642477861660672  123.247147  20.248259 Praesepe 0 0 0 0 0 0 0 0 0  172.57    1.47 BJ  12.682 0.026 2M 16.257 0.003 G   2.60 0  1.02                          0.37  64.87 6.55E+31 1.12E+30 
2MASS J08130281+2025401      J08130281+2025401 Gaia EDR3 675833827244573056  123.261718  20.427809 Praesepe 0 0 0 0 0 0 0 0 0  136.00    0.60 BJ  11.807 0.023 2M 15.300 0.003 G   2.43 0  1.10                          0.41  58.17 9.43E+31 5.74E+29 
2MASS J08130529+1823336      J08130529+1823336 Gaia EDR3 657311660522179712  123.272067  18.392668 Praesepe 0 0 0 0 0 0 1 0 0  208.25    4.67 BJ  13.393 0.031 2M 17.413 0.003 G   3.00 0  1.03                          0.29  84.58 3.90E+31 1.29E+30 
2MASS J08130630+1427235      J08130630+1427235 Gaia EDR3 653781747161312512  123.276253  14.456531 Praesepe 0 0 0 0 0 0 1 0 0  200.30    0.96 BJ  11.602 0.020 2M 14.672 0.003 G   1.96 0  1.05 15.570                   0.58  36.56 2.87E+32 3.32E+30 
2MASS J08130817+1757416      J08130817+1757416 Gaia EDR3 657260155274410880  123.284055  17.961561 Praesepe 0 0 0 0 0 0 0 0 0  175.27    0.67 BJ   8.176 0.021 2M  8.816 0.003 G   0.36 0  0.90                          1.60        2.76E+34 2.18E+32 
2MASS J08130982+2234567      J08130982+2234567 Gaia EDR3 677317446387304064  123.290947  22.582426 Praesepe 0 0 0 0 0 0 0 0 0  118.68    0.16 BJ   9.890 0.021 2M 12.350 0.003 G   1.50 0  0.95                          0.70  27.29 6.12E+32 3.12E+30 
2MASS J08131170+2002444      J08131170+2002444 Gaia EDR3 675630177075459200  123.298791  20.045668 Praesepe 0 0 0 0 0 0 0 0 0  115.55    0.39 BJ  11.235 0.021 2M 14.738 0.003 G   2.43 0  1.01                          0.43  54.65 1.07E+32 5.14E+29 
2MASS J08131634+2119387      J08131634+2119387 Gaia EDR3 676052355180523648  123.318103  21.327423 Praesepe 0 0 0 0 0 0 0 0 0  155.95    0.90 BJ  10.469 0.021 2M 13.006 0.003 G   1.46 0  2.09                          0.69  27.51 5.67E+32 8.90E+30 
2MASS J08131910+2030055      J08131910+2030055 Gaia EDR3 675858050860115712  123.329612  20.501553 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   10.328 0.020 2M 13.753 0.015 G   1.96 0                                0.66  29.95 4.34E+32 3.79E+31 
2MASS J08132663+1923589      J08132663+1923589 Gaia EDR3 669531529673470848  123.360978  19.399698 Praesepe 0 0 0 0 0 0 0 0 0  147.54    1.10 BJ  11.222 0.017 2M 14.614 0.003 G   2.34 0  2.35                          0.51  43.83 1.72E+32 2.06E+30 
2MASS J08132954+1715114      J08132954+1715114 Gaia EDR3 656657519823458688  123.373100  17.253172 Praesepe 0 0 0 0 0 0 0 0 0  137.10    0.35 BJ   9.748 0.018 2M 11.527 0.003 G   1.02 0  0.91                          0.83  19.70 1.48E+33 4.76E+30 
2MASS J08132978+1544434      J08132978+1544434 Gaia EDR3 655617072585794560  123.374092  15.745407 Praesepe 0 0 0 0 0 0 1 0 0  192.06    0.66 BJ  10.830 0.018 2M 13.177 0.003 G   1.38 1  1.13 11.920                   0.71  26.09 7.22E+32 3.12E+30 
2MASS J08133073+1715407      J08133073+1715407 Gaia EDR3 656657622902671488  123.378048  17.261326 Praesepe 0 0 0 0 0 0 0 0 0  136.81    0.27 BJ   9.497 0.018 2M 11.117 0.003 G   0.92 0  0.73                          0.90  17.10 2.07E+33 9.40E+30 
2MASS J08133673+2014472      J08133673+2014472 Gaia EDR3 675638801369649792  123.403058  20.246466 Praesepe 0 0 0 0 0 0 0 0 0  241.15    2.21 BJ  11.664 0.023 2M 14.480 0.003 G   1.73 0  1.96                          0.65  30.85 4.02E+32 4.75E+30 
2MASS J08134303+1836588      J08134303+1836588 Gaia EDR3 657456211941995520  123.429302  18.616343 Praesepe 0 0 0 0 0 0 0 0 0  590.29    6.28 BJ   9.567 0.018 2M 11.645 0.003 G   1.15 0  0.95                          1.50        2.32E+34 5.00E+32 
2MASS J08134619+1937525      J08134619+1937525 Gaia EDR3 669553515609864704  123.442463  19.631277 Praesepe 0 0 0 0 0 0 1 0 0  211.91    6.16 BJ  13.792 0.040 2M 17.865 0.003 G   3.02 0  1.01  0.859                   0.24  98.44 2.89E+31 1.37E+30 
2MASS J08134788+1836127      J08134788+1836127 Gaia EDR3 657455937064087424  123.449536  18.603554 Praesepe 0 0 0 0 0 0 0 0 0  209.77   10.57 BJ  13.379 0.028 2M 17.649 0.006 G   3.17 0  2.51                          0.26  91.72 3.34E+31 2.77E+30 
2MASS J08135269+1127562      J08135269+1127562 Gaia EDR3 649026153212537088  123.469552  11.465626 Praesepe 0 0 0 0 0 0 1 0 0  216.15    2.03 BJ  12.437 0.028 2M 15.845 0.003 G   2.34 0  1.10                          0.46  50.94 1.28E+32 1.97E+30 
2MASS J08135406+1837559      J08135406+1837559 Gaia EDR3 657457444594756096  123.475255  18.632198 Praesepe 0 0 0 0 0 0 0 0 0  129.36    3.41 BJ  14.412 0.058 2M 18.853 0.004 G   3.68 0  1.11                          0.13 138.70 6.83E+30 2.72E+29 
2MASS J08140106+1642430      J08140106+1642430 Gaia EDR3 655827079306303104  123.504424  16.711971 Praesepe 0 0 0 0 0 0 0 0 0  211.10    5.27 BJ  13.779 0.050 2M 17.848 0.003 G   3.08 0  0.97                          0.24  98.13 2.91E+31 1.19E+30 
2MASS J08140583+1900547      J08140583+1900547 Gaia EDR3 657484799244829952  123.524315  19.015200 Praesepe 0 0 0 0 0 0 0 0 0  319.84   17.70 BJ  14.380 0.061 2M 18.246 0.003 G   3.00 0  1.06                          0.30  81.54 4.17E+31 3.42E+30 
2MASS J08141350+2022275      J08141350+2022275 Gaia EDR3 675665017850013568  123.556271  20.374329 Praesepe 0 0 0 0 0 0 0 0 0  190.39    0.87 BJ  11.376 0.018 2M 14.271 0.003 G   1.80 0  1.02                          0.61  33.56 3.29E+32 1.08E+30 
2MASS J08141357+1345498      J08141357+1345498 Gaia EDR3 650709054541061632  123.556555  13.763854 Praesepe 0 0 0 0 0 0 1 0 0  218.83    5.75 BJ  13.880 0.056 2M 17.806 0.003 G   3.05 0  0.99                          0.25  93.92 3.18E+31 1.37E+30 
2MASS J08141569+1758138      J08141569+1758138 Gaia EDR3 657093609325220224  123.565399  17.970514 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   10.935 0.023 2M 13.862 0.010 G   1.35 0                                0.65  30.70 4.07E+32 3.55E+31 
2MASS J08141641+2038292      J08141641+2038292 Gaia EDR3 675865884880439680  123.568395  20.641466 Praesepe 0 0 0 0 0 0 0 0 0  434.53    9.67 BJ   9.617 0.022 2M 10.885 0.003 G   0.74 0  2.42                          1.54        2.53E+34 1.11E+33 
2MASS J08141745+1941571      J08141745+1941571 Gaia EDR3 675558055984816768  123.572749  19.699196 Praesepe 0 0 0 0 0 0 0 0 0  155.21    0.87 BJ  11.613 0.086 G  15.187 0.003 G   2.09 0  0.98                          0.45  51.79 1.22E+32 1.14E+30 
2MASS J08141796+1730283      J08141796+1730283 Gaia EDR3 657043414045814528  123.574861  17.507877 Praesepe 0 0 0 0 0 0 1 0 0  144.18    1.16 BJ  12.159 0.024 2M 15.697 0.003 G   2.56 0  1.01 27.540                   0.39  62.39 7.64E+31 1.24E+30 
2MASS J08141868+2318386      J08141868+2318386 Gaia EDR3 677556418368259968  123.577843  23.310728 Praesepe 0 0 0 0 0 0 0 0 0  203.82    1.03 BJ  11.737 0.022 2M 14.774 0.003 G   1.95 0  1.04                          0.57  37.52 2.68E+32 3.25E+30 
2MASS J08142818+2041200      J08142818+2041200 Gaia EDR3 675866468995985664  123.617441  20.688910 Praesepe 0 0 0 0 0 0 0 0 0  175.52    2.38 BJ  12.679 0.041 2M 16.415 0.003 G   2.68 0  1.05                          0.36  67.29 5.96E+31 1.19E+30 
2MASS J08142932+1724334      J08142932+1724334 Gaia EDR3 656994520138952064  123.622199  17.409298 Praesepe 0 0 0 0 0 0 0 0 0  211.63   15.81 BJ  15.038 0.159 2M 19.267 0.004 G   3.15 0  1.00                          0.16 126.48 1.07E+31 1.23E+30 
2MASS J08143531+1546521      J08143531+1546521 Gaia EDR3 655606489786539136  123.647140  15.781140 Praesepe 0 0 0 0 0 0 1 0 0  176.91    0.74 BJ  11.517 0.020 2M 14.564 0.003 G   1.94 1  1.04 17.470                   0.56  38.61 2.45E+32 2.13E+30 
2MASS J08143901+1631423      J08143901+1631423 Gaia EDR3 655807666054243200  123.662561  16.528421 Praesepe 0 0 0 0 0 0 1 0 0  193.09    3.58 BJ  13.728 0.052 2M 17.329 0.003 G   2.71 0  1.02                          0.28  87.14 3.70E+31 1.01E+30 
2MASS J08144257+1905568      J08144257+1905568 Gaia EDR3 657510191090704640  123.677393  19.099136 Praesepe 0 0 0 0 0 0 0 0 0  157.99    3.43 BJ   8.568 0.020 2M 10.123 0.003 G   0.87 0  6.04                          1.14  10.49 6.64E+33 2.49E+32 
2MASS J08144267+1910355      J08144267+1910355 Gaia EDR3 657511840358297472  123.677795  19.176548 Praesepe 0 0 0 0 0 0 0 0 0  253.89    5.90 BJ  12.057 0.018 2M 15.554 0.003 G   2.29 0  3.98                          0.54  40.95 2.04E+32 7.56E+30 
2MASS J08144492+1635167      J08144492+1635167 Gaia EDR3 655809688981479168  123.687208  16.587982 Praesepe 0 0 0 0 0 0 0 0 0  134.28    0.51 BJ   7.689 0.033 2M  8.467 0.003 G   0.47 0  1.17                          1.49        2.24E+34 1.82E+32 
2MASS J08145768+2129094      J08145768+2129094 Gaia EDR3 676069431970555776  123.740340  21.485949 Praesepe 0 0 0 0 0 0 0 0 0  184.41    1.61 BJ  10.494 0.024 2M 12.842 0.003 G   1.33 0  2.80        2.39E-14 1.11E-15 0.74  24.30 8.59E+32 1.62E+31 
2MASS J08150504+1651334      J08150504+1651334 Gaia EDR3 655834741527942016  123.771007  16.859291 Praesepe 0 0 0 0 0 0 0 0 0  123.75    0.33 BJ  10.820 0.018 2M 14.114 0.003 G   2.18 0  1.08                          0.53  42.37 1.87E+32 8.88E+29 
2MASS J08151352+2126487      J08151352+2126487 Gaia EDR3 676068298099188352  123.806339  21.446863 Praesepe 0 0 0 0 0 0 0 0 0  147.39    8.47 BJ  14.970 0.097 2M 19.104 0.004 G   3.33 0  1.03                          0.13 138.07 6.98E+30 6.11E+29 
2MASS J08151375+2128063      J08151375+2128063 Gaia EDR3 676068469897877760  123.807316  21.468439 Praesepe 0 0 0 0 0 0 0 0 0  143.40    0.77 BJ  12.045 0.026 2M 15.471 0.003 G   2.49 0  1.05                          0.41  59.16 9.12E+31 6.66E+29 
2MASS J08151701+2340373      J08151701+2340373 Gaia EDR3 677666129012963456  123.820907  23.677046 Praesepe 0 0 0 0 0 0 0 0 0  188.01    3.95 BJ  12.480 0.022 2M 16.404 0.003 G   2.81 0  2.10                          0.38  64.29 6.78E+31 2.85E+30 
2MASS J08152042+1650027      J08152042+1650027 Gaia EDR3 655831855309999744  123.835096  16.834099 Praesepe 0 0 0 0 0 0 0 0 0  156.89    0.85 BJ  11.736 0.021 2M 14.887 0.003 G   2.08 0  1.15                          0.50  45.76 1.55E+32 1.36E+30 
2MASS J08152812+1740277      J08152812+1740277 Gaia EDR3 657023451037759744  123.867192  17.674370 Praesepe 0 0 0 0 0 0 0 0 0  122.55    0.87 BJ  12.166 0.021 2M 16.209 0.003 G   2.96 0  1.07                          0.29  82.94 4.05E+31 4.29E+29 
2MASS J08152941+1951478      J08152941+1951478 Gaia EDR3 675556750314694784  123.872569  19.863293 Praesepe 0 0 0 0 0 0 0 0 0  214.14    0.71 BJ  10.240 0.018 2M 11.886 0.003 G   0.94 0  0.91                          0.93  15.95 2.47E+33 1.65E+31 
2MASS J08152950+2127221      J08152950+2127221 Gaia EDR3 676022938948727040  123.872940  21.456150 Praesepe 0 0 0 0 0 0 0 0 0  166.94    3.98 BJ  14.156 0.049 2M 18.035 0.003 G   3.08 0  1.02                          0.19 112.12 1.76E+31 6.63E+29 
2MASS J08153543+1838502      J08153543+1838502 Gaia EDR3 657402198433220864  123.897661  18.647301 Praesepe 0 0 0 0 0 0 0 0 0  215.96    3.74 BJ  13.196 0.026 2M 16.829 0.003 G   2.59 0  0.99                          0.37  66.42 6.10E+31 1.56E+30 
2MASS J08153875+2151091      J08153875+2151091 Gaia EDR3 676096988480586624  123.911491  21.852552 Praesepe 0 0 0 0 0 0 0 0 0  156.88    2.46 BJ  13.421 0.027 2M 17.349 0.003 G   3.01 0  1.00                          0.23 101.82 2.62E+31 6.48E+29 
2MASS J08154215+1924291      J08154215+1924291 Gaia EDR3 663526134602644736  123.925649  19.408110 Praesepe 0 0 0 0 0 0 0 0 0  172.37    1.52 BJ  12.192 0.023 2M 15.836 0.003 G   2.56 0  1.10                          0.41  58.55 9.31E+31 1.10E+30 
2MASS J08154275+2316484      J08154275+2316484 Gaia EDR3 677459558265164288  123.928148  23.280121 Praesepe 0 0 0 0 0 0 0 0 0  210.02    1.34 BJ  11.727 0.023 2M 15.319 0.003 G   2.46 0  1.04                          0.52  43.06 1.80E+32 1.85E+30 
2MASS J08154395+2013202      J08154395+2013202 Gaia EDR3 675601177456195456  123.933135  20.222292 Praesepe 0 0 0 0 0 0 0 0 0  159.71    4.65 BJ  14.011 0.038 2M 17.878 0.003 G   3.03 0  1.04                          0.20 110.92 1.84E+31 8.46E+29 
2MASS J08154837+1918156      J08154837+1918156 Gaia EDR3 663512661287862272  123.951565  19.304352 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.585 0.026 2M 17.678 0.013 G   2.94 0                                0.23 101.69 2.63E+31 2.86E+30 
2MASS J08155132+1642160      J08155132+1642160 Gaia EDR3 655817527299103360  123.963836  16.704472 Praesepe 0 0 0 0 0 0 0 0 0  187.01    1.57 BJ  12.505 0.022 2M 16.217 0.003 G   2.75 0  1.03  1.455                   0.39  61.76 7.95E+31 1.34E+30 
2MASS J08155262+1849272      J08155262+1849272 Gaia EDR3 657440990577798912  123.969251  18.824223 Praesepe 0 0 0 0 0 0 0 0 0  155.06    1.57 BJ  12.893 0.024 2M 16.577 0.003 G   2.79 0  1.08                          0.31  78.68 4.45E+31 6.68E+29 
2MASS J08155662+1134027      J08155662+1134027 Gaia EDR3 649007835174417792  123.985946  11.567431 Praesepe 0 0 0 0 0 0 1 0 0  240.82   13.54 BJ  14.872 0.089 2M 18.870 0.003 G   3.23 0  0.99                          0.19 112.90 1.71E+31 1.53E+30 
2MASS J08160159+1612120      J08160159+1612120 Gaia EDR3 655737262950540416  124.006629  16.203335 Praesepe 0 0 0 0 0 0 0 0 0   91.65    0.17 BJ  10.367 0.021 2M 13.614 0.003 G   2.17 0  1.11                          0.51  44.25 1.67E+32 6.12E+29 
2MASS J08160233+1632146      J08160233+1632146 Gaia EDR3 655763994826741888  124.009744  16.537416 Praesepe 0 0 0 0 0 0 0 0 0  129.26    0.41 BJ  11.210 0.018 2M 14.402 0.003 G   2.11 0  1.10                          0.51  44.78 1.63E+32 8.89E+29 
2MASS J08160707+1640377      J08160707+1640377 Gaia EDR3 655814297483693568  124.029470  16.677145 Praesepe 0 0 0 0 0 0 0 0 0  185.34    0.73 BJ  11.010 0.018 2M 13.868 0.003 G   1.77 0  1.15                          0.65  30.56 4.12E+32 2.19E+30 
2MASS J08160755+1708260      J08160755+1708260 Gaia EDR3 656221116785568128  124.031466  17.140579 Praesepe 0 0 0 0 0 0 0 0 0  278.01    2.54 BJ  12.040 0.022 2M 15.335 0.003 G   2.21 0  1.03                          0.59  35.85 3.02E+32 6.49E+30 
2MASS J08160850+2332448      J08160850+2332448 Gaia EDR3 677474264233148800  124.035430  23.545780 Praesepe 0 0 0 0 0 0 0 0 0  180.42    2.59 BJ  13.165 0.028 2M 16.938 0.003 G   2.72 0  0.96                          0.31  79.62 4.36E+31 9.23E+29 
2MASS J08161295+1600305      J08161295+1600305 Gaia EDR3 655707610496271744  124.053961  16.008478 Praesepe 0 0 0 0 0 0 0 0 0  111.68    0.36 BJ  11.854 0.024 2M 15.194 0.003 G   2.34 0  1.10                          0.38  63.14 7.29E+31 5.05E+29 
2MASS J08161434+1625449      J08161434+1625449 Gaia EDR3 655759047024564864  124.059791  16.429150 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    9.890 0.021 2M 11.206 0.003 G   0.76 0                                0.98  14.42 3.37E+33 5.26E+32 
2MASS J08161554+1959570      J08161554+1959570 Gaia EDR3 675582829356064640  124.064758  19.999170 Praesepe 0 0 0 0 0 0 0 0 0  195.13    0.63 BJ  10.890 0.020 2M 13.047 0.003 G   1.28 0  0.95 14.380                   0.73  25.04 7.93E+32 5.92E+30 
2MASS J08161634+1636362      J08161634+1636362 Gaia EDR3 655766125131144704  124.068112  16.610079 Praesepe 0 0 0 0 0 0 0 0 0  248.98    5.59 BJ  12.883 0.026 2M 16.587 0.003 G   2.63 0  1.14                          0.41  57.71 9.58E+31 2.85E+30 
2MASS J08162197+1713256      J08162197+1713256 Gaia EDR3 656223487607511680  124.091580  17.223797 Praesepe 0 0 0 0 0 0 0 0 0  150.11    2.59 BJ  14.082 0.050 2M 18.136 0.003 G   3.22 0  0.99                          0.18 118.79 1.39E+31 3.55E+29 
2MASS J08162560+2338509      J08162560+2338509 Gaia EDR3 677498522208343040  124.106708  23.647482 Praesepe 0 0 0 0 0 0 0 0 0  209.16    1.85 BJ  11.974 0.022 2M 15.295 0.003 G   2.27 0  1.12                          0.52  42.87 1.82E+32 2.57E+30 
2MASS J08162946+1643570      J08162946+1643570 Gaia EDR3 656189471466655104  124.122772  16.732525 Praesepe 0 0 0 0 0 0 0 0 0  248.66    1.27 BJ  11.030 0.020 2M 13.231 0.003 G   1.25 0  1.14                          0.78  22.19 1.10E+33 9.47E+30 
2MASS J08162990+2235007      J08162990+2235007 Gaia EDR3 677271404337930624  124.124609  22.583538 Praesepe 0 0 0 0 0 0 0 0 0  320.61    8.23 BJ  13.781 0.034 2M 17.254 0.003 G   2.48 0  1.07                          0.40  59.81 8.92E+31 3.03E+30 
2MASS J08163355+1725414      J08163355+1725414 Gaia EDR3 657001392085891456  124.139831  17.428169 Praesepe 0 0 0 0 0 0 0 0 0   76.62    0.15 BJ  10.879 0.019 2M 14.461 0.003 G   2.57 0  1.22                          0.38  64.38 6.74E+31 3.19E+29 
2MASS J08163700+2415081      J08163700+2415081 Gaia EDR3 679221456929785856  124.154172  24.252266 Praesepe 0 0 0 0 0 0 0 0 0  163.08    1.14 BJ  12.159 0.020 2M 15.771 0.003 G   2.62 0  0.99                          0.40  59.53 9.00E+31 8.45E+29 
2MASS J08163954+1809440      J08163954+1809440 Gaia EDR3 657187175189972992  124.164760  18.162239 Praesepe 0 0 0 0 0 0 0 0 0   96.09    0.54 BJ  12.404 0.020 2M 16.114 0.003 G   2.84 0  1.06                          0.24  97.24 2.97E+31 2.78E+29 
2MASS J08163985+1841576      J08163985+1841576 Gaia EDR3 657423535830846336  124.166070  18.699335 Praesepe 0 0 0 0 0 0 0 0 0  137.40    1.25 BJ  12.745 0.023 2M 16.594 0.003 G   2.81 0  1.04                          0.28  87.26 3.69E+31 4.98E+29 
2MASS J08163996+2250540      J08163996+2250540 Gaia EDR3 677293909966537984  124.166536  22.848335 Praesepe 0 0 0 0 0 0 0 0 0  130.24    2.08 BJ  12.913 0.030 2M 17.417 0.003 G   3.05 0  1.12                          0.20 110.57 1.86E+31 4.70E+29 
2MASS J08164454+2135296      J08164454+2135296 Gaia EDR3 676027989830332416  124.185596  21.591566 Praesepe 0 0 0 0 0 0 1 0 0  189.80    3.80 BJ  13.447 0.033 2M 17.344 0.003 G   2.95 0  0.99                          0.27  88.85 3.57E+31 1.17E+30 
2MASS J08164866+1612288      J08164866+1612288 Gaia EDR3 655735128349558784  124.202757  16.208000 Praesepe 0 0 0 0 0 0 0 0 0  207.11   15.95 BJ  14.918 0.102 2M 19.225 0.004 G   3.17 0  1.01                          0.16 126.57 1.07E+31 1.26E+30 
2MASS J08165030+2315027      J08165030+2315027 Gaia EDR3 677450178056565760  124.209611  23.250751 Praesepe 0 0 0 0 0 0 0 0 0  185.82    1.75 BJ  12.480 0.022 2M 16.051 0.003 G   2.55 0  0.88                          0.40  59.47 9.02E+31 1.13E+30 
2MASS J08165131+1909156      J08165131+1909156 Gaia EDR3 663459373631134464  124.213809  19.154350 Praesepe 0 0 0 0 0 0 0 0 0  205.42    0.63 BJ  10.766 0.086 G  12.763 0.003 G   1.09 0  1.01                          0.79  21.89 1.15E+33 6.26E+30 
2MASS J08165219+1641363      J08165219+1641363 Gaia EDR3 656142050730853888  124.217484  16.693422 Praesepe 0 0 0 0 0 0 0 0 0  229.38   15.26 BJ  15.069 0.124 2M 19.473 0.004 G   3.03 0  0.96                          0.16 127.03 1.05E+31 1.07E+30 
2MASS J08165367+1613499      J08165367+1613499 Gaia EDR3 655741111241143680  124.223657  16.230536 Praesepe 0 0 0 0 0 0 0 0 0   84.64    0.24 BJ  11.208 0.018 2M 14.761 0.003 G   2.58 0  1.04                          0.37  65.64 6.25E+31 3.90E+29 
2MASS J08165441+1905161      J08165441+1905161 Gaia EDR3 663455624121628288  124.226734  19.087824 Praesepe 0 0 0 0 0 0 0 0 0  192.44    6.96 BJ  14.495 0.061 2M 18.679 0.004 G   3.11 0  1.03                          0.18 118.87 1.39E+31 7.43E+29 
2MASS J08165562+1817448      J08165562+1817448 Gaia EDR3 657190611163787520  124.231785  18.295801 Praesepe 0 0 0 0 0 0 0 0 0  237.17    0.85 BJ  11.362 0.018 2M 13.864 0.003 G   1.49 0  1.05                          0.70  27.33 6.04E+32 6.13E+30 
2MASS J08165615+2247594      J08165615+2247594 Gaia EDR3 677293119692554368  124.233971  22.799849 Praesepe 0 0 0 0 0 0 0 0 0  118.74    0.24 BJ  10.696 0.019 2M 13.712 0.003 G   1.95 0  1.06                          0.56  38.77 2.42E+32 1.17E+30 
2MASS J08165696+0622398      J08165696+0622398 Gaia EDR3 3096496842882019328 124.237345   6.377728 Praesepe 0 0 0 0 0 0 1 0 0  259.31    9.07 BJ  13.998 0.056 2M 17.859 0.003 G   2.92 0  1.05                          0.29  83.64 3.98E+31 2.06E+30 
2MASS J08165907+2002383      J08165907+2002383 Gaia EDR3 675585475055890176  124.246137  20.043987 Praesepe 0 0 0 0 0 0 0 0 0  239.90    0.88 BJ  10.188 0.020 2M 11.881 0.003 G   0.92 0  0.84                          0.97  14.65 3.08E+33 2.68E+31 
2MASS J08170053+2241135      J08170053+2241135 Gaia EDR3 677278173206372224  124.252237  22.687088 Praesepe 0 0 0 0 0 0 0 0 0  168.72    1.30 BJ  11.233 0.020 2M 14.659 0.003 G   2.38 0  1.80                          0.54  40.86 2.05E+32 2.54E+30 
2MASS J08170300+1909357      J08170300+1909357 Gaia EDR3 663459236192175744  124.262503  19.159927 Praesepe 0 0 0 0 0 0 0 0 0  201.11    3.84 BJ  13.344 0.031 2M 17.055 0.003 G   2.74 0  1.12                          0.32  76.22 4.72E+31 1.33E+30 
2MASS J08170438+1654418      J08170438+1654418 Gaia EDR3 656199298351798272  124.268269  16.911629 Praesepe 0 0 0 0 0 0 0 0 0  234.14    0.94 BJ  11.251 0.020 2M 13.508 0.003 G   1.32 0  1.04                          0.72  25.47 7.62E+32 3.78E+30 
2MASS J08170518+1902127      J08170518+1902127 Gaia EDR3 663454425828817792  124.271624  19.036882 Praesepe 0 0 0 0 0 0 0 0 0  117.43    0.63 BJ  12.682 0.023 2M 16.390 0.003 G   2.77 0  0.98                          0.26  91.75 3.34E+31 3.00E+29 
2MASS J08170911+1835186      J08170911+1835186 Gaia EDR3 657233526476973056  124.287990  18.588522 Praesepe 0 0 0 0 0 0 0 0 0  215.30    0.57 BJ  10.682 0.025 2M 12.457 0.003 G   1.00 0  0.96                          0.85  19.21 1.51E+33 5.03E+30 
2MASS J08171010+1556031      J08171010+1556031 Gaia EDR3 655538457504123392  124.292085  15.934206 Praesepe 0 0 0 0 0 0 0 0 0  178.08    0.51 BJ  10.969 0.020 2M 13.676 0.003 G   1.63 0  1.03                          0.66  29.84 4.38E+32 1.77E+30 
2MASS J08171149+2426103      J08171149+2426103 Gaia EDR3 679225202141230720  124.297901  24.436205 Praesepe 0 0 0 0 0 0 0 0 0  233.34    2.09 BJ  12.427 0.028 2M 15.940 0.003 G   2.56 0  0.91                          0.47  49.97 1.35E+32 1.98E+30 
2MASS J08171349+2353512      J08171349+2353512 Gaia EDR3 677695918906080000  124.306211  23.897568 Praesepe 0 0 0 0 0 0 0 0 0  220.04    0.77 BJ  11.098 0.018 2M 13.300 0.003 G   1.26 0  0.99                          0.73  24.96 7.99E+32 6.39E+30 
2MASS J08171525+2110521      J08171525+2110521 Gaia EDR3 675812245032566272  124.313552  21.181152 Praesepe 0 0 0 0 0 0 0 0 0  225.07    1.48 BJ   8.179 0.027 2M  8.819 0.003 G   0.39 0  1.47                          1.88        4.72E+34 5.79E+32 
2MASS J08171821+2204289      J08171821+2204289 Gaia EDR3 676470684995154432  124.325884  22.074717 Praesepe 0 0 0 0 0 0 0 0 0  217.60    0.70 BJ  11.060 0.021 2M 13.435 0.003 G   1.41 0  1.26                          0.72  26.00 7.28E+32 2.97E+30 
2MASS J08171883+2208249      J08171883+2208249 Gaia EDR3 676494663796266112  124.328490  22.140251 Praesepe 0 0 0 0 0 0 1 0 0  208.03    6.93 BJ  14.165 0.049 2M 18.261 0.003 G   3.00 0  0.95                          0.21 107.27 2.11E+31 1.11E+30 
2MASS J08171969+1645598      J08171969+1645598 Gaia EDR3 656149304932599808  124.332075  16.766615 Praesepe 0 0 0 0 0 0 1 0 0  229.68    2.00 BJ  12.120 0.023 2M 15.317 0.003 G   2.09 0  1.09 17.420                   0.54  40.72 2.07E+32 3.61E+30 
2MASS J08172618+6412335      J08172618+6412335 Gaia EDR3 1091644317138659200 124.359098  64.209312 Praesepe 0 0 0 0 0 0 1 0 0  167.37    2.61 BJ  13.639 0.031 2M 17.669 0.003 G   3.09 0  0.95                          0.22 105.05 2.30E+31 5.67E+29 
2MASS J08172646+2319281      J08172646+2319281 Gaia EDR3 677452548878607104  124.360277  23.324497 Praesepe 0 0 0 0 0 0 0 0 0  181.87    1.37 BJ  10.627 0.018 2M 13.160 0.003 G   1.47 0  2.66                          0.70  26.74 6.84E+32 6.12E+30 
2MASS J08172854+1828372      J08172854+1828372 Gaia EDR3 657228784833644672  124.368940  18.477009 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   15.048 0.102 2M 19.037 0.005 G        0  1.05                          0.15 127.97 1.01E+31 1.05E+30 
2MASS J08172874+1603145      J08172874+1603145 Gaia EDR3 655541584240298112  124.369769  16.054043 Praesepe 0 0 0 0 0 0 0 0 0  137.33    0.53 BJ  11.062 0.018 2M 14.256 0.003 G   2.07 0  1.03                          0.53  41.37 1.99E+32 1.29E+30 
2MASS J08173034+2347185      J08173034+2347185 Gaia EDR3 677506321868938624  124.376436  23.788486 Praesepe 0 0 0 0 0 0 0 0 0  207.45    0.93 BJ  10.859 0.020 2M 12.870 0.003 G   1.17 0  1.18                          0.78  22.39 1.07E+33 1.07E+31 
2MASS J08173415+2019272      J08173415+2019272 Gaia EDR3 675688446894808064  124.392322  20.324242 Praesepe 0 0 0 0 0 0 0 0 0  228.88    0.75 BJ  10.547 0.020 2M 12.312 0.003 G   0.99 0  0.95                          0.89  17.37 1.94E+33 1.30E+31 
2MASS J08173759+2142277      J08173759+2142277 Gaia EDR3 676405122318348288  124.406627  21.707714 Praesepe 0 0 0 0 0 0 0 0 0  147.80    3.79 BJ  13.854 0.034 2M 18.018 0.003 G   3.27 0  1.09                          0.18 117.09 1.48E+31 5.58E+29 
2MASS J08174411+1953132      J08174411+1953132 Gaia EDR3 663570183787134336  124.433802  19.887014 Praesepe 0 0 0 0 0 0 1 0 0  196.03    2.08 BJ  12.618 0.023 2M 16.156 0.003 G   2.52 1  1.06 26.110                   0.41  59.27 9.08E+31 1.28E+30 
2MASS J08174447+1643120      J08174447+1643120 Gaia EDR3 656145800239280896  124.435302  16.720007 Praesepe 0 0 0 0 0 0 1 0 0  166.14    2.92 BJ  13.647 0.046 2M 17.522 0.003 G   3.03 0  1.00                          0.22 102.68 2.53E+31 7.02E+29 
2MASS J08174447+2230569      J08174447+2230569 Gaia EDR3 676521503048687488  124.435309  22.515831 Praesepe 0 0 0 0 0 0 0 0 0  263.62    2.33 BJ   9.659 0.020 2M 10.975 0.003 G   0.77 0  1.36                          1.19   9.58 8.29E+33 1.55E+32 
2MASS J08174504+2230517      J08174504+2230517 Gaia EDR3 676521503048053376  124.437704  22.514378 Praesepe 0 0 0 0 0 0 0 0 0  260.79    1.03 BJ   8.987 0.017 2M 10.180 0.003 G   0.69 0  0.95                          1.42        1.74E+34 1.66E+32 
2MASS J08174516+1822568      J08174516+1822568 Gaia EDR3 657215552037068544  124.438206  18.382454 Praesepe 0 0 0 0 0 0 1 0 0  196.42    5.36 BJ  14.010 0.038 2M 18.057 0.003 G   3.10 0  1.04                          0.21 105.79 2.23E+31 9.64E+29 
2MASS J08174779+1426323      J08174779+1426323 Gaia EDR3 652212469190268928  124.449160  14.442322 Praesepe 0 0 0 0 0 0 1 0 0  211.88    3.07 BJ  12.937 0.029 2M 16.534 0.003 G   2.59 0  0.99 25.450                   0.39  62.41 7.63E+31 2.21E+30 
2MASS J08174994+1950076      J08174994+1950076 Gaia EDR3 663568878117078656  124.458116  19.835455 Praesepe 0 0 0 0 0 0 0 0 0  197.96    0.88 BJ   8.187 0.020 2M  8.580 0.003 G   0.21 0  1.01                          1.86        4.57E+34 3.87E+32 
2MASS J08175153+2225350      J08175153+2225350 Gaia EDR3 676517203785090432  124.464746  22.426390 Praesepe 0 0 0 0 0 0 0 0 0  245.91   16.64 BJ  15.264 0.119 2M 19.667 0.005 G   2.96 0  1.09                          0.15 127.80 1.02E+31 1.05E+30 
2MASS J08175897+2028084      J08175897+2028084 Gaia EDR3 675707623926240128  124.495732  20.469007 Praesepe 0 0 0 0 0 0 0 0 0  298.52    3.52 BJ   9.568 0.017 2M 10.773 0.003 G   0.68 0  1.98                          1.31   7.85 1.31E+34 3.40E+32 
2MASS J08180131+1837451      J08180131+1837451 Gaia EDR3 657236275256020992  124.505495  18.629204 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   15.925 0.086 G  19.688 0.005 G   2.22 0  1.03                          0.13 140.28 6.46E+30 6.68E+29 
2MASS J08181163+1535550      J08181163+1535550 Gaia EDR3 655444925999562368  124.548460  15.598623 Praesepe 0 0 0 0 0 0 1 0 0  243.94   12.98 BJ  14.662 0.076 2M 18.748 0.003 G   3.15 0  0.98                          0.20 109.96 1.91E+31 1.61E+30 
2MASS J08181492+1820334      J08181492+1820334 Gaia EDR3 657211325789225984  124.562172  18.342625 Praesepe 0 0 0 0 0 0 0 0 0  233.12    7.08 BJ  14.393 0.059 2M 18.366 0.003 G   3.05 0  0.88                          0.22 104.64 2.34E+31 1.12E+30 
2MASS J08182078+2324325      J08182078+2324325 Gaia EDR3 677430416910602496  124.586607  23.409037 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.961 0.025 2M 16.662 0.007 G   2.59 0  4.21                          0.34  71.13 5.37E+31 5.41E+30 
2MASS J08182103+1812303      J08182103+1812303 Gaia EDR3 657161267947197952  124.587632  18.208433 Praesepe 0 0 0 0 0 0 0 0 0  127.63    1.95 BJ  13.926 0.045 2M 17.918 0.003 G   3.19 0  1.00                          0.17 121.57 1.27E+31 2.87E+29 
2MASS J08182131+2032294      J08182131+2032294 Gaia EDR3 675698071918958848  124.588819  20.541508 Praesepe 0 0 0 0 0 0 0 0 0  166.90    0.74 BJ   9.625 0.021 2M 11.614 0.003 G   1.14 0  1.36                          0.89  17.33 1.96E+33 1.71E+31 
2MASS J08182223+2430374      J08182223+2430374 Gaia EDR3 679252999169529088  124.592655  24.510406 Praesepe 0 0 0 0 0 0 0 0 0  232.22    4.19 BJ  13.343 0.040 2M 17.028 0.003 G   2.69 0  1.08                          0.36  67.41 5.94E+31 1.58E+30 
2MASS J08182268+1907070      J08182268+1907070 Gaia EDR3 663447313363041152  124.594510  19.118626 Praesepe 0 0 0 0 0 0 0 0 0  207.94    0.81 BJ  11.291 0.022 2M 13.778 0.003 G   1.46 0  1.02                          0.68  28.29 5.03E+32 2.65E+30 
2MASS J08182602+2326128      J08182602+2326128 Gaia EDR3 677430833523813120  124.608439  23.436899 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   11.826 0.022 2M 15.655 0.007 G   2.39 0                                0.44  53.34 1.13E+32 1.26E+31 
2MASS J08182618+2213134      J08182618+2213134 Gaia EDR3 676498997419535360  124.609103  22.220400 Praesepe 0 0 0 0 0 0 1 0 0  200.33    1.01 BJ   7.994 0.024 2M  8.621 0.003 G   0.37 0  1.43                          1.85        4.51E+34 4.30E+32 
2MASS J08182839+1936355      J08182839+1936355 Gaia EDR3 663498028336710400  124.618311  19.609882 Praesepe 0 0 0 0 0 0 0 0 0  273.83    1.72 BJ   7.338 0.024 2M  8.372 0.003 G   0.62 0  1.01                          2.09        1.27E+35 2.31E+33 
2MASS J08182910+1857529      J08182910+1857529 Gaia EDR3 663251669011489152  124.621273  18.964703 Praesepe 0 0 0 0 0 0 0 0 0  122.93    0.28 BJ   8.312 0.022 2M  9.422 0.003 G   0.67 0  1.01                          1.18   9.81 7.51E+33 4.18E+31 
2MASS J08183026+1943256      J08183026+1943256 Gaia EDR3 663552522881746560  124.626111  19.723791 Praesepe 0 0 0 0 0 0 0 0 0  202.63    1.65 BJ  11.600 0.020 2M 15.085 0.003 G   2.22 0  1.40                          0.54  41.19 2.01E+32 2.63E+30 
2MASS J08183179+2311247      J08183179+2311247 Gaia EDR3 677422415388046976  124.632490  23.190216 Praesepe 0 0 0 0 0 0 0 0 0  131.76    0.25 BJ   8.417 0.021 2M  9.854 0.003 G   0.80 0  0.95                          1.09  11.60 5.91E+33 3.09E+31 
2MASS J08183518+2248030      J08183518+2248030 Gaia EDR3 676621554309879424  124.646594  22.800837 Praesepe 0 0 0 0 0 0 0 0 0  120.93    1.35 BJ  13.252 0.028 2M 17.379 0.003 G   3.25 0  0.97                          0.19 112.99 1.70E+31 3.01E+29 
2MASS J08183800+2316229      J08183800+2316229 Gaia EDR3 677424133374956544  124.658336  23.273052 Praesepe 0 0 0 0 0 0 0 0 0  116.01    2.49 BJ  13.848 0.038 2M 18.101 0.003 G   3.49 0  1.02                          0.15 128.97 9.75E+30 3.16E+29 
2MASS J08183886-0749215      J08183886-0749215 Gaia EDR3 3063100478563614336 124.661930  -7.822660 Praesepe 0 0 0 0 0 0 1 0 0  256.65   12.32 BJ  14.481 0.080 2M 18.524 0.004 G   3.09 0  0.97                          0.22 103.72 2.43E+31 1.85E+30 
2MASS J08183976+0648531      J08183976+0648531 Gaia EDR3 3097078931209934720 124.665699   6.814776 Praesepe 0 0 0 0 0 0 1 0 0  228.22    2.45 BJ  12.619 0.030 2M 15.849 0.003 G   2.20 0  1.00                          0.47  49.39 1.39E+32 2.44E+30 
2MASS J08184507+1738194      J08184507+1738194 Gaia EDR3 656354054613786368  124.687802  17.638733 Praesepe 0 0 0 0 0 0 0 0 0  223.89    4.20 BJ  10.418 0.016 2M 12.179 0.003 G   1.00 0  7.01                          0.90  17.07 2.09E+33 7.44E+31 
2MASS J08184994+1502228      J08184994+1502228 Gaia EDR3 652408491498497280  124.708097  15.039692 Praesepe 0 0 0 0 0 0 1 0 0  198.29    2.54 BJ  12.617 0.022 2M 16.397 0.003 G   2.68 0  0.98 19.500                   0.39  62.51 7.58E+31 1.94E+30 
2MASS J08185190+2152122      J08185190+2152122 Gaia EDR3 676425605018501632  124.716279  21.870068 Praesepe 0 0 0 0 0 0 0 0 0  498.37    5.83 BJ   9.289 0.021 2M 11.382 0.003 G   1.19 0  1.18                          1.47        2.11E+34 4.99E+32 
2MASS J08185380+6934576      J08185380+6934576 Gaia EDR3 1097534950683997568 124.724189  69.582687 Praesepe 0 0 0 0 0 0 1 0 0  160.44    0.71 BJ  11.886 0.019 2M 15.569 0.003 G   2.68 0  1.19                          0.42  56.62 9.96E+31 6.08E+29 
2MASS J08185474+1536168      J08185474+1536168 Gaia EDR3 655455925412689536  124.728118  15.604681 Praesepe 0 0 0 0 0 0 0 0 0  240.35    4.83 BJ  12.898 0.028 2M 16.748 0.003 G   2.69 0  1.31                          0.39  61.56 8.06E+31 3.23E+30 
2MASS J08185491+2316551      J08185491+2316551 Gaia EDR3 677424713194781184  124.728815  23.281982 Praesepe 0 0 0 0 0 0 0 0 0  215.77    9.40 BJ  13.958 0.034 2M 18.284 0.003 G   3.23 0  0.93                          0.21 106.22 2.20E+31 1.52E+30 
2MASS J08185583+1525199      J08185583+1525199 Gaia EDR3 655427162014683008  124.732630  15.422196 Praesepe 0 0 0 0 0 0 0 0 0  155.92    5.27 BJ  14.032 0.050 2M 18.356 0.004 G   3.34 0  1.09                          0.17 121.64 1.27E+31 6.34E+29 
2MASS J08185663+2117221      J08185663+2117221 Gaia EDR3 676181238560019456  124.735964  21.289474 Praesepe 0 0 0 0 0 0 1 0 0  196.16    5.59 BJ  13.882 0.043 2M 17.871 0.003 G   3.08 0  0.98        4.08E-15 1.45E-15 0.22 102.47 2.55E+31 1.15E+30 
2MASS J08190105+1721098      J08190105+1721098 Gaia EDR3 656330689991723136  124.754414  17.352732 Praesepe 0 0 0 0 0 0 0 0 0  193.19    2.77 BJ   9.943 0.020 2M 11.967 0.003 G   1.18 0  6.23                          0.89  17.45 1.90E+33 5.18E+31 
2MASS J08190256+2323174      J08190256+2323174 Gaia EDR3 677432310992672256  124.760689  23.388174 Praesepe 0 0 0 0 0 0 0 0 0  228.30    4.98 BJ  13.379 0.030 2M 17.167 0.003 G   2.81 0  1.05                          0.34  71.82 5.27E+31 1.69E+30 
2MASS J08190368+1842361      J08190368+1842361 Gaia EDR3 663230881369876480  124.765345  18.710032 Praesepe 0 0 0 0 0 0 0 0 0   94.17    0.42 BJ  11.917 0.023 2M 15.759 0.003 G   2.86 0  1.00                          0.28  86.79 3.73E+31 2.55E+29 
2MASS J08190441+1809491      J08190441+1809491 Gaia EDR3 657146733777991168  124.768390  18.163654 Praesepe 0 0 0 0 0 0 0 0 0  331.13  174.33 vL   8.242 0.018 2M  9.472 0.004 G   0.70 0                                1.89        5.87E+34 8.85E+34 
2MASS J08190622+2440028      J08190622+2440028 Gaia EDR3 679261039348276864  124.775935  24.667459 Praesepe 0 0 0 0 0 0 0 0 0  197.76    4.57 BJ  13.504 0.042 2M 17.365 0.003 G   2.92 0  1.04                          0.28  86.62 3.74E+31 1.27E+30 
2MASS J08191351+1704105      J08191351+1704105 Gaia EDR3 656181500007383040  124.806323  17.069603 Praesepe 0 0 0 0 0 0 0 0 0  206.03    5.71 BJ  13.644 0.036 2M 17.674 0.003 G   3.19 0  1.03                          0.25  93.88 3.19E+31 1.44E+30 
2MASS J08191741+2342345      J08191741+2342345 Gaia EDR3 678988841501124608  124.822553  23.709591 Praesepe 0 0 0 0 0 0 0 0 0  253.04    4.20 BJ  10.247 0.019 2M 11.991 0.003 G   0.92 0  3.74                          0.97  14.64 3.10E+33 1.15E+32 
2MASS J08191999+2447006      J08191999+2447006 Gaia EDR3 679264303523405568  124.833301  24.783520 Praesepe 0 0 0 0 0 0 0 0 0  218.54    0.82 BJ   8.673 0.019 2M  9.492 0.003 G   0.49 0  1.02                          1.49        2.31E+34 1.85E+32 
2MASS J08192215+1007452      J08192215+1007452 Gaia EDR3 600604691916568704  124.842314  10.129241 Praesepe 0 0 0 0 0 0 1 0 0  251.72   17.32 BJ  14.779 0.090 2M 18.743 0.004 G   2.84 0  1.08                          0.20 108.55 2.01E+31 2.21E+30 
2MASS J08193143+2317488      J08193143+2317488 Gaia EDR3 677418395298631808  124.880959  23.296915 Praesepe 0 0 0 0 0 0 0 0 0  193.22    2.44 BJ   8.561 0.022 2M  9.579 0.003 G   0.59 0  3.25                          1.39        1.65E+34 4.80E+32 
2MASS J08193235+1812461      J08193235+1812461 Gaia EDR3 657152987250362112  124.884811  18.212807 Praesepe 0 0 0 0 0 0 0 0 0  257.43    1.21 BJ  10.305 0.022 2M 11.942 0.003 G   0.94 0  1.09                          0.98  14.41 3.38E+33 3.68E+31 
2MASS J08193311+2141535      J08193311+2141535 Gaia EDR3 676230957102147072  124.887983  21.698202 Praesepe 0 0 0 0 0 0 0 0 0  233.01    1.37 BJ   9.351 0.021 2M 10.488 0.003 G   0.67 0  1.11                          1.24   8.79 1.02E+34 1.24E+32 
2MASS J08194638+1412297      J08194638+1412297 Gaia EDR3 652026136329044736  124.943263  14.208259 Praesepe 0 0 0 0 0 0 1 0 0  223.81    0.94 BJ  11.605 0.018 2M 14.486 0.003 G   1.78 0  1.02 15.570                   0.63  32.27 3.57E+32 2.79E+30 
2MASS J08194676+2220467      J08194676+2220467 Gaia EDR3 676547856967647744  124.944852  22.346308 Praesepe 0 0 0 0 0 0 0 0 0  136.47    0.96 BJ  12.291 0.023 2M 16.117 0.003 G   2.61 0  1.07                          0.33  73.60 5.04E+31 5.30E+29 
2MASS J08194820+1106275      J08194820+1106275 Gaia EDR3 649104046738317056  124.950842  11.107662 Praesepe 0 0 0 0 0 0 1 0 0  219.91    4.97 BJ  13.570 0.039 2M 17.292 0.003 G   2.73 0  1.06                          0.31  77.43 4.59E+31 1.53E+30 
2MASS J08194982+1831207      J08194982+1831207 Gaia EDR3 663177726854722816  124.957598  18.522423 Praesepe 0 0 0 0 0 0 0 0 0  209.69    1.88 BJ  12.186 0.025 2M 15.393 0.003 G   2.15 0  1.01                          0.51  44.02 1.70E+32 2.44E+30 
2MASS J08195383+1526485      J08195383+1526485 Gaia EDR3 652448314436050304  124.974316  15.446829 Praesepe 0 0 0 0 0 0 0 0 0  177.47    7.36 BJ   9.108 0.018 2M 10.621 0.003 G   0.86 0  9.52                          1.06  12.16 5.30E+33 4.31E+32 
2MASS J08195696+1535100      J08195696+1535100 Gaia EDR3 655458571112631168  124.987334  15.586133 Praesepe 0 0 0 0 0 0 0 0 0  180.83    1.08 BJ  12.109 0.024 2M 15.313 0.003 G   2.08 0  1.01                          0.48  48.63 1.43E+32 1.37E+30 
2MASS J08195843+3401241      J08195843+3401241 Gaia EDR3 901836930504845952  124.993476  34.023369 Praesepe 0 0 0 0 0 0 1 0 0  170.38    1.55 BJ  12.299 0.023 2M 16.105 0.003 G   2.71 0  0.93                          0.38  63.05 7.33E+31 1.34E+30 
2MASS J08200508+2504057      J08200508+2504057 Gaia EDR3 679365114995658112  125.021206  25.068270 Praesepe 0 0 0 0 0 0 0 0 0  127.73    0.64 BJ  11.333 0.022 2M 14.739 0.003 G   2.35 0  1.46                          0.46  51.44 1.25E+32 1.05E+30 
2MASS J08200642+1904296      J08200642+1904296 Gaia EDR3 663278946347649408  125.026790  19.074892 Praesepe 0 0 0 0 0 0 0 0 0  259.98    6.12 BJ  13.717 0.034 2M 17.605 0.003 G   2.95 0  1.05                          0.32  76.01 4.75E+31 1.65E+30 
2MASS J08200795+2317432      J08200795+2317432 Gaia EDR3 677416849110496128  125.033137  23.295353 Praesepe 0 0 0 0 0 0 1 0 0  181.18    2.51 BJ  13.143 0.026 2M 16.864 0.003 G   2.76 0  0.97                          0.32  77.22 4.61E+31 9.42E+29 
2MASS J08200884+2303556      J08200884+2303556 Gaia EDR3 676655540387545472  125.036866  23.065456 Praesepe 0 0 0 0 0 0 0 0 0  173.17    1.29 BJ  12.260 0.023 2M 15.618 0.003 G   2.34 0  0.96                          0.43  54.67 1.07E+32 1.07E+30 
2MASS J08201038+1843000      J08201038+1843000 Gaia EDR3 663187759898204672  125.043270  18.716667 Praesepe 0 0 0 0 0 0 0 0 0  146.25    1.18 BJ  12.467 0.018 2M 16.194 0.003 G   2.73 0  0.98                          0.34  71.67 5.29E+31 6.35E+29 
2MASS J08201097+2302599      J08201097+2302599 Gaia EDR3 676652482371392512  125.045713  23.049982 Praesepe 0 0 0 0 0 0 0 0 0  169.53    5.37 BJ  11.660 0.021 2M 15.618 0.004 G   2.55 0  2.33                          0.43  55.43 1.04E+32 4.36E+30 
2MASS J08201514+2019535      J08201514+2019535 Gaia EDR3 663689377719499008  125.063102  20.331528 Praesepe 0 0 0 0 0 0 0 0 0  310.47    2.24 BJ   9.294 0.021 2M 10.318 0.003 G   0.59 0  0.96                          1.48        2.18E+34 3.21E+32 
2MASS J08201676+2356406      J08201676+2356406 Gaia EDR3 678999420003432832  125.069846  23.944630 Praesepe 0 0 0 0 0 0 0 0 0  206.79    0.54 BJ  10.841 0.022 2M 13.150 0.003 G   1.36 0  0.92                          0.74  24.83 8.11E+32 5.09E+30 
2MASS J08202478+1344215      J08202478+1344215 Gaia EDR3 651928657751421824  125.103257  13.739322 Praesepe 0 0 0 0 0 0 1 0 0  200.18    3.47 BJ  13.350 0.041 2M 17.175 0.003 G   2.89 0  1.06                          0.30  79.95 4.33E+31 1.11E+30 
2MASS J08202505+2354057      J08202505+2354057 Gaia EDR3 678952214019462400  125.104388  23.901609 Praesepe 0 0 0 0 0 0 0 0 0  199.79    2.56 BJ  12.533 0.022 2M 16.084 0.003 G   2.53 0  1.39                          0.42  57.28 9.73E+31 1.65E+30 
2MASS J08202804+2422260      J08202804+2422260 Gaia EDR3 679050792108806784  125.116836  24.373892 Praesepe 0 0 0 0 0 0 0 0 0  246.46    0.82 BJ  10.768 0.023 2M 12.598 0.003 G   1.04 0  1.04                          0.88  17.87 1.74E+33 1.62E+31 
2MASS J08203213+2323162      J08203213+2323162 Gaia EDR3 678918885073396480  125.133895  23.387848 Praesepe 0 0 0 0 0 0 0 0 0  290.99    2.65 BJ   9.660 0.021 2M 10.886 0.003 G   0.72 0  1.67                          1.27   8.44 1.11E+34 2.22E+32 
2MASS J08203300+1927044      J08203300+1927044 Gaia EDR3 663295718196054144  125.137505  19.451227 Praesepe 0 0 0 0 0 0 0 0 0  137.59    4.64 BJ  13.432 0.031 2M 17.881 0.006 G   3.43 0  1.93                          0.18 117.46 1.46E+31 7.27E+29 
2MASS J08203384+1636059      J08203384+1636059 Gaia EDR3 655950808724703360  125.141038  16.601662 Praesepe 0 0 0 0 0 0 0 0 0  208.59    1.00 BJ   9.707 0.016 2M 10.971 0.003 G   0.73 0  1.04                          1.06  12.16 5.31E+33 5.11E+31 
2MASS J08203832+1107327      J08203832+1107327 Gaia EDR3 649107688870968960  125.159704  11.125769 Praesepe 0 0 0 0 0 0 1 0 0  231.18    3.53 BJ  12.712 0.029 2M 16.261 0.003 G   2.49 0  0.99                          0.43  54.93 1.06E+32 2.14E+30 
2MASS J08204549+2131082      J08204549+2131082 Gaia EDR3 676211818727121152  125.189568  21.518948 Praesepe 0 0 0 0 0 0 1 0 0  181.89    0.70 BJ  11.350 0.017 2M 14.398 0.003 G   1.92 0  1.05                          0.59  35.65 3.06E+32 8.63E+29 
2MASS J08204597+1533160      J08204597+1533160 Gaia EDR3 652453811993353216  125.191558  15.554450 Praesepe 0 0 0 0 0 0 0 0 0  147.65    1.83 BJ  13.426 0.035 2M 17.306 0.003 G   2.97 0  0.96                          0.22 103.40 2.46E+31 4.81E+29 
2MASS J08204915+1844194      J08204915+1844194 Gaia EDR3 663188618891753600  125.204801  18.738745 Praesepe 0 0 0 0 0 0 1 0 0  199.43    0.73 BJ   8.477 0.021 2M  9.307 0.003 G   0.50 0  1.02  1.940                   1.49        2.28E+34 1.79E+32 
2MASS J08205280+2144541      J08205280+2144541 Gaia EDR3 676223672836838016  125.220019  21.748375 Praesepe 0 0 0 0 0 0 0 0 0  193.98   14.23 BJ  13.788 0.036 2M 18.041 0.006 G   3.36 0  1.46                          0.21 106.00 2.22E+31 2.60E+30 
2MASS J08205322+1900179      J08205322+1900179 Gaia EDR3 663264141596559616  125.221752  19.004992 Praesepe 0 0 0 0 0 0 0 0 0  199.01    0.63 BJ  10.686 0.019 2M 12.832 0.003 G   1.22 0  0.99                          0.77  22.81 1.02E+33 7.49E+30 
2MASS J08205520+1947134      J08205520+1947134 Gaia EDR3 663591727343281792  125.230024  19.787081 Praesepe 0 0 0 0 0 0 0 0 0  172.96    0.45 BJ  10.144 0.019 2M 12.194 0.003 G   1.19 0  1.05                          0.81  20.85 1.33E+33 6.35E+30 
2MASS J08205593+1539347      J08205593+1539347 Gaia EDR3 652832902986286848  125.233075  15.659659 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.654 0.044 2M 17.886 0.010 G   2.91 0                                0.21 105.44 2.27E+31 2.45E+30 
2MASS J08210052+1241245      J08210052+1241245 Gaia EDR3 649562783605822976  125.252196  12.690149 Praesepe 0 0 0 0 0 0 1 0 0  215.77    1.07 BJ   8.656 0.014 2M  9.521 0.003 G   0.52 0  1.01                          1.48        2.19E+34 2.26E+32 
2MASS J08210078+1729138      J08210078+1729138 Gaia EDR3 656289595744701184  125.253267  17.487173 Praesepe 0 0 0 0 0 0 0 0 0  140.11    0.27 BJ   9.333 0.019 2M 10.823 0.003 G   0.86 0  1.06                          0.95  15.33 2.82E+33 1.46E+31 
2MASS J08210118+1448510      J08210118+1448510 Gaia EDR3 652333140592500608  125.254929  14.814179 Praesepe 0 0 0 0 0 0 0 0 0  144.87    0.60 BJ  12.112 0.022 2M 15.569 0.003 G   2.45 0  1.03        3.59E-13 8.74E-14 0.40  60.45 8.66E+31 7.48E+29 
2MASS J08210181+1629541      J08210181+1629541 Gaia EDR3 655945379886042496  125.257578  16.498375 Praesepe 0 0 0 0 0 0 1 0 0  199.07    0.78 BJ  11.193 0.018 2M 13.848 0.003 G   1.63 1  1.08 13.390                   0.67  29.37 4.56E+32 2.42E+30 
2MASS J08210234+1939532      J08210234+1939532 Gaia EDR3 663581316342564864  125.259752  19.664791 Praesepe 0 0 0 0 0 0 0 0 0  195.10    2.53 BJ  12.887 0.026 2M 16.763 0.003 G   2.77 0  1.05                          0.35  70.21 5.50E+31 1.05E+30 
2MASS J08210293+1852064      J08210293+1852064 Gaia EDR3 663214010738393856  125.262242  18.868464 Praesepe 0 0 0 0 0 0 0 0 0  117.94    0.25 BJ   9.034 0.021 2M 10.735 0.003 G   0.98 0  0.92                          0.91  16.79 2.18E+33 1.03E+31 
2MASS J08210321+1737519      J08210321+1737519 Gaia EDR3 656317972591443200  125.263397  17.631100 Praesepe 0 0 0 0 0 0 0 0 0  164.34    4.58 BJ  14.330 0.073 2M 18.418 0.003 G   3.09 0  1.04                          0.17 120.55 1.32E+31 5.41E+29 
2MASS J08210416+1755166      J08210416+1755166 Gaia EDR3 656379446460361088  125.267343  17.921280 Praesepe 0 0 0 0 0 0 0 0 0  246.61    1.12 BJ  10.934 0.019 2M 12.879 0.003 G   1.13 0  1.19                          0.82  20.41 1.41E+33 1.09E+31 
2MASS J08210666+1551376      J08210666+1551376 Gaia EDR3 655839758050487296  125.277762  15.860445 Praesepe 0 0 0 0 0 0 0 0 0  324.34    1.70 BJ   9.055 0.021 2M 10.191 0.003 G   0.67 0  1.02                          1.58        2.66E+34 2.81E+32 
2MASS J08211054+1551074      J08211054+1551074 Gaia EDR3 655839483172580096  125.293919  15.852070 Praesepe 0 0 0 0 0 0 0 0 0  161.64    0.78 BJ  11.734 0.021 2M 14.994 0.003 G   2.19 0  1.02                          0.49  46.77 1.50E+32 1.18E+30 
2MASS J08211113+2257187      J08211113+2257187 Gaia EDR3 676641452894889728  125.296380  22.955206 Praesepe 0 0 0 0 0 0 0 0 0  196.72    2.38 BJ  12.581 0.022 2M 16.231 0.003 G   2.64 0  1.23                          0.40  60.42 8.68E+31 2.10E+30 
2MASS J08211160+2432444      J08211160+2432444 Gaia EDR3 679147652211468288  125.298360  24.545694 Praesepe 0 0 0 0 0 0 0 0 0  159.58    0.78 BJ  11.920 0.024 2M 15.305 0.003 G   2.32 0  1.01                          0.45  52.61 1.17E+32 9.62E+29 
2MASS J08211398+2412501      J08211398+2412501 Gaia EDR3 679033303001976704  125.308258  24.213936 Praesepe 0 0 0 0 0 0 0 0 0  154.53    2.46 BJ  13.370 0.039 2M 17.416 0.003 G   3.08 0  0.95                          0.22 103.60 2.44E+31 6.13E+29 
2MASS J08211553+2510242      J08211553+2510242 Gaia EDR3 679393010807133312  125.314732  25.173401 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   15.471 0.172 2M 20.295 0.007 G   2.39 0  1.08                          0.11 147.39 4.77E+30 3.38E+29 
2MASS J08212392+2207027      J08212392+2207027 Gaia EDR3 676339121561154176  125.349670  22.117443 Praesepe 0 0 0 0 0 0 0 0 0  269.52    1.19 BJ  10.229 0.022 2M 11.683 0.003 G   0.85 0  0.96                          1.03  12.95 4.65E+33 3.94E+31 
2MASS J08212475+1610127      J08212475+1610127 Gaia EDR3 655877656841873792  125.353139  16.170200 Praesepe 0 0 0 0 0 0 0 0 0  114.68    0.38 BJ  11.372 0.018 2M 14.684 0.003 G   2.27 0  0.98                          0.44  54.04 1.09E+32 5.18E+29 
2MASS J08212478+1811171      J08212478+1811171 Gaia EDR3 662400475213511168  125.353252  18.188086 Praesepe 0 0 0 0 0 0 0 0 0  163.55    3.38 BJ   9.260 0.024 2M 10.879 0.003 G   0.91 0  5.72                          0.99  14.17 3.61E+33 2.11E+32 
2MASS J08212622+1942192      J08212622+1942192 Gaia EDR3 663586916979906944  125.359286  19.705345 Praesepe 0 0 0 0 0 0 1 0 0  219.76    5.20 BJ  13.507 0.033 2M 17.316 0.003 G   2.87 0  1.05                          0.31  78.16 4.51E+31 1.57E+30 
2MASS J08212766+2702344      J08212766+2702344 Gaia EDR3 682980274867629184  125.365285  27.042900 Praesepe 0 0 0 0 0 0 1 0 0  184.71    1.21 BJ  12.038 0.023 2M 15.607 0.003 G   2.47 0  1.04                          0.45  52.39 1.19E+32 1.28E+30 
2MASS J08212895+2106127      J08212895+2106127 Gaia EDR3 676118463318828416  125.370657  21.103533 Praesepe 0 0 0 0 0 0 0 0 0  252.60    1.08 BJ   8.982 0.019 2M 10.241 0.003 G   0.75 0  0.89        1.15E-14 3.15E-15 1.36        1.53E+34 1.29E+32 
2MASS J08212962+1459106      J08212962+1459106 Gaia EDR3 652371589139703936  125.373436  14.986288 Praesepe 0 0 0 0 0 0 0 0 0  206.31    0.74 BJ   8.417 0.027 2M  9.300 0.003 G   0.51 0  1.03                          1.52        2.45E+34 1.84E+32 
2MASS J08213210+2135434      J08213210+2135434 Gaia EDR3 676217797321673856  125.383756  21.595390 Praesepe 0 0 0 0 0 0 0 0 0  169.47    0.67 BJ   7.938 0.024 2M  8.786 0.003 G   0.48 0  0.99                          1.58        2.65E+34 2.16E+32 
2MASS J08213309+1541444      J08213309+1541444 Gaia EDR3 652831769115038592  125.387897  15.695686 Praesepe 0 0 0 0 0 0 0 0 0  159.76    4.58 BJ  13.342 0.033 2M 17.549 0.003 G   3.43 0  1.24                          0.22 104.70 2.33E+31 1.06E+30 
2MASS J08213573+1837161      J08213573+1837161 Gaia EDR3 663171232864135808  125.398907  18.621159 Praesepe 0 0 0 0 0 0 0 0 0  184.24    0.67 BJ  10.918 0.021 2M 13.548 0.003 G   1.58 0  1.17                          0.68  28.50 4.93E+32 2.44E+30 
2MASS J08213588+1834242      J08213588+1834242 Gaia EDR3 663168071768210176  125.399533  18.573400 Praesepe 0 0 0 0 0 0 0 0 0  111.63    1.91 BJ  13.934 0.041 2M 18.126 0.003 G   3.41 0  1.02                          0.15 130.96 9.04E+30 2.34E+29 
2MASS J08213794+1814502      J08213794+1814502 Gaia EDR3 662402738659020160  125.408120  18.247286 Praesepe 0 0 0 0 0 0 0 0 0  273.99   14.15 BJ  14.083 0.046 2M 18.266 0.003 G   3.25 0  1.12                          0.25  92.96 3.25E+31 2.76E+30 
2MASS J08213840+2056208      J08213840+2056208 Gaia EDR3 664102587930380160  125.410005  20.939125 Praesepe 0 0 0 0 0 0 0 0 0  383.24    2.19 BJ   9.718 0.021 2M 11.639 0.003 G   1.08 0  0.93                          1.22   9.22 9.56E+33 1.13E+32 
2MASS J08213925+2038304      J08213925+2038304 Gaia EDR3 664076371452058880  125.413548  20.641781 Praesepe 0 0 0 0 0 0 0 0 0  197.93    5.59 BJ  13.831 0.040 2M 17.637 0.003 G   2.87 0  1.06                          0.25  95.61 3.07E+31 1.42E+30 
2MASS J08214041+1937584      J08214041+1937584 Gaia EDR3 663398591253110016  125.418416  19.632908 Praesepe 0 0 0 0 0 0 0 0 0  170.63    4.32 BJ  13.875 0.040 2M 17.870 0.003 G   3.09 0  1.09                          0.21 108.01 2.05E+31 8.20E+29 
2MASS J08214078+1937409      J08214078+1937409 Gaia EDR3 663397457381744128  125.419958  19.628044 Praesepe 0 0 0 0 0 0 0 0 0  183.33    2.97 BJ  13.281 0.024 2M 17.183 0.003 G   3.05 0  1.07                          0.28  86.06 3.78E+31 9.04E+29 
2MASS J08214176+1436084      J08214176+1436084 Gaia EDR3 652138355234301824  125.424024  14.602339 Praesepe 0 0 0 0 0 0 0 0 0  232.68    0.99 BJ   8.494 0.018 2M  9.584 0.003 G   0.65 0  0.95                          1.51        2.40E+34 2.10E+32 
2MASS J08214519+1624208      J08214519+1624208 Gaia EDR3 655899647074391168  125.438296  16.405794 Praesepe 0 0 0 0 0 0 0 0 0  129.80    0.30 BJ   8.819 0.018 2M 10.156 0.003 G   0.82 0  1.00                          1.02  13.23 4.40E+33 2.40E+31 
2MASS J08214643+2030316      J08214643+2030316 Gaia EDR3 664071320570527872  125.443498  20.508778 Praesepe 0 0 0 0 0 0 0 0 0  155.23    0.40 BJ   8.655 0.021 2M  9.945 0.003 G   0.75 0  0.96                          1.18   9.87 7.41E+33 3.70E+31 
2MASS J08214652+1624181      J08214652+1624181 Gaia EDR3 655899642777591168  125.443836  16.405048 Praesepe 0 0 0 0 0 0 0 0 0  135.06    2.89 BJ  13.945 0.049 2M 18.299 0.003 G   3.37 0  1.01                          0.16 126.61 1.07E+31 3.45E+29 
2MASS J08214742+1327148      J08214742+1327148 Gaia EDR3 651156147752395008  125.447584  13.454133 Praesepe 0 0 0 0 0 0 1 0 0  215.24    0.74 BJ  11.195 0.022 2M 13.658 0.003 G   1.48 0  1.01                          0.70  27.34 6.01E+32 5.88E+30 
2MASS J08215034+1929206      J08215034+1929206 Gaia EDR3 663386977661550336  125.459774  19.489063 Praesepe 0 0 1 0 0 0 1 0 0  186.34    0.82 BJ   8.025 0.038 2M  8.698 0.003 G   0.41 0  1.10                          1.81        3.50E+34 3.24E+32 
2MASS J08215229+2116393      J08215229+2116393 Gaia EDR3 676145779310075776  125.467911  21.277586 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.552 0.021 2M 16.539 0.003 G   2.40 0                                0.36  68.05 5.83E+31 5.87E+30 
2MASS J08215343+1514044      J08215343+1514044 Gaia EDR3 652384813340829440  125.472653  15.234581 Praesepe 0 0 0 0 0 0 0 0 0  151.88    0.74 BJ  11.642 0.020 2M 15.039 0.003 G   2.28 0  1.06                          0.46  50.39 1.32E+32 1.08E+30 
2MASS J08215412+1750177      J08215412+1750177 Gaia EDR3 656328624110504704  125.475501  17.838261 Praesepe 0 0 0 0 0 0 0 0 0  197.36    5.99 BJ  14.547 0.078 2M 18.824 0.004 G   3.44 0  1.03                          0.17 120.72 1.31E+31 5.87E+29 
2MASS J08215595+2245310      J08215595+2245310 Gaia EDR3 676588023501831040  125.483154  22.758623 Praesepe 0 0 0 0 0 0 0 0 0  482.89    5.88 BJ   9.828 0.022 2M 11.772 0.003 G   1.09 0  1.63                          1.33   7.70 1.37E+34 3.67E+32 
2MASS J08215756+2401254      J08215756+2401254 Gaia EDR3 678979594434884736  125.489856  24.023727 Praesepe 0 0 0 0 0 0 0 0 0  106.74    0.28 BJ   7.354 0.020 2M  8.321 0.003 G   0.54 0  0.91                          1.38        1.60E+34 8.90E+31 
2MASS J08215788+2244360      J08215788+2244360 Gaia EDR3 676587920423057792  125.491187  22.743334 Praesepe 0 0 0 0 0 0 0 0 0  235.25    0.98 BJ  11.248 0.019 2M 13.602 0.003 G   1.38 0  0.99                          0.72  25.99 7.29E+32 3.73E+30 
2MASS J08215857+1611554      J08215857+1611554 Gaia EDR3 655878550195049856  125.494072  16.198746 Praesepe 0 0 0 0 0 0 0 0 0  169.91    0.59 BJ  11.050 0.020 2M 14.119 0.003 G   1.94 0  1.09                          0.60  34.42 3.19E+32 8.22E+29 
2MASS J08220000+2128253      J08220000+2128253 Gaia EDR3 676166120275170688  125.500031  21.473705 Praesepe 0 0 0 0 0 0 0 0 0  143.88    0.29 BJ  10.033 0.017 2M 12.143 0.003 G   1.22 0  0.91                          0.77  22.94 1.00E+33 5.22E+30 
2MASS J08220035+2314559      J08220035+2314559 Gaia EDR3 678151833978150016  125.501493  23.248871 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   15.698 0.167 2M 20.632 0.023 G   1.76 0                                0.10 151.23 4.06E+30 2.91E+29 
2MASS J08220182+2019363      J08220182+2019363 Gaia EDR3 663645947010260352  125.507611  20.326773 Praesepe 1 0 0 0 0 0 0 0 0  179.51    2.10 BJ  12.895 0.022 2M 16.403 0.003 G   2.52 0  0.99                          0.37  65.84 6.21E+31 1.07E+30 
2MASS J08220218+1959592      J08220218+1959592 Gaia EDR3 663619451354448128  125.509116  19.999781 Praesepe 1 0 0 0 0 0 0 0 0  172.86    0.63 BJ   9.926 0.019 2M 12.365 0.003 G   1.42 1  1.43                          0.79  21.76 1.17E+33 7.39E+30 
2MASS J08220376+2206242      J08220376+2206242 Gaia EDR3 676341286224660864  125.515708  22.106735 Praesepe 0 0 0 0 0 0 0 0 0  169.49    0.86 BJ   8.181 0.034 2M  9.501 0.003 G   0.78 0  1.80                          1.32   7.71 1.37E+34 1.56E+32 
2MASS J08220452+1703594      J08220452+1703594 Gaia EDR3 656076049970673920  125.518868  17.066502 Praesepe 0 0 0 0 0 0 1 0 0  207.21    2.25 BJ  12.702 0.021 2M 16.357 0.003 G   2.62 0  1.04                          0.40  60.60 8.58E+31 1.86E+30 
2MASS J08220797+2431092      J08220797+2431092 Gaia EDR3 679135965604251008  125.533245  24.519245 Praesepe 0 0 0 0 0 0 0 0 0  278.66   18.69 BJ  14.577 0.082 2M 18.651 0.004 G   3.05 0  1.13                          0.22 102.79 2.52E+31 2.70E+30 
2MASS J08220835+2305087      J08220835+2305087 Gaia EDR3 678144519650315520  125.534816  23.085751 Praesepe 0 0 0 0 0 0 0 0 0  154.68    0.76 BJ  12.004 0.021 2M 15.158 0.003 G   2.11 0  1.07                          0.45  51.49 1.24E+32 1.03E+30 
2MASS J08220850+1224471      J08220850+1224471 Gaia EDR3 649539625142292480  125.535417  12.413107 Praesepe 0 0 0 0 0 0 1 0 0  213.31    2.07 BJ  12.534 0.027 2M 16.163 0.003 G   2.55 0  1.00                          0.42  56.20 1.01E+32 1.31E+30 
2MASS J08220980+1953309      J08220980+1953309 Gaia EDR3 663613477057638784  125.540862  19.891935 Praesepe 0 0 0 0 0 0 0 0 0  183.64    0.72 BJ  10.681 0.021 2M 12.934 0.003 G   1.29 0  1.01                          0.73  25.18 7.81E+32 3.79E+30 
2MASS J08221008+2308001      J08221008+2308001 Gaia EDR3 678146959190149760  125.542002  23.133381 Praesepe 0 0 0 0 0 0 0 0 0  254.23   14.87 BJ  12.791 0.022 2M 17.861 0.004 G        0  1.09                          0.28  85.04 3.87E+31 3.36E+30 
2MASS J08221105+1737555      J08221105+1737555 Gaia EDR3 656321034905387392  125.546042  17.632099 Praesepe 0 0 0 0 0 0 0 0 0  233.76    1.12 BJ   9.664 0.018 2M 10.833 0.003 G   0.68 0  1.10                          1.18   9.87 7.42E+33 6.33E+31 
2MASS J08221194+1331204      J08221194+1331204 Gaia EDR3 651180268288716672  125.549755  13.522340 Praesepe 0 0 0 0 0 0 1 0 0  209.91    2.82 BJ  12.617 0.024 2M 16.516 0.003 G   2.92 0  1.01                          0.39  62.44 7.61E+31 2.04E+30 
2MASS J08221364+1517518      J08221364+1517518 Gaia EDR3 652386978004518144  125.556855  15.297744 Praesepe 0 0 0 0 0 0 0 0 0  166.65   14.17 BJ  15.187 0.143 2M 19.813 0.004 G   2.80 0  1.04                          0.12 144.33 5.45E+30 4.85E+29 
2MASS J08221409+1640055      J08221409+1640055 Gaia EDR3 656000973940560512  125.558732  16.668201 Praesepe 0 0 0 0 0 0 0 0 0  206.01    6.93 BJ  12.244 0.024 2M 18.020 0.004 G        0  1.05                          0.22 103.23 2.47E+31 1.32E+30 
2MASS J08222209+2523484      J08222209+2523484 Gaia EDR3 679403735341518720  125.592078  25.396799 Praesepe 0 0 0 0 0 0 0 0 0  243.17    0.91 BJ  10.559 0.022 2M 12.165 0.003 G   0.92 0  0.91                          0.93  15.97 2.47E+33 1.83E+31 
2MASS J08222460+2040009      J08222460+2040009 Gaia EDR3 664080082303786368  125.602513  20.666933 Praesepe 0 0 0 0 0 0 0 0 0  130.79    0.61 BJ   9.564 0.019 2M 11.369 0.003 G   1.03 0  1.36                          0.85  19.16 1.52E+33 8.21E+30 
2MASS J08222602+2000110      J08222602+2000110 Gaia EDR3 663616741232771072  125.608445  20.003063 Praesepe 0 0 0 0 0 0 0 0 0  159.90    0.56 BJ  10.466 0.021 2M 13.073 0.003 G   1.56 0  0.97                          0.69  27.56 5.58E+32 5.55E+30 
2MASS J08222682+2047148      J08222682+2047148 Gaia EDR3 664084892667242496  125.611791  20.787445 Praesepe 0 0 0 0 0 0 1 0 0  190.95    1.31 BJ  12.447 0.022 2M 16.001 0.003 G   2.48 0  1.03                          0.42  57.54 9.64E+31 8.89E+29 
2MASS J08222856+0512568      J08222856+0512568 Gaia EDR3 3093307468887964160 125.619030   5.215793 Praesepe 0 0 0 0 0 0 1 0 0  208.81    9.62 BJ  14.272 0.074 2M 18.293 0.003 G   3.07 0  1.13                          0.21 107.72 2.07E+31 1.52E+30 
2MASS J08222922+1825387      J08222922+1825387 Gaia EDR3 662434938031067520  125.621760  18.427427 Praesepe 0 0 0 0 0 0 0 0 0  167.58    0.54 BJ   8.022 0.023 2M  9.133 0.003 G   0.66 0  1.10                          1.45        1.89E+34 1.33E+32 
2MASS J08223100+1953447      J08223100+1953447 Gaia EDR3 663427109835880192  125.629198  19.895756 Praesepe 0 0 0 0 0 0 1 0 0  199.20    0.72 BJ   9.360 0.021 2M 10.552 0.003 G   0.71 0  1.05                          1.16  10.16 7.04E+33 4.66E+31 
2MASS J08223151+2029576      J08223151+2029576 Gaia EDR3 664025072363056384  125.631326  20.499336 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   10.460 0.017 2M 13.151 0.013 G   1.41 0                                0.71  26.58 6.93E+32 5.53E+31 
2MASS J08223310+1835141      J08223310+1835141 Gaia EDR3 662441569460561536  125.637958  18.587267 Praesepe 0 0 0 0 0 0 0 0 0  204.46    1.53 BJ  11.170 0.021 2M 13.906 0.003 G   1.66 0  2.27                          0.67  29.37 4.56E+32 4.43E+30 
2MASS J08223394+1903520      J08223394+1903520 Gaia EDR3 663314581692940416  125.641436  19.064461 Praesepe 1 0 0 0 0 0 0 0 0  382.42    5.61 BJ   9.064 0.019 2M 10.963 0.003 G   1.06 1  2.14                          1.44        1.82E+34 5.41E+32 
2MASS J08223396+1542062      J08223396+1542062 Gaia EDR3 652824691009047040  125.641517  15.701727 Praesepe 0 0 0 0 0 0 0 0 0   97.22    0.38 BJ  12.013 0.021 2M 15.813 0.003 G   2.88 0  1.10                          0.28  86.30 3.76E+31 2.29E+29 
2MASS J08223903+1743563      J08223903+1743563 Gaia EDR3 656323371368167168  125.662637  17.732307 Praesepe 0 0 0 0 0 0 0 0 0  213.29    0.78 BJ   8.884 0.017 2M 10.410 0.003 G   0.91 0  1.03                          1.21   9.37 9.17E+33 7.49E+31 
2MASS J08223977+1843499      J08223977+1843499 Gaia EDR3 663199407849657344  125.665720  18.730541 Praesepe 0 0 0 0 0 0 0 0 0  130.38    1.00 BJ  12.797 0.023 2M 16.411 0.003 G   2.68 0  1.02                          0.28  85.05 3.87E+31 4.42E+29 
2MASS J08224291+2057494      J08224291+2057494 Gaia EDR3 664123100696115456  125.678809  20.963726 Praesepe 0 0 0 0 0 0 0 0 0  191.30    1.23 BJ  12.060 0.020 2M 15.286 0.003 G   2.13 0  1.02                          0.50  45.21 1.59E+32 1.65E+30 
2MASS J08224505+2423060      J08224505+2423060 Gaia EDR3 679084224134510336  125.687716  24.385027 Praesepe 0 0 0 0 0 0 0 0 0  223.37    4.42 BJ  13.522 0.030 2M 17.426 0.003 G   2.92 0  1.22                          0.30  80.33 4.29E+31 1.25E+30 
2MASS J08224877+2142094      J08224877+2142094 Gaia EDR3 676264870166643968  125.703209  21.702620 Praesepe 0 0 0 0 0 0 0 0 0  161.24    1.22 BJ  12.083 0.021 2M 15.334 0.003 G   2.21 0  1.56                          0.45  52.70 1.17E+32 1.45E+30 
2MASS J08224974+2351068      J08224974+2351068 Gaia EDR3 678961869106538240  125.707279  23.851915 Praesepe 0 0 0 0 0 0 0 0 0  224.49    1.23 BJ   9.215 0.021 2M 10.329 0.003 G   0.67 0  0.99                          1.27   8.46 1.10E+34 1.35E+32 
2MASS J08225141+1848025      J08225141+1848025 Gaia EDR3 663200850958665088  125.714216  18.800699 Praesepe 1 0 1 0 0 0 1 0 0  189.01    2.54 BJ  13.361 0.030 2M 17.102 0.003 G   2.79 0  1.08                          0.30  81.49 4.18E+31 8.29E+29 
2MASS J08225179+2140108      J08225179+2140108 Gaia EDR3 676263049100512384  125.715807  21.669670 Praesepe 0 0 0 0 0 0 1 0 0  192.60    1.40 BJ  11.704 0.086 G  15.549 0.003 G   2.28 2  1.19                          0.46  50.31 1.32E+32 1.59E+30 
2MASS J08225334+1615034      J08225334+1615034 Gaia EDR3 655881333333835136  125.722272  16.250965 Praesepe 0 0 0 0 0 0 0 0 0   97.31    0.17 BJ   9.638 0.020 2M 12.198 0.003 G   1.52 0  1.16                          0.68  28.73 4.83E+32 1.37E+30 
2MASS J08225444+2112209      J08225444+2112209 Gaia EDR3 664137016390142848  125.726870  21.205809 Praesepe 0 0 0 0 0 0 0 0 0  146.54    0.39 BJ  10.826 0.018 2M 13.531 0.003 G   1.61 0  1.02                          0.63  31.93 3.67E+32 1.95E+30 
2MASS J08230192+1424524      J08230192+1424524 Gaia EDR3 652118216130748672  125.758020  14.414582 Praesepe 0 0 0 0 0 0 1 0 0  197.56    5.43 BJ  14.238 0.063 2M 18.234 0.003 G   3.05 0  0.96                          0.20 108.88 1.98E+31 8.62E+29 
2MASS J08230365+2112458      J08230365+2112458 Gaia EDR3 664136329195373312  125.765248  21.212729 Praesepe 0 0 0 0 0 0 0 0 0  282.98    8.60 BJ  13.186 0.024 2M 16.906 0.004 G   2.66 0  1.65                          0.41  58.43 9.35E+31 3.76E+30 
2MASS J08230565+1751088      J08230565+1751088 Gaia EDR3 662330518786406656  125.773549  17.852465 Praesepe 0 0 0 0 0 0 0 0 0  246.66    1.34 BJ   9.653 0.017 2M 11.044 0.003 G   0.80 0  1.12                          1.15  10.28 6.89E+33 6.61E+31 
2MASS J08230616+1649113      J08230616+1649113 Gaia EDR3 656009907474410496  125.775695  16.819822 Praesepe 0 0 0 0 0 0 0 0 0  175.10    4.84 BJ   8.342 0.018 2M  9.328 0.003 G   0.59 0  7.36                          1.41        1.71E+34 1.10E+33 
2MASS J08230657+1839221      J08230657+1839221 Gaia EDR3 662447371959881728  125.777409  18.656153 Praesepe 0 0 0 0 0 0 1 0 0  205.83    0.81 BJ   9.020 0.018 2M 10.039 0.003 G   0.62 0  1.06                          1.29   8.09 1.22E+34 1.10E+32 
2MASS J08230686+1515331      J08230686+1515331 Gaia EDR3 652746522604302336  125.778587  15.259219 Praesepe 0 0 0 0 0 0 0 0 0   99.88    1.11 BJ  13.073 0.030 2M 17.123 0.003 G   3.20 0  1.08                          0.18 116.21 1.52E+31 2.50E+29 
2MASS J08230739+2136469      J08230739+2136469 Gaia EDR3 676250194258422528  125.780825  21.613041 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   15.510 0.149 2M 19.914 0.007 G   2.84 0  1.18                          0.12 143.19 5.73E+30 4.06E+29 
2MASS J08230892+2341588      J08230892+2341588 Gaia EDR3 678200663462674688  125.787204  23.699677 Praesepe 0 0 0 0 0 0 0 0 0  161.03    0.55 BJ  11.341 0.019 2M 14.199 0.003 G   1.77 0  1.08                          0.58  36.58 2.87E+32 2.45E+30 
2MASS J08230985+1502399      J08230985+1502399 Gaia EDR3 652364579753795200  125.791079  15.044436 Praesepe 0 0 0 0 0 0 0 0 0  147.14    1.34 BJ  12.136 0.022 2M 15.697 0.003 G   2.55 0  1.27                          0.39  61.77 7.95E+31 1.45E+30 
2MASS J08231656+1224541      J08231656+1224541 Gaia EDR3 649355491303446528  125.819008  12.415053 Praesepe 0 0 0 0 0 0 1 0 0  228.57    4.35 BJ  13.800 0.043 2M 17.433 0.003 G   2.68 0  1.04                          0.31  79.07 4.41E+31 1.24E+30 
2MASS J08231686+2407011      J08231686+2407011 Gaia EDR3 679063363476840064  125.820286  24.116989 Praesepe 0 0 0 0 0 0 0 0 0  138.86    0.26 BJ   9.989 0.021 2M 12.122 0.003 G   1.24 0  0.97                          0.76  23.40 9.51E+32 4.70E+30 
2MASS J08232261+2336147      J08232261+2336147 Gaia EDR3 678187331884189312  125.844212  23.604109 Praesepe 0 0 0 0 0 0 0 0 0  164.70    1.96 BJ  12.131 0.020 2M 15.718 0.003 G   2.51 0  1.89                          0.41  58.21 9.42E+31 1.49E+30 
2MASS J08232269+1537083      J08232269+1537083 Gaia EDR3 652773937377287552  125.844560  15.618974 Praesepe 0 0 0 0 0 0 0 0 0  901.76   12.71 BJ  10.596 0.018 2M 12.572 0.003 G   1.10 0  0.98                          1.49        2.30E+34 6.57E+32 
2MASS J08232438+1435290      J08232438+1435290 Gaia EDR3 652144299469122048  125.851601  14.591398 Praesepe 0 0 0 0 0 0 0 0 0  212.39    3.39 BJ  11.501 0.019 2M 14.369 0.003 G   1.78 0  3.13                          0.63  32.24 3.58E+32 1.02E+31 
2MASS J08232955+1544097      J08232955+1544097 Gaia EDR3 652846062766287488  125.873147  15.736045 Praesepe 0 0 0 0 0 0 0 0 0  198.04    3.83 BJ  13.726 0.044 2M 17.535 0.003 G   2.83 0  0.97                          0.26  92.09 3.32E+31 1.05E+30 
2MASS J08233207+1455113      J08233207+1455113 Gaia EDR3 652172096497316864  125.883640  14.919809 Praesepe 0 0 0 0 0 0 1 0 0  182.46    3.26 BJ  13.408 0.037 2M 17.315 0.003 G   3.00 0  0.94                          0.26  90.69 3.42E+31 9.97E+29 
2MASS J08233340+2300079      J08233340+2300079 Gaia EDR3 678087894801564800  125.889170  23.002213 Praesepe 0 0 0 0 0 0 0 0 0  190.65    2.80 BJ  13.315 0.027 2M 17.061 0.003 G   2.79 0  0.98                          0.30  79.71 4.35E+31 9.42E+29 
2MASS J08233507+2205511      J08233507+2205511 Gaia EDR3 676349841799582080  125.896137  22.097555 Praesepe 0 0 0 0 0 0 0 0 0  479.48    3.91 BJ   9.870 0.017 2M 11.809 0.003 G   1.10 0  0.92                          1.31   7.87 1.30E+34 2.35E+32 
2MASS J08233656+4638524      J08233656+4638524 Gaia EDR3 930229241311375616  125.902359  46.647903 Praesepe 0 0 0 0 0 0 1 0 0  132.85    2.40 BJ  13.549 0.039 2M 17.503 0.003 G   3.12 0  1.05                          0.20 111.41 1.81E+31 5.15E+29 
2MASS J08233720+2505014      J08233720+2505014 Gaia EDR3 679193625541330944  125.905032  25.083727 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    8.640 0.019 2M  9.828 0.003 G   0.72 0 14.04                          1.28   8.24 1.17E+34 1.78E+33 
2MASS J08233731+1540382      J08233731+1540382 Gaia EDR3 652798745108996864  125.905478  15.677282 Praesepe 0 0 0 0 0 0 0 0 0  213.98   11.91 BJ  14.178 0.063 2M 18.320 0.003 G   3.12 0  1.07                          0.21 107.23 2.11E+31 1.87E+30 
2MASS J08234045+2335360      J08234045+2335360 Gaia EDR3 678192245327398912  125.918560  23.593361 Praesepe 0 0 0 0 0 0 0 0 0  106.89    1.73 BJ  13.941 0.038 2M 18.196 0.003 G   3.28 0  0.99                          0.14 134.02 8.07E+30 1.98E+29 
2MASS J08234055+1629452      J08234055+1629452 Gaia EDR3 655980942215649152  125.918993  16.495897 Praesepe 0 0 0 0 0 0 0 0 0  237.00    8.12 BJ  14.549 0.086 2M 18.539 0.003 G   3.28 0  1.00                          0.21 107.17 2.12E+31 1.15E+30 
2MASS J08234249+2056003      J08234249+2056003 Gaia EDR3 664109150640621440  125.927081  20.933418 Praesepe 0 0 0 0 0 0 0 0 0  195.27    1.99 BJ  10.270 0.022 2M 13.199 0.003 G        0  1.92                          0.72  26.00 7.28E+32 8.74E+30 
2MASS J08234684+2417477      J08234684+2417477 Gaia EDR3 679072846764682496  125.945179  24.296608 Praesepe 0 0 0 0 0 0 0 0 0  172.98    5.97 BJ  14.044 0.050 2M 18.261 0.003 G   3.27 0  0.99                          0.19 115.10 1.58E+31 8.63E+29 
2MASS J08235118+2541310      J08235118+2541310 Gaia EDR3 679778905028162176  125.963275  25.691961 Praesepe 0 0 0 0 0 0 0 0 0  382.52   14.92 BJ   8.942 0.021 2M 10.168 0.003 G   0.70 0  5.02                          1.78        3.89E+34 3.91E+33 
2MASS J08235135+2309408      J08235135+2309408 Gaia EDR3 678102738208519168  125.963986  23.161343 Praesepe 0 0 0 0 0 0 0 0 0  141.68    0.35 BJ   8.416 0.019 2M  9.846 0.003 G   0.83 0  1.01                          1.15  10.31 6.85E+33 3.32E+31 
2MASS J08235422+1756058      J08235422+1756058 Gaia EDR3 662325639703537152  125.975956  17.934958 Praesepe 0 0 0 0 0 0 0 0 0  259.76    1.54 BJ  10.202 0.021 2M 11.698 0.003 G   0.83 0  1.38                          1.01  13.40 4.26E+33 5.26E+31 
2MASS J08235596+0656164      J08235596+0656164 Gaia EDR3 3096944996949707008 125.983186   6.937914 Praesepe 0 0 0 0 0 0 1 0 0  265.31    1.93 BJ  12.048 0.027 2M 15.046 0.003 G   1.88 0  1.10                          0.61  34.05 3.23E+32 1.65E+30 
2MASS J08235720+0229239      J08235720+0229239 Gaia EDR3 3090234020354964992 125.988335   2.489974 Praesepe 0 0 0 0 0 0 1 0 0  199.06    3.94 BJ  13.649 0.045 2M 17.385 0.003 G   2.68 0  0.96                          0.28  86.81 3.72E+31 1.09E+30 
2MASS J08240213+4116544      J08240213+4116544 Gaia EDR3 915506540097573248  126.008913  41.281796 Praesepe 0 0 0 0 0 0 1 0 0  161.49    3.05 BJ  13.888 0.047 2M 17.939 0.003 G   3.24 0  1.04                          0.20 111.64 1.79E+31 5.34E+29 
2MASS J08240293+2245461      J08240293+2245461 Gaia EDR3 677887646245965696  126.012222  22.762831 Praesepe 0 0 0 0 0 0 0 0 0  129.80    3.03 BJ  13.752 0.040 2M 17.760 0.003 G   3.13 0  1.04                          0.18 117.57 1.45E+31 5.00E+29 
2MASS J08240526+2456538      J08240526+2456538 Gaia EDR3 679177854421421952  126.021921  24.948278 Praesepe 0 0 0 0 0 0 0 0 0  235.92    1.67 BJ  11.268 0.001 UL 13.824 0.003 G   1.59 0  1.73                          0.70  27.22 6.25E+32 1.19E+31 
2MASS J08240565+2246598      J08240565+2246598 Gaia EDR3 677888264721735936  126.023568  22.783291 Praesepe 0 0 0 0 0 0 0 0 0  250.27   14.55 BJ  10.880 0.019 2M 13.020 0.004 G   1.15 0 14.42                          0.81  20.97 1.30E+33 1.25E+32 
2MASS J08240780+3007523      J08240780+3007523 Gaia EDR3 708393115321906816  126.032512  30.131203 Praesepe 0 0 0 0 0 0 1 0 0  170.67    0.62 BJ  11.012 0.021 2M 13.826 0.003 G   1.76 0  1.06                          0.64  31.59 3.78E+32 2.60E+30 
2MASS J08240933+2001249      J08240933+2001249 Gaia EDR3 663806853664530816  126.038905  20.023600 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   12.186 0.020 2M 15.646 0.010 G   2.21 0                                0.44  53.21 1.14E+32 1.27E+31 
2MASS J08240937+1551537      J08240937+1551537 Gaia EDR3 652802009284056960  126.039045  15.864921 Praesepe 0 0 0 0 0 0 0 0 0  195.01    0.87 BJ  10.238 0.021 2M 11.830 0.003 G   0.94 0  1.39        1.42E-14 4.14E-15 0.91  16.81 2.18E+33 1.90E+31 
2MASS J08241039+1719354      J08241039+1719354 Gaia EDR3 656098826180222464  126.043310  17.326509 Praesepe 0 0 1 0 0 0 0 0 0  194.46   12.03 BJ  14.718 0.094 2M 19.261 0.004 G   3.39 1  1.13  0.290                   0.15 129.67 9.49E+30 8.95E+29 
2MASS J08241480+2450591      J08241480+2450591 Gaia EDR3 679173353294190720  126.061702  24.849771 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.901 0.099 2M 20.269 0.011 G        0                                0.11 147.10 4.83E+30 3.43E+29 
2MASS J08241524+2142383      J08241524+2142383 Gaia EDR3 676256104133343872  126.063524  21.710657 Praesepe 0 0 0 0 0 0 0 0 0  152.24    2.62 BJ  13.571 0.031 2M 17.532 0.003 G   3.02 0  0.95                          0.21 106.32 2.19E+31 5.95E+29 
2MASS J08242102-0801507      J08242102-0801507 Gaia EDR3 5753188583680600320 126.087590  -8.030767 Praesepe 0 0 0 0 0 0 1 0 0  271.88    1.94 BJ  10.599 0.026 2M 12.935 0.003 G   1.34 0  1.39                          0.85  18.94 1.54E+33 1.24E+31 
2MASS J08242157+0944008      J08242157+0944008 Gaia EDR3 600312492404968832  126.089892   9.733566 Praesepe 0 0 0 0 0 0 1 0 0  242.42   13.19 BJ  14.507 0.106 2M 18.478 0.004 G   2.96 0  1.04                          0.22 105.13 2.29E+31 1.99E+30 
2MASS J08242282+2513519      J08242282+2513519 Gaia EDR3 679571032908081792  126.095096  25.231106 Praesepe 0 0 0 0 0 0 0 0 0   89.52    0.18 BJ  10.040 0.022 2M 12.940 0.003 G   1.83 0  1.08                          0.58  36.81 2.82E+32 1.59E+30 
2MASS J08242490+1831530      J08242490+1831530 Gaia EDR3 662428512760038528  126.103767  18.531410 Praesepe 0 0 0 0 0 0 1 0 0  201.43    0.82 BJ   8.856 0.018 2M  9.844 0.003 G   0.60 1  0.89  1.710                   1.33   7.60 1.41E+34 1.14E+32 
2MASS J08242643+2227475      J08242643+2227475 Gaia EDR3 677866824244528000  126.110142  22.463215 Praesepe 0 0 0 0 0 0 0 0 0  151.74    3.51 BJ  13.931 0.046 2M 18.063 0.003 G   3.07 0  0.98                          0.18 116.84 1.49E+31 5.07E+29 
2MASS J08242877+2648547      J08242877+2648547 Gaia EDR3 680005717957464704  126.119875  26.815212 Praesepe 0 0 0 0 0 0 1 0 0  158.99    0.52 BJ   9.811 0.022 2M 11.640 0.003 G   1.04 0  1.32                          0.88  17.82 1.75E+33 1.60E+31 
2MASS J08242992+2425044      J08242992+2425044 Gaia EDR3 679098071109044608  126.124691  24.417906 Praesepe 0 0 0 0 0 0 0 0 0  211.71    0.75 BJ   8.405 0.020 2M  9.538 0.003 G   0.67 0  0.91                          1.47        2.08E+34 1.58E+32 
2MASS J08243097+1704201      J08243097+1704201 Gaia EDR3 656043614377809536  126.129071  17.072260 Praesepe 0 0 0 0 0 0 0 0 0 2633.06   90.73 BJ  11.263 0.017 2M 13.559 0.003 G   1.26 0  1.01                          1.97        8.89E+34 6.80E+33 
2MASS J08243207+1000547      J08243207+1000547 Gaia EDR3 600742577546401664  126.133630  10.015220 Praesepe 0 0 0 0 0 0 1 0 0  253.04    3.23 BJ  12.529 0.032 2M 15.836 0.003 G   2.23 0  0.95                          0.51  44.47 1.65E+32 3.37E+30 
2MASS J08243304+2144219      J08243304+2144219 Gaia EDR3 676256486390524288  126.137692  21.739441 Praesepe 0 0 1 0 0 0 1 0 0  188.69    0.61 BJ   8.856 0.020 2M  9.848 0.003 G   0.60 1  0.96  1.750                   1.29   8.09 1.22E+34 9.33E+31 
2MASS J08243324+1917432      J08243324+1917432 Gaia EDR3 663335816011746048  126.138533  19.295338 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   12.205 0.018 2M 16.240 0.008 G   2.73 1  3.31  9.950                   0.39  62.73 7.48E+31 1.03E+31 
2MASS J08243655+1718168      J08243655+1718168 Gaia EDR3 656095806820257280  126.152295  17.304684 Praesepe 0 0 0 0 0 0 0 0 0  102.71    0.55 BJ  12.140 0.021 2M 15.895 0.003 G   2.81 0  1.12                          0.28  85.11 3.86E+31 3.13E+29 
2MASS J08244163+1817181      J08244163+1817181 Gaia EDR3 662373502817227776  126.173480  18.288366 Praesepe 0 0 0 0 0 0 0 0 0  283.96    1.58 BJ   8.539 0.017 2M  9.827 0.003 G   0.75 0  1.08                          1.64        2.85E+34 3.52E+32 
2MASS J08244303+1852187      J08244303+1852187 Gaia EDR3 662548462606307584  126.179304  18.871872 Praesepe 0 0 0 0 0 0 0 0 0  221.74    2.21 BJ  11.532 0.018 2M 14.638 0.003 G   2.00 0  1.78                          0.61  33.88 3.25E+32 2.25E+30 
2MASS J08244982+1942311      J08244982+1942311 Gaia EDR3 663365227947196032  126.207595  19.708658 Praesepe 0 0 0 0 0 0 0 0 0  170.20    0.73 BJ  11.577 0.023 2M 15.020 0.003 G   2.32 0  1.04                          0.50  45.05 1.60E+32 1.14E+30 
2MASS J08245209+1930301      J08245209+1930301 Gaia EDR3 663357565725554944  126.217068  19.508362 Praesepe 0 0 0 0 0 0 0 0 0  312.24    3.68 BJ   9.446 0.017 2M 10.959 0.003 G   0.86 0  2.08                          1.29   8.15 1.20E+34 3.11E+32 
2MASS J08245343+1725270      J08245343+1725270 Gaia EDR3 662103160397667328  126.222653  17.424192 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    8.319 0.024 2M  9.926 0.008 G   0.69 0                                1.26   8.60 1.06E+34 1.62E+33 
2MASS J08245444+2514057      J08245444+2514057 Gaia EDR3 679559350597029376  126.226872  25.234936 Praesepe 0 0 0 0 0 0 0 0 0  192.22    0.71 BJ   9.118 0.019 2M 10.229 0.003 G   0.64 0  0.93                          1.20   9.46 8.79E+33 7.24E+31 
2MASS J08245599+3940525      J08245599+3940525 Gaia EDR3 914334220184139648  126.233321  39.681252 Praesepe 0 0 0 0 0 0 1 0 0  163.27    1.97 BJ  12.409 0.086 G  16.562 0.003 G   2.51 0  0.97                          0.32  75.11 4.85E+31 8.65E+29 
2MASS J08245902+1430265      J08245902+1430265 Gaia EDR3 652086781265662464  126.245955  14.507386 Praesepe 0 0 0 0 0 0 0 0 0  250.63    5.44 BJ  12.721 0.028 2M 16.594 0.003 G   2.49 0  1.05                          0.42  57.59 9.63E+31 2.76E+30 
2MASS J08250020+1738186      J08250020+1738186 Gaia EDR3 662126525019736064  126.250859  17.638515 Praesepe 0 0 0 0 0 0 0 0 0  390.95   21.31 BJ  13.961 0.053 2M 17.931 0.003 G   3.03 0  1.08                          0.38  63.37 7.18E+31 7.93E+30 
2MASS J08250397+2831193      J08250397+2831193 Gaia EDR3 707388982031453568  126.266549  28.522043 Praesepe 0 0 0 0 0 0 1 0 0  162.41    4.86 BJ  14.105 0.057 2M 18.084 0.003 G   3.36 0  1.05                          0.19 114.29 1.63E+31 7.70E+29 
2MASS J08250468+0502447      J08250468+0502447 Gaia EDR3 3093432327880550784 126.269525   5.045772 Praesepe 0 0 0 0 0 0 1 0 0  270.35    1.19 BJ  10.921 0.019 2M 12.628 0.003 G   0.99 0  1.00                          0.90  17.21 2.02E+33 1.75E+31 
2MASS J08250705+2047252      J08250705+2047252 Gaia EDR3 664049875796682752  126.279413  20.790348 Praesepe 0 0 0 0 0 0 0 0 0  192.19    0.48 BJ  10.542 0.018 2M 12.425 0.003 G   1.06 0  1.04                          0.81  20.86 1.32E+33 6.14E+30 
2MASS J08251373+1736453      J08251373+1736453 Gaia EDR3 662114460454651648  126.307246  17.612600 Praesepe 1 0 1 0 0 0 1 0 0  184.31    6.43 BJ  14.234 0.059 2M 18.277 0.003 G   3.02 1  1.16  1.136                   0.19 112.65 1.73E+31 9.53E+29 
2MASS J08251613+1854388      J08251613+1854388 Gaia EDR3 662538498282258176  126.317225  18.910803 Praesepe 1 0 1 0 0 0 1 0 0  175.22    5.84 BJ  14.271 0.052 2M 18.721 0.004 G   3.34 1  1.04  0.260                   0.16 124.00 1.18E+31 5.80E+29 
2MASS J08251862+1634399      J08251862+1634399 Gaia EDR3 653005835549407104  126.327613  16.577757 Praesepe 0 0 0 0 0 0 0 0 0  277.84    2.13 BJ  10.079 0.017 2M 11.464 0.003 G   0.80 0  1.51                          1.09  11.48 5.97E+33 1.04E+32 
2MASS J08251970+2408550      J08251970+2408550 Gaia EDR3 678313947522110720  126.332104  24.148617 Praesepe 0 0 0 0 0 0 0 0 0  207.76    3.07 BJ  13.221 0.029 2M 16.968 0.003 G   2.73 0  1.01                          0.34  71.97 5.25E+31 1.14E+30 
2MASS J08251993+1534408      J08251993+1534408 Gaia EDR3 652778889477873792  126.333051  15.578007 Praesepe 0 0 0 0 0 0 0 0 0  202.64    0.82 BJ  11.334 0.020 2M 14.163 0.003 G   1.73 0  1.06                          0.64  31.29 3.88E+32 2.11E+30 
2MASS J08252137+1554597      J08252137+1554597 Gaia EDR3 652899900178421120  126.339080  15.916586 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.787 0.054 2M 18.343 0.004 G   3.05 0                                0.19 114.24 1.63E+31 1.76E+30 
2MASS J08252223+2021567      J08252223+2021567 Gaia EDR3 663842755294579712  126.342652  20.365768 Praesepe 1 0 1 0 0 0 0 0 0  180.08    8.43 BJ  14.328 0.055 2M 18.906 0.004 G   3.43 1  1.08  0.203                   0.16 126.29 1.08E+31 7.69E+29 
2MASS J08252446+1604374      J08252446+1604374 Gaia EDR3 652906535905132288  126.351934  16.077063 Praesepe 0 0 0 0 0 0 0 0 0  160.09    3.30 BJ  13.911 0.045 2M 17.866 0.003 G   3.02 0  0.99                          0.20 110.59 1.86E+31 6.06E+29 
2MASS J08252503+2013177      J08252503+2013177 Gaia EDR3 663805754152866688  126.354301  20.221598 Praesepe 1 0 0 0 0 0 1 0 0  188.02    1.44 BJ  11.931 0.021 2M 15.419 0.003 G   2.37 1  1.09 18.554                   0.47  49.17 1.40E+32 1.71E+30 
2MASS J08252660+1746419      J08252660+1746419 Gaia EDR3 662152638420873728  126.360864  17.778309 Praesepe 0 0 0 0 0 0 0 0 0  179.84    0.62 BJ   8.445 0.033 2M  9.661 0.003 G   0.70 0  1.03                          1.32   7.81 1.33E+34 1.07E+32 
2MASS J08252856+2229041      J08252856+2229041 Gaia EDR3 677818067775858560  126.369004  22.484493 Praesepe 0 0 0 0 0 0 0 0 0  284.16    9.82 BJ   8.482 0.017 2M  9.199 0.003 G   0.40 0  6.94                          1.91        5.53E+34 4.24E+33 
2MASS J08253262+2259373      J08253262+2259373 Gaia EDR3 677920013119469184  126.385940  22.993708 Praesepe 0 0 0 0 0 0 0 0 0  130.75    1.93 BJ  13.082 0.029 2M 17.089 0.003 G   3.06 0  1.04                          0.22 104.25 2.37E+31 5.54E+29 
2MASS J08253384+1638408      J08253384+1638408 Gaia EDR3 653008000212376960  126.391040  16.644672 Praesepe 0 0 0 0 0 0 1 0 0  194.68    3.65 BJ  13.583 0.038 2M 17.456 0.003 G   2.97 0  0.94  0.587                   0.26  90.70 3.42E+31 1.05E+30 
2MASS J08253573+2106085      J08253573+2106085 Gaia EDR3 664164607259059328  126.398875  21.102379 Praesepe 1 0 1 0 0 0 1 0 0  181.08    3.48 BJ  13.257 0.029 2M 17.217 0.003 G   2.98 0  0.98                          0.27  88.04 3.63E+31 1.03E+30 
2MASS J08253641+2235593      J08253641+2235593 Gaia EDR3 677871840766390912  126.401721  22.599823 Praesepe 0 0 0 0 0 0 0 0 0  799.62   11.27 BJ  10.028 0.018 2M 11.941 0.003 G   1.05 0  0.88                          1.76        3.25E+34 9.28E+32 
2MASS J08254162+1930425      J08254162+1930425 Gaia EDR3 663346531952796416  126.423441  19.511806 Praesepe 1 0 0 0 0 0 0 0 0  206.14    7.10 BJ  14.168 0.048 2M 18.169 0.003 G   3.08 1  0.96  0.278                   0.21 105.93 2.22E+31 1.21E+30 
2MASS J08254263+1700253      J08254263+1700253 Gaia EDR3 656028564812503296  126.427646  17.007030 Praesepe 0 0 0 0 0 0 0 0 0  165.80    7.81 BJ  13.760 0.045 2M 18.107 0.003 G   3.32 0  1.43                          0.19 113.85 1.65E+31 1.24E+30 
2MASS J08254435+1831278      J08254435+1831278 Gaia EDR3 662472454568003840  126.434796  18.524397 Praesepe 0 0 0 0 0 0 0 0 0  226.11    9.06 BJ  14.451 0.062 2M 18.264 0.003 G   2.99 0  1.10  0.924                   0.22 103.99 2.40E+31 1.52E+30 
2MASS J08254452+2415598      J08254452+2415598 Gaia EDR3 678340400221526016  126.435504  24.266615 Praesepe 0 0 0 0 0 0 1 0 0  174.67    0.46 BJ  10.136 0.022 2M 11.947 0.003 G   1.05 0  0.93                          0.86  18.68 1.56E+33 5.15E+30 
2MASS J08254585+2043416      J08254585+2043416 Gaia EDR3 664046783420657024  126.441060  20.728228 Praesepe 0 0 0 0 0 0 0 0 0  197.05    9.66 BJ  14.978 0.091 2M 18.981 0.004 G   2.97 0  1.05                          0.16 124.11 1.17E+31 8.53E+29 
2MASS J08254791+2544102      J08254791+2544102 Gaia EDR3 679617281115854720  126.449638  25.736189 Praesepe 0 0 0 0 0 0 0 0 0  119.40    0.81 BJ  12.750 0.026 2M 16.450 0.003 G   2.72 0  1.00                          0.26  92.55 3.28E+31 3.68E+29 
2MASS J08254997+2007024      J08254997+2007024 Gaia EDR3 663800698974475008  126.458247  20.117336 Praesepe 0 0 0 0 0 0 1 0 0  189.80    8.87 BJ  14.665 0.068 2M 18.959 0.004 G   3.25 0  1.00                          0.16 125.22 1.13E+31 8.00E+29 
2MASS J08255029+2028362      J08255029+2028362 Gaia EDR3 663845370931179776  126.459557  20.476728 Praesepe 0 0 0 0 0 0 0 0 0  142.70    1.25 BJ  12.838 0.023 2M 16.438 0.003 G   2.60 0  1.01                          0.30  79.89 4.33E+31 5.63E+29 
2MASS J08255275+2312204      J08255275+2312204 Gaia EDR3 677930149242254976  126.469815  23.205673 Praesepe 0 0 0 0 0 0 0 0 0  126.38    0.38 BJ  11.769 0.020 2M 14.869 0.003 G   2.07 0  1.07                          0.44  53.63 1.11E+32 5.95E+29 
2MASS J08255438+2258522      J08255438+2258522 Gaia EDR3 677917607937780224  126.476591  22.981182 Praesepe 1 0 0 0 0 0 1 0 0  196.56    0.79 BJ  11.281 0.020 2M 14.114 0.003 G   1.75 1  1.21 14.110                   0.64  31.41 3.84E+32 2.89E+30 
2MASS J08255732+2052590      J08255732+2052590 Gaia EDR3 664145056569128320  126.488847  20.883060 Praesepe 0 0 0 0 0 0 1 0 0  182.91    3.16 BJ  12.848 0.024 2M 16.843 0.003 G   2.98 0  1.17                          0.32  76.05 4.74E+31 1.21E+30 
2MASS J08255839+1623032      J08255839+1623032 Gaia EDR3 652964462127028224  126.493308  16.384245 Praesepe 0 0 0 0 0 0 0 0 0  496.93   30.93 BJ  13.433 0.038 2M 16.501 0.003 G   1.79 0  3.28                          0.60  34.90 3.14E+32 1.33E+31 
2MASS J08255840+1648147      J08255840+1648147 Gaia EDR3 653018445572826752  126.493340  16.804108 Praesepe 0 0 0 0 0 0 0 0 0  189.96    3.47 BJ  13.177 0.031 2M 17.006 0.003 G   2.88 0  1.02                          0.31  78.34 4.49E+31 1.21E+30 
2MASS J08255856+1700219      J08255856+1700219 Gaia EDR3 656025506795785088  126.494002  17.006102 Praesepe 0 0 0 0 0 0 0 0 0  150.33    0.84 BJ  12.276 0.024 2M 15.598 0.003 G   2.31 0  1.01                          0.40  59.60 8.98E+31 6.81E+29 
2MASS J08255870+2525144      J08255870+2525144 Gaia EDR3 679590789756072320  126.494610  25.420668 Praesepe 0 0 0 0 0 0 0 0 0  167.10    2.58 BJ  11.177 0.025 2M 15.006 0.003 G   2.31 0  2.41                          0.50  45.39 1.57E+32 3.86E+30 
2MASS J08260122+2215200      J08260122+2215200 Gaia EDR3 677799719675648128  126.505115  22.255560 Praesepe 1 0 0 0 0 0 0 0 0  146.21    1.64 BJ  13.172 0.027 2M 17.116 0.003 G   2.97 1  0.98  1.619                   0.23 100.42 2.77E+31 4.93E+29 
2MASS J08260485+1529112      J08260485+1529112 Gaia EDR3 652592453535946496  126.520243  15.486466 Praesepe 0 0 0 0 0 0 0 0 0  203.34    0.58 BJ  10.341 0.018 2M 11.950 0.003 G   0.96 0  0.96                          0.90  16.98 2.12E+33 1.25E+31 
2MASS J08260666+6517258      J08260666+6517258 Gaia EDR3 1093271353829635200 126.527789  65.290512 Praesepe 0 0 0 0 0 0 1 0 0  164.96    1.93 BJ  13.285 0.031 2M 17.230 0.003 G   3.01 0  1.02                          0.25  95.22 3.10E+31 5.92E+29 
2MASS J08261037+2006228      J08261037+2006228 Gaia EDR3 663800084796652032  126.543240  20.106340 Praesepe 0 0 0 0 0 0 0 0 0  281.09   10.91 BJ   9.385 0.018 2M 10.519 0.003 G   0.66 0  3.56                          1.35   7.42 1.47E+34 1.09E+33 
2MASS J08261058+1552538      J08261058+1552538 Gaia EDR3 652886401098548096  126.544113  15.881614 Praesepe 0 0 0 0 0 0 0 0 0 2850.19  160.84 BJ  10.506 0.021 2M 12.835 0.003 G   1.26 0  1.32                          2.79        2.91E+35 5.48E+34 
2MASS J08261195+2549321      J08261195+2549321 Gaia EDR3 679619445779895168  126.549816  25.825586 Praesepe 0 0 0 0 0 0 0 0 0  159.81    0.54 BJ   8.966 0.021 2M 10.142 0.003 G   0.71 0  0.94                          1.14  10.47 6.67E+33 4.16E+31 
2MASS J08261240+0907175      J08261240+0907175 Gaia EDR3 599508646326244480  126.551685   9.121552 Praesepe 0 0 0 0 0 0 1 0 0  235.45   11.84 BJ  14.261 0.084 2M 18.552 0.004 G   3.27 0  0.96                          0.21 107.69 2.08E+31 1.66E+30 
2MASS J08261340+1655056      J08261340+1655056 Gaia EDR3 653021709747963520  126.555859  16.918236 Praesepe 0 0 1 0 0 0 1 0 0  186.64    0.57 BJ  10.678 0.017 2M 12.930 0.003 G   1.34 0  1.03 12.217                   0.73  24.85 8.09E+32 5.76E+30 
2MASS J08261385+2127315      J08261385+2127315 Gaia EDR3 664247031976271872  126.557748  21.458769 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   15.810 0.202 2M 20.113 0.006 G   2.63 0  1.03 11.340                   0.11 145.37 5.21E+30 3.69E+29 
2MASS J08261701+2018313      J08261701+2018313 Gaia EDR3 663830351428829184  126.570878  20.308714 Praesepe 0 0 0 0 0 0 0 0 0  516.90    6.66 BJ   9.454 0.020 2M 11.373 0.003 G   1.07 0  1.02                          1.49        2.28E+34 5.96E+32 
2MASS J08261745+1943357      J08261745+1943357 Gaia EDR3 663726280078225152  126.572728  19.726610 Praesepe 1 0 0 0 0 0 1 0 0  199.29    3.17 BJ  12.981 0.024 2M 16.783 0.003 G   2.78 1  1.02  9.246                   0.35  69.55 5.60E+31 1.31E+30 
2MASS J08261798+2639409      J08261798+2639409 Gaia EDR3 680008604175536128  126.574937  26.661371 Praesepe 0 0 0 0 0 0 1 0 0  177.75    1.25 BJ  11.951 0.018 2M 15.396 0.003 G   2.35 0  1.00        3.97E-15 4.39E-16 0.46  50.60 1.30E+32 1.51E+30 
2MASS J08261832+1956458      J08261832+1956458 Gaia EDR3 663748029792512640  126.576355  19.946083 Praesepe 0 0 0 0 0 0 0 0 0  171.44    0.45 BJ  10.035 0.018 2M 11.752 0.003 G   1.00 0  0.99                          0.88  17.61 1.83E+33 1.02E+31 
2MASS J08261891+0204369      J08261891+0204369 Gaia EDR3 3078189729465094784 126.578811   2.076929 Praesepe 0 0 0 0 0 0 1 0 0  220.66   10.10 BJ  14.372 0.080 2M 18.517 0.003 G   3.07 0  1.05                          0.20 109.70 1.92E+31 1.40E+30 
2MASS J08262067+2037136      J08262067+2037136 Gaia EDR3 663856675285084672  126.586129  20.620461 Praesepe 0 0 0 0 0 0 0 0 0  154.03    0.40 BJ  10.567 0.017 2M 13.069 0.003 G   1.47 0  1.09                          0.69  27.93 5.20E+32 1.95E+30 
2MASS J08262329+1933039      J08262329+1933039 Gaia EDR3 663718858374747648  126.597062  19.551085 Praesepe 0 0 0 0 0 0 1 0 0  189.90    4.88 BJ  13.696 0.034 2M 17.704 0.003 G   3.01 0  1.11  1.535                   0.23 100.77 2.73E+31 1.11E+30 
2MASS J08262354+1500276      J08262354+1500276 Gaia EDR3 652492634199337472  126.598095  15.007693 Praesepe 0 0 0 0 0 0 0 0 0  199.51    5.90 BJ  13.167 0.031 2M 17.165 0.003 G   2.90 0  2.08                          0.30  79.87 4.33E+31 1.89E+30 
2MASS J08262398+1724055      J08262398+1724055 Gaia EDR3 662058905054743424  126.599929  17.401539 Praesepe 0 0 0 0 0 0 0 0 0  164.81    0.49 BJ  10.298 0.018 2M 12.538 0.003 G   1.31 0  1.02                          0.75  23.78 9.11E+32 6.35E+30 
2MASS J08262503+1804045      J08262503+1804045 Gaia EDR3 662164801768892160  126.604310  18.067928 Praesepe 0 0 0 0 0 0 0 0 0  141.90    0.71 BJ  10.885 0.020 2M 13.967 0.003 G   1.96 0  1.00                          0.57  37.21 2.74E+32 3.30E+30 
2MASS J08262651+1606156      J08262651+1606156 Gaia EDR3 652908356971343872  126.610477  16.104347 Praesepe 0 0 0 0 0 0 1 0 0  206.76    4.53 BJ  13.352 0.037 2M 17.158 0.003 G   2.78 0  1.03                          0.31  77.43 4.59E+31 1.48E+30 
2MASS J08262739+1454158      J08262739+1454158 Gaia EDR3 652487931212047488  126.614138  14.904406 Praesepe 0 0 0 0 0 0 0 0 0  341.35    2.64 BJ  10.019 0.017 2M 11.502 0.003 G   0.88 0  0.90                          1.20   9.51 8.57E+33 1.41E+32 
2MASS J08262856+2240139      J08262856+2240139 Gaia EDR3 677850228489429120  126.619040  22.670553 Praesepe 0 0 0 0 0 0 0 0 0  239.52    4.48 BJ  12.856 0.028 2M 17.051 0.003 G   3.07 0  1.01                          0.37  66.35 6.12E+31 1.69E+30 
2MASS J08263330+1715390      J08263330+1715390 Gaia EDR3 662043580611443328  126.638755  17.260838 Praesepe 1 0 0 0 0 0 0 0 0  153.93    0.87 BJ  12.279 0.020 2M 15.866 0.003 G   2.66 0  1.05                          0.39  62.78 7.45E+31 8.58E+29 
2MASS J08263483+1933590      J08263483+1933590 Gaia EDR3 663720267122566400  126.645151  19.566412 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   12.431 0.026 2M 16.519 0.004 G   2.47 0                                0.36  67.56 5.91E+31 5.95E+30 
2MASS J08263520+2010567      J08263520+2010567 Gaia EDR3 663824274051928448  126.646704  20.182421 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   10.563 0.020 2M 13.518 0.005 G   1.77 1 40.67                          0.68  28.39 4.98E+32 4.33E+31 
2MASS J08263672+2318025      J08263672+2318025 Gaia EDR3 678025360082574080  126.653015  23.300703 Praesepe 0 0 0 0 0 0 0 0 0  375.19    2.66 BJ  11.996 0.022 2M 14.130 0.003 G   1.22 0  1.06                          0.78  22.22 1.10E+33 1.29E+31 
2MASS J08263937+1651529      J08263937+1651529 Gaia EDR3 653017449140403840  126.664042  16.864695 Praesepe 0 0 0 0 0 0 1 0 0  199.53    0.66 BJ  10.738 0.017 2M 12.779 0.003 G   1.19 0  1.08 12.118                   0.78  22.34 1.08E+33 8.23E+30 
2MASS J08264032+2558522      J08264032+2558522 Gaia EDR3 679715481248612992  126.668013  25.981173 Praesepe 0 0 0 0 0 0 0 0 0  180.75    1.10 BJ  12.120 0.020 2M 15.835 0.003 G   2.64 0  1.00                          0.42  56.74 9.92E+31 8.15E+29 
2MASS J08264057+2324560      J08264057+2324560 Gaia EDR3 678028521178425344  126.669079  23.415567 Praesepe 0 0 0 0 0 0 0 0 0  126.00    0.89 BJ  12.226 0.022 2M 16.068 0.003 G   2.85 0  1.00                          0.32  77.02 4.63E+31 4.89E+29 
2MASS J08264159+2325451      J08264159+2325451 Gaia EDR3 678216292846908544  126.673327  23.429211 Praesepe 0 0 0 0 0 0 0 0 0  127.22    1.92 BJ  13.414 0.033 2M 17.499 0.003 G   3.14 0  0.95                          0.19 113.19 1.69E+31 4.03E+29 
2MASS J08264231+1356278      J08264231+1356278 Gaia EDR3 651253145293821824  126.676299  13.941059 Praesepe 0 0 0 0 0 0 1 0 0  236.53    4.40 BJ  13.077 0.034 2M 16.707 0.003 G   2.63 0  1.04                          0.39  61.47 8.10E+31 3.01E+30 
2MASS J08264331+2222399      J08264331+2222399 Gaia EDR3 677806724765351296  126.680464  22.377760 Praesepe 0 0 0 0 0 0 0 0 0  369.83   23.04 BJ  13.635 0.035 2M 17.494 0.003 G   2.86 0  0.95                          0.41  58.55 9.31E+31 7.71E+30 
2MASS J08264458+1803344      J08264458+1803344 Gaia EDR3 662164148933861376  126.685783  18.059559 Praesepe 0 0 0 0 0 0 0 0 0  164.73    0.92 BJ  11.402 0.018 2M 14.388 0.003 G   1.89 0  1.05                          0.56  38.38 2.50E+32 2.83E+30 
2MASS J08264664+2234304      J08264664+2234304 Gaia EDR3 677845727365213312  126.694361  22.575129 Praesepe 0 0 0 0 0 0 1 0 0  181.26    1.98 BJ  12.643 0.025 2M 16.385 0.003 G   2.68 1  1.03  9.510                   0.37  65.19 6.42E+31 1.40E+30 
2MASS J08264966+1406315      J08264966+1406315 Gaia EDR3 651308258314059264  126.706918  14.108773 Praesepe 0 0 0 0 0 0 1 0 0  192.94    2.03 BJ  12.510 0.021 2M 16.060 0.003 G   2.50 1  1.08 25.660                   0.41  58.18 9.43E+31 1.32E+30 
2MASS J08265146+1501431      J08265146+1501431 Gaia EDR3 652513116898986752  126.714440  15.028663 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.388 0.080 2M 19.285 0.005 G   3.21 0  1.35                          0.14 132.51 8.54E+30 8.82E+29 
2MASS J08265183+2359015      J08265183+2359015 Gaia EDR3 678271925562162432  126.715972  23.983770 Praesepe 0 0 0 0 0 0 0 0 0  239.91    5.00 BJ   9.000 0.019 2M 10.200 0.003 G   0.67 0  5.09                          1.34   7.51 1.44E+34 5.69E+32 
2MASS J08265362+2435457      J08265362+2435457 Gaia EDR3 678726161302104704  126.723418  24.596031 Praesepe 0 0 0 0 0 0 0 0 0  297.93    6.21 BJ  12.665 0.026 2M 16.593 0.003 G   2.45 0  1.06                          0.45  51.65 1.23E+32 4.18E+30 
2MASS J08265363+1955053      J08265363+1955053 Gaia EDR3 663735419768612736  126.723460  19.918154 Praesepe 0 0 0 0 0 0 0 0 0   87.67    0.46 BJ  12.594 0.024 2M 16.528 0.003 G   3.06 0  1.04                          0.20 110.00 1.90E+31 1.62E+29 
2MASS J08265962+2147546      J08265962+2147546 Gaia EDR3 664262837455095552  126.748456  21.798523 Praesepe 0 0 0 0 0 0 0 0 0  152.66    0.34 BJ   9.980 0.019 2M 11.938 0.003 G   1.14 0  1.03                          0.81  20.93 1.31E+33 5.58E+30 
2MASS J08270079+2133587      J08270079+2133587 Gaia EDR3 664254595414894848  126.753325  21.566319 Praesepe 0 0 0 0 0 0 1 0 0  204.74    7.47 BJ  14.106 0.042 2M 18.424 0.003 G   3.09 0  1.04  0.319                   0.20 111.05 1.83E+31 1.06E+30 
2MASS J08270401+1452346      J08270401+1452346 Gaia EDR3 652475321188059264  126.766733  14.876296 Praesepe 0 0 0 0 0 0 0 0 0  106.29    0.51 BJ  12.102 0.017 2M 15.920 0.003 G   2.88 0  1.08                          0.29  83.56 3.99E+31 2.92E+29 
2MASS J08270450+1845076      J08270450+1845076 Gaia EDR3 662504963177694976  126.768754  18.752125 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.367 0.033 2M 17.543 0.010 G   2.98 0                                0.24  98.25 2.91E+31 3.26E+30 
2MASS J08270502+1845111      J08270502+1845111 Gaia EDR3 662504997537433216  126.770924  18.753099 Praesepe 0 0 0 0 0 0 0 0 0  216.29    2.03 BJ  12.373 0.020 2M 16.020 0.003 G   2.64 0  1.00                          0.44  53.40 1.13E+32 1.73E+30 
2MASS J08270584+1937171      J08270584+1937171 Gaia EDR3 662975927814718464  126.774373  19.621437 Praesepe 0 0 1 0 0 0 0 0 0  188.35    5.00 BJ  13.413 0.032 2M 17.594 0.003 G   3.25 1  1.30  0.285                   0.24  97.90 2.93E+31 1.27E+30 
2MASS J08270678+1719213      J08270678+1719213 Gaia EDR3 662045092440012288  126.778275  17.322603 Praesepe 1 0 1 0 0 0 1 0 0  190.72    0.83 BJ  11.443 0.020 2M 14.431 0.003 G   1.89 1  1.03 16.886                   0.60  34.99 3.13E+32 9.85E+29 
2MASS J08270727+2426425      J08270727+2426425 Gaia EDR3 678712138231058688  126.780303  24.445150 Praesepe 0 0 0 0 0 0 0 0 0  134.56    0.63 BJ  11.672 0.022 2M 15.052 0.003 G   2.34 0  1.11                          0.44  54.38 1.08E+32 6.95E+29 
2MASS J08271036+2342460      J08271036+2342460 Gaia EDR3 678229937961974528  126.793191  23.712797 Praesepe 0 0 0 0 0 0 0 0 0  135.17    0.35 BJ   9.170 0.021 2M 10.533 0.003 G   0.80 0  1.00                          0.98  14.38 3.42E+33 2.23E+31 
2MASS J08271052+7257029      J08271052+7257029 Gaia EDR3 1123117390806672512 126.793850  72.950821 Praesepe 0 0 0 0 0 0 1 0 0  159.78    1.41 BJ  12.769 0.028 2M 16.536 0.003 G   2.83 0  1.01                          0.32  75.68 4.78E+31 6.27E+29 
2MASS J08271123+1633157      J08271123+1633157 Gaia EDR3 652996141805564288  126.796802  16.554365 Praesepe 0 0 0 0 0 0 1 0 0  188.51    0.79 BJ  10.670 0.023 2M 12.844 0.003 G   1.28 1  1.10 10.990                   0.75  23.90 8.98E+32 8.43E+30 
2MASS J08271165+1936543      J08271165+1936543 Gaia EDR3 662975863391982080  126.798569  19.615108 Praesepe 0 0 0 0 0 0 0 0 0  118.81    0.82 BJ  12.535 0.024 2M 16.231 0.003 G   2.71 0  1.04                          0.28  85.74 3.81E+31 3.93E+29 
2MASS J08271204+1929434      J08271204+1929434 Gaia EDR3 662965658549765376  126.800206  19.495392 Praesepe 0 0 0 0 0 0 0 0 0  166.40    4.28 BJ  13.799 0.034 2M 17.852 0.003 G   3.10 0  1.10                          0.20 108.70 2.00E+31 8.12E+29 
2MASS J08271511+2543310      J08271511+2543310 Gaia EDR3 679696377234247680  126.812960  25.725285 Praesepe 0 0 0 0 0 0 0 0 0  189.12    0.60 BJ   8.485 0.019 2M  9.640 0.003 G   0.69 0  0.79                          1.35   7.36 1.49E+34 9.72E+31 
2MASS J08271521+2022444      J08271521+2022444 Gaia EDR3 663834856851415040  126.813405  20.379002 Praesepe 0 0 1 0 0 0 1 0 0  185.25    0.97 BJ  10.343 0.017 2M 12.604 0.003 G   1.27 1  1.67  9.490                   0.78  22.26 1.09E+33 9.61E+30 
2MASS J08271668+2056280      J08271668+2056280 Gaia EDR3 663961850443975552  126.819521  20.941130 Praesepe 0 0 0 0 0 0 0 0 0  276.59    4.57 BJ   8.929 0.017 2M 10.089 0.003 G   0.68 0  2.67                          1.48        2.13E+34 7.13E+32 
2MASS J08271674+1633180      J08271674+1633180 Gaia EDR3 652949348139055488  126.819779  16.555002 Praesepe 0 0 0 0 0 0 1 0 0  198.75    2.04 BJ  12.551 0.025 2M 16.141 0.003 G   2.54 1  0.95 20.430                   0.41  58.47 9.33E+31 1.27E+30 
2MASS J08271986+2145590      J08271986+2145590 Gaia EDR3 664258856022432128  126.832767  21.766409 Praesepe 0 0 0 0 0 0 0 0 0  285.09   16.90 BJ  14.551 0.061 2M 18.680 0.003 G   3.18 0  0.98                          0.22 102.42 2.55E+31 2.41E+30 
2MASS J08272244+1557591      J08272244+1557591 Gaia EDR3 652892242254045952  126.843522  15.966433 Praesepe 0 0 0 0 0 0 0 0 0  200.88    2.52 BJ  12.100 0.023 2M 15.620 0.003 G   2.50 0  1.61                          0.47  50.04 1.35E+32 2.75E+30 
2MASS J08272383+2327101      J08272383+2327101 Gaia EDR3 678033881297665920  126.849307  23.452822 Praesepe 0 0 0 0 0 0 1 0 0  190.66    5.74 BJ  13.967 0.040 2M 18.054 0.003 G   3.11 0  1.06  1.048                   0.21 106.94 2.14E+31 1.02E+30 
2MASS J08272533+1944104      J08272533+1944104 Gaia EDR3 663729131936495488  126.855548  19.736223 Praesepe 0 0 0 0 0 0 0 0 0  345.13    2.69 BJ   8.914 0.021 2M  9.766 0.003 G   0.52 0  1.29                          1.87        4.65E+34 6.71E+32 
2MASS J08272553+2341061      J08272553+2341061 Gaia EDR3 678226772566761216  126.856412  23.685034 Praesepe 0 0 0 0 0 0 0 0 0  317.56    4.62 BJ  11.339 0.023 2M 14.411 0.003 G   1.43 0  1.57                          0.70  27.01 6.69E+32 1.14E+31 
2MASS J08272659+2304353      J08272659+2304353 Gaia EDR3 678004263203296896  126.860800  23.076488 Praesepe 0 0 0 0 0 0 0 0 0  133.17    0.29 BJ  11.083 0.020 2M 14.340 0.003 G   2.14 0  1.04                          0.52  43.19 1.78E+32 7.27E+29 
2MASS J08272784+3410377      J08272784+3410377 Gaia EDR3 903191047793849600  126.866008  34.177155 Praesepe 0 0 0 0 0 0 1 0 0  124.54    0.48 BJ  11.376 0.023 2M 14.814 0.003 G   2.36 0  1.14                          0.44  53.29 1.13E+32 7.49E+29 
2MASS J08273065+2013059      J08273065+2013059 Gaia EDR3 663781564897655296  126.877725  20.218332 Praesepe 1 0 1 1 0 0 1 0 0  183.92    0.85 BJ  10.899 0.021 2M 13.532 0.003 G   1.57 0  1.03 12.954                   0.68  28.42 4.97E+32 3.05E+30 
2MASS J08273094+2209003      J08273094+2209003 Gaia EDR3 665787074105505792  126.878923  22.150093 Praesepe 1 0 0 0 0 0 0 0 0  240.69    7.21 BJ  13.650 0.033 2M 17.493 0.003 G   2.80 0  1.04                          0.31  77.57 4.57E+31 2.02E+30 
2MASS J08273457+2325068      J08273457+2325068 Gaia EDR3 678030960719903744  126.894072  23.418560 Praesepe 0 0 0 0 0 0 0 0 0  173.33    0.44 BJ   9.789 0.017 2M 11.515 0.003 G   1.00 0  0.78                          0.92  16.46 2.29E+33 1.23E+31 
2MASS J08273468+1601298      J08273468+1601298 Gaia EDR3 652892929448805504  126.894510  16.024971 Praesepe 0 0 0 0 0 0 0 0 0  202.61    3.87 BJ  12.873 0.027 2M 16.670 0.003 G   2.77 0  1.42 31.321                   0.37  65.94 6.19E+31 1.74E+30 
2MASS J08273655+2437048      J08273655+2437048 Gaia EDR3 678727050357846144  126.902330  24.618008 Praesepe 0 0 0 0 0 0 0 0 0  146.96    6.89 BJ  14.957 0.103 2M 19.378 0.004 G   3.29 0  1.05                          0.12 142.56 5.90E+30 2.89E+29 
2MASS J08273678+2332550      J08273678+2332550 Gaia EDR3 678036316536995584  126.903253  23.548626 Praesepe 0 0 0 0 0 0 0 0 0  254.12   21.60 BJ  14.864 0.086 2M 19.016 0.004 G   3.05 0  1.03                          0.19 113.48 1.67E+31 2.28E+30 
2MASS J08273718+1457268      J08273718+1457268 Gaia EDR3 652500850472360576  126.904945  14.957459 Praesepe 0 0 0 0 0 0 0 0 0  174.85    0.79 BJ  11.530 0.028 2M 14.439 0.003 G   1.83 0  0.94                          0.57  37.49 2.69E+32 2.94E+30 
2MASS J08273966-0901367      J08273966-0901367 Gaia EDR3 5752829215177081088 126.915288  -9.026868 Praesepe 0 0 0 0 0 0 1 0 0  272.21    9.66 BJ  13.866 0.054 2M 17.482 0.003 G   2.63 0  1.09                          0.35  70.11 5.52E+31 2.89E+30 
2MASS J08274132+1754100      J08274132+1754100 Gaia EDR3 662193320350939904  126.922195  17.902790 Praesepe 0 0 0 0 0 0 0 0 0  206.88   10.66 BJ  14.356 0.073 2M 18.464 0.003 G   3.21 0  1.03                          0.20 111.39 1.81E+31 1.48E+30 
2MASS J08274908+2006306      J08274908+2006306 Gaia EDR3 663767782345103744  126.954527  20.108507 Praesepe 0 0 0 0 0 0 0 0 0  473.99   42.50 BJ  14.818 0.080 2M 19.019 0.004 G   2.92 0  1.06        6.11E-14 1.71E-14 0.31  79.14 4.41E+31 5.90E+30 
2MASS J08274956+1834333      J08274956+1834333 Gaia EDR3 662487096113815552  126.956522  18.575943 Praesepe 0 0 0 0 0 0 0 0 0  235.84    5.01 BJ  13.473 0.033 2M 17.260 0.003 G   2.76 0  0.97                          0.34  72.41 5.19E+31 1.63E+30 
2MASS J08274959+1211301      J08274959+1211301 Gaia EDR3 602738393013021440  126.956643  12.191702 Praesepe 0 0 0 0 0 0 1 0 0  224.90    7.50 BJ  13.976 0.057 2M 17.959 0.003 G   3.09 0  1.01  2.360                   0.24  97.18 2.97E+31 1.62E+30 
2MASS J08275060+2014363      J08275060+2014363 Gaia EDR3 663782904926907392  126.960865  20.243427 Praesepe 1 0 1 0 0 0 1 0 0  185.07    0.60 BJ  11.074 0.017 2M 13.836 0.003 G   1.68 1  0.99 14.519                   0.65  30.36 4.19E+32 1.88E+30 
2MASS J08275096+1948207      J08275096+1948207 Gaia EDR3 663002663987903872  126.962347  19.805758 Praesepe 1 0 1 0 0 0 1 0 0  180.61    1.12 BJ  11.784 0.021 2M 15.080 0.003 G   2.18 0  1.08 17.078                   0.51  44.17 1.68E+32 1.69E+30 
2MASS J08275380+1631048      J08275380+1631048 Gaia EDR3 652946908597734912  126.974192  16.518009 Praesepe 0 0 0 0 0 0 1 0 0  220.76    1.82 BJ  12.253 0.021 2M 15.510 0.003 G   2.16 0  0.98                          0.51  44.09 1.69E+32 2.24E+30 
2MASS J08275495+1642472      J08275495+1642472 Gaia EDR3 659003976419292800  126.978983  16.713114 Praesepe 0 0 0 0 0 0 0 0 0  161.10    0.37 BJ  10.162 0.018 2M 12.302 0.003 G   1.26 0  0.93                          0.78  22.26 1.09E+33 4.75E+30 
2MASS J08275706+1804305      J08275706+1804305 Gaia EDR3 662244172763701504  126.987776  18.075151 Praesepe 0 0 0 0 0 0 0 0 0  648.50   40.05 BJ  13.830 0.043 2M 16.805 0.003 G   1.81 0  1.44                          0.63  32.36 3.54E+32 3.96E+31 
2MASS J08275813+2206074      J08275813+2206074 Gaia EDR3 665785802795255808  126.992224  22.102077 Praesepe 1 0 0 0 0 0 0 0 0  175.55    3.51 BJ   8.629 0.020 2M  9.569 0.003 G   0.58 1  6.50  1.133                   1.33   7.68 1.38E+34 6.06E+32 
2MASS J08275885+1907541      J08275885+1907541 Gaia EDR3 662896041422613504  126.995229  19.131710 Praesepe 0 0 0 0 0 0 0 0 0  136.86    3.52 BJ  14.256 0.056 2M 18.376 0.003 G   3.39 0  1.07                          0.15 127.47 1.03E+31 4.02E+29 
2MASS J08275941+1801258      J08275941+1801258 Gaia EDR3 662242867093648640  126.997554  18.023844 Praesepe 0 0 0 0 0 0 0 0 0  296.13   12.92 BJ  14.227 0.052 2M 18.129 0.003 G   2.93 0  1.04                          0.29  83.07 4.03E+31 2.60E+30 
2MASS J08280099+1954172      J08280099+1954172 Gaia EDR3 663755485855805568  127.004138  19.904800 Praesepe 1 0 1 0 0 0 1 0 0  190.48    0.58 BJ  10.490 0.017 2M 12.503 0.003 G   1.16 1  1.04 10.560                   0.80  21.37 1.23E+33 6.69E+30 
2MASS J08280450+2513337      J08280450+2513337 Gaia EDR3 679529109730332160  127.018775  25.226053 Praesepe 0 0 0 0 0 0 0 0 0  221.94    9.83 BJ  14.403 0.066 2M 18.495 0.003 G   3.16 0  1.09                          0.20 109.04 1.97E+31 1.39E+30 
2MASS J08280477+1458313      J08280477+1458313 Gaia EDR3 652498166117194368  127.019915  14.975362 Praesepe 0 0 0 0 0 0 1 0 0  208.24    5.78 BJ  14.021 0.048 2M 17.959 0.003 G   3.13 0  1.09  0.917                   0.23 101.73 2.63E+31 1.15E+30 
2MASS J08280556+2506367      J08280556+2506367 Gaia EDR3 679518806105902720  127.023193  25.110222 Praesepe 0 0 0 0 0 0 0 0 0  116.25    0.27 BJ   9.386 0.018 2M 11.243 0.003 G   1.08 0  1.01                          0.82  20.40 1.42E+33 6.22E+30 
2MASS J08280640+1853484      J08280640+1853484 Gaia EDR3 662503107751791616  127.026681  18.896791 Praesepe 0 0 0 0 0 0 0 0 0  665.26   19.61 BJ  10.340 0.017 2M 12.380 0.003 G   1.12 0  2.97                          1.35   7.39 1.48E+34 8.31E+32 
2MASS J08280688+2238203      J08280688+2238203 Gaia EDR3 677840367246095616  127.028681  22.638975 Praesepe 0 0 0 0 0 0 0 0 0  149.83    0.54 BJ  10.666 0.018 2M 13.440 0.003 G   1.71 0  1.10                          0.65  30.80 4.04E+32 1.99E+30 
2MASS J08281064+1712421      J08281064+1712421 Gaia EDR3 659057650626743936  127.044370  17.211720 Praesepe 0 0 0 0 0 0 0 0 0  127.70    0.72 BJ  12.119 0.023 2M 15.708 0.003 G   2.57 0  1.05                          0.36  66.90 6.02E+31 5.12E+29 
2MASS J08281136+2326276      J08281136+2326276 Gaia EDR3 678031991505078400  127.047342  23.441013 Praesepe 0 0 0 0 0 0 0 0 0  194.66    5.28 BJ  13.278 0.035 2M 17.660 0.003 G   2.96 0  1.16                          0.24  97.70 2.94E+31 1.30E+30 
2MASS J08281260+2546476      J08281260+2546476                               127.052523  25.779913 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.877 0.212 2M              G        0                                            #VALUE!  #VALUE!  
2MASS J08281279+2427017      J08281279+2427017 Gaia EDR3 678709393749852416  127.053300  24.450497 Praesepe 0 0 0 0 0 0 1 0 0  192.67    0.97 BJ  11.513 0.020 2M 14.503 0.003 G   1.91 0  1.03                          0.59  35.46 3.08E+32 1.11E+30 
2MASS J08281331+1308265      J08281331+1308265 Gaia EDR3 650990396374509568  127.055494  13.140706 Praesepe 0 0 0 0 0 0 1 0 0  178.21    0.72 BJ   9.085 0.022 2M 10.366 0.003 G   0.75 1  1.10 13.010                   1.15  10.41 6.74E+33 4.92E+31 
2MASS J08281512+2020491      J08281512+2020491 Gaia EDR3 663877630428587648  127.063000  20.346987 Praesepe 0 0 0 0 0 0 0 0 0  184.63    8.21 BJ  14.725 0.083 2M 19.031 0.004 G   3.16 0  1.02                          0.15 127.55 1.03E+31 6.95E+29 
2MASS J08281588+1812280      J08281588+1812280 Gaia EDR3 662254137087810816  127.066197  18.207790 Praesepe 1 0 1 0 0 0 1 0 0  191.11    3.94 BJ  13.586 0.034 2M 17.682 0.003 G   3.21 0  1.03                          0.23  99.95 2.81E+31 9.44E+29 
2MASS J08281991+1524022      J08281991+1524022 Gaia EDR3 652622449587749248  127.082993  15.400637 Praesepe 0 0 0 0 0 0 0 0 0  161.84    0.42 BJ   9.034 0.022 2M 10.202 0.003 G   0.69 0  0.97                          1.14  10.62 6.50E+33 3.27E+31 
2MASS J08282000+1749290      J08282000+1749290 Gaia EDR3 662189128462854784  127.083372  17.824738 Praesepe 0 0 0 0 0 0 0 0 0  334.27    2.95 BJ   9.708 0.023 2M 11.151 0.003 G   0.86 0  1.27                          1.28   8.30 1.15E+34 2.24E+32 
2MASS J08282020+1915307      J08282020+1915307 Gaia EDR3 662899481693765632  127.084179  19.258533 Praesepe 1 0 0 0 0 0 1 0 0  197.07    3.44 BJ  13.381 0.031 2M 17.182 0.003 G   2.86 1  1.10 25.696                   0.30  81.17 4.21E+31 1.08E+30 
2MASS J08282095+1950386      J08282095+1950386 Gaia EDR3 663003729139832576  127.087294  19.844061 Praesepe 1 0 0 0 0 0 0 0 0  225.03    0.99 BJ   9.427 0.018 2M 10.764 0.003 G   0.76 0  1.21                          1.17   9.93 7.34E+33 5.79E+31 
2MASS J08282242+2522538      J08282242+2522538 Gaia EDR3 679532824879033984  127.093436  25.381622 Praesepe 0 0 0 0 0 0 0 0 0  204.08    0.85 BJ  10.146 0.019 2M 11.633 0.003 G   0.85 0  1.06                          0.95  15.31 2.84E+33 2.72E+31 
2MASS J08282388+2304247      J08282388+2304247 Gaia EDR3 677957564017240064  127.099519  23.073532 Praesepe 0 0 0 0 0 0 0 0 0  188.53    8.65 BJ  14.496 0.067 2M 18.758 0.004 G   3.15 0  1.12                          0.17 121.42 1.28E+31 8.69E+29 
2MASS J08282465+2027540      J08282465+2027540 Gaia EDR3 663883132283474560  127.102730  20.465012 Praesepe 1 0 1 0 0 0 1 0 0  181.40    5.42 BJ  14.554 0.075 2M 18.603 0.003 G   3.12 0  1.02  0.540                   0.17 119.94 1.34E+31 5.92E+29 
2MASS J08282632+2402413      J08282632+2402413 Gaia EDR3 678265362852199168  127.109707  24.044807 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.163 0.059 2M 17.780 0.004 G   1.93 0  1.43                          0.22 103.51 2.45E+31 2.64E+30 
2MASS J08282693+2006171      J08282693+2006171 Gaia EDR3 663765548961708032  127.112230  20.104761 Praesepe 1 0 0 0 0 0 0 0 0  145.77    1.85 BJ  13.380 0.028 2M 17.261 0.003 G   2.97 1  0.98  1.608                   0.22 103.09 2.49E+31 4.99E+29 
2MASS J08282807+1447228      J08282807+1447228 Gaia EDR3 651741328456550144  127.116995  14.789673 Praesepe 0 0 0 0 0 0 0 0 0  145.32    1.43 BJ  13.393 0.035 2M 17.111 0.003 G   2.86 0  1.01                          0.23 100.56 2.76E+31 4.30E+29 
2MASS J08282871+2621308      J08282871+2621308 Gaia EDR3 679751936930989312  127.119659  26.358570 Praesepe 0 0 0 0 0 0 0 0 0  200.13    1.06 BJ  12.143 0.022 2M 15.384 0.003 G   2.16 0  1.04                          0.50  45.21 1.59E+32 1.37E+30 
2MASS J08282969+2015323      J08282969+2015323 Gaia EDR3 663864543665118208  127.123748  20.258989 Praesepe 1 0 0 0 0 0 0 0 0  290.47    2.08 BJ  11.212 0.018 2M 13.683 0.003 G   1.46 0  1.57                          0.77  23.06 9.90E+32 1.54E+31 
2MASS J08283130+1450495      J08283130+1450495 Gaia EDR3 651744936227565056  127.130445  14.847097 Praesepe 0 0 0 0 0 0 0 0 0  149.28    2.09 BJ  12.474 0.025 2M 16.346 0.003 G   2.88 0  1.94                          0.33  74.52 4.92E+31 1.02E+30 
2MASS J08283219+2435060      J08283219+2435060 Gaia EDR3 678718636519457664  127.134138  24.585020 Praesepe 0 0 0 0 0 0 0 0 0  161.93    1.43 BJ  10.495 0.019 2M 13.537 0.003 G   1.92 0  3.63                          0.65  30.30 4.21E+32 4.80E+30 
2MASS J08283251+1435555      J08283251+1435555 Gaia EDR3 651725626056126720  127.135488  14.598758 Praesepe 0 0 0 0 0 0 1 0 0  202.98    1.45 BJ  12.037 0.025 2M 15.276 0.003 G   2.12 0  1.09 25.100                   0.52  43.44 1.76E+32 2.02E+30 
2MASS J08283361+1609358      J08283361+1609358 Gaia EDR3 652737211113728256  127.140053  16.159964 Praesepe 0 0 0 0 0 0 0 0 0  141.14    0.39 BJ   9.368 0.018 2M 10.912 0.003 G   0.89 0  0.97                          0.94  15.59 2.62E+33 1.77E+31 
2MASS J08283495+2147423      J08283495+2147423 Gaia EDR3 665713505609707392  127.145634  21.795101 Praesepe 1 0 0 0 0 0 0 0 0  268.62    4.65 BJ  10.729 0.020 2M 12.612 0.003 G   1.04 0  3.85                          0.90  17.20 2.02E+33 6.64E+31 
2MASS J08283752+0443090      J08283752+0443090 Gaia EDR3 3092645524231950976 127.156339   4.719190 Praesepe 0 0 0 0 0 0 1 0 0  243.90    4.12 BJ  13.106 0.037 2M 16.728 0.003 G   2.56 0  0.96                          0.40  60.84 8.44E+31 2.85E+30 
2MASS J08283803+2012268      J08283803+2012268 Gaia EDR3 663863409793752960  127.158474  20.207445 Praesepe 0 0 0 0 0 0 0 0 0  130.30    0.78 BJ   9.260 0.020 2M 11.521 0.003 G   1.26 0  2.34                          0.82  20.55 1.39E+33 1.38E+31 
2MASS J08283921+1525549      J08283921+1525549 Gaia EDR3 652621453155328640  127.163376  15.431934 Praesepe 0 0 0 0 0 0 0 0 0  220.47    3.88 BJ  13.221 0.032 2M 16.991 0.003 G   2.74 0  1.10                          0.35  69.27 5.64E+31 1.46E+30 
2MASS J08284357+2628282      J08284357+2628282 Gaia EDR3 679759427353946496  127.181571  26.474525 Praesepe 0 0 0 0 0 0 0 0 0  266.86    1.05 BJ  10.141 0.018 2M 11.701 0.003 G   0.91 0  0.97                          1.02  13.14 4.49E+33 3.79E+31 
2MASS J08284448+1559028      J08284448+1559028 Gaia EDR3 652725288284528512  127.185364  15.984128 Praesepe 0 0 0 0 0 0 0 0 0  248.91    1.61 BJ  11.146 0.017 2M 13.589 0.003 G   1.42 0  1.30                          0.73  25.15 7.84E+32 6.05E+30 
2MASS J08284542+1506163      J08284542+1506163 Gaia EDR3 652506107513697024  127.189254  15.104533 Praesepe 0 0 0 0 0 0 0 0 0  152.17    1.78 BJ  12.918 0.031 2M 16.444 0.003 G   2.53 0  1.04                          0.32  76.07 4.74E+31 8.19E+29 
2MASS J08284561+2356006      J08284561+2356006 Gaia EDR3 678260346330399360  127.190083  23.933506 Praesepe 0 0 0 0 0 0 0 0 0  363.83    2.31 BJ   9.782 0.018 2M 11.232 0.003 G   0.84 0  0.94                          1.31   7.94 1.27E+34 1.80E+32 
2MASS J08284865+1858359      J08284865+1858359 Gaia EDR3 662878586675461888  127.202710  18.976658 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.747 0.038 2M 18.317 0.009 G   3.27 0                                0.19 113.72 1.66E+31 1.80E+30 
2MASS J08284992+1959203      J08284992+1959203 Gaia EDR3 663011734958828416  127.208036  19.988989 Praesepe 1 0 1 1 0 0 1 0 0  183.39    1.04 BJ  11.457 0.021 2M 15.131 0.003 G   2.57 0  1.19                          0.51  44.39 1.66E+32 1.53E+30 
2MASS J08285027+2107411      J08285027+2107411 Gaia EDR3 663991846495546496  127.209497  21.128103 Praesepe 1 0 1 0 0 0 1 0 0  187.22    2.97 BJ  13.191 0.029 2M 17.029 0.003 G   2.93 1  1.04 12.170                   0.30  79.93 4.33E+31 1.01E+30 
2MASS J08285116+1703039      J08285116+1703039 Gaia EDR3 659040058440778624  127.213183  17.051088 Praesepe 0 0 0 0 0 0 0 0 0  226.01    0.96 BJ  11.106 0.021 2M 13.282 0.003 G   1.24 0  1.04                          0.74  24.28 8.61E+32 8.18E+30 
2MASS J08285191+1722087      J08285191+1722087 Gaia EDR3 659066446719814528  127.216333  17.369110 Praesepe 0 0 0 0 0 0 0 0 0  342.05    2.53 BJ   9.875 0.019 2M 11.470 0.003 G   0.90 0  1.10                          1.20   9.44 8.88E+33 1.40E+32 
2MASS J08285221+1833334      J08285221+1833334 Gaia EDR3 662296292190172032  127.217542  18.559305 Praesepe 0 0 1 1 0 0 0 0 0  195.90   14.77 BJ  14.899 0.101 2M 19.686 0.004 G   3.17 0  1.08                          0.13 137.37 7.16E+30 8.25E+29 
2MASS J08285248+5538370      J08285248+5538370 Gaia EDR3 1033710121756896384 127.218696  55.643627 Praesepe 0 0 0 0 0 0 1 0 0  136.90    0.26 BJ  10.734 0.022 2M 13.830 0.003 G   1.97 0  1.01                          0.58  36.33 2.92E+32 1.59E+30 
2MASS J08285400+2034416      J08285400+2034416 Gaia EDR3 663890171733055488  127.225001  20.578224 Praesepe 1 0 0 0 0 0 1 0 0  177.63    0.57 BJ   9.821 0.019 2M 12.363 0.003 G   1.51 1  1.16 23.830                   0.80  21.43 1.22E+33 6.93E+30 
2MASS J08285410+2017539      J08285410+2017539 Gaia EDR3 663864195770525312  127.225454  20.298323 Praesepe 0 0 0 0 0 0 0 0 0  187.69   14.89 BJ  15.176 0.105 2M 19.734 0.004 G   3.21 0  1.07                          0.13 140.14 6.49E+30 7.88E+29 
2MASS J08285520+1941361      J08285520+1941361 Gaia EDR3 662986858508296064  127.230003  19.693375 Praesepe 0 0 0 0 0 0 0 0 0  149.23    1.97 BJ  13.341 0.031 2M 17.235 0.003 G   2.99 0  0.96                          0.23 101.72 2.63E+31 5.49E+29 
2MASS J08285560+2106068      J08285560+2106068 Gaia EDR3 663991021861826048  127.231703  21.101912 Praesepe 0 0 0 0 0 0 0 0 0  216.25    2.72 BJ   9.092 0.021 2M 10.299 0.003 G   0.72 0  2.45                          1.25   8.65 1.05E+34 2.89E+32 
2MASS J08285715+1742249      J08285715+1742249 Gaia EDR3 662171909936428288  127.238149  17.706928 Praesepe 0 0 0 0 0 0 0 0 0  649.11    6.22 BJ  10.805 0.021 2M 12.678 0.003 G   1.08 0  1.02                          1.26   8.62 1.05E+34 2.23E+32 
2MASS J08290152+1641053      J08290152+1641053 Gaia EDR3 658959622293389440  127.256358  16.684807 Praesepe 0 0 0 0 0 0 0 0 0  130.73    1.06 BJ  12.600 0.025 2M 16.125 0.003 G   2.60 0  0.97                          0.32  76.37 4.71E+31 5.68E+29 
2MASS J08290312+2021022      J08290312+2021022 Gaia EDR3 663866983206528000  127.263033  20.350616 Praesepe 0 0 0 0 0 0 0 0 0  217.35    1.94 BJ  12.637 0.026 2M 16.226 0.003 G   2.51 0  1.04                          0.42  56.58 9.97E+31 1.19E+30 
2MASS J08290866+2510504      J08290866+2510504 Gaia EDR3 678775158289030528  127.286101  25.180689 Praesepe 0 0 0 0 0 0 0 0 0  222.34    0.78 BJ   8.932 0.017 2M 10.193 0.003 G   0.75 0  0.88                          1.30   8.05 1.24E+34 1.01E+32 
2MASS J08291350+1928480      J08291350+1928480 Gaia EDR3 662932260884134272  127.306284  19.480009 Praesepe 0 0 1 0 0 0 1 0 0  189.24    0.76 BJ   9.645 0.019 2M 11.049 0.003 G   0.83 0  1.01  7.992                   1.01  13.58 4.11E+33 3.54E+31 
2MASS J08291474+2358266      J08291474+2358266 Gaia EDR3 678448568975083008  127.311457  23.974068 Praesepe 0 0 0 0 0 0 0 0 0  211.80    2.72 BJ  10.116 0.018 2M 12.028 0.003 G   1.04 0  4.30                          0.90  16.92 2.14E+33 5.18E+31 
2MASS J08291526+1753302      J08291526+1753302 Gaia EDR3 662184283739811328  127.313604  17.891729 Praesepe 0 0 0 0 0 0 0 0 0   97.07    0.55 BJ  12.592 0.029 2M 16.440 0.003 G   2.92 0  1.01                          0.22 104.21 2.38E+31 2.18E+29 
2MASS J08291563+0436263      J08291563+0436263 Gaia EDR3 3092595290294339584 127.315143   4.607308 Praesepe 0 0 0 0 0 0 1 0 0  222.73    7.56 BJ  14.525 0.092 2M 18.464 0.003 G   3.15 0  1.00                          0.21 108.30 2.03E+31 1.09E+30 
2MASS J08291656+6707207      J08291656+6707207 Gaia EDR3 1093716552959714816 127.319041  67.122437 Praesepe 0 0 0 0 0 0 1 0 0  164.74    0.39 BJ  10.705 0.019 2M 13.290 0.003 G   1.55 0  1.08                          0.68  28.40 4.97E+32 1.74E+30 
2MASS J08291780+1742115      J08291780+1742115 Gaia EDR3 662172429630090880  127.324194  17.703205 Praesepe 1 0 1 0 0 0 1 0 0  184.57    1.73 BJ  12.100 0.023 2M 15.877 0.003 G   2.75 1  1.09 12.217                   0.42  56.68 9.94E+31 1.24E+30 
2MASS J08291886+2043048      J08291886+2043048 Gaia EDR3 663916289430964480  127.328604  20.718008 Praesepe 0 0 0 0 0 0 1 0 0  188.27    1.74 BJ  12.403 0.022 2M 15.966 0.003 G   2.50 0  1.12 24.020                   0.42  57.47 9.67E+31 1.19E+30 
2MASS J08291905+2142560      J08291905+2142560 Gaia EDR3 665702858386928128  127.329402  21.715561 Praesepe 0 0 1 0 0 0 0 0 0  189.82    9.65 BJ  14.405 0.074 2M 18.627 0.004 G   3.25 0  0.99                          0.18 118.41 1.41E+31 1.06E+30 
2MASS J08292032+1759452      J08292032+1759452 Gaia EDR3 662198543031226496  127.334672  17.995913 Praesepe 0 0 0 0 0 0 0 0 0  279.97   13.81 BJ  13.426 0.037 2M 17.139 0.003 G   2.76 0  1.03                          0.39  62.41 7.63E+31 7.61E+30 
2MASS J08292058+1810459      J08292058+1810459 Gaia EDR3 662227439571084032  127.335786  18.179436 Praesepe 1 0 0 0 0 0 1 0 0  174.61    2.57 BJ  13.044 0.031 2M 16.962 0.003 G   2.97 0  0.95                          0.29  82.46 4.09E+31 8.88E+29 
2MASS J08292272+2031529      J08292272+2031529 Gaia EDR3 663887427250837248  127.344708  20.531385 Praesepe 0 0 0 0 0 0 0 0 0  190.43    5.05 BJ  14.236 0.059 2M 18.202 0.003 G   2.96 0  1.04                          0.20 109.80 1.92E+31 8.03E+29 
2MASS J08292348+2053025      J08292348+2053025 Gaia EDR3 663966965748327040  127.347858  20.884052 Praesepe 0 0 0 0 0 0 0 0 0  219.80    3.19 BJ  10.400 0.022 2M 12.052 0.003 G   0.95 0  4.75                          0.91  16.58 2.25E+33 6.14E+31 
2MASS J08292534+2205151      J08292534+2205151 Gaia EDR3 665747663485734016  127.355588  22.087555 Praesepe 0 0 0 0 0 0 0 0 0  212.69    0.63 BJ  11.093 0.019 2M 13.305 0.003 G   1.28 0  0.97                          0.72  25.50 7.60E+32 2.90E+30 
2MASS J08292561+2205340      J08292561+2205340 Gaia EDR3 665747663485733632  127.356742  22.092793 Praesepe 0 0 0 0 0 0 0 0 0  213.08    1.06 BJ  11.555 0.018 2M 14.318 0.003 G   1.67 0  0.97                          0.64  31.68 3.75E+32 3.43E+30 
2MASS J08292700+0503187      J08292700+0503187 Gaia EDR3 3092684763052816384 127.362541   5.055198 Praesepe 0 0 0 0 0 0 1 0 0  261.53    2.19 BJ  12.023 0.023 2M 15.041 0.003 G   1.90 0  1.07                          0.61  34.29 3.20E+32 1.87E+30 
2MASS J08292737+1740201      J08292737+1740201 Gaia EDR3 662172116094866048  127.364054  17.672276 Praesepe 0 0 0 0 0 0 0 0 0  177.62    8.64 BJ  14.187 0.071 2M 18.486 0.003 G   3.33 0  1.07                          0.18 118.48 1.41E+31 1.01E+30 
2MASS J08292748+1218403      J08292748+1218403 Gaia EDR3 602757123366524928  127.364537  12.311200 Praesepe 0 0 0 0 0 0 1 0 0  212.30    5.47 BJ  13.492 0.041 2M 17.465 0.003 G   3.01 0  1.00                          0.28  84.90 3.88E+31 1.47E+30 
2MASS J08292796+2108383      J08292796+2108383 Gaia EDR3 663981126257232768  127.366527  21.143980 Praesepe 1 0 1 1 0 0 1 0 0  189.15    1.25 BJ  11.804 0.017 2M 15.070 0.003 G   2.16 0  1.11 17.780                   0.52  42.79 1.82E+32 1.95E+30 
2MASS J08292913+2241316      J08292913+2241316 Gaia EDR3 665923100013886208  127.371398  22.692112 Praesepe 0 0 0 0 0 0 0 0 0  215.03   15.63 BJ  14.589 0.077 2M 18.687 0.004 G   2.64 0  0.99                          0.19 114.16 1.63E+31 1.90E+30 
2MASS J08293130-0807130      J08293130-0807130 Gaia EDR3 5753045230556804992 127.380457  -8.120286 Praesepe 0 0 0 0 0 0 1 0 0  248.95    8.72 BJ  14.347 0.080 2M 18.043 0.003 G   2.82 0  1.03                          0.26  92.46 3.29E+31 1.89E+30 
2MASS J08294026+2336148      J08294026+2336148 Gaia EDR3 678048827783898240  127.417777  23.604137 Praesepe 0 0 0 0 0 0 0 0 0  239.35    1.25 BJ   8.493 0.018 2M  9.280 0.003 G   0.46 0  1.06                          1.79        3.38E+34 3.66E+32 
2MASS J08294266+2634588      J08294266+2634588 Gaia EDR3 703777537308095744  127.427779  26.583023 Praesepe 0 0 0 0 0 0 0 0 0  259.92    5.16 BJ  13.233 0.031 2M 16.820 0.003 G   2.57 0  0.97                          0.40  60.20 8.81E+31 3.49E+30 
2MASS J08294342+1833482      J08294342+1833482 Gaia EDR3 662291142525978112  127.430924  18.563395 Praesepe 1 0 0 0 0 0 0 0 0  224.15   14.35 BJ  14.961 0.116 2M 19.248 0.004 G   3.02 0  0.97                          0.16 123.84 1.18E+31 1.13E+30 
2MASS J08294380+2006524      J08294380+2006524 Gaia EDR3 663108869939401088  127.432539  20.114576 Praesepe 0 0 0 0 0 0 0 0 0  214.05    3.81 BJ  13.246 0.031 2M 17.106 0.003 G   2.78 0  1.04                          0.33  73.91 5.00E+31 1.31E+30 
2MASS J08294438+2040232      J08294438+2040232 Gaia EDR3 663913162693491840  127.434930  20.673124 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C    9.808 0.018 2M 12.418 0.004 G   1.06 1 16.76                          0.80  21.37 1.23E+33 1.38E+32 
2MASS J08294884+1611589      J08294884+1611589 Gaia EDR3 658739440793753216  127.453525  16.199717 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.142 0.034 2M 17.159 0.019 G   2.65 0                                0.28  85.36 3.84E+31 3.90E+30 
2MASS J08295006+2202239      J08295006+2202239 Gaia EDR3 665744777267770240  127.458609  22.039991 Praesepe 0 0 0 0 0 0 0 0 0  229.57    2.93 BJ  12.967 0.029 2M 16.504 0.003 G   2.51 0  0.99                          0.40  59.36 9.06E+31 1.53E+30 
2MASS J08295083+1823566      J08295083+1823566 Gaia EDR3 662284369360831232  127.461827  18.399082 Praesepe 1 0 0 0 0 0 1 0 0  190.62    8.58 BJ  14.586 0.077 2M 19.009 0.004 G   3.29 0  1.10                          0.16 125.93 1.10E+31 7.49E+29 
2MASS J08295101+1813300      J08295101+1813300 Gaia EDR3 662226340059445248  127.462567  18.225006 Praesepe 0 0 0 0 0 0 0 0 0  217.67    6.54 BJ  13.958 0.046 2M 17.947 0.003 G   3.05 0  1.03                          0.23  99.31 2.84E+31 1.40E+30 
2MASS J08295363+2226322      J08295363+2226322 Gaia EDR3 665810301288657920  127.473469  22.442305 Praesepe 0 0 0 0 0 0 1 0 0  217.15    0.88 BJ   8.781 0.020 2M  9.768 0.003 G   0.63 1  0.96  6.140                   1.43        1.76E+34 1.72E+32 
2MASS J08295706+1834000      J08295706+1834000 Gaia EDR3 662291383044141824  127.487767  18.566683 Praesepe 1 0 0 0 0 0 0 0 0  177.85    1.41 BJ  11.297 0.020 2M 14.662 0.003 G   2.19 1  2.10 12.368                   0.55  39.58 2.27E+32 3.60E+30 
2MASS J08295869+1928590      J08295869+1928590 Gaia EDR3 662930091923625216  127.494561  19.483074 Praesepe 1 0 1 0 0 0 1 0 0  183.56    8.07 BJ  14.611 0.077 2M 18.867 0.003 G   3.15 1  1.01  3.252                   0.16 124.88 1.14E+31 7.62E+29 
2MASS J08300265+1956111      J08300265+1956111 Gaia EDR3 663090311383805312  127.511066  19.936417 Praesepe 1 0 0 0 0 0 0 0 0  162.00    6.10 BJ  14.260 0.059 2M 18.884 0.003 G   3.61 0  1.10                          0.15 130.03 9.37E+30 5.34E+29 
2MASS J08300294+1757021      J08300294+1757021 Gaia EDR3 662182909350261632  127.512250  17.950592 Praesepe 1 0 1 1 0 0 1 0 0  192.93    4.94 BJ  13.724 0.046 2M 17.912 0.003 G   3.34 1  1.05  1.329                   0.22 103.86 2.41E+31 9.76E+29 
2MASS J08300549+2053005      J08300549+2053005 Gaia EDR3 663925184306388608  127.522900  20.883490 Praesepe 0 0 0 0 0 0 0 0 0  187.32    3.13 BJ  13.050 0.030 2M 17.203 0.003 G   3.26 0  0.96                          0.28  85.21 3.85E+31 9.49E+29 
2MASS J08300599+1816463      J08300599+1816463 Gaia EDR3 662227022957355520  127.524984  18.279543 Praesepe 1 0 1 1 0 0 1 0 0  188.93    9.18 BJ  14.300 0.063 2M 18.394 0.003 G   3.22 0  1.02                          0.19 113.91 1.65E+31 1.27E+30 
2MASS J08300882+2333365      J08300882+2333365 Gaia EDR3 678002098539714048  127.536757  23.560150 Praesepe 0 0 0 0 0 0 0 0 0  119.12    0.20 BJ   9.742 0.025 2M 11.926 0.003 G   1.24 0  0.90 24.050                   0.74  24.59 8.32E+32 3.84E+30 
2MASS J08301059+1617191      J08301059+1617191 Gaia EDR3 658741742896512384  127.544148  16.288660 Praesepe 0 0 0 0 0 0 0 0 0  220.91    4.07 BJ  12.163 0.026 2M 16.428 0.003 G        0  1.11                          0.40  59.50 9.02E+31 2.20E+30 
2MASS J08301178+1515387      J08301178+1515387 Gaia EDR3 651857391356510336  127.549085  15.260756 Praesepe 0 0 0 0 0 0 0 0 0  178.77    1.18 BJ  12.579 0.024 2M 16.462 0.003 G   2.90 0  1.03                          0.36  67.46 5.93E+31 5.86E+29 
2MASS J08301213+2313370      J08301213+2313370 Gaia EDR3 677975641541260416  127.550563  23.226967 Praesepe 1 0 0 0 0 0 0 0 0  197.68    3.59 BJ  10.255 0.022 2M 12.180 0.003 G   1.09 1  4.95 28.910                   0.87  18.37 1.61E+33 7.69E+31 
2MASS J08301315+2316376      J08301315+2316376 Gaia EDR3 677987628787986432  127.554833  23.277136 Praesepe 0 0 0 0 0 0 0 0 0  356.83   46.67 BJ  15.349 0.161 2M 19.821 0.005 G   3.06 0  1.08                          0.19 114.85 1.59E+31 3.39E+30 
2MASS J08301410+1825199      J08301410+1825199 Gaia EDR3 662239224961307520  127.558780  18.422209 Praesepe 1 0 0 0 0 0 1 0 0  143.14    1.47 BJ  12.805 0.028 2M 16.567 0.003 G   2.78 0  1.10                          0.29  83.58 3.99E+31 6.06E+29 
2MASS J08301452+1836291      J08301452+1836291 Gaia EDR3 662663872670474240  127.560516  18.608101 Praesepe 0 0 0 0 0 0 0 0 0  148.89    4.03 BJ  14.183 0.056 2M 18.313 0.003 G   3.34 0  0.98                          0.17 122.84 1.22E+31 4.88E+29 
2MASS J08301658+2100275      J08301658+2100275 Gaia EDR3 663928521497789568  127.569117  21.007647 Praesepe 0 0 0 0 0 0 0 0 0  262.33    0.99 BJ   9.355 0.018 2M 10.650 0.003 G   0.73 0  0.98                          1.27   8.40 1.12E+34 9.78E+31 
2MASS J08301710+1539450      J08301710+1539450 Gaia EDR3 652643129853607424  127.571273  15.662513 Praesepe 0 0 0 0 0 0 1 0 0  204.90    4.64 BJ  13.909 0.050 2M 17.919 0.003 G   3.15 0  1.00  1.632                   0.23 101.65 2.64E+31 9.43E+29 
2MASS J08301892+1558312      J08301892+1558312 Gaia EDR3 652669518133006720  127.578865  15.975360 Praesepe 0 0 0 0 0 0 0 0 0  168.33    1.82 BJ  12.733 0.028 2M 16.460 0.003 G   2.70 0  0.98                          0.35  70.66 5.44E+31 8.69E+29 
2MASS J08301967+1457228      J08301967+1457228 Gaia EDR3 651831076093182720  127.581972  14.956337 Praesepe 0 0 0 0 0 0 0 0 0  193.17    2.07 BJ  11.377 0.020 2M 14.799 0.003 G   2.29 0  1.99                          0.56  39.10 2.36E+32 5.03E+30 
2MASS J08302437+2609403      J08302437+2609403 Gaia EDR3 679689883243550336  127.601552  26.161219 Praesepe 0 0 0 0 0 0 0 0 0  196.96    3.31 BJ  13.162 0.025 2M 17.063 0.004 G   2.91 0  0.92                          0.31  77.72 4.56E+31 1.13E+30 
2MASS J08302594+2239579      J08302594+2239579 Gaia EDR3 665919938917390464  127.608114  22.666101 Praesepe 0 0 0 0 0 0 0 0 0  242.20    6.83 BJ  13.816 0.046 2M 17.720 0.003 G   2.93 0  1.01                          0.29  83.92 3.96E+31 1.65E+30 
2MASS J08302804+2335569      J08302804+2335569 Gaia EDR3 678002403475548032  127.616858  23.599140 Praesepe 0 0 0 0 0 0 0 0 0  281.50   15.82 BJ  14.617 0.072 2M 18.558 0.003 G   3.01 0  1.02                          0.23 100.76 2.74E+31 2.45E+30 
2MASS J08303010+1551107      J08303010+1551107 Gaia EDR3 652663406395810048  127.625427  15.852982 Praesepe 0 0 0 0 0 0 0 0 0  239.73    6.02 BJ  13.266 0.037 2M 17.016 0.003 G   2.78 0  1.34                          0.37  65.55 6.28E+31 3.16E+30 
2MASS J08303023+2336427      J08303023+2336427 Gaia EDR3 678002717014994816  127.625993  23.611879 Praesepe 0 0 0 0 0 0 0 0 0  149.08    1.32 BJ  10.909 0.019 2M 13.621 0.003 G   1.63 0  3.57                          0.63  32.44 3.52E+32 5.59E+30 
2MASS J08303516+1619173      J08303516+1619173 Gaia EDR3 658736180914476672  127.646534  16.321478 Praesepe 1 0 0 0 0 0 0 0 0  152.26    1.13 BJ  12.535 0.027 2M 16.121 0.003 G   2.58 1  1.01  2.388                   0.36  67.64 5.90E+31 6.53E+29 
2MASS J08303665+1822380      J08303665+1822380 Gaia EDR3 662235170512361856  127.652738  18.377230 Praesepe 1 0 1 0 0 0 1 0 0  181.92    4.63 BJ  13.343 0.032 2M 17.655 0.003 G   3.40 0  1.06                          0.23 101.55 2.65E+31 1.06E+30 
2MASS J08303865+1728194      J08303865+1728194 Gaia EDR3 659151177834641152  127.661053  17.472069 Praesepe 1 0 1 1 0 0 1 0 0  179.13    1.09 BJ  11.825 0.021 2M 15.141 0.003 G   2.24 0  1.03 18.310                   0.50  45.18 1.59E+32 1.57E+30 
2MASS J08304089+0641091      J08304089+0641091 Gaia EDR3 595700354659928448  127.670387   6.685862 Praesepe 0 0 0 0 0 0 1 0 0  250.08    1.14 BJ   9.106 0.021 2M  9.956 0.003 G   0.53 0  0.98                          1.46        1.97E+34 1.88E+32 
2MASS J08304258+1922308      J08304258+1922308 Gaia EDR3 662915940008482304  127.677435  19.375225 Praesepe 1 1 1 1 0 0 1 0 0  187.21    4.04 BJ  13.770 0.041 2M 17.791 0.003 G   3.11 0  1.00  1.430                   0.22 102.85 2.51E+31 8.56E+29 
2MASS J08304270+2202538      J08304270+2202538 Gaia EDR3 665738244620837632  127.677938  22.048286 Praesepe 0 0 0 0 0 0 0 0 0  293.93    7.66 BJ  13.887 0.051 2M 17.995 0.003 G   3.14 0  1.03                          0.31  79.53 4.37E+31 1.68E+30 
2MASS J08304673+2415502      J08304673+2415502 Gaia EDR3 678482546459519744  127.694720  24.263948 Praesepe 0 0 0 0 0 0 0 0 0  211.99    7.31 BJ  14.078 0.051 2M 18.164 0.003 G   3.15 0  1.09                          0.22 104.72 2.33E+31 1.27E+30 
2MASS J08304775+1505121      J08304775+1505121 Gaia EDR3 651839391149849088  127.698982  15.086699 Praesepe 0 0 0 0 0 0 0 0 0  177.07    4.60 BJ  14.043 0.064 2M 17.982 0.003 G   2.97 0  0.95                          0.20 108.61 2.00E+31 8.23E+29 
2MASS J08304851+2136453      J08304851+2136453 Gaia EDR3 665507969950936064  127.702154  21.612593 Praesepe 1 0 1 1 0 0 1 0 0  184.95    5.17 BJ  14.000 0.053 2M 18.197 0.003 G   3.23 0  0.98  1.315                   0.20 110.93 1.84E+31 8.12E+29 
2MASS J08304887+1957213      J08304887+1957213 Gaia EDR3 663088528974383616  127.703664  19.955933 Praesepe 0 0 0 0 0 0 0 0 0  301.45   14.05 BJ  13.949 0.049 2M 17.911 0.003 G   3.02 0  1.07                          0.32  75.59 4.80E+31 3.31E+30 
2MASS J08304990+1931105      J08304990+1931105 Gaia EDR3 662924014546896000  127.707920  19.519585 Praesepe 0 0 0 0 0 0 0 0 0  209.41    1.01 BJ  10.072 0.021 2M 11.498 0.003 G   0.86 0  1.09                          0.98  14.42 3.37E+33 3.75E+31 
2MASS J08305102+1921088      J08305102+1921088 Gaia EDR3 662912813272290688  127.712600  19.352463 Praesepe 1 1 1 1 0 0 1 0 0  181.04    0.64 BJ  11.193 0.021 2M 14.116 0.003 G   1.81 0  1.06 14.110                   0.62  33.15 3.34E+32 8.73E+29 
2MASS J08305115+2552111      J08305115+2552111 Gaia EDR3 679669714077156224  127.713141  25.869757 Praesepe 0 0 0 0 0 0 1 0 0  174.01    2.72 BJ  13.339 0.028 2M 17.327 0.003 G   3.01 0  0.97                          0.25  94.56 3.14E+31 8.01E+29 
2MASS J08305140+1853515      J08305140+1853515 Gaia EDR3 662677758301970688  127.714189  18.897652 Praesepe 1 0 1 0 0 0 1 0 0  180.86    4.27 BJ  13.390 0.030 2M 17.265 0.003 G   2.89 0  0.95  2.176                   0.27  89.68 3.50E+31 1.35E+30 
2MASS J08305221+2129555      J08305221+2129555 Gaia EDR3 665506007149710592  127.717563  21.498751 Praesepe 0 0 0 0 0 0 0 0 0  249.39   12.12 BJ  14.216 0.058 2M 18.258 0.003 G   3.19 0  1.06                          0.23  99.88 2.81E+31 2.24E+30 
2MASS J08305250+2000580      J08305250+2000580 Gaia EDR3 663094851166236032  127.718752  20.016113 Praesepe 0 0 0 0 0 0 0 0 0  204.12    7.58 BJ  14.107 0.042 2M 18.114 0.003 G   3.22 0  1.03                          0.21 105.31 2.28E+31 1.34E+30 
2MASS J08305277+1917377      J08305277+1917377 Gaia EDR3 662911400225568768  127.719914  19.293823 Praesepe 0 0 0 0 0 0 0 0 0  303.55   12.80 BJ   9.883 0.019 2M 11.289 0.003 G   0.80 0  7.59                          1.19   9.60 8.23E+33 7.40E+32 
2MASS J08305545+2214155      J08305545+2214155 Gaia EDR3 665753985677558784  127.731054  22.237652 Praesepe 0 0 0 0 0 0 0 0 0  270.33    3.17 BJ  12.713 0.025 2M 16.299 0.003 G   2.52 0  1.05                          0.46  50.50 1.31E+32 2.51E+30 
2MASS J08305546+1933197      J08305546+1933197 Gaia EDR3 662925629454594944  127.731106  19.555494 Praesepe 1 1 1 1 0 0 1 0 0  177.91    0.52 BJ   9.369 0.021 2M 10.651 0.003 G   0.78 0  1.00  6.745                   1.06  12.25 5.19E+33 3.23E+31 
2MASS J08305580+1708223      J08305580+1708223 Gaia EDR3 658998483157410432  127.732507  17.139530 Praesepe 1 0 0 0 0 0 0 0 0  220.45    5.17 BJ  12.463 0.024 2M 16.125 0.003 G   2.50 1  2.80 18.554                   0.44  54.39 1.08E+32 3.35E+30 
2MASS J08305760+2039448      J08305760+2039448 Gaia EDR3 663904126083650048  127.740034  20.662457 Praesepe 1 0 0 0 0 0 0 0 0  197.60    1.08 BJ  11.722 0.020 2M 14.724 0.003 G   1.90 1  1.03 15.493                   0.57  37.75 2.64E+32 2.93E+30 
2MASS J08305793+1719089      J08305793+1719089 Gaia EDR3 659098951032426496  127.741410  17.319145 Praesepe 0 0 0 0 0 0 0 0 0   91.51    1.70 BJ   8.963 0.022 2M 10.790 0.003 G   1.03 0  8.87                          0.81  20.74 1.35E+33 4.10E+31 
2MASS J08305892+1841410      J08305892+1841410 Gaia EDR3 662665629314342272  127.745537  18.694736 Praesepe 1 0 1 1 0 0 1 0 0  185.35    0.66 BJ  11.594 0.019 2M 14.694 0.003 G   2.00 0  1.03 16.424                   0.56  38.93 2.39E+32 1.80E+30 
2MASS J08310006+1158428      J08310006+1158428 Gaia EDR3 602683520510600064  127.750250  11.978557 Praesepe 0 0 0 0 0 0 1 0 0  214.48    9.47 BJ  14.335 0.104 2M 18.340 0.004 G   3.07 0  1.00                          0.21 107.51 2.09E+31 1.47E+30 
2MASS J08310020+1924160      J08310020+1924160 Gaia EDR3 662919066744669568  127.750872  19.404461 Praesepe 1 0 1 0 0 0 1 0 0  181.17    5.74 BJ  13.994 0.051 2M 18.131 0.003 G   3.19 0  1.04  0.530                   0.20 110.52 1.87E+31 9.35E+29 
2MASS J08310045+1625123      J08310045+1625123 Gaia EDR3 658738723535199616  127.751905  16.420092 Praesepe 0 0 0 0 0 0 0 0 0  141.55    0.75 BJ  12.052 0.023 2M 15.510 0.003 G   2.41 0  1.07                          0.40  60.33 8.73E+31 9.46E+29 
2MASS J08310093+2600114      J08310093+2600114 Gaia EDR3 679673046971752576  127.753907  26.003187 Praesepe 0 0 0 0 0 0 0 0 0  218.40    3.61 BJ  12.478 0.021 2M 16.320 0.003 G   2.64 0  1.16                          0.41  58.02 9.48E+31 2.07E+30 
2MASS J08310248+2339236      J08310248+2339236 Gaia EDR3 678377684834912640  127.760338  23.656572 Praesepe 0 0 0 0 0 0 0 0 0  215.43    4.67 BJ  13.206 0.033 2M 17.060 0.003 G   2.88 0  1.10                          0.34  72.32 5.20E+31 1.66E+30 
2MASS J08310273+1553167      J08310273+1553167 Gaia EDR3 652664505907523456  127.761385  15.887975 Praesepe 0 0 0 0 0 0 0 0 0  213.37    1.23 BJ   9.046 0.020 2M  9.960 0.003 G   0.54 0  1.27                          1.34   7.57 1.42E+34 1.58E+32 
2MASS J08310282+1724101      J08310282+1724101 Gaia EDR3 659146814147965952  127.761767  17.402832 Praesepe 0 0 0 0 0 0 0 0 0  374.56    2.60 BJ  10.044 0.021 2M 11.637 0.003 G   0.92 0  0.87                          1.21   9.38 9.14E+33 1.35E+32 
2MASS J08310603+1807480      J08310603+1807480 Gaia EDR3 662215134487682048  127.775156  18.130024 Praesepe 1 0 1 0 0 0 1 0 0  180.31    4.97 BJ  13.904 0.050 2M 18.012 0.003 G   3.16 0  1.00                          0.21 108.43 2.02E+31 8.79E+29 
2MASS J08310654+2123528      J08310654+2123528 Gaia EDR3 665492679867436416  127.777270  21.398006 Praesepe 0 0 0 0 0 0 0 0 0  282.03    1.31 BJ   9.245 0.020 2M 10.381 0.003 G   0.65 0  0.81                          1.41        1.68E+34 1.86E+32 
2MASS J08310663+2113463      J08310663+2113463 Gaia EDR3 665480207282903168  127.777643  21.229555 Praesepe 1 0 1 1 0 0 1 0 0  182.54    3.41 BJ  13.022 0.030 2M 16.972 0.003 G   2.93 0  1.12                          0.30  79.87 4.33E+31 1.19E+30 
2MASS J08310759+1635041      J08310759+1635041 Gaia EDR3 658776313088864896  127.781644  16.584473 Praesepe 1 0 0 0 0 0 1 0 0  169.43    2.43 BJ  12.620 0.023 2M 16.649 0.003 G   3.01 1  1.23  9.024                   0.32  75.29 4.83E+31 1.02E+30 
2MASS J08310850+2308440      J08310850+2308440 Gaia EDR3 665960968741102336  127.785427  23.145576 Praesepe 0 0 0 0 0 0 0 0 0  205.54    4.62 BJ  13.546 0.037 2M 17.488 0.003 G   2.93 0  1.02                          0.27  87.90 3.64E+31 1.21E+30 
2MASS J08310885+1956187      J08310885+1956187 Gaia EDR3 663040665858832768  127.786886  19.938555 Praesepe 0 0 0 0 0 0 0 0 0  210.61    9.44 BJ  13.832 0.041 2M 17.921 0.003 G   3.07 0  1.10 11.383                   0.23 100.63 2.75E+31 1.96E+30 
2MASS J08310974+1714497      J08310974+1714497 Gaia EDR3 659093316035337344  127.790612  17.247160 Praesepe 0 0 0 0 0 0 0 0 0 1172.28   89.80 BJ  14.026 0.054 2M 16.862 0.003 G   1.45 0  1.58                          0.74  24.33 8.56E+32 1.45E+32 
2MASS J08311044+2135224      J08311044+2135224 Gaia EDR3 665530406860150912  127.793541  21.589567 Praesepe 1 0 0 0 0 0 0 0 0  237.19    1.02 BJ  11.206 0.020 2M 13.627 0.003 G   1.43 1  0.97 16.159                   0.72  26.03 7.26E+32 3.83E+30 
2MASS J08311064+2039512      J08311064+2039512 Gaia EDR3 663904366601815936  127.794348  20.664232 Praesepe 0 0 0 0 0 0 0 0 0  189.42    6.61 BJ  14.015 0.044 2M 18.024 0.004 G   3.01 0  1.36                          0.21 106.64 2.16E+31 1.19E+30 
2MASS J08311238+1530406      J08311238+1530406 Gaia EDR3 651886807588678144  127.801613  15.511298 Praesepe 0 0 0 0 0 0 0 0 0  119.67    1.86 BJ  13.137 0.030 2M 17.263 0.004 G   3.27 0  1.39                          0.20 111.15 1.82E+31 4.49E+29 
2MASS J08311296+1809132      J08311296+1809132 Gaia EDR3 662215551101680128  127.804002  18.153683 Praesepe 1 0 1 1 0 0 1 0 0  180.88    0.47 BJ   8.744 0.020 2M  9.753 0.003 G   0.62 0  0.90                          1.30   8.08 1.23E+34 7.83E+31 
2MASS J08311310+2054003      J08311310+2054003 Gaia EDR3 665412690396632832  127.804617  20.900110 Praesepe 1 0 1 0 0 0 1 0 0  189.39    2.43 BJ  12.798 0.027 2M 16.612 0.003 G   2.82 1  1.05 18.441                   0.36  68.06 5.83E+31 1.10E+30 
2MASS J08311341+1556300      J08311341+1556300 Gaia EDR3 658669935339128832  127.805878  15.941691 Praesepe 0 0 0 0 0 0 0 0 0  360.07    3.50 BJ  10.002 0.018 2M 11.349 0.003 G   0.78 0  1.15                          1.27   8.44 1.11E+34 2.37E+32 
2MASS J08311399+2108149      J08311399+2108149 Gaia EDR3 665431927553215872  127.808322  21.137474 Praesepe 1 0 1 0 0 0 1 0 0  193.33    6.41 BJ  14.087 0.050 2M 18.037 0.003 G   3.07 0  1.10  0.370                   0.21 106.06 2.21E+31 1.16E+30 
2MASS J08311415+2318166      J08311415+2318166 Gaia EDR3 677980035285691392  127.808970  23.304623 Praesepe 0 0 0 0 0 0 0 0 0  151.79    2.75 BJ  13.926 0.050 2M 18.119 0.003 G   3.23 0  0.98                          0.18 117.96 1.43E+31 3.83E+29 
2MASS J08311469+2416477      J08311469+2416477 Gaia EDR3 678481416884919424  127.811234  24.279919 Praesepe 0 0 0 0 0 0 0 0 0  213.44    0.78 BJ  10.937 0.018 2M 13.288 0.003 G   1.38 0  0.99                          0.73  25.35 7.70E+32 3.51E+30 
2MASS J08311554+2416448      J08311554+2416448 Gaia EDR3 678481416885001856  127.814765  24.279133 Praesepe 0 0 0 0 0 0 0 0 0  213.58    0.65 BJ  10.879 0.018 2M 13.122 0.003 G   1.33 0  0.98                          0.75  23.96 8.92E+32 6.34E+30 
2MASS J08311571+1656224      J08311571+1656224 Gaia EDR3 658980478654614144  127.815489  16.939581 Praesepe 0 0 0 0 0 0 0 0 0  281.35    1.71 BJ   9.576 0.018 2M 10.796 0.003 G   0.70 0  0.97                          1.27   8.37 1.13E+34 1.53E+32 
2MASS J08311692+1921191      J08311692+1921191 Gaia EDR3 662917726714872960  127.820540  19.355312 Praesepe 0 1 0 1 0 0 1 0 0  179.32    0.93 BJ  11.893 0.024 2M 15.545 0.003 G   2.42 1  0.95 22.920                   0.45  52.42 1.18E+32 1.03E+30 
2MASS J08311715+2624203      J08311715+2624203 Gaia EDR3 703713456396604928  127.821465  26.405647 Praesepe 0 0 0 0 0 0 0 0 0  161.89    1.94 BJ  12.329 0.024 2M 16.021 0.003 G   2.64 0  1.20                          0.38  63.44 7.15E+31 1.71E+30 
2MASS J08312038+2633345      J08312038+2633345 Gaia EDR3 703767676063285888  127.834940  26.559599 Praesepe 0 0 0 0 0 0 0 0 0  192.90    4.89 BJ  13.742 0.038 2M 17.777 0.003 G   2.98 0  1.08                          0.23 101.45 2.66E+31 1.06E+30 
2MASS J08312172+2202512      J08312172+2202512 Gaia EDR3 665736049894216064  127.840521  22.047577 Praesepe 0 0 0 0 0 0 0 0 0  157.03    0.51 BJ   9.231 0.019 2M 10.469 0.003 G   0.73 0  0.94                          1.04  12.73 4.81E+33 3.11E+31 
2MASS J08312295+2339173      J08312295+2339173 Gaia EDR3 678375996910570752  127.845648  23.654806 Praesepe 0 0 0 0 0 0 0 0 0  322.25   10.84 BJ  13.919 0.050 2M 17.842 0.003 G   2.88 0  1.11                          0.35  69.94 5.54E+31 2.75E+30 
2MASS J08312375+2526196      J08312375+2526196 Gaia EDR3 678888167468453888  127.848994  25.438795 Praesepe 0 0 0 0 0 0 0 0 0  314.26    2.31 BJ   8.645 0.018 2M  9.845 0.003 G   0.70 0  0.96                          1.80        3.46E+34 5.20E+32 
2MASS J08312690+1840564      J08312690+1840564 Gaia EDR3 662624157110655104  127.862112  18.682350 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.323 0.030 2M 17.962 0.013 G   3.30 1        0.238                   0.21 106.85 2.14E+31 2.33E+30 
2MASS J08312733+2441128      J08312733+2441128 Gaia EDR3 678684482939556224  127.863910  24.686909 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.252 0.021 2M 16.481 0.009 G   2.86 0                                0.36  66.65 6.06E+31 6.11E+30 
2MASS J08312764+1758541      J08312764+1758541 Gaia EDR3 659204194910892032  127.865206  17.981722 Praesepe 0 0 0 0 0 0 0 0 0  230.63    1.19 BJ   8.545 0.018 2M  9.341 0.003 G   0.46 0  1.04                          1.67        2.95E+34 3.39E+32 
2MASS J08312930+1506008      J08312930+1506008 Gaia EDR3 651837948040931840  127.872097  15.100228 Praesepe 0 0 0 0 0 0 1 0 0  183.54    1.39 BJ  12.264 0.023 2M 15.834 0.003 G   2.50 1  0.98 20.370                   0.42  56.16 1.01E+32 1.03E+30 
2MASS J08312987+2024374      J08312987+2024374 Gaia EDR3 663140171661012480  127.874478  20.410412 Praesepe 1 1 1 1 0 0 1 0 0  182.34    0.68 BJ  10.767 0.020 2M 13.990 0.003 G   2.03 1  1.08  1.558                   0.64  31.78 3.72E+32 2.62E+30 
2MASS J08312987+2126388      J08312987+2126388 Gaia EDR3 665490339108666368  127.874460  21.444120 Praesepe 1 0 1 0 0 0 0 0 0  233.21   27.50 BJ  14.796 0.103 2M 19.374 0.004 G   2.96 0  1.12  0.267                   0.16 124.66 1.15E+31 2.10E+30 
2MASS J08313281+2101280      J08313281+2101280 Gaia EDR3 665426846608828928  127.886739  21.024448 Praesepe 1 0 1 1 0 0 1 0 0  183.70    0.95 BJ  11.118 0.019 2M 13.932 0.003 G   1.72 0  1.53  9.640                   0.64  31.16 3.92E+32 2.67E+30 
2MASS J08313445+1718235      J08313445+1718235 Gaia EDR3 659095308900151552  127.893558  17.306549 Praesepe 1 0 0 0 0 0 0 0 0  183.77    7.38 BJ  14.370 0.077 2M 18.433 0.003 G   2.80 1  1.09  0.575                   0.18 115.93 1.53E+31 9.77E+29 
2MASS J08313595+2024192      J08313595+2024192 Gaia EDR3 663140102941534720  127.899793  20.405348 Praesepe 1 0 1 1 0 0 1 0 0  173.01    9.95 BJ  14.178 0.056 2M 18.528 0.003 G   3.48 1  1.14  0.243                   0.17 120.52 1.32E+31 1.12E+30 
2MASS J08313930+1626537      J08313930+1626537 Gaia EDR3 658761572761198080  127.913764  16.448259 Praesepe 0 0 0 0 0 0 0 0 0  178.56    3.88 BJ  14.087 0.063 2M 18.047 0.003 G   2.98 0  0.97                          0.20 109.50 1.94E+31 6.65E+29 
2MASS J08314044+2116245      J08314044+2116245 Gaia EDR3 665440934101454720  127.918535  21.273493 Praesepe 1 0 1 1 0 0 1 0 0  179.22    4.03 BJ  13.588 0.030 2M 17.557 0.003 G   2.99 0  1.01                          0.23 100.40 2.78E+31 9.86E+29 
2MASS J08314045+1947541      J08314045+1947541 Gaia EDR3 663035065221481344  127.918554  19.798386 Praesepe 1 1 0 1 0 0 0 0 0  187.54    1.38 BJ  11.027 0.020 2M 14.315 0.003 G   2.07 1  2.09  9.360                   0.61  34.25 3.21E+32 1.66E+30 
2MASS J08314090+1829429      J08314090+1829429 Gaia EDR3 662612440439438848  127.920421  18.495275 Praesepe 1 0 1 1 0 0 1 0 0  183.29    2.55 BJ  13.113 0.028 2M 16.797 0.003 G   2.69 0  1.03                          0.33  74.67 4.91E+31 1.01E+30 
2MASS J08314193+2606411      J08314193+2606411 Gaia EDR3 703692806193429248  127.924742  26.111429 Praesepe 0 0 0 0 0 0 1 0 0  180.53    0.44 BJ  10.792 0.020 2M 13.285 0.003 G   1.49 0  1.09                          0.69  27.37 5.94E+32 4.39E+30 
2MASS J08314249+2932577      J08314249+2932577 Gaia EDR3 707741379804759552  127.927071  29.549381 Praesepe 0 0 0 0 0 0 1 0 0  133.22    0.41 BJ  11.070 0.001 UL 14.309 0.003 G   2.13 0  1.11                          0.52  42.80 1.82E+32 9.73E+29 
2MASS J08314297+1829064      J08314297+1829064 Gaia EDR3 662600689408917888  127.929043  18.485132 Praesepe 1 0 1 0 0 0 1 0 0  182.69    2.86 BJ  13.372 0.035 2M 17.296 0.003 G   2.95 0  0.99                          0.27  89.98 3.48E+31 8.88E+29 
2MASS J08314715+1809476      J08314715+1809476 Gaia EDR3 659214120579574784  127.946473  18.163225 Praesepe 0 0 0 0 0 0 0 0 0  337.40   14.00 BJ  13.704 0.042 2M 17.646 0.003 G   2.75 0  1.34                          0.38  63.88 6.96E+31 5.81E+30 
2MASS J08315092+1841470      J08315092+1841470 Gaia EDR3 662625153542616576  127.962196  18.696413 Praesepe 0 0 0 0 0 0 0 0 0  239.30    1.05 BJ  10.709 0.020 2M 12.730 0.003 G   1.14 0  1.05                          0.84  19.63 1.48E+33 7.57E+30 
2MASS J08315092+1953070      J08315092+1953070 Gaia EDR3 663042418205481344  127.962200  19.885296 Praesepe 0 0 0 0 0 0 0 0 0  225.96    6.41 BJ   9.279 0.022 2M 10.556 0.003 G   0.72 0  5.94        9.88E-14 3.27E-14 1.20   9.41 8.99E+33 5.40E+32 
2MASS J08315117+2328442      J08315117+2328442 Gaia EDR3 678359817771031168  127.963229  23.478958 Praesepe 0 0 0 0 0 0 0 0 0  359.81    2.41 BJ   9.598 0.019 2M 10.777 0.003 G   0.69 0  1.02                          1.45        1.92E+34 2.63E+32 
2MASS J08315427+1845361      J08315427+1845361 Gaia EDR3 662625978176332160  127.976133  18.760054 Praesepe 1 1 1 0 0 0 1 0 0  188.99    4.25 BJ  13.761 0.044 2M 17.615 0.003 G   3.01 0  1.06  2.179                   0.24  98.39 2.90E+31 1.06E+30 
2MASS J08315742+2042213      J08315742+2042213 Gaia EDR3 663154740190053504  127.989263  20.705931 Praesepe 0 0 0 0 0 0 0 0 0  193.34    9.68 BJ  14.696 0.087 2M 19.181 0.004 G   3.08 0  1.02                          0.15 128.45 9.95E+30 7.57E+29 
2MASS J08320004+2046522      J08320004+2046522 Gaia EDR3 665407021039828864  128.000200  20.781174 Praesepe 0 0 0 0 0 0 0 0 0  519.19    4.29 BJ  10.191 0.021 2M 11.991 0.003 G   1.02 0  0.99                          1.31   7.90 1.29E+34 2.35E+32 
2MASS J08320083+2608083      J08320083+2608083 Gaia EDR3 703691225645453952  128.003485  26.135651 Praesepe 0 0 0 0 0 0 0 0 0  254.73    3.70 BJ  12.930 0.028 2M 16.528 0.003 G   2.53 0  0.98                          0.43  55.86 1.02E+32 1.97E+30 
2MASS J08320101+2059436      J08320101+2059436 Gaia EDR3 665414477103011456  128.004247  20.995461 Praesepe 0 0 0 0 0 0 0 0 0  155.16    1.56 BJ  12.844 0.030 2M 16.532 0.003 G   2.75 0  1.00                          0.31  77.35 4.60E+31 6.84E+29 
2MASS J08320188+1958471      J08320188+1958471 Gaia EDR3 663044514149509888  128.007865  19.979771 Praesepe 1 1 1 1 0 0 1 0 0  182.83    2.64 BJ  13.210 0.028 2M 17.076 0.003 G   2.93 0  0.93 22.930                   0.29  82.89 4.05E+31 8.63E+29 
2MASS J08320273+2046207      J08320273+2046207 Gaia EDR3 664656398195401728  128.011379  20.772421 Praesepe 1 1 1 0 0 0 1 0 0  190.20    2.83 BJ  13.254 0.035 2M 17.198 0.003 G   3.04 0  1.10                          0.29  84.01 3.95E+31 8.67E+29 
2MASS J08320317+1743527      J08320317+1743527 Gaia EDR3 659182616995301760  128.013217  17.731314 Praesepe 0 0 0 0 0 0 0 0 0  153.69    0.89 BJ  11.860 0.021 2M 15.172 0.003 G   2.26 0  0.98                          0.45  51.88 1.22E+32 1.17E+30 
2MASS J08320733+1936240      J08320733+1936240 Gaia EDR3 663017640536967424  128.030563  19.606693 Praesepe 1 0 0 1 0 0 0 0 0  194.01    7.54 BJ  14.440 0.072 2M 18.573 0.003 G   3.39 0  1.02                          0.18 116.37 1.51E+31 8.68E+29 
2MASS J08320795+1844267      J08320795+1844267 Gaia EDR3 662625668938685184  128.033150  18.740757 Praesepe 1 1 1 0 0 0 1 0 0  196.79    1.99 BJ  12.570 0.023 2M 16.256 0.003 G   2.60 0  1.08                          0.40  60.76 8.49E+31 1.72E+30 
2MASS J08320952+2117113      J08320952+2117113 Gaia EDR3 665440521784672384  128.039690  21.286480 Praesepe 0 0 0 0 0 0 0 0 0  958.47   10.94 BJ  10.144 0.019 2M 12.165 0.003 G   1.12 0  0.92                          1.78        3.88E+34 1.13E+33 
2MASS J08320984+1551283      J08320984+1551283 Gaia EDR3 658654881476810240  128.041036  15.857879 Praesepe 0 0 0 0 0 0 0 0 0  248.38   21.58 BJ  14.818 0.112 2M 19.214 0.004 G   3.08 0  1.14  1.766                   0.18 118.48 1.41E+31 1.83E+30 
2MASS J08321067+2120296      J08321067+2120296 Gaia EDR3 665464333083356928  128.044491  21.341579 Praesepe 1 0 0 1 0 0 1 0 0  187.07    0.64 BJ  10.959 0.018 2M 13.726 0.003 G   1.69 1  1.05 13.720                   0.67  29.45 4.53E+32 2.13E+30 
2MASS J08321210+2226532      J08321210+2226532 Gaia EDR3 665857713431019648  128.050442  22.448128 Praesepe 0 0 0 0 0 0 0 0 0  278.42   17.49 BJ  14.672 0.075 2M 18.809 0.004 G   3.03 0  1.00                          0.21 105.69 2.24E+31 2.25E+30 
2MASS J08321242+2222100      J08321242+2222100 Gaia EDR3 665843973832102656  128.051767  22.369461 Praesepe 0 0 0 0 0 0 0 0 0  214.38    4.45 BJ  10.261 0.020 2M 12.615 0.003 G   1.34 0  7.88                          0.81  20.61 1.37E+33 4.66E+31 
2MASS J08321507+1813425      J08321507+1813425 Gaia EDR3 659589917333785728  128.062811  18.228476 Praesepe 0 0 0 0 0 0 0 0 0  365.36    2.09 BJ   9.663 0.020 2M 10.784 0.003 G   0.64 0  0.98                          1.46        1.96E+34 2.32E+32 
2MASS J08321786+1932495      J08321786+1932495 Gaia EDR3 662828838071658880  128.074447  19.547091 Praesepe 1 1 1 1 0 0 1 0 0  189.43    2.91 BJ  13.022 0.028 2M 16.849 0.003 G   2.88 1  1.15 24.441                   0.33  74.14 4.97E+31 1.13E+30 
2MASS J08321889+1903086      J08321889+1903086 Gaia EDR3 662701741399303040  128.078738  19.052414 Praesepe 1 1 0 0 0 0 0 0 0  188.53    2.49 BJ  12.826 0.032 2M 16.567 0.003 G   2.69 1  1.15 17.510                   0.36  67.21 5.97E+31 1.16E+30 
2MASS J08322262+1453371      J08322262+1453371 Gaia EDR3 651772320940655104  128.094271  14.893659 Praesepe 0 0 0 0 0 0 1 0 0  199.22    0.96 BJ  11.409 0.022 2M 14.344 0.003 G   1.82 1  1.04 14.520                   0.62  33.33 3.31E+32 1.15E+30 
2MASS J08322347+2059449      J08322347+2059449 Gaia EDR3 665417157162598144  128.097829  20.995808 Praesepe 1 1 1 1 0 0 1 0 0  182.10    0.49 BJ  10.470 0.018 2M 12.556 0.003 G   1.21 0  1.00 11.117                   0.78  22.20 1.10E+33 5.41E+30 
2MASS J08322372+1525551      J08322372+1525551 Gaia EDR3 651875125277688448  128.098849  15.431978 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.907 0.027 2M 17.302 0.008 G   2.82 0                                0.27  89.99 3.48E+31 3.89E+30 
2MASS J08322538+1956151      J08322538+1956151 Gaia EDR3 663043552076925440  128.105751  19.937531 Praesepe 0 0 0 0 0 0 0 0 0  171.96    0.43 BJ  10.538 0.019 2M 12.654 0.003 G   1.20 0  1.01                          0.75  23.98 8.90E+32 5.41E+30 
2MASS J08322672+1754581      J08322672+1754581 Gaia EDR3 659193405953034112  128.111365  17.916151 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    9.853 0.017 2M 11.467 0.003 G   0.91 0                                0.94  15.55 2.65E+33 4.06E+32 
2MASS J08322887+2504180      J08322887+2504180 Gaia EDR3 678794227943364352  128.120313  25.071688 Praesepe 0 0 0 0 0 0 0 0 0  198.77    1.94 BJ  11.572 0.020 2M 14.989 0.003 G   2.13 0  1.09                          0.54  40.56 2.10E+32 4.08E+30 
2MASS J08322894+2117276      J08322894+2117276 Gaia EDR3 665460858453040000  128.120586  21.291018 Praesepe 0 0 0 1 0 0 0 0 0  215.06   27.78 BJ  15.471 0.008 UG 20.259 0.006 G   2.85 0  1.08                          0.12 143.15 5.74E+30 7.77E+29 
2MASS J08323030+1553299      J08323030+1553299 Gaia EDR3 658660520770798976  128.126288  15.891663 Praesepe 0 0 0 0 0 0 1 0 0  193.67    3.47 BJ  13.152 0.046 2M 17.102 0.003 G   3.01 0  1.00                          0.30  79.91 4.33E+31 1.14E+30 
2MASS J08323244+2050410      J08323244+2050410 Gaia EDR3 664658700297947008  128.135183  20.844728 Praesepe 1 1 1 0 0 0 1 0 0  185.00    2.72 BJ  12.715 0.023 2M 16.469 0.003 G   2.73 0  1.04 16.515                   0.37  65.86 6.20E+31 1.35E+30 
2MASS J08323341+2004483      J08323341+2004483 Gaia EDR3 663069150081902592  128.139234  20.080090 Praesepe 1 1 1 1 0 0 1 0 0  180.94    0.61 BJ  10.627 0.019 2M 12.853 0.003 G   1.33 0  1.10 12.191                   0.74  24.76 8.16E+32 6.32E+30 
2MASS J08323342+2016569      J08323342+2016569 Gaia EDR3 663128729868217088  128.139289  20.282480 Praesepe 0 0 0 0 0 0 0 0 0  256.63    3.67 BJ  11.307 0.021 2M 14.174 0.003 G   1.76 0  4.29                          0.69  27.91 5.21E+32 9.54E+30 
2MASS J08323353+2146328      J08323353+2146328 Gaia EDR3 665528306619671808  128.139744  21.775799 Praesepe 0 0 0 0 0 0 0 0 0  193.44    8.83 BJ  14.075 0.051 2M 18.517 0.004 G   3.37 0  0.97                          0.19 115.37 1.57E+31 1.13E+30 
2MASS J08323383+1904399      J08323383+1904399 Gaia EDR3 662707719993774464  128.140979  19.077776 Praesepe 0 0 0 0 0 0 0 0 0  200.86    5.78 BJ  13.978 0.046 2M 18.056 0.003 G   3.20 0  1.08                          0.22 104.88 2.32E+31 1.05E+30 
2MASS J08323471+1229560      J08323471+1229560 Gaia EDR3 602831443480438912  128.144634  12.498895 Praesepe 0 0 0 0 0 0 1 0 0  173.57    2.34 BJ  13.163 0.033 2M 17.137 0.003 G   3.17 0  0.95                          0.27  88.43 3.60E+31 7.17E+29 
2MASS J08323499+2342559      J08323499+2342559 Gaia EDR3 678370606728860544  128.145807  23.715536 Praesepe 0 0 0 0 0 0 0 0 0  155.03    0.51 BJ  11.492 0.022 2M 14.670 0.003 G   2.10 0  1.02                          0.52  43.19 1.78E+32 1.01E+30 
2MASS J08323524+1844096      J08323524+1844096 Gaia EDR3 662645284052268416  128.146866  18.736012 Praesepe 0 0 1 0 0 0 1 0 0  181.85    5.14 BJ  13.946 0.046 2M 18.041 0.003 G   3.16 0  1.03  1.920                   0.20 108.63 2.00E+31 8.95E+29 
2MASS J08323657+2323266      J08323657+2323266 Gaia EDR3 666346347566820480  128.152401  23.390745 Praesepe 0 0 0 0 0 0 0 0 0  144.53    1.09 BJ  12.664 0.024 2M 16.323 0.003 G   2.66 0  1.13                          0.32  75.82 4.77E+31 5.36E+29 
2MASS J08323883+2604295      J08323883+2604295 Gaia EDR3 702939468929137920  128.161797  26.074877 Praesepe 0 0 0 0 0 0 0 0 0  182.00    3.47 BJ  13.692 0.042 2M 17.585 0.003 G   2.92 0  1.01                          0.23 100.28 2.79E+31 8.67E+29 
2MASS J08323946+1957223      J08323946+1957223 Gaia EDR3 663055371825360000  128.164440  19.956198 Praesepe 1 0 0 0 0 0 1 0 0  202.30    0.75 BJ  10.372 0.023 2M 12.022 0.003 G   0.92 1  1.21 27.840 3.15E-14 1.00E-14 0.89  17.29 1.98E+33 1.47E+31 
2MASS J08323968+2206311      J08323968+2206311 Gaia EDR3 665643068145308928  128.165352  22.108652 Praesepe 0 0 0 0 0 0 0 0 0  315.75   39.96 BJ  15.206 0.140 2M 19.755 0.005 G   2.61 0  1.09                          0.18 118.88 1.39E+31 2.65E+30 
2MASS J08323992+0824166      J08323992+0824166 Gaia EDR3 596540171089699456  128.166368   8.404621 Praesepe 0 0 0 0 0 0 1 0 0  219.70    2.52 BJ  12.896 0.042 2M 16.450 0.003 G   2.52 0  0.99                          0.40  60.11 8.83E+31 1.35E+30 
2MASS J08324154+1515166      J08324154+1515166 Gaia EDR3 651822692317163520  128.173101  15.254632 Praesepe 0 0 0 0 0 0 0 0 0  350.71    1.83 BJ   9.500 0.022 2M 11.059 0.003 G   0.91 0  0.84                          1.33   7.64 1.40E+34 1.42E+32 
2MASS J08324192+2329383      J08324192+2329383 Gaia EDR3 666354009789018496  128.174678  23.493998 Praesepe 0 0 0 0 0 0 0 0 0  186.31    3.09 BJ  13.386 0.030 2M 17.356 0.003 G   2.94 0  1.04                          0.26  90.55 3.43E+31 9.29E+29 
2MASS J08324481+1802101      J08324481+1802101 Gaia EDR3 659571844111959168  128.186714  18.036160 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   11.747 0.020 2M 15.705 0.013 G   2.64 1        1.169                   0.44  54.11 1.09E+32 9.87E+30 
2MASS J08324558+2421359      J08324558+2421359 Gaia EDR3 678476292987162112  128.189945  24.359999 Praesepe 0 0 0 0 0 0 0 0 0  169.93    5.17 BJ  14.168 0.056 2M 18.110 0.003 G   3.05 0  1.01                          0.19 112.84 1.71E+31 8.25E+29 
2MASS J08324679+1959517      J08324679+1959517 Gaia EDR3 663067638253511552  128.194973  19.997719 Praesepe 1 1 1 1 0 0 1 0 0  185.57    2.67 BJ  12.948 0.027 2M 16.699 0.003 G   2.78 0  1.03 25.264                   0.34  71.36 5.34E+31 1.13E+30 
2MASS J08324877+1840407      J08324877+1840407 Gaia EDR3 662632987562951808  128.203247  18.677988 Praesepe 1 0 0 0 0 0 1 0 0  196.86    2.46 BJ  12.469 0.022 2M 16.368 0.003 G   2.90 1  1.05  6.956 1.07E-13 3.31E-14 0.39  62.32 7.67E+31 1.92E+30 
2MASS J08324972+1842062      J08324972+1842062 Gaia EDR3 662633228081183872  128.207181  18.701748 Praesepe 1 1 1 1 0 0 1 0 0  185.81    0.57 BJ  10.062 0.018 2M 12.377 0.003 G   1.39 1  1.02 18.210                   0.81  20.99 1.30E+33 7.10E+30 
2MASS J08325011+2453166      J08325011+2453166 Gaia EDR3 678786497002236800  128.208830  24.887951 Praesepe 0 0 0 0 0 0 0 0 0  130.94    2.45 BJ  13.894 0.041 2M 17.882 0.003 G   3.28 0  1.01                          0.17 119.67 1.35E+31 3.74E+29 
2MASS J08325164+2543099      J08325164+2543099 Gaia EDR3 702917856653799680  128.215193  25.719444 Praesepe 0 0 0 0 0 0 0 0 0  177.70    1.04 BJ  11.987 0.020 2M 15.366 0.003 G   2.31 0  1.03                          0.46  50.20 1.33E+32 1.30E+30 
2MASS J08325223+1958359      J08325223+1958359 Gaia EDR3 663055818503513088  128.217646  19.976646 Praesepe 1 1 1 1 0 0 1 0 0  183.17    0.50 BJ  10.560 0.019 2M 12.724 0.003 G   1.26 0  0.91 11.230                   0.76  23.41 9.50E+32 6.18E+30 
2MASS J08325309+1830293      J08325309+1830293 Gaia EDR3 662603575626986368  128.221221  18.508162 Praesepe 1 1 1 1 0 0 1 0 0  183.07    1.50 BJ  12.266 0.023 2M 15.752 0.003 G   2.46 0  1.12 21.760                   0.43  54.89 1.06E+32 1.16E+30 
2MASS J08325566+1843582      J08325566+1843582 Gaia EDR3 662633743477189632  128.231935  18.732836 Praesepe 1 1 1 1 0 0 1 0 0  184.04    0.72 BJ  10.602 0.019 2M 12.750 0.003 G   1.27 0  1.12 11.700                   0.76  23.54 9.36E+32 8.26E+30 
2MASS J08325660+1547241      J08325660+1547241 Gaia EDR3 657905225001591296  128.235838  15.790045 Praesepe 0 0 0 0 0 0 0 0 0  170.55    0.46 BJ  10.738 0.018 2M 13.285 0.003 G   1.48 0  1.08  1.754                   0.69  27.89 5.21E+32 2.01E+30 
2MASS J08325668+0203110      J08325668+0203110 Gaia EDR3 3079453003901743744 128.236196   2.053080 Praesepe 0 0 0 0 0 0 1 0 0  233.70    1.52 BJ  11.956 0.024 2M 14.944 0.003 G   1.93 0  1.06                          0.59  35.67 3.06E+32 1.40E+30 
2MASS J08325674+2500087      J08325674+2500087 Gaia EDR3 678789967335804160  128.236446  25.002422 Praesepe 0 0 0 0 0 0 0 0 0  287.62    9.37 BJ  13.901 0.044 2M 17.858 0.003 G   2.91 0  1.06                          0.32  76.95 4.64E+31 2.23E+30 
2MASS J08325690+2520585      J08325690+2520585 Gaia EDR3 678834050880031744  128.237115  25.349588 Praesepe 1 0 0 0 0 0 0 0 0   99.37    0.24 BJ  11.114 0.020 2M 14.575 0.003 G   2.43 1  1.11                          0.42  57.41 9.68E+31 3.55E+29 
2MASS J08325808+2212203      J08325808+2212203 Gaia EDR3 665650425426585344  128.242013  22.205660 Praesepe 1 0 0 0 0 0 0 0 0  218.04    3.22 BJ  12.870 0.026 2M 16.474 0.003 G   2.54 0  1.05 10.508                   0.40  60.69 8.53E+31 2.51E+30 
2MASS J08325811+3108141      J08325811+3108141 Gaia EDR3 709673187375055232  128.242147  31.137255 Praesepe 0 0 0 0 0 0 1 0 0  162.15    0.99 BJ  11.438 0.014 2M 14.980 0.003 G   2.34 0  1.07                          0.49  46.27 1.53E+32 1.50E+30 
2MASS J08325907+1718235      J08325907+1718235 Gaia EDR3 659086512807199232  128.246153  17.306547 Praesepe 1 0 1 0 0 0 1 0 0  181.29    1.79 BJ  12.185 0.025 2M 15.882 0.003 G   2.71 1  1.04 24.244                   0.42  57.44 9.68E+31 1.27E+30 
2MASS J08325958+2007149      J08325958+2007149 Gaia EDR3 663070971148025728  128.248282  20.120808 Praesepe 1 0 1 0 0 0 1 0 0  182.01    4.55 BJ  13.900 0.050 2M 17.974 0.003 G   3.12 0  0.98  0.363                   0.21 107.33 2.11E+31 8.31E+29 
2MASS J08330040+2043103      J08330040+2043103 Gaia EDR3 664652824783150208  128.251675  20.719536 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   11.976 0.019 2M 15.806 0.007 G   2.69 1       14.590                   0.43  55.76 1.03E+32 9.26E+30 
2MASS J08330104+5832214      J08330104+5832214 Gaia EDR3 1034689713602266880 128.254358  58.539284 Praesepe 0 0 0 0 0 0 1 0 0  151.90    5.68 BJ  14.777 0.087 2M 19.271 0.003 G   3.16 0  1.04                          0.13 140.07 6.51E+30 3.69E+29 
2MASS J08330114+1322220      J08330114+1322220 Gaia EDR3 603302274975259136  128.254756  13.372798 Praesepe 0 0 0 0 0 0 0 0 0  182.90    1.11 BJ  11.570 0.018 2M 14.727 0.003 G   2.04 0  1.08                          0.55  39.63 2.26E+32 2.77E+30 
2MASS J08330243+1851039      J08330243+1851039 Gaia EDR3 662647998471924480  128.260144  18.851095 Praesepe 0 1 1 0 0 0 1 0 0  194.44    3.09 BJ  13.514 0.033 2M 17.225 0.003 G   2.77 1  0.98 19.630                   0.29  83.36 4.01E+31 9.39E+29 
2MASS J08330289+1840575      J08330289+1840575 Gaia EDR3 662632540886348928  128.262074  18.682652 Praesepe 1 1 1 1 0 0 1 0 0  184.93    0.86 BJ  10.677 0.019 2M 12.973 0.003 G   1.35 1  1.12 13.298                   0.73  25.33 7.71E+32 4.37E+30 
2MASS J08330557+1855487      J08330557+1855487 Gaia EDR3 662655183953995392  128.273234  18.930201 Praesepe 1 1 1 1 0 0 1 0 0  182.73    1.55 BJ  12.187 0.020 2M 15.843 0.003 G   2.63 0  1.07 12.627                   0.42  56.47 1.00E+32 1.13E+30 
2MASS J08330645+1841416      J08330645+1841416 Gaia EDR3 662632643965562624  128.276898  18.694901 Praesepe 0 0 0 0 0 0 0 0 0  112.25    0.77 BJ  12.593 0.021 2M 16.156 0.003 G   2.61 0  1.03                          0.27  87.30 3.69E+31 3.78E+29 
2MASS J08330698+1742422      J08330698+1742422 Gaia EDR3 659140182718397696  128.279103  17.711729 Praesepe 0 0 0 0 0 0 0 0 0  122.50    1.60 BJ  13.337 0.032 2M 17.336 0.003 G   3.08 0  0.96                          0.20 111.59 1.79E+31 3.70E+29 
2MASS J08330722+1706160      J08330722+1706160 Gaia EDR3 658893995192969728  128.280104  17.104465 Praesepe 0 0 1 0 0 0 1 0 0  190.36    9.25 BJ  14.419 0.004 UG 18.590 0.004 G   3.35 1  0.99  0.330                   0.18 117.54 1.45E+31 1.05E+30 
2MASS J08330745+2007482      J08330745+2007482 Gaia EDR3 663070352672827136  128.281082  20.130077 Praesepe 1 1 1 1 0 0 1 0 0  180.84    0.52 BJ  10.927 0.022 2M 13.557 0.003 G   1.59 0  1.02 13.067                   0.67  28.82 4.79E+32 1.95E+30 
2MASS J08330771+1845157      J08330771+1845157 Gaia EDR3 662635083506980992  128.282160  18.754375 Praesepe 1 1 1 1 0 0 1 0 0  188.28    3.52 BJ  13.571 0.037 2M 17.382 0.003 G   2.92 1  1.08  1.666                   0.26  90.65 3.42E+31 1.04E+30 
2MASS J08330780+1536156      J08330780+1536156 Gaia EDR3 657885090194923904  128.282520  15.604352 Praesepe 0 0 0 0 0 0 0 0 0  225.69    2.06 BJ  11.962 0.018 2M 15.416 0.003 G   2.34 0  1.77                          0.53  42.34 1.87E+32 2.74E+30 
2MASS J08330815+2231313      J08330815+2231313 Gaia EDR3 665869640555839616  128.283988  22.525366 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.157 0.028 2M 19.245 0.006 G        0                                0.14 131.76 8.78E+30 9.07E+29 
2MASS J08330845+2026372      J08330845+2026372 Gaia EDR3 663131856604384384  128.285247  20.443684 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   11.944 0.019 2M 15.852 0.004 G   2.76 1  8.46  5.235                   0.42  56.54 9.99E+31 8.99E+30 
2MASS J08331098+1929221      J08331098+1929221 Gaia EDR3 662823993347982208  128.295768  19.489498 Praesepe 1 1 0 0 0 0 1 0 0  176.85    2.52 BJ  12.910 0.032 2M 16.930 0.003 G   3.09 1  1.11  2.313                   0.30  80.66 4.26E+31 8.95E+29 
2MASS J08331111+2016042      J08331111+2016042 Gaia EDR3 663081068614520832  128.296311  20.267838 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.446 0.033 2M 17.559 0.018 G   2.66 0                                0.23  98.82 2.87E+31 3.24E+30 
2MASS J08331163+1619172      J08331163+1619172 Gaia EDR3 658707112575977984  128.298492  16.321463 Praesepe 0 0 0 0 0 0 0 0 0  220.75    0.74 BJ  10.915 0.020 2M 13.126 0.003 G   1.28 0  0.99                          0.76  23.38 9.53E+32 7.35E+30 
2MASS J08331165+2524460      J08331165+2524460 Gaia EDR3 678840506213771904  128.298570  25.412785 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   10.177 0.019 2M 12.045 0.006 G   0.98 0                                0.86  18.64 1.56E+33 1.18E+32 
2MASS J08331168+1615514      J08331168+1615514 Gaia EDR3 658694566974774656  128.298692  16.264280 Praesepe 1 0 1 0 0 0 1 0 0  199.43    6.57 BJ  14.239 0.065 2M 18.466 0.003 G   3.29 1  1.00  2.059                   0.19 113.00 1.70E+31 8.88E+29 
2MASS J08331206+2046440      J08331206+2046440 Gaia EDR3 664659451915700352  128.300268  20.778889 Praesepe 0 0 0 0 0 0 0 0 0  290.21   19.67 BJ  14.224 0.058 2M 18.577 0.003 G   3.21 0  1.11                          0.23  99.50 2.83E+31 3.17E+30 
2MASS J08331347+2033011      J08331347+2033011 Gaia EDR3 664634820279791488  128.306146  20.550331 Praesepe 1 1 1 1 0 0 1 0 0  183.79    1.81 BJ  12.482 0.021 2M 16.286 0.003 G   2.80 1  0.95  0.668                   0.38  63.29 7.22E+31 1.42E+30 
2MASS J08331375+0917265      J08331375+0917265 Gaia EDR3 599658970180845568  128.307299   9.290710 Praesepe 0 0 0 0 0 0 1 0 0  237.70   17.36 BJ  14.591 0.111 2M 18.733 0.004 G   3.20 0  0.96                          0.20 110.76 1.85E+31 2.16E+30 
2MASS J08331393+2042483      J08331393+2042483 Gaia EDR3 664641413053011328  128.308072  20.713425 Praesepe 1 0 1 1 0 0 1 0 0  197.83    9.45 BJ  14.397 0.066 2M 18.589 0.003 G   3.17 1  0.99  0.455                   0.18 115.84 1.54E+31 1.17E+30 
2MASS J08331425+2036212      J08331425+2036212 Gaia EDR3 664639454547865472  128.309392  20.605907 Praesepe 1 1 1 1 0 0 1 0 0  183.23    4.25 BJ  13.788 0.043 2M 17.747 0.003 G   3.06 0  1.01  1.230                   0.22 102.90 2.51E+31 9.18E+29 
2MASS J08331440+1904364      J08331440+1904364 Gaia EDR3 662661540505500160  128.310009  19.076792 Praesepe 1 1 1 1 0 0 1 0 0  186.70    1.27 BJ  12.089 0.018 2M 15.448 0.003 G   2.29 0  1.10 15.573                   0.47  49.86 1.36E+32 1.52E+30 
2MASS J08331542+2042089      J08331542+2042089 Gaia EDR3 664641348629985280  128.314267  20.702490 Praesepe 1 1 1 1 0 0 1 0 0  180.80    0.55 BJ  10.436 0.019 2M 12.447 0.003 G   1.17 0  0.98 12.069                   0.79  21.68 1.18E+33 6.40E+30 
2MASS J08331576+2309433      J08331576+2309433 Gaia EDR3 666328239984768512  128.315677  23.162046 Praesepe 1 0 0 0 0 0 1 0 0  171.95    3.56 BJ  13.718 0.033 2M 17.749 0.003 G   3.00 1  1.06  1.080                   0.21 105.44 2.27E+31 7.41E+29 
2MASS J08331663+2120204      J08331663+2120204 Gaia EDR3 665450383029558016  128.319326  21.339024 Praesepe 1 0 1 1 0 0 1 0 0  184.72    1.88 BJ  12.271 0.026 2M 16.096 0.003 G   2.82 0  1.03  1.990                   0.40  60.44 8.67E+31 1.77E+30 
2MASS J08331762+1925505      J08331762+1925505 Gaia EDR3 662811653905586176  128.323439  19.430700 Praesepe 1 1 1 1 0 0 1 0 0  184.43    0.52 BJ  10.859 0.019 2M 13.348 0.003 G   1.50 0  0.93 12.595                   0.69  27.43 5.82E+32 4.83E+30 
2MASS J08331799+1916328      J08331799+1916328 Gaia EDR3 662805061132155008  128.324970  19.275789 Praesepe 1 1 1 1 0 0 1 0 0  182.17    2.42 BJ  12.806 0.028 2M 16.788 0.003 G   2.97 1  1.02  2.297                   0.33  74.78 4.89E+31 9.59E+29 
2MASS J08332146+1852344      J08332146+1852344 Gaia EDR3 662653805267713024  128.339434  18.876247 Praesepe 0 0 0 1 0 0 0 0 0  200.02    6.98 BJ  14.355 0.061 2M 18.283 0.003 G   3.02 0  1.05                          0.20 109.30 1.95E+31 1.08E+30 
2MASS J08332193+2205344      J08332193+2205344 Gaia EDR3 665645164090103552  128.341415  22.092907 Praesepe 1 0 0 0 0 0 0 0 0  303.80   19.33 BJ  14.400 0.064 2M 18.537 0.003 G   3.23 0  1.08                          0.25  94.56 3.14E+31 3.30E+30 
2MASS J08332213+1317535      J08332213+1317535 Gaia EDR3 603297876928749952  128.342237  13.298217 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.332 0.021 2M 16.465 0.009 G   2.98 0                                0.37  66.27 6.13E+31 6.18E+30 
2MASS J08332215+1321348      J08332215+1321348 Gaia EDR3 603299423116967424  128.342306  13.359681 Praesepe 0 0 0 0 0 0 1 0 0  195.00    1.72 BJ  12.846 0.025 2M 16.842 0.003 G   3.00 0  1.16                          0.34  72.28 5.21E+31 6.82E+29 
2MASS J08332341+1822586      J08332341+1822586 Gaia EDR3 659596411322589184  128.347569  18.382954 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.056 0.033 2M 17.527 0.023 G   3.05 0                                0.24  97.67 2.94E+31 3.33E+30 
2MASS J08332348+2018032      J08332348+2018032 Gaia EDR3 663082653459050752  128.347862  20.300907 Praesepe 1 0 1 1 0 0 1 0 0  189.74    8.04 BJ  14.129 0.052 2M 18.428 0.003 G   3.32 0  1.08  0.331                   0.19 114.41 1.62E+31 1.09E+30 
2MASS J08332429+2114522      J08332429+2114522 Gaia EDR3 665445813184362624  128.351240  21.247860 Praesepe 0 0 0 0 0 0 0 0 0  171.16    2.27 BJ  13.029 0.023 2M 16.920 0.003 G   2.86 0  0.98                          0.29  82.50 4.09E+31 8.00E+29 
2MASS J08332462+1952579      J08332462+1952579 Gaia EDR3 663050527103803136  128.352586  19.882755 Praesepe 1 1 1 1 0 0 1 0 0  175.88    2.31 BJ  12.778 0.030 2M 16.713 0.003 G   2.99 1  1.10  1.485                   0.33  74.82 4.89E+31 9.48E+29 
2MASS J08332470+1737409      J08332470+1737409 Gaia EDR3 659135406714935296  128.352947  17.628042 Praesepe 0 0 0 0 0 0 0 0 0  109.47    0.56 BJ  11.554 0.020 2M 15.054 0.003 G   2.51 0  1.21                          0.39  61.76 7.96E+31 8.34E+29 
2MASS J08332522+1820465      J08332522+1820465 Gaia EDR3 659595994711604352  128.355095  18.346251 Praesepe 1 0 1 0 0 0 0 0 0  178.30    5.67 BJ  14.200 0.049 2M 18.270 0.003 G   2.95 0  1.02                          0.19 113.95 1.65E+31 8.28E+29 
2MASS J08332628+2331122      J08332628+2331122 Gaia EDR3 666354800062502784  128.359538  23.520082 Praesepe 1 0 1 0 0 0 1 0 0  175.84    1.68 BJ  12.369 0.021 2M 16.023 0.003 G   2.63 1  1.00 10.695                   0.40  60.91 8.40E+31 1.61E+30 
2MASS J08332700+1920288      J08332700+1920288 Gaia EDR3 662807019637235840  128.362518  19.341335 Praesepe 1 0 0 0 0 0 0 0 0  173.92    6.14 BJ  11.348 0.022 2M 14.707 0.003 G   2.20 1  6.26 15.736                   0.54  40.65 2.08E+32 1.47E+31 
2MASS J08332709+4650598      J08332709+4650598 Gaia EDR3 918521538419639680  128.362885  46.849953 Praesepe 0 0 0 0 0 0 1 0 0  153.62    0.36 BJ  10.730 0.020 2M 13.464 0.003 G   1.69 0  1.14                          0.65  30.59 4.11E+32 1.42E+30 
2MASS J08332733+1634472      J08332733+1634472 Gaia EDR3 658720581593391616  128.363881  16.579803 Praesepe 0 0 0 0 0 0 0 0 0  212.73    1.47 BJ   8.783 0.086 G  10.002 0.003 G   0.66 0  1.66                          1.32   7.73 1.36E+34 2.08E+32 
2MASS J08332821+1843363      J08332821+1843363 Gaia EDR3 662634430672023680  128.367558  18.726757 Praesepe 1 0 1 1 0 0 1 0 0  172.84    3.86 BJ  14.018 0.043 2M 18.013 0.003 G   3.07 0  1.04  1.628                   0.20 110.21 1.89E+31 6.66E+29 
2MASS J08332956+1225287      J08332956+1225287 Gaia EDR3 602814843431122816  128.373197  12.424651 Praesepe 0 0 0 0 0 0 1 0 0  222.43    0.87 BJ  10.673 0.018 2M 12.465 0.003 G   1.06 0  0.90                          0.86  18.62 1.56E+33 7.21E+30 
2MASS J08333112+1930596      J08333112+1930596 Gaia EDR3 662818392710621696  128.379680  19.516562 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.439 0.033 2M 17.552 0.016 G   2.92 0                                0.24  98.57 2.89E+31 3.25E+30 
2MASS J08333385+1824300      J08333385+1824300 Gaia EDR3 659596784985602816  128.391045  18.408346 Praesepe 1 0 0 0 0 0 0 0 0  201.87    7.16 BJ  14.224 0.056 2M 18.283 0.003 G   2.96 0  0.98                          0.20 108.92 1.98E+31 1.11E+30 
2MASS J08333394+2004256      J08333394+2004256 Gaia EDR3 663063068408290944  128.391453  20.073792 Praesepe 1 1 1 1 0 0 1 0 0  187.87    2.06 BJ  12.547 0.023 2M 16.156 0.003 G   2.58 0  1.02 14.590                   0.40  60.77 8.48E+31 1.86E+30 
2MASS J08333450+1957059      J08333450+1957059 Gaia EDR3 663052962348209664  128.393776  19.951649 Praesepe 1 0 0 0 0 0 1 0 0  183.24    6.89 BJ  14.321 0.063 2M 18.444 0.003 G   3.08 0  1.12  0.799                   0.18 116.27 1.52E+31 8.42E+29 
2MASS J08333512+2024541      J08333512+2024541 Gaia EDR3 664585685852757888  128.396354  20.415031 Praesepe 0 0 0 0 0 0 1 0 0  174.37    8.90 BJ  14.489 0.078 2M 18.831 0.003 G   3.24 0  1.03                          0.16 126.21 1.08E+31 8.41E+29 
2MASS J08333747+3114258      J08333747+3114258 Gaia EDR3 709672736401952512  128.406163  31.240511 Praesepe 0 0 0 0 0 0 1 0 0  158.64    3.39 BJ  13.817 0.049 2M 17.969 0.003 G   3.28 0  1.10                          0.19 113.00 1.70E+31 5.75E+29 
2MASS J08333796+2047032      J08333796+2047032 Gaia EDR3 664648044482566912  128.408188  20.784246 Praesepe 0 0 0 0 0 0 0 0 0  176.79   13.99 BJ  14.634 0.081 2M 19.403 0.004 G   3.40 0  1.09                          0.13 136.20 7.46E+30 9.03E+29 
2MASS J08333802+1857175      J08333802+1857175 Gaia EDR3 662655974227886720  128.408453  18.954880 Praesepe 1 1 1 1 0 0 1 0 0  179.99    1.77 BJ  12.520 0.019 2M 16.064 0.003 G   2.54 0  1.06 11.930                   0.40  60.78 8.48E+31 1.67E+30 
2MASS J08333838+2028525      J08333838+2028525 Gaia EDR3 664586476127906560  128.409919  20.481268 Praesepe 1 1 1 0 0 0 1 0 0  191.25    4.19 BJ  13.430 0.028 2M 17.292 0.003 G   2.85 1  0.99  2.143                   0.28  86.61 3.74E+31 1.21E+30 
2MASS J08333967+1228548      J08333967+1228548 Gaia EDR3 602816943670996608  128.415325  12.481892 Praesepe 0 0 0 0 0 0 1 0 0  228.75    3.83 BJ  12.982 0.030 2M 16.626 0.003 G   2.60 0  1.04                          0.39  61.36 8.16E+31 2.73E+30 
2MASS J08333989+2710124      J08333989+2710124 Gaia EDR3 703902847273744256  128.416215  27.170120 Praesepe 0 0 0 0 0 0 1 0 0  175.03    1.22 BJ  12.026 0.021 2M 15.411 0.003 G   2.32 0  1.01                          0.46  51.27 1.26E+32 1.45E+30 
2MASS J08334008+1324257      J08334008+1324257 Gaia EDR3 603300728787013504  128.417018  13.407146 Praesepe 0 0 0 0 0 0 0 0 0  152.43    2.92 BJ  13.525 0.037 2M 17.582 0.004 G   3.21 0  1.09                          0.21 107.20 2.12E+31 6.41E+29 
2MASS J08334227+2015094      J08334227+2015094 Gaia EDR3 663078908247663232  128.426148  20.252630 Praesepe 0 0 0 0 0 0 0 0 0  224.93    0.74 BJ   9.079 0.018 2M 10.429 0.003 G   0.80 0  0.97                          1.24   8.89 1.00E+34 7.18E+31 
2MASS J08334264+0420076      J08334264+0420076 Gaia EDR3 3092348797827270784 128.427699   4.335450 Praesepe 0 0 0 0 0 0 1 0 0  244.63    2.69 BJ  12.221 0.024 2M 15.387 0.003 G   2.06 0  1.00                          0.55  39.95 2.20E+32 4.82E+30 
2MASS J08334273+2014401      J08334273+2014401 Gaia EDR3 663078530290541952  128.428055  20.244480 Praesepe 0 1 1 1 0 0 1 0 0  185.51    0.56 BJ  10.900 0.020 2M 13.397 0.003 G   1.50 0  1.05                          0.69  27.56 5.57E+32 4.88E+30 
2MASS J08334294+2345424      J08334294+2345424 Gaia EDR3 678392219004277760  128.428952  23.761784 Praesepe 0 0 0 0 0 0 1 0 0  171.07    0.38 BJ  10.332 0.019 2M 12.335 0.003 G   1.17 0  0.97                          0.79  21.72 1.17E+33 4.98E+30 
2MASS J08334395+1847508      J08334395+1847508 Gaia EDR3 662640615424927744  128.433139  18.797457 Praesepe 1 1 1 1 0 0 1 0 0  186.95    1.69 BJ  12.635 0.021 2M 16.158 0.003 G   2.56 0  1.07                          0.40  60.94 8.39E+31 1.52E+30 
2MASS J08334526+1939160      J08334526+1939160 Gaia EDR3 662832823800721664  128.438598  19.654448 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   12.668 0.026 2M 16.849 0.009 G   3.05 0  5.80                          0.32  76.14 4.73E+31 4.77E+30 
2MASS J08334567+2449192      J08334567+2449192 Gaia EDR3 678596212770648576  128.440317  24.822002 Praesepe 0 0 0 0 0 0 0 0 0 1524.13   43.90 BJ  10.527 0.018 2M 12.597 0.003 G   1.14 0  1.05                          1.89        7.10E+34 4.53E+33 
2MASS J08334584+3527443      J08334584+3527443 Gaia EDR3 903748156592032384  128.441025  35.462307 Praesepe 0 0 0 0 0 0 1 0 0  131.72    1.72 BJ  13.069 0.030 2M 16.997 0.003 G   2.92 0  1.00                          0.22 102.31 2.57E+31 5.30E+29 
2MASS J08334683+2010238      J08334683+2010238 Gaia EDR3 663066092065257216  128.445162  20.173279 Praesepe 0 0 0 1 0 0 0 0 0  144.42   14.54 BJ  15.499 0.190 2M 20.388 0.006 G   2.39 0  1.00                          0.09 156.58 2.84E+30 4.10E+29 
2MASS J08334697+2126276      J08334697+2126276 Gaia EDR3 665458595007014912  128.445734  21.441017 Praesepe 1 0 1 1 0 0 1 0 0  182.27    0.66 BJ  11.148 0.023 2M 14.033 0.003 G   1.80 0  1.01 14.661                   0.63  32.20 3.59E+32 2.46E+30 
2MASS J08334840+1513231      J08334840+1513231 Gaia EDR3 651819630004679424  128.451688  15.223087 Praesepe 0 0 0 0 0 0 0 0 0  248.99    9.83 BJ  14.150 0.065 2M 18.278 0.003 G   2.98 0  1.08                          0.23 100.52 2.76E+31 1.73E+30 
2MASS J08335065+2627424      J08335065+2627424 Gaia EDR3 703725825901897600  128.461057  26.461802 Praesepe 0 0 0 0 0 0 0 0 0  180.40    1.60 BJ  11.509 0.020 2M 14.799 0.003 G   2.19 0  1.48                          0.54  40.80 2.06E+32 2.93E+30 
2MASS J08335077+1946586      J08335077+1946586 Gaia EDR3 662861136225126016  128.461577  19.782969 Praesepe 1 1 1 0 0 0 1 0 0  190.64    0.99 BJ  11.725 0.019 2M 14.875 0.003 G   2.07 0  1.06 16.996                   0.54  40.29 2.14E+32 2.27E+30 
2MASS J08335224+1926118      J08335224+1926118 Gaia EDR3 662813990368040832  128.467695  19.436613 Praesepe 1 0 1 0 0 0 1 0 0  196.34   10.00 BJ  14.447 0.066 2M 18.379 0.004 G   3.27 0  1.02                          0.20 111.95 1.77E+31 1.43E+30 
2MASS J08335383+2018326      J08335383+2018326 Gaia EDR3 664580394454336000  128.474303  20.309067 Praesepe 0 0 0 0 0 0 0 0 0 1374.31   66.37 BJ   9.252 0.030 2M 11.477 0.003 G   1.23 0  1.32                          2.56        2.14E+35 3.09E+34 
2MASS J08335506+2448214      J08335506+2448214 Gaia EDR3 678618649679801856  128.479440  24.805954 Praesepe 0 0 0 0 0 0 0 0 0  197.48    2.25 BJ  11.481 0.020 2M 14.677 0.003 G   2.06 0  2.14                          0.58  37.10 2.76E+32 7.38E+30 
2MASS J08335569+1617410      J08335569+1617410 Gaia EDR3 658697388770009088  128.482080  16.294725 Praesepe 0 0 0 0 0 0 0 0 0  552.57    5.96 BJ   9.847 0.019 2M 11.117 0.003 G   0.72 0  0.94                          1.77        3.32E+34 7.26E+32 
2MASS J08335770+0624183      J08335770+0624183 Gaia EDR3 594888434041620352  128.490442   6.405106 Praesepe 0 0 0 0 0 0 1 0 0  224.46    1.04 BJ  10.913 0.021 2M 12.915 0.003 G   1.17 0  1.08                          0.79  21.67 1.18E+33 9.28E+30 
2MASS J08335802+2427271      J08335802+2427271 Gaia EDR3 678568724980044800  128.491751  24.457541 Praesepe 0 0 0 0 0 0 0 0 0  201.52    1.06 BJ  11.809 0.018 2M 14.875 0.003 G   1.95 0  1.00                          0.56  38.92 2.39E+32 2.56E+30 
2MASS J08335815+2002392      J08335815+2002392 Gaia EDR3 663060006094667776  128.492319  20.044231 Praesepe 0 0 0 0 0 0 0 0 0  164.69    5.22 BJ  14.165 0.052 2M 18.557 0.003 G   3.35 0  1.03                          0.16 123.38 1.20E+31 5.62E+29 
2MASS J08335924+1921454      J08335924+1921454 Gaia EDR3 662812414116269312  128.496871  19.362631 Praesepe 1 0 0 0 0 0 1 0 0  191.99    1.65 BJ  11.001 0.019 2M 14.173 0.003 G   2.06 1  1.89                          0.63  32.47 3.51E+32 5.41E+30 
2MASS J08340008+0948270      J08340008+0948270 Gaia EDR3 599806102876558336  128.500360   9.807517 Praesepe 0 0 0 0 0 0 1 0 0  200.35    4.23 BJ  13.190 0.033 2M 17.109 0.003 G   2.94 0  1.16                          0.31  77.98 4.53E+31 1.41E+30 
2MASS J08340049+1855361      J08340049+1855361 Gaia EDR3 662644326276577664  128.502051  18.926706 Praesepe 1 1 1 1 0 0 1 0 0  186.48    2.29 BJ  12.510 0.024 2M 16.267 0.003 G   2.73 0  1.04                          0.39  62.56 7.56E+31 1.85E+30 
2MASS J08340155+2100390      J08340155+2100390 Gaia EDR3 664687248944151168  128.506477  21.010847 Praesepe 1 0 0 0 0 0 1 0 0  195.27    5.34 BJ  13.893 0.040 2M 17.871 0.003 G   3.14 0  1.08                          0.22 102.65 2.53E+31 1.09E+30 
2MASS J08340246+1919219      J08340246+1919219 Gaia EDR3 662765100756538624  128.510263  19.322771 Praesepe 1 1 1 1 0 0 0 0 0  182.21    4.88 BJ  11.759 0.019 2M 15.398 0.003 G   2.43 0  3.39                          0.47  49.90 1.36E+32 5.91E+30 
2MASS J08340314+2020305      J08340314+2020305 Gaia EDR3 664580909850406528  128.513108  20.341820 Praesepe 1 1 1 0 0 0 1 0 0  185.93    2.17 BJ  12.968 0.026 2M 16.709 0.003 G   2.71 0  0.97 28.590 3.75E-13 1.54E-13 0.34  71.51 5.32E+31 9.17E+29 
2MASS J08340356+1947429      J08340356+1947429 Gaia EDR3 662859654460073984  128.514837  19.795275 Praesepe 1 1 1 1 0 0 1 0 0  180.06    0.70 BJ  10.678 0.024 2M 12.966 0.003 G   1.35 1  1.03 11.019                   0.72  25.64 7.51E+32 3.62E+30 
2MASS J08340433+1658247      J08340433+1658247 Gaia EDR3 658875028617474048  128.518057  16.973534 Praesepe 1 0 1 0 0 0 1 0 0  188.14    3.38 BJ  13.493 0.042 2M 17.415 0.003 G   3.00 0  0.96                          0.26  91.80 3.34E+31 9.78E+29 
2MASS J08340436+2034303      J08340436+2034303 Gaia EDR3 664594585026149504  128.518177  20.575100 Praesepe 1 1 1 1 0 0 1 0 0  177.52    0.47 BJ  10.442 0.025 2M 12.500 0.003 G   1.21 0  1.00 10.740                   0.78  22.19 1.10E+33 5.34E+30 
2MASS J08340489+2040473      J08340489+2040473 Gaia EDR3 664642516861165312  128.520392  20.679821 Praesepe 1 1 1 1 0 0 1 0 0  181.05    1.54 BJ  12.391 0.024 2M 16.107 0.003 G   2.72 0  1.07                          0.39  61.20 8.25E+31 1.41E+30 
2MASS J08340534+0356098      J08340534+0356098 Gaia EDR3 3080311030993170304 128.522268   3.936081 Praesepe 0 0 0 0 0 0 1 0 0  243.54    9.36 BJ  14.073 0.068 2M 17.944 0.003 G   2.98 0  0.96                          0.26  90.76 3.42E+31 2.15E+30 
2MASS J08340655+2514002      J08340655+2514002 Gaia EDR3 678822712166441856  128.527319  25.233416 Praesepe 0 0 0 0 0 0 1 0 0  180.15    0.91 BJ   7.538 0.020 2M  7.999 0.003 G   0.27 0  1.06                          1.88        6.83E+34 7.80E+32 
2MASS J08340669+2049468      J08340669+2049468 Gaia EDR3 664649040915007872  128.527886  20.829670 Praesepe 1 1 1 1 0 0 1 0 0  185.91    4.28 BJ  13.865 0.042 2M 17.815 0.003 G   2.98 0  0.95  1.150                   0.22 103.56 2.44E+31 8.87E+29 
2MASS J08340878+2119154      J08340878+2119154 Gaia EDR3 665451860498377088  128.536596  21.320953 Praesepe 0 0 0 0 0 0 1 0 0  167.63    1.14 BJ  11.829 0.001 UG 15.277 0.003 G   2.20 0  1.05                          0.46  50.72 1.30E+32 1.45E+30 
2MASS J08341024+1948177      J08341024+1948177 Gaia EDR3 662859693116109312  128.542684  19.804943 Praesepe 1 1 1 1 0 0 1 0 0  185.23    0.57 BJ  10.989 0.019 2M 13.541 0.003 G   1.54 0  1.02                          0.68  28.38 4.98E+32 2.14E+30 
2MASS J08341035+4617097      J08341035+4617097 Gaia EDR3 918490236698071424  128.543161  46.286037 Praesepe 0 0 0 0 0 0 1 0 0  161.37    3.70 BJ  13.532 0.033 2M 17.669 0.003 G   3.25 0  1.12                          0.21 106.51 2.17E+31 7.87E+29 
2MASS J08341060+2545209      J08341060+2545209 Gaia EDR3 702874941340558976  128.544168  25.755814 Praesepe 0 0 0 0 0 0 0 0 0  153.68    0.85 BJ  11.905 0.020 2M 15.304 0.003 G   2.34 0  1.08                          0.44  53.79 1.11E+32 8.30E+29 
2MASS J08341139+2104148      J08341139+2104148 Gaia EDR3 664689276168733056  128.547494  21.070778 Praesepe 1 0 1 1 0 0 1 0 0  180.56    6.16 BJ  14.088 0.046 2M 18.070 0.003 G   3.18 0  0.97                          0.20 109.48 1.94E+31 1.05E+30 
2MASS J08341389+2123521      J08341389+2123521 Gaia EDR3 665454368759275520  128.557876  21.397833 Praesepe 1 1 0 1 0 0 1 0 0  186.31    3.23 BJ  13.297 0.036 2M 17.225 0.003 G   2.91 0  1.02  1.560                   0.28  86.29 3.77E+31 9.62E+29 
2MASS J08341410+2457327      J08341410+2457327 Gaia EDR3 678622120013363200  128.558751  24.959085 Praesepe 0 0 0 0 0 0 0 0 0  284.61   16.26 BJ  14.490 0.079 2M 18.544 0.003 G   3.04 0  1.11                          0.23  99.85 2.81E+31 2.64E+30 
2MASS J08341466+2658397      J08341466+2658397 Gaia EDR3 703849894619660416  128.561095  26.977709 Praesepe 0 0 0 0 0 0 1 0 0  178.95    6.01 BJ  13.922 0.047 2M 18.219 0.003 G   3.33 0  1.13                          0.19 112.77 1.72E+31 9.13E+29 
2MASS J08341556+1709285      J08341556+1709285 Gaia EDR3 658904165676122752  128.564840  17.157940 Praesepe 0 0 0 0 0 0 0 0 0  220.50    1.01 BJ   8.908 0.018 2M 10.130 0.003 G   0.71 0  1.09                          1.31   7.90 1.29E+34 1.34E+32 
2MASS J08341611+2429565      J08341611+2429565 Gaia EDR3 678528180488764544  128.567166  24.499052 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   11.443 0.020 2M 15.076 0.005 G   2.40 0 19.33                          0.51  43.73 1.73E+32 1.88E+31 
2MASS J08341697+1712506      J08341697+1712506 Gaia EDR3 658917596037101568  128.570718  17.214064 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.694 0.026 2M 17.235 0.010 G   2.86 0                                0.27  87.81 3.65E+31 3.68E+30 
2MASS J08341703+1515561      J08341703+1515561 Gaia EDR3 657813136607110528  128.570997  15.265590 Praesepe 0 0 0 0 0 0 0 0 0  126.04    0.64 BJ  12.117 0.021 2M 15.602 0.003 G   2.48 0  0.97                          0.37  65.28 6.38E+31 6.65E+29 
2MASS J08341803+1828154      J08341803+1828154 Gaia EDR3 659621287774882176  128.575161  18.470959 Praesepe 1 1 1 1 0 0 1 0 0  179.61    4.52 BJ  13.720 0.037 2M 17.623 0.003 G   3.09 0  1.11                          0.23 101.47 2.66E+31 1.06E+30 
2MASS J08342092+2031444      J08342092+2031444 Gaia EDR3 664593309419200000  128.587175  20.529016 Praesepe 1 0 1 1 0 0 1 0 0  188.97    4.86 BJ  14.159 0.054 2M 18.194 0.003 G   3.07 0  1.02  0.700                   0.20 109.97 1.91E+31 7.74E+29 
2MASS J08342121+2152438      J08342121+2152438 Gaia EDR3 665580022322839040  128.588398  21.878857 Praesepe 1 0 1 0 0 0 1 0 0  195.59    0.70 BJ  10.629 0.022 2M 12.655 0.003 G   1.18 0  0.97                          0.79  21.88 1.15E+33 7.15E+30 
2MASS J08342412+1947362      J08342412+1947362 Gaia EDR3 662859104704260224  128.600501  19.793392 Praesepe 1 1 1 0 0 0 1 0 0  185.37    0.64 BJ  10.629 0.022 2M 12.857 0.003 G   1.30 0  1.04                          0.74  24.33 8.56E+32 6.77E+30 
2MASS J08342609+1603034      J08342609+1603034 Gaia EDR3 657934155901259392  128.608731  16.050961 Praesepe 0 0 0 0 0 0 1 0 0  163.23    2.68 BJ  13.499 0.037 2M 17.514 0.003 G   2.95 0  1.04                          0.22 103.22 2.47E+31 6.41E+29 
2MASS J08342626+1712441      J08342626+1712441 Gaia EDR3 658905918022239872  128.609454  17.212252 Praesepe 0 0 0 0 0 0 1 0 0  213.45    4.98 BJ  13.976 0.045 2M 17.702 0.003 G   2.81 0  0.96                          0.26  92.23 3.31E+31 1.26E+30 
2MASS J08342738+1841501      J08342738+1841501 Gaia EDR3 659633240668056448  128.614108  18.697277 Praesepe 1 0 0 0 0 0 1 0 0  175.23    7.69 BJ  14.465 0.059 2M 18.668 0.004 G   3.48 0  1.08                          0.17 122.87 1.22E+31 7.93E+29 
2MASS J08343073+1906003      J08343073+1906003 Gaia EDR3 662741048939692544  128.628079  19.100100 Praesepe 1 0 0 0 0 0 0 0 0  314.43   13.25 BJ  12.729 0.021 2M 16.479 0.006 G   2.65 0  3.10                          0.48  47.75 1.46E+32 9.76E+30 
2MASS J08343108+2402490      J08343108+2402490 Gaia EDR3 678496638249032704  128.629528  24.046951 Praesepe 0 0 0 0 0 0 0 0 0  235.32    3.00 BJ  12.907 0.024 2M 16.571 0.003 G   2.66 0  0.98                          0.40  59.60 8.98E+31 1.52E+30 
2MASS J08343109+2037456      J08343109+2037456 Gaia EDR3 664596504874763392  128.629546  20.629360 Praesepe 1 0 0 0 0 0 1 0 0  184.48    4.70 BJ  14.117 0.054 2M 18.264 0.003 G   3.35 0  1.04  0.380                   0.19 112.35 1.74E+31 7.02E+29 
2MASS J08343162+2314105      J08343162+2314105 Gaia EDR3 666285565189776512  128.631790  23.236275 Praesepe 0 0 0 0 0 0 1 0 0  166.85    0.42 BJ   8.678 0.020 2M  9.712 0.003 G   0.63 0  0.91                          1.26   8.56 1.07E+34 6.68E+31 
2MASS J08343369+1643364      J08343369+1643364 Gaia EDR3 658819881237501568  128.640412  16.726795 Praesepe 0 0 0 0 0 0 1 0 0  200.32    4.19 BJ  13.535 0.036 2M 17.364 0.003 G   2.78 0  1.12                          0.28  85.69 3.81E+31 1.18E+30 
2MASS J08343429+2122073      J08343429+2122073 Gaia EDR3 665453711627128192  128.642899  21.368700 Praesepe 1 0 0 0 0 0 0 0 0  201.52    7.85 BJ  12.644 0.025 2M 16.667 0.004 G   3.00 0  2.38 15.100 2.14E-14 3.93E-15 0.37  66.14 6.15E+31 3.54E+30 
2MASS J08343431+1847565      J08343431+1847565 Gaia EDR3 659636406059748608  128.642993  18.799040 Praesepe 1 1 1 0 0 0 1 0 0  188.26    2.07 BJ  12.345 0.024 2M 16.039 0.003 G   2.61 0  1.09                          0.41  58.75 9.25E+31 1.35E+30 
2MASS J08343499+1904229      J08343499+1904229 Gaia EDR3 662740739702048512  128.645804  19.073046 Praesepe 1 1 1 1 0 0 1 0 0  180.62    3.37 BJ  13.352 0.027 2M 17.347 0.003 G   3.03 0  1.04                          0.26  92.49 3.29E+31 1.00E+30 
2MASS J08343646+1823530      J08343646+1823530 Gaia EDR3 659608295497452160  128.651926  18.398083 Praesepe 1 1 1 1 0 0 1 0 0  189.26    0.97 BJ  11.432 0.019 2M 14.458 0.003 G   1.93 0  1.02                          0.59  35.40 3.09E+32 1.13E+30 
2MASS J08343677+2011560      J08343677+2011560 Gaia EDR3 664563760044561024  128.653235  20.198891 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.105 0.019 2M 15.666 0.008 G   2.15 0                                0.44  53.50 1.12E+32 1.25E+31 
2MASS J08343743+0457174      J08343743+0457174 Gaia EDR3 3092537256695586816 128.655992   4.954843 Praesepe 0 0 0 0 0 0 1 0 0  217.13    6.75 BJ  14.200 0.058 2M 18.224 0.003 G   3.05 0  0.96                          0.22 104.86 2.32E+31 1.14E+30 
2MASS J08343970+1908126      J08343970+1908126 Gaia EDR3 662741564335762560  128.665424  19.136856 Praesepe 1 1 1 1 0 0 1 0 0  178.86    1.98 BJ  12.794 0.021 2M 16.613 0.003 G   2.82 0  1.02                          0.34  71.20 5.36E+31 8.77E+29 
2MASS J08344009+2156192      J08344009+2156192 Gaia EDR3 665581087475229440  128.667048  21.938669 Praesepe 0 0 0 0 0 0 0 0 0  226.28    3.83 BJ   9.676 0.019 2M 11.117 0.003 G   0.80 0  3.00                          1.07  12.05 5.45E+33 1.80E+32 
2MASS J08344714+1801162      J08344714+1801162 Gaia EDR3 659524152794716032  128.696419  18.021179 Praesepe 1 1 1 0 0 0 1 0 0  189.94    0.63 BJ  10.830 0.019 2M 13.236 0.003 G   1.41 0  0.98 11.621                   0.71  26.62 6.91E+32 2.90E+30 
2MASS J08344851+1755588      J08344851+1755588 Gaia EDR3 659522430511553792  128.702154  17.933027 Praesepe 1 0 1 0 0 0 1 0 0  172.87    4.93 BJ  13.917 0.054 2M 18.046 0.003 G   3.27 0  0.97                          0.20 110.85 1.84E+31 8.31E+29 
2MASS J08344871+2018404      J08344871+2018404 Gaia EDR3 664569193178295808  128.702999  20.311243 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   15.545 0.137 2M 20.353 0.014 G   2.83 0                                0.11 148.04 4.64E+30 3.30E+29 
2MASS J08344931+1725480      J08344931+1725480 Gaia EDR3 658927736456077568  128.705485  17.430023 Praesepe 1 0 1 1 0 0 1 0 0  179.56    1.66 BJ  12.296 0.021 2M 15.969 0.003 G   2.63 0  1.01                          0.41  59.34 9.06E+31 1.12E+30 
2MASS J08344967+1847040      J08344967+1847040 Gaia EDR3 659635443987071872  128.706999  18.784451 Praesepe 1 0 0 0 0 0 0 0 0  186.89    2.10 BJ  11.956 0.022 2M 15.409 0.003 G   2.32 0  1.86                          0.47  49.25 1.40E+32 2.49E+30 
2MASS J08345385+1801055      J08345385+1801055 Gaia EDR3 659524805629742592  128.724393  18.018211 Praesepe 1 1 1 0 0 0 1 0 0  180.79    4.22 BJ  13.759 0.045 2M 17.821 0.003 G   3.15 0  1.08                          0.22 104.77 2.33E+31 8.58E+29 
2MASS J08345495+2138544      J08345495+2138544 Gaia EDR3 665555175934680320  128.728970  21.648472 Praesepe 1 0 1 0 0 0 1 0 0  189.05    3.60 BJ  13.390 0.028 2M 17.253 0.003 G   3.02 0  1.10  3.050                   0.28  86.17 3.77E+31 1.06E+30 
2MASS J08345513+2006198      J08345513+2006198 Gaia EDR3 664374613981190656  128.729723  20.105513 Praesepe 1 1 1 1 0 0 1 0 0  181.21    1.36 BJ  11.907 0.020 2M 15.170 0.003 G   2.18 0  1.05                          0.50  45.23 1.59E+32 1.91E+30 
2MASS J08345539+2011040      J08345539+2011040 Gaia EDR3 664563180225407104  128.730817  20.184462 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.010 0.028 2M 17.801 0.004 G   3.24 1                                0.22 103.89 2.41E+31 2.60E+30 
2MASS J08345583+1836354      J08345583+1836354 Gaia EDR3 659628602102705792  128.732660  18.609840 Praesepe 1 0 0 0 0 0 0 0 0  169.53   10.38 BJ  14.868 0.082 2M 19.166 0.004 G   3.22 0  1.01                          0.14 133.43 8.25E+30 7.70E+29 
2MASS J08345600+1619318      J08345600+1619318 Gaia EDR3 658041353988480512  128.733338  16.325516 Praesepe 0 0 1 0 0 0 1 0 0  185.65    6.30 BJ  14.096 0.056 2M 18.418 0.004 G   3.20 0  1.04                          0.19 115.17 1.58E+31 8.47E+29 
2MASS J08345733+1729160      J08345733+1729160 Gaia EDR3 658931408652027008  128.738894  17.487801 Praesepe 1 0 1 0 0 0 1 0 0  197.82   10.49 BJ  14.455 0.070 2M 18.636 0.003 G   2.91 0  0.97                          0.18 116.79 1.49E+31 1.17E+30 
2MASS J08345850+2056202      J08345850+2056202 Gaia EDR3 664672134955605376  128.743788  20.938963 Praesepe 0 0 0 0 0 0 0 0 0  192.21    3.68 BJ  13.071 0.025 2M 17.129 0.003 G   3.09 0  1.04                          0.30  81.20 4.20E+31 1.19E+30 
2MASS J08345927+2108373      J08345927+2108373 Gaia EDR3 664695087260752384  128.746988  21.143705 Praesepe 1 1 1 1 0 0 1 0 0  186.13    3.71 BJ  13.448 0.033 2M 17.561 0.003 G   3.33 0  1.03  0.260                   0.24  97.64 2.94E+31 9.57E+29 
2MASS J08345931+1340506      J08345931+1340506 Gaia EDR3 603335397762973568  128.747136  13.680729 Praesepe 0 0 0 0 0 0 1 0 0  202.70    2.86 BJ  12.854 0.027 2M 16.682 0.003 G   2.80 0  0.99                          0.37  66.20 6.14E+31 1.28E+30 
2MASS J08345963+2105492      J08345963+2105492 Gaia EDR3 664683130072400384  128.748494  21.097000 Praesepe 1 1 1 1 0 0 1 0 0  180.99    0.71 BJ   9.684 0.019 2M 11.013 0.003 G   0.83 0  1.00  8.173                   1.00  13.86 3.90E+33 2.39E+31 
2MASS J08345969+2317592      J08345969+2317592 Gaia EDR3 666308929811855744  128.748715  23.299805 Praesepe 0 0 0 0 0 0 1 0 0  181.23    4.21 BJ  13.969 0.038 2M 17.957 0.003 G   3.09 0  1.02                          0.21 107.18 2.12E+31 7.77E+29 
2MASS J08350292+2155144      J08350292+2155144 Gaia EDR3 665578235616431488  128.762185  21.920668 Praesepe 0 0 0 0 0 0 0 0 0  220.73    3.72 BJ  12.760 0.019 2M 16.345 0.003 G   2.58 0  1.40                          0.41  58.05 9.47E+31 2.11E+30 
2MASS J08350298+2627439      J08350298+2627439 Gaia EDR3 702978845189260800  128.762434  26.462219 Praesepe 0 0 0 0 0 0 0 0 0  314.88    2.14 BJ  10.031 0.018 2M 11.366 0.003 G   0.79 0  0.93                          1.19   9.60 8.25E+33 1.20E+32 
2MASS J08350332+2414291      J08350332+2414291 Gaia EDR3 678508732876920832  128.763839  24.241428 Praesepe 0 0 0 0 0 0 0 0 0  105.16    0.23 BJ  11.088 0.019 2M 14.533 0.003 G   2.39 0  1.18                          0.43  54.64 1.07E+32 3.65E+29 
2MASS J08350378+2049523      J08350378+2049523 Gaia EDR3 664670176450527744  128.765757  20.831211 Praesepe 0 0 0 1 0 0 0 0 0  184.10    1.39 BJ  12.359 0.020 2M 15.636 0.003 G   2.24 1  1.00 21.300                   0.45  52.90 1.15E+32 1.43E+30 
2MASS J08350623+1849246      J08350623+1849246 Gaia EDR3 659729417871499392  128.775993  18.823517 Praesepe 1 1 1 0 0 0 1 0 0  183.59    2.37 BJ  12.952 0.024 2M 16.790 0.003 G   2.88 0  1.01                          0.33  74.38 4.94E+31 9.42E+29 
2MASS J08350633+1956480      J08350633+1956480 Gaia EDR3 662867866437640704  128.776389  19.946667 Praesepe 1 0 0 0 0 0 0 0 0  199.32    6.96 BJ  13.987 0.046 2M 18.376 0.003 G   3.31 0  1.00                          0.20 111.25 1.82E+31 1.00E+30 
2MASS J08350653+1701402      J08350653+1701402 Gaia EDR3 658852935304252672  128.777219  17.027836 Praesepe 0 0 0 0 0 0 0 0 0  337.43   27.49 BJ  13.992 0.050 2M 18.096 0.004 G   2.70 0  1.79                          0.33  73.96 4.99E+31 6.07E+30 
2MASS J08350789+2020232      J08350789+2020232 Gaia EDR3 664572594793701376  128.782880  20.339781 Praesepe 1 1 1 0 0 0 1 0 0  197.38    2.27 BJ  12.746 0.020 2M 16.330 0.003 G   2.57 1  0.98 24.410                   0.39  61.70 7.98E+31 1.84E+30 
2MASS J08350805+1959253      J08350805+1959253 Gaia EDR3 662868862869952256  128.783579  19.990372 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   10.447 0.019 2M 12.910 0.004 G   1.47 1       12.539                   0.73  25.04 7.93E+32 1.18E+32 
2MASS J08350903+2019419      J08350903+2019419 Gaia EDR3 664572388635272576  128.787666  20.328325 Praesepe 0 0 0 0 0 0 0 0 0  163.02    1.58 BJ  12.588 0.019 2M 16.130 0.003 G   2.53 0  1.03                          0.37  64.82 6.57E+31 1.27E+30 
2MASS J08351027+2305420      J08351027+2305420 Gaia EDR3 666268243585175296  128.792810  23.095013 Praesepe 0 0 0 0 0 0 0 0 0  132.89    3.76 BJ  14.254 0.054 2M 18.823 0.004 G   3.69 0  1.14                          0.13 136.97 7.26E+30 3.11E+29 
2MASS J08351387+2311580      J08351387+2311580 Gaia EDR3 666304394326394752  128.807814  23.199451 Praesepe 1 0 0 0 0 0 0 0 0  101.31    0.84 BJ  12.866 0.022 2M 16.773 0.003 G   2.98 0  1.09                          0.20 108.68 2.00E+31 2.64E+29 
2MASS J08351454+2047419      J08351454+2047419 Gaia EDR3 664622897448767488  128.810604  20.794979 Praesepe 0 0 0 0 0 0 0 0 0  441.82    3.60 BJ   9.415 0.019 2M 10.584 0.003 G   0.68 0  0.89                          1.80        3.47E+34 5.76E+32 
2MASS J08351469+2434383      J08351469+2434383 Gaia EDR3 678550205081039360  128.811233  24.577328 Praesepe 0 0 0 0 0 0 0 0 0  168.55    0.65 BJ   9.850 0.017 2M 11.407 0.003 G   0.91 0  1.01                          0.92  16.18 2.39E+33 1.82E+31 
2MASS J08351477+1916317      J08351477+1916317 Gaia EDR3 662750222989808512  128.811569  19.275478 Praesepe 1 1 1 0 0 0 1 0 0  187.08    1.71 BJ  12.073 0.022 2M 15.762 0.003 G   2.61 0  1.16        3.81E-14 1.16E-14 0.44  54.29 1.08E+32 1.32E+30 
2MASS J08351521+1922315      J08351521+1922315 Gaia EDR3 662786743094868224  128.813405  19.375435 Praesepe 1 0 1 0 0 0 1 0 0  177.12    6.89 BJ  14.324 0.060 2M 18.515 0.003 G   3.28 0  1.03                          0.18 119.20 1.38E+31 7.91E+29 
2MASS J08351587+1750446      J08351587+1750446 Gaia EDR3 659506212714968832  128.816143  17.845741 Praesepe 1 0 1 1 0 0 0 0 0  203.76    9.38 BJ  14.870 0.105 2M 18.802 0.004 G   3.21 0  0.99                          0.18 118.84 1.39E+31 9.48E+29 
2MASS J08351605+1912077      J08351605+1912077 Gaia EDR3 662748569425476224  128.816890  19.202156 Praesepe 1 1 1 1 0 0 1 0 0  197.38    3.81 BJ  13.456 0.032 2M 17.367 0.003 G   2.98 0  1.02                          0.28  86.82 3.72E+31 1.06E+30 
2MASS J08351695+1954534      J08351695+1954534 Gaia EDR3 662855810465648000  128.820640  19.914852 Praesepe 1 1 1 1 0 0 1 0 0  183.87    2.11 BJ  12.291 0.019 2M 15.817 0.003 G   2.46 0  1.14                          0.43  55.81 1.03E+32 1.56E+30 
2MASS J08351703+2058108      J08351703+2058108 Gaia EDR3 664678006173827328  128.820998  20.969681 Praesepe 1 0 0 0 0 0 1 0 0  190.47    7.67 BJ  14.289 0.053 2M 18.560 0.003 G   3.28 0  1.03                          0.18 116.91 1.48E+31 8.83E+29 
2MASS J08351705+1736244      J08351705+1736244 Gaia EDR3 659309232631451392  128.821052  17.606783 Praesepe 1 0 1 1 0 0 1 0 0  184.15    3.10 BJ  13.231 0.034 2M 17.198 0.003 G   3.06 0  1.10                          0.28  86.23 3.77E+31 9.36E+29 
2MASS J08351753+1543479      J08351753+1543479 Gaia EDR3 657864989748022528  128.823072  15.729993 Praesepe 0 0 0 0 0 0 0 0 0  301.61    3.68 BJ   8.092 0.024 2M  8.839 0.003 G   0.41 0  1.85                          1.97        9.03E+34 2.43E+33 
2MASS J08351777+2033526      J08351777+2033526 Gaia EDR3 664591595728990336  128.824072  20.564629 Praesepe 1 1 1 1 0 0 1 0 0  182.98    0.70 BJ   7.761 0.018 2M  8.373 0.003 G   0.36 1  0.90                          1.88        4.71E+34 3.49E+32 
2MASS J08351780+1938101      J08351780+1938101 Gaia EDR3 662841379375655936  128.824185  19.636162 Praesepe 1 1 1 1 0 0 1 0 0  187.21    0.70 BJ  10.012 0.019 2M 11.630 0.003 G   0.94 0  0.85  8.999 2.96E-14 7.30E-15 0.92  16.16 2.40E+33 1.78E+31 
2MASS J08351857+2354359      J08351857+2354359 Gaia EDR3 666481896735057920  128.827402  23.909975 Praesepe 0 0 0 0 0 0 0 0 0  130.98    0.39 BJ  10.784 0.019 2M 14.058 0.003 G   2.16 0  1.13                          0.54  40.27 2.15E+32 1.39E+30 
2MASS J08351934+1945412      J08351934+1945412 Gaia EDR3 662849209099669120  128.830604  19.761465 Praesepe 1 0 0 0 0 0 1 0 0  198.16    4.26 BJ  13.320 0.034 2M 17.280 0.003 G   2.96 0  0.98                          0.29  83.79 3.97E+31 1.26E+30 
2MASS J08351941+2354313      J08351941+2354313 Gaia EDR3 666481690576627584  128.830877  23.908705 Praesepe 0 0 0 0 0 0 0 0 0  132.20    1.93 BJ  13.319 0.030 2M 17.516 0.003 G   3.20 0  1.06                          0.20 111.87 1.78E+31 4.09E+29 
2MASS J08351945+1935242      J08351945+1935242 Gaia EDR3 662794169095142912  128.831046  19.590069 Praesepe 1 1 1 1 0 0 1 0 0  185.44    0.75 BJ   4.997 0.020 2M  6.423 0.003 G   0.85 0  0.98        2.69E-13 1.88E-14 3.36        5.82E+35 7.85E+33 
2MASS J08352169+1829342      J08352169+1829342 Gaia EDR3 659612285523485056  128.840391  18.492846 Praesepe 1 1 1 1 0 0 1 0 0  189.51    2.07 BJ  12.272 0.024 2M 15.842 0.003 G   2.48 0  1.04                          0.43  55.13 1.05E+32 1.53E+30 
2MASS J08352198+1956579      J08352198+1956579 Gaia EDR3 662867694638948992  128.841611  19.949417 Praesepe 0 0 0 0 0 0 0 0 0  196.48    5.99 BJ  14.223 0.049 2M 18.383 0.003 G   3.36 0  1.05                          0.20 112.00 1.77E+31 8.52E+29 
2MASS J08352430+1925443      J08352430+1925443 Gaia EDR3 662787468946178176  128.851259  19.428974 Praesepe 1 0 1 1 0 0 0 0 0  191.44    8.05 BJ  14.712 0.077 2M 19.045 0.004 G   3.00 0  0.94                          0.16 126.40 1.08E+31 6.87E+29 
2MASS J08352434+0436094      J08352434+0436094 Gaia EDR3 3092442290674492672 128.851436   4.602615 Praesepe 0 0 0 0 0 0 1 0 0  270.38    2.52 BJ  12.499 0.025 2M 15.748 0.003 G   2.13 0  1.03                          0.53  41.62 1.96E+32 2.92E+30 
2MASS J08352462+2224272      J08352462+2224272 Gaia EDR3 665668979685323648  128.852603  22.407572 Praesepe 0 0 0 0 0 0 0 0 0  183.91    0.51 BJ  10.117 0.025 2M 11.682 0.003 G   0.91 0  0.99                          0.91  16.68 2.22E+33 1.28E+31 
2MASS J08352651+1539372      J08352651+1539372 Gaia EDR3 657861485054715392  128.860482  15.660351 Praesepe 0 0 0 0 0 0 0 0 0  161.41    0.89 BJ   8.715 0.020 2M  9.995 0.003 G   0.71 0  2.22                          1.18   9.77 7.64E+33 9.08E+31 
2MASS J08352683+2139018      J08352683+2139018 Gaia EDR3 665558165231918208  128.861806  21.650503 Praesepe 1 1 1 0 0 0 1 0 0  184.40    5.86 BJ  13.882 0.038 2M 17.843 0.003 G   3.21 0  1.10  0.790                   0.22 104.38 2.36E+31 1.19E+30 
2MASS J08352716+1848531      J08352716+1848531 Gaia EDR3 659726669092428160  128.863192  18.814774 Praesepe 0 0 0 0 0 0 1 0 0  189.35    2.05 BJ  12.776 0.025 2M 16.710 0.003 G   2.94 0  1.03                          0.35  70.52 5.46E+31 8.74E+29 
2MASS J08352805+2011467      J08352805+2011467 Gaia EDR3 664376435047303168  128.866892  20.196316 Praesepe 1 1 1 0 0 0 0 0 0  184.24    2.30 BJ   8.920 0.019 2M 10.189 0.003 G   0.75 2  3.19                          1.19   9.57 8.36E+33 2.20E+32 
2MASS J08352906+1404498      J08352906+1404498 Gaia EDR3 651483454323649408  128.871119  14.080521 Praesepe 0 0 0 0 0 0 1 0 0  189.07    5.90 BJ  14.358 0.073 2M 18.666 0.004 G   3.51 0  0.93                          0.18 119.39 1.37E+31 6.30E+29 
2MASS J08353194+2101045      J08353194+2101045 Gaia EDR3 664678594586404224  128.883107  21.017921 Praesepe 1 0 1 1 0 0 0 0 0  178.71    9.80 BJ  14.605 0.073 2M 18.981 0.004 G   3.28 0  1.05                          0.15 127.93 1.01E+31 8.47E+29 
2MASS J08353367+2606444      J08353367+2606444 Gaia EDR3 702910503669733120  128.890297  26.112337 Praesepe 0 0 0 0 0 0 0 0 0  103.88    1.17 BJ  13.410 0.031 2M 17.530 0.003 G   3.20 0  0.95                          0.17 122.82 1.22E+31 2.04E+29 
2MASS J08353379+2330218      J08353379+2330218 Gaia EDR3 666318859776220672  128.890808  23.506062 Praesepe 0 0 0 0 0 0 0 0 0  254.80    8.92 BJ  13.959 0.048 2M 17.950 0.003 G   2.98 0  1.07                          0.27  87.75 3.65E+31 1.89E+30 
2MASS J08353387+1855474      J08353387+1855474 Gaia EDR3 659732132290823296  128.891140  18.929857 Praesepe 1 1 1 1 0 0 1 0 0  181.30    0.90 BJ  11.420 0.017 2M 14.504 0.003 G   1.96 0  1.01                          0.57  37.29 2.73E+32 3.25E+30 
2MASS J08353492+1207154      J08353492+1207154 Gaia EDR3 602557562006125696  128.895536  12.120946 Praesepe 0 0 0 0 0 0 1 0 0  207.84    5.74 BJ  13.821 0.038 2M 17.684 0.003 G   3.07 0  1.15                          0.25  93.57 3.21E+31 1.45E+30 
2MASS J08353571+1859445      J08353571+1859445 Gaia EDR3 659739072957970176  128.898804  18.995710 Praesepe 1 1 1 1 0 0 1 0 0  184.37    0.85 BJ  11.591 0.020 2M 14.694 0.003 G   2.01 0  1.04                          0.56  39.06 2.36E+32 2.24E+30 
2MASS J08353613+1931583      J08353613+1931583 Gaia EDR3 662792790408901504  128.900575  19.532864 Praesepe 1 0 1 0 0 0 1 0 0  189.55   11.16 BJ  14.376 0.062 2M 18.521 0.003 G   3.24 0  0.99                          0.18 116.34 1.51E+31 1.32E+30 
2MASS J08353851+1821321      J08353851+1821321 Gaia EDR3 659563082378148224  128.910481  18.358934 Praesepe 1 0 0 0 0 0 0 0 0  361.45   13.53 BJ  13.063 0.031 2M 16.531 0.003 G   2.44 0  1.21                          0.52  43.47 1.75E+32 1.05E+31 
2MASS J08353928+2024099      J08353928+2024099 Gaia EDR3 664573793087543936  128.913669  20.402752 Praesepe 1 1 1 0 0 0 1 0 0  182.19    2.79 BJ  13.046 0.025 2M 17.076 0.003 G   3.09 0  0.96  0.770                   0.29  83.12 4.03E+31 9.10E+29 
2MASS J08353967+1907364      J08353967+1907364 Gaia EDR3 662744210035689728  128.915326  19.126787 Praesepe 1 1 1 0 0 0 1 0 0  188.65    2.03 BJ  12.290 0.020 2M 16.032 0.003 G   2.66 0  0.99  5.669 4.89E-14 2.04E-14 0.41  58.55 9.31E+31 1.33E+30 
2MASS J08354015+1842283      J08354015+1842283 Gaia EDR3 659713303154300288  128.917305  18.707878 Praesepe 1 1 1 1 0 0 1 0 0  185.34    1.74 BJ  12.358 0.020 2M 16.189 0.003 G   2.79 1  1.06  1.976                   0.39  61.64 8.02E+31 1.51E+30 
2MASS J08354248+1314266      J08354248+1314266 Gaia EDR3 603257126279124992  128.927009  13.240730 Praesepe 0 0 0 0 0 0 0 0 0  203.75    1.86 BJ  12.311 0.023 2M 15.770 0.003 G   2.37 0  0.99                          0.45  51.68 1.23E+32 1.84E+30 
2MASS J08354343+1645215      J08354343+1645215 Gaia EDR3 658831872786248832  128.930974  16.755980 Praesepe 0 0 1 1 0 0 1 0 0  175.75    2.75 BJ  13.136 0.031 2M 17.109 0.003 G   2.98 0  1.02 13.786                   0.28  86.63 3.74E+31 8.63E+29 
2MASS J08354461+1857382      J08354461+1857382 Gaia EDR3 659738179604773248  128.935891  18.960629 Praesepe 1 0 1 0 0 0 1 0 0  172.63    2.89 BJ  13.547 0.033 2M 17.486 0.003 G   3.07 1  1.01  1.559                   0.23 100.58 2.76E+31 7.28E+29 
2MASS J08354500+2621049      J08354500+2621049 Gaia EDR3 702961729742844416  128.937520  26.351381 Praesepe 0 0 0 0 0 0 0 0 0  151.95    5.44 BJ  14.530 0.073 2M 18.998 0.004 G   3.71 0  1.10                          0.14 134.74 7.86E+30 4.27E+29 
2MASS J08354507+1946162      J08354507+1946162 Gaia EDR3 662849900590743936  128.937812  19.771170 Praesepe 1 1 1 1 0 0 1 0 0  177.49    1.00 BJ   7.117 0.021 2M  7.462 0.003 G   0.20 1  0.95                          2.07        1.22E+35 2.00E+33 
2MASS J08354516+1938262      J08354516+1938262 Gaia EDR3 662800456927247744  128.938176  19.640614 Praesepe 1 1 1 1 0 0 1 0 0  184.83    0.47 BJ  10.539 0.017 2M 12.623 0.003 G   1.21 1  0.95 10.952                   0.78  22.42 1.07E+33 6.58E+30 
2MASS J08354572+0912041      J08354572+0912041 Gaia EDR3 596689468447942656  128.940511   9.201160 Praesepe 0 0 0 0 0 0 1 0 0  239.51    1.04 BJ  11.209 0.021 2M 13.424 0.003 G   1.31 0  0.97                          0.74  24.42 8.47E+32 8.21E+30 
2MASS J08354589+2230425      J08354589+2230425 Gaia EDR3 666045459338942208  128.941241  22.511829 Praesepe 1 0 0 0 0 0 1 0 0  171.20    1.48 BJ  12.949 0.024 2M 16.677 0.003 G   2.69 1  0.99 22.580                   0.32  75.44 4.81E+31 6.18E+29 
2MASS J08354678+1952153      J08354678+1952153 Gaia EDR3 664352761187716352  128.944927  19.870943 Praesepe 1 0 1 0 0 0 1 0 0  171.11    0.58 BJ  11.056 0.017 2M 13.986 0.003 G   1.82 1  1.05 14.879                   0.62  33.08 3.34E+32 8.44E+29 
2MASS J08354722+1808300      J08354722+1808300 Gaia EDR3 659550884671134336  128.946776  18.141680 Praesepe 1 1 1 1 0 0 1 0 0  180.82    2.52 BJ  12.695 0.020 2M 16.525 0.004 G   2.78 0  1.18  2.118                   0.36  68.39 5.78E+31 1.19E+30 
2MASS J08354730+1935227      J08354730+1935227 Gaia EDR3 662799009521584640  128.947121  19.589651 Praesepe 1 1 0 0 0 0 1 0 0  182.14    3.81 BJ  13.472 0.028 2M 17.375 0.003 G   2.97 0  0.99  1.182 2.43E-14 7.10E-15 0.26  92.82 3.26E+31 1.11E+30 
2MASS J08354984+5659403      J08354984+5659403 Gaia EDR3 1034253314861284480 128.957671  56.994534 Praesepe 0 0 0 0 0 0 1 0 0  146.77    0.75 BJ  12.317 0.023 2M 16.141 0.003 G   2.89 0  1.01                          0.35  70.11 5.51E+31 4.28E+29 
2MASS J08355026+1951001      J08355026+1951001 Gaia EDR3 664352692468240896  128.959436  19.850035 Praesepe 1 1 1 1 0 0 1 0 0  187.01    4.10 BJ  13.565 0.041 2M 17.473 0.003 G   2.93 1  0.97  0.897                   0.25  94.20 3.17E+31 1.13E+30 
2MASS J08355207+2015588      J08355207+2015588 Gaia EDR3 664382959101502592  128.966977  20.266335 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.840 0.033 2M 18.938 0.007 G   3.24 1        0.393                   0.16 126.21 1.08E+31 1.12E+30 
2MASS J08355289+1818510      J08355289+1818510 Gaia EDR3 659559027929113728  128.970415  18.314192 Praesepe 1 1 1 1 0 0 1 0 0  180.82    1.53 BJ  12.257 0.028 2M 15.809 0.003 G   2.50 0  1.02                          0.42  56.28 1.01E+32 1.14E+30 
2MASS J08355455+1808577      J08355455+1808577 Gaia EDR3 659539236719824768  128.977302  18.149378 Praesepe 1 1 1 1 0 0 1 0 0  188.00    0.58 BJ   9.445 0.026 2M 10.735 0.003 G   0.76 0  0.96  7.030                   1.07  12.12 5.36E+33 3.49E+31 
2MASS J08355498+2246113      J08355498+2246113 Gaia EDR3 666068068046767104  128.979094  22.769821 Praesepe 0 0 0 0 0 0 0 0 0  191.45    0.98 BJ  10.231 0.021 2M 12.134 0.003 G   1.07 0  1.50  9.632                   0.86  18.57 1.57E+33 2.15E+31 
2MASS J08355614+2531185      J08355614+2531185 Gaia EDR3 702666102850478848  128.983924  25.521830 Praesepe 0 0 0 0 0 0 0 0 0  188.22    1.59 BJ  12.456 0.023 2M 15.908 0.003 G   2.40 0  1.03                          0.42  56.49 1.00E+32 1.13E+30 
2MASS J08355651+2037070      J08355651+2037070 Gaia EDR3 664604549350339200  128.985460  20.618620 Praesepe 1 0 0 0 0 0 1 0 0  173.47    5.26 BJ  14.080 0.047 2M 18.261 0.004 G   3.37 0  1.04  1.217                   0.19 114.97 1.59E+31 7.62E+29 
2MASS J08355696+2049346      J08355696+2049346 Gaia EDR3 664625302630788608  128.987340  20.826303 Praesepe 1 1 1 0 0 0 1 0 0  186.57    0.66 BJ   9.828 0.020 2M 11.637 0.003 G   1.00 2  0.90  1.211 4.87E-13 2.03E-13 0.92  16.24 2.37E+33 1.67E+31 
2MASS J08355721+1921064      J08355721+1921064 Gaia EDR3 662774957704594688  128.988396  19.351791 Praesepe 1 0 0 0 0 0 1 0 0  205.78    8.77 BJ  14.154 0.042 2M 18.239 0.003 G   3.21 1  1.03  0.602 1.18E-13 1.94E-14 0.21 107.30 2.11E+31 1.42E+30 
2MASS J08355868+1636434      J08355868+1636434 Gaia EDR3 658053109315291520  128.994513  16.612083 Praesepe 0 0 0 0 0 0 0 0 0  157.58    0.46 BJ  10.784 0.018 2M 13.470 0.003 G   1.61 0  1.01                          0.65  30.25 4.23E+32 1.74E+30 
2MASS J08355919+1818296      J08355919+1818296 Gaia EDR3 659558993569374848  128.996647  18.308243 Praesepe 1 1 1 1 0 0 1 0 0  187.67    1.88 BJ  12.277 0.019 2M 15.739 0.003 G   2.41 0  1.09                          0.44  53.81 1.10E+32 1.47E+30 
2MASS J08355945+2004405      J08355945+2004405 Gaia EDR3 664359942372888448  128.997749  20.077930 Praesepe 1 0 0 0 0 0 1 0 0  179.73    4.14 BJ  12.998 0.022 2M 16.969 0.003 G   2.96 0  1.21  1.761                   0.30  80.78 4.25E+31 1.44E+30 
2MASS J08355988+1931320      J08355988+1931320 Gaia EDR3 662794787570424448  128.999513  19.525570 Praesepe 1 1 1 0 0 0 1 0 0  175.98    0.52 BJ  10.569 0.021 2M 12.835 0.003 G   1.34 0  1.04 12.888                   0.73  25.14 7.84E+32 2.99E+30 
2MASS J08360042+1952505      J08360042+1952505 Gaia EDR3 664352658108494720  129.001781  19.880699 Praesepe 0 0 0 0 0 0 0 0 0  132.20    1.93 BJ  13.521 0.033 2M 17.339 0.003 G   2.97 0  1.01                          0.21 108.45 2.02E+31 4.65E+29 
2MASS J08360048+1758333      J08360048+1758333 Gaia EDR3 659532399131904768  129.002001  17.975931 Praesepe 1 1 1 0 0 0 1 0 0  184.86    1.32 BJ  12.001 0.019 2M 15.512 0.003 G   2.41 0  1.01  0.906                   0.46  51.03 1.27E+32 1.50E+30 
2MASS J08360107+2117113      J08360107+2117113 Gaia EDR3 664781360266992384  129.004486  21.286488 Praesepe 1 0 1 0 0 0 1 0 0  195.31    8.00 BJ  14.305 0.049 2M 18.377 0.003 G   3.16 0  1.10                          0.19 112.14 1.76E+31 1.14E+30 
2MASS J08360162+1957313      J08360162+1957313 Gaia EDR3 664356502102864512  129.006766  19.958712 Praesepe 1 0 1 1 0 0 0 0 0  191.32    9.72 BJ  14.321 0.053 2M 18.597 0.004 G   3.23 1  0.85  1.850                   0.18 117.46 1.46E+31 1.10E+30 
2MASS J08360242+1904265      J08360242+1904265 Gaia EDR3 659741233329151744  129.010097  19.074034 Praesepe 1 0 1 1 0 0 1 0 0  183.25    7.25 BJ  14.249 0.052 2M 18.304 0.003 G   3.23 0  1.03  0.327                   0.19 113.44 1.68E+31 1.05E+30 
2MASS J08360325+2050157      J08360325+2050157 Gaia EDR3 664625714949149312  129.013542  20.837702 Praesepe 1 1 1 1 0 0 1 0 0  182.55    4.30 BJ  13.782 0.034 2M 17.783 0.003 G   3.14 0  1.06  1.878                   0.22 103.69 2.43E+31 9.03E+29 
2MASS J08360333+1925288      J08360333+1925288 Gaia EDR3 662776576909207168  129.013884  19.424675 Praesepe 1 1 1 1 0 0 1 0 0  191.15    4.55 BJ  13.656 0.030 2M 17.564 0.003 G   2.98 0  1.00  1.601                   0.25  95.70 3.06E+31 1.19E+30 
2MASS J08360444+1955130      J08360444+1955130 Gaia EDR3 664353379662996224  129.018521  19.920300 Praesepe 1 1 1 1 0 0 1 0 0  184.43    0.84 BJ  11.159 0.019 2M 14.077 0.003 G   1.80 0  1.08 15.819                   0.63  32.38 3.54E+32 2.98E+30 
2MASS J08360471+1700007      J08360471+1700007 Gaia EDR3 658854069177133568  129.019632  17.000195 Praesepe 0 0 0 0 0 0 0 0 0  169.87    1.33 BJ  12.159 0.021 2M 15.619 0.003 G   2.40 0  1.06                          0.43  55.38 1.04E+32 1.09E+30 
2MASS J08360568+2401330      J08360568+2401330 Gaia EDR3 666489180999576960  129.023687  24.025854 Praesepe 0 0 0 0 0 0 0 0 0  106.17    0.24 BJ  11.324 0.018 2M 14.707 0.003 G   2.34 0  1.04                          0.42  57.21 9.75E+31 3.40E+29 
2MASS J08360631+2040599      J08360631+2040599 Gaia EDR3 664605889380126336  129.026316  20.683327 Praesepe 1 1 0 0 0 0 0 0 0  182.14    1.45 BJ  11.454 0.024 2M 14.646 0.003 G   2.07 1  1.37 16.920                   0.56  38.82 2.41E+32 3.84E+30 
2MASS J08360670+2444160      J08360670+2444160 Gaia EDR3 678558760655873280  129.027943  24.737782 Praesepe 0 0 0 0 0 0 0 0 0  198.36    1.14 BJ  11.524 0.018 2M 14.702 0.003 G   2.02 0  1.03                          0.57  37.33 2.72E+32 3.72E+30 
2MASS J08360853+1657176      J08360853+1657176 Gaia EDR3 658842008908969600  129.035568  16.954889 Praesepe 0 0 0 0 0 0 0 0 0  239.24    2.59 BJ  12.282 0.023 2M 15.642 0.003 G   2.33 0  1.02                          0.52  43.56 1.74E+32 3.01E+30 
2MASS J08360860+1957254      J08360860+1957254 Gaia EDR3 664354994570694400  129.035841  19.957056 Praesepe 1 1 1 0 0 0 1 0 0  186.56    4.15 BJ  13.200 0.029 2M 17.290 0.003 G   3.20 1  1.13  1.020                   0.27  88.31 3.61E+31 1.18E+30 
2MASS J08360865+1844509      J08360865+1844509 Gaia EDR3 659714024708794240  129.036048  18.747475 Praesepe 1 1 1 1 0 0 1 0 0  180.97    0.73 BJ  11.289 0.019 2M 14.238 0.003 G   1.86 0  1.06 14.661                   0.61  34.25 3.21E+32 9.43E+29 
2MASS J08360885+1937262      J08360885+1937262 Gaia EDR3 662798051745554688  129.036912  19.623964 Praesepe 0 0 0 0 0 0 0 0 0  211.56   14.19 BJ  14.873 0.087 2M 19.056 0.004 G   2.97 0  1.08  0.174                   0.17 122.42 1.24E+31 1.24E+30 
2MASS J08360894+1657284      J08360894+1657284 Gaia EDR3 658842008908969472  129.037281  16.957916 Praesepe 0 0 0 0 0 0 0 0 0  237.10    1.15 BJ  11.554 0.018 2M 14.166 0.003 G   1.57 0  1.05                          0.67  28.96 4.73E+32 3.04E+30 
2MASS J08360896+1909309      J08360896+1909309 Gaia EDR3 659765598675979904  129.037336  19.158592 Praesepe 1 1 1 1 0 0 1 0 0  180.31    2.11 BJ  12.380 0.019 2M 16.089 0.003 G   2.64 0  1.16  8.255 1.30E-14 2.58E-15 0.40  61.07 8.31E+31 1.95E+30 
2MASS J08360898+1913481      J08360898+1913481 Gaia EDR3 662768914687563776  129.037428  19.230030 Praesepe 1 1 1 1 0 0 1 0 0  180.27    1.30 BJ  12.042 0.023 2M 15.466 0.003 G   2.34 0  0.94 18.210                   0.46  51.15 1.27E+32 1.50E+30 
2MASS J08360958+2417505      J08360958+2417505 Gaia EDR3 666520998117247104  129.039933  24.297379 Praesepe 0 0 0 0 0 0 0 0 0  229.31    3.56 BJ  11.635 0.021 2M 15.193 0.003 G   2.36 0  2.58                          0.55  39.34 2.31E+32 7.13E+30 
2MASS J08360991+1917166      J08360991+1917166 Gaia EDR3 662769911119972224  129.041326  19.287960 Praesepe 1 0 1 0 0 0 0 0 0  190.83   10.01 BJ  14.816 0.078 2M 18.938 0.004 G   3.11 1  1.00  0.360 6.49E-14 2.35E-14 0.16 124.65 1.15E+31 9.20E+29 
2MASS J08361066+5439296      J08361066+5439296 Gaia EDR3 1030639769895994496 129.044427  54.658237 Praesepe 0 0 0 0 0 0 1 0 0  149.62    0.94 BJ  11.932 0.022 2M 15.621 0.003 G   2.66 0  0.99                          0.40  60.21 8.80E+31 1.12E+30 
2MASS J08361083+1941413      J08361083+1941413 Gaia EDR3 662801827020165504  129.045150  19.694818 Praesepe 1 0 1 0 0 0 1 0 0  189.11    7.51 BJ  14.217 0.051 2M 18.255 0.003 G   3.03 0  1.08                          0.20 111.12 1.83E+31 1.15E+30 
2MASS J08361136+1616223      J08361136+1616223 Gaia EDR3 658025651588453888  129.047342  16.272882 Praesepe 0 0 0 0 0 0 0 0 0  207.24    6.13 BJ  14.021 0.054 2M 17.980 0.003 G   2.91 0  0.96                          0.22 102.29 2.57E+31 1.20E+30 
2MASS J08361143+1952403      J08361143+1952403 Gaia EDR3 664352245791631488  129.047649  19.877872 Praesepe 1 1 1 1 0 0 1 0 0  182.94    1.11 BJ  11.659 0.022 2M 14.780 0.003 G   2.02 0  0.94 18.554                   0.55  40.23 2.15E+32 2.64E+30 
2MASS J08361204+1752467      J08361204+1752467 Gaia EDR3 659343111333443968  129.050170  17.879646 Praesepe 1 1 1 1 0 0 1 0 0  188.02    3.99 BJ  13.546 0.036 2M 17.579 0.003 G   3.10 0  1.03  1.245                   0.24  97.50 2.95E+31 1.02E+30 
2MASS J08361207+1844077      J08361207+1844077 Gaia EDR3 659713818550364160  129.050308  18.735495 Praesepe 1 1 1 1 0 0 1 0 0  179.08    3.17 BJ  12.957 0.024 2M 16.909 0.003 G   3.03 1  1.13  1.702                   0.31  79.24 4.40E+31 1.15E+30 
2MASS J08361226+2407388      J08361226+2407388 Gaia EDR3 666492342095498112  129.051085  24.127460 Praesepe 0 0 0 0 0 0 0 0 0  259.51    2.42 BJ  12.061 0.020 2M 15.349 0.003 G   2.20 0  1.21                          0.57  38.10 2.56E+32 4.76E+30 
2MASS J08361348+2304534      J08361348+2304534 Gaia EDR3 666287317536901632  129.056201  23.081526 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.575 0.026 2M 16.865 0.007 G   2.69 0                                0.32  76.58 4.68E+31 4.72E+30 
2MASS J08361410+1937174      J08361410+1937174 Gaia EDR3 662797806930496256  129.058765  19.621527 Praesepe 1 1 1 1 0 0 1 0 0  189.05    0.65 BJ  10.363 0.019 2M 12.315 0.003 G   1.12 1  1.04  9.976                   0.82  20.48 1.40E+33 8.43E+30 
2MASS J08361429+1925303      J08361429+1925303 Gaia EDR3 662776439470251136  129.059546  19.425087 Praesepe 1 1 1 1 0 0 1 0 0  182.06    1.67 BJ  11.907 0.019 2M 15.649 0.003 G   2.72 1  1.04  1.867 1.17E-13 3.13E-14 0.44  53.44 1.12E+32 1.69E+30 
2MASS J08361453+1555115      J08361453+1555115 Gaia EDR3 657875740050303744  129.060583  15.919871 Praesepe 1 0 0 0 0 0 0 0 0  115.81    0.46 BJ  12.476 0.024 2M 15.872 0.003 G   2.38 0  0.98                          0.32  76.65 4.67E+31 2.88E+29 
2MASS J08361553+2041098      J08361553+2041098 Gaia EDR3 664605270904832768  129.064724  20.686056 Praesepe 1 1 1 1 0 0 1 0 0  187.45    0.89 BJ  11.634 0.022 2M 14.814 0.003 G   2.06 0  1.04 17.274                   0.55  40.01 2.19E+32 2.13E+30 
2MASS J08361590+2007129      J08361590+2007129 Gaia EDR3 664366024046570112  129.066275  20.120268 Praesepe 1 1 1 1 0 0 1 0 0  183.14    1.10 BJ  11.753 0.019 2M 14.908 0.003 G   2.07 0  0.98 16.515                   0.53  41.69 1.95E+32 1.90E+30 
2MASS J08361598+2033112      J08361598+2033112 Gaia EDR3 664600907218072064  129.066608  20.553131 Praesepe 1 1 1 1 0 0 1 0 0  180.49    0.86 BJ  11.232 0.022 2M 14.089 0.003 G   1.78 0  1.00 13.357                   0.62  32.96 3.37E+32 2.96E+30 
2MASS J08361616+1922407      J08361616+1922407 Gaia EDR3 662775266942252544  129.067346  19.377974 Praesepe 1 1 1 1 0 0 1 0 0  182.10    4.73 BJ  13.698 0.040 2M 17.799 0.003 G   3.16 0  1.13  2.581 3.41E-14 1.09E-14 0.22 104.08 2.39E+31 9.81E+29 
2MASS J08361626+1722539      J08361626+1722539 Gaia EDR3 659285833649720064  129.067785  17.381645 Praesepe 0 0 1 0 0 0 1 0 0  192.67    0.78 BJ   9.861 0.017 2M 11.310 0.003 G   0.86 1  1.00 10.830                   0.98  14.40 3.39E+33 3.22E+31 
2MASS J08361639+1932313      J08361639+1932313 Gaia EDR3 662795058155781888  129.068332  19.542055 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C    9.520 0.019 2M 11.662 0.012 G   1.06 2        8.291 3.69E-14 9.44E-15 0.91  16.62 2.24E+33 2.91E+32 
2MASS J08361660+1544128      J08361660+1544128 Gaia EDR3 657857013992844928  129.069206  15.736911 Praesepe 0 0 0 0 0 0 0 0 0  185.58   10.01 BJ  14.987 0.120 2M 19.421 0.004 G   3.11 0  1.04                          0.14 134.53 7.92E+30 6.50E+29 
2MASS J08361744+2020295      J08361744+2020295 Gaia EDR3 664385059341602560  129.072695  20.341539 Praesepe 1 1 1 1 0 0 1 0 0  181.13    1.87 BJ   7.170 0.033 2M  7.460 0.003 G   0.16 2  1.15                          2.10        1.29E+35 3.83E+33 
2MASS J08361795+1654066      J08361795+1654066 Gaia EDR3 658834965162690304  129.074822  16.901852 Praesepe 0 0 0 0 0 0 0 0 0  228.87    2.17 BJ  12.312 0.021 2M 15.655 0.003 G   2.26 0  1.04                          0.50  44.94 1.61E+32 2.44E+30 
2MASS J08361848+2121036      J08361848+2121036 Gaia EDR3 664787824194676096  129.077016  21.351004 Praesepe 0 0 0 0 0 0 0 0 0  249.17    8.64 BJ  12.277 0.025 2M 15.556 0.003 G   2.18 0  4.19        1.19E-12 4.39E-14 0.53  41.45 1.98E+32 1.10E+31 
2MASS J08361878+2114329      J08361878+2114329 Gaia EDR3 664777271458099328  129.078253  21.242491 Praesepe 0 0 0 0 0 0 0 0 0  208.30   10.59 BJ  14.647 0.075 2M 18.713 0.003 G   3.13 0  1.04        7.75E-15 2.08E-15 0.18 116.09 1.53E+31 1.15E+30 
2MASS J08361902+1855084      J08361902+1855084 Gaia EDR3 659734125155723008  129.079277  18.919008 Praesepe 1 1 1 1 0 0 1 0 0  179.03    1.83 BJ  12.349 0.029 2M 15.913 0.003 G   2.51 0  1.00 19.100 5.07E-15 1.02E-15 0.41  58.45 9.34E+31 1.27E+30 
2MASS J08361916+1953549      J08361916+1953549 Gaia EDR3 664353860699329920  129.079853  19.898588 Praesepe 1 1 1 0 0 0 1 0 0  187.19    2.90 BJ  12.573 0.024 2M 16.262 0.003 G   2.64 0  1.17  9.540                   0.39  62.37 7.65E+31 2.37E+30 
2MASS J08361936+2040467      J08361936+2040467 Gaia EDR3 664605197888281088  129.080672  20.679651 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.891 0.044 2M 18.572 0.014 G   3.48 0                                0.18 118.87 1.39E+31 1.41E+30 
2MASS J08362039+2007003      J08362039+2007003 Gaia EDR3 664365852247876864  129.084992  20.116776 Praesepe 1 1 1 0 0 0 1 0 0  186.54    2.70 BJ  12.897 0.024 2M 16.633 0.003 G   2.74 0  1.08 20.970                   0.35  69.39 5.62E+31 1.20E+30 
2MASS J08362111+1850276      J08362111+1850276 Gaia EDR3 659721510835420544  129.087981  18.841026 Praesepe 1 0 1 1 0 0 1 0 0  199.87    7.76 BJ  14.306 0.051 2M 18.300 0.003 G   3.08 1  0.98  0.510                   0.20 109.66 1.93E+31 1.19E+30 
2MASS J08362156+2053506      J08362156+2053506 Gaia EDR3 664627432936056832  129.089869  20.897394 Praesepe 1 1 1 1 0 0 1 0 0  184.07    2.15 BJ  12.431 0.026 2M 16.023 0.003 G   2.55 0  1.02                          0.41  59.34 9.06E+31 1.41E+30 
2MASS J08362182+2012197      J08362182+2012197 Gaia EDR3 664379974100333568  129.090937  20.205479 Praesepe 1 1 1 1 0 0 1 0 0  183.94    2.04 BJ  12.173 0.019 2M 15.710 0.003 G   2.47 0  1.07 10.152                   0.44  54.04 1.09E+32 1.61E+30 
2MASS J08362241+2007070      J08362241+2007070 Gaia EDR3 664365852247875840  129.093400  20.118616 Praesepe 1 1 1 1 0 0 1 0 0  182.81    3.53 BJ  13.448 0.030 2M 17.369 0.003 G   2.91 0  1.03  2.318                   0.26  92.35 3.30E+31 1.04E+30 
2MASS J08362269+1911293      J08362269+1911293 Gaia EDR3 659766114072052608  129.094557  19.191496 Praesepe 1 1 1 1 0 0 1 0 0  180.20    0.53 BJ  10.257 0.019 2M 12.118 0.003 G   1.09 0  0.97  9.830 1.30E-14 1.29E-15 0.83  19.67 1.48E+33 5.34E+30 
2MASS J08362314+2146053      J08362314+2146053 Gaia EDR3 664832835451838592  129.096443  21.768139 Praesepe 0 0 0 0 0 0 0 0 0  238.92    6.13 BJ  13.365 0.032 2M 17.090 0.004 G   2.72 0  1.45                          0.36  67.42 5.93E+31 2.25E+30 
2MASS J08362327+1832422      J08362327+1832422 Gaia EDR3 659660316141171968  129.096985  18.545078 Praesepe 1 0 1 1 0 0 0 0 0  184.76   13.00 BJ  14.714 0.071 2M 19.253 0.004 G   3.15 1  0.94  1.743                   0.14 131.56 8.84E+30 9.50E+29 
2MASS J08362342+1824210      J08362342+1824210 Gaia EDR3 659561604909477632  129.097599  18.405846 Praesepe 1 1 1 1 0 0 1 0 0  188.01    1.31 BJ  11.909 0.019 2M 15.156 0.003 G   2.19 0  1.02                          0.51  44.02 1.70E+32 1.91E+30 
2MASS J08362430+2136298      J08362430+2136298 Gaia EDR3 664804248149523712  129.101286  21.608301 Praesepe 0 0 0 0 0 0 0 0 0  210.01    0.61 BJ  10.646 0.020 2M 12.525 0.003 G   1.07 0  0.97                          0.82  20.38 1.42E+33 7.41E+30 
2MASS J08362515+2108565      J08362515+2108565 Gaia EDR3 664775729566784512  129.104794  21.149035 Praesepe 1 1 1 1 0 0 1 0 0  181.62    1.20 BJ  11.982 0.024 2M 15.358 0.003 G   2.28 0  1.01                          0.47  49.46 1.39E+32 1.52E+30 
2MASS J08362580+2201051      J08362580+2201051 Gaia EDR3 665596476340800768  129.107540  22.018091 Praesepe 0 0 1 0 0 0 0 0 0  212.97   29.50 BJ  15.476 0.149 2M 19.501 0.004 G   2.68 0  1.03                          0.15 130.45 9.22E+30 1.98E+30 
2MASS J08362712+1951546      J08362712+1951546 Gaia EDR3 664305104230586240  129.113034  19.865189 Praesepe 1 1 0 1 0 0 1 0 0  182.31    1.05 BJ  11.226 0.019 2M 14.565 0.003 G   2.24 1  1.08 19.000                   0.57  37.92 2.60E+32 3.03E+30 
2MASS J08362782+1754535      J08362782+1754535 Gaia EDR3 659343626729512832  129.115943  17.914867 Praesepe 1 1 0 0 0 0 0 0 0  185.42    3.77 BJ   9.405 0.020 2M 10.670 0.003 G   0.77 0  6.21  6.910                   1.07  12.00 5.52E+33 2.19E+32 
2MASS J08362786+2107161      J08362786+2107161 Gaia EDR3 664727247975949312  129.116123  21.121153 Praesepe 1 1 1 1 0 0 1 0 0  184.08    0.73 BJ  10.957 0.019 2M 13.591 0.003 G   1.59 0  1.02 13.090                   0.67  28.79 4.80E+32 2.57E+30 
2MASS J08362830+2013429      J08362830+2013429 Gaia EDR3 664380111539399552  129.117943  20.228601 Praesepe 1 1 1 1 0 0 1 0 0  186.16    0.49 BJ  10.441 0.019 2M 12.347 0.003 G   1.13 1  0.90 10.250                   0.81  20.81 1.33E+33 6.44E+30 
2MASS J08362893+2154228      J08362893+2154228 Gaia EDR3 665586821253789952  129.120557  21.906338 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   15.709 0.175 2M 20.090 0.007 G   2.11 0  1.22                          0.11 145.11 5.27E+30 3.73E+29 
2MASS J08362943+2103104      J08362943+2103104 Gaia EDR3 664726045385110144  129.122651  21.052895 Praesepe 1 1 1 1 0 0 1 0 0  185.16    2.69 BJ  13.194 0.022 2M 16.981 0.003 G   2.80 0  1.07                          0.31  79.23 4.40E+31 9.43E+29 
2MASS J08362985+1857570      J08362985+1857570 Gaia EDR3 659735804490628864  129.124396  18.965851 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C    8.299 0.021 2M  9.305 0.003 G   0.60 1 18.58  8.990 2.10E-14 5.00E-15 1.45        1.93E+34 2.70E+33 
2MASS J08363050+1955139      J08363050+1955139 Gaia EDR3 664353757620109440  129.127097  19.920538 Praesepe 1 0 1 1 0 0 1 0 0  186.84    5.58 BJ  13.874 0.038 2M 18.029 0.003 G   3.18 0  1.03  2.190                   0.21 107.29 2.11E+31 9.96E+29 
2MASS J08363122+1935334      J08363122+1935334 Gaia EDR3 662796814795084160  129.130096  19.592615 Praesepe 1 1 1 1 0 0 1 0 0  184.85    2.13 BJ  13.014 0.022 2M 16.808 0.003 G   2.78 0  0.95 13.124                   0.33  74.46 4.93E+31 8.40E+29 
2MASS J08363150+1818549      J08363150+1818549 Gaia EDR3 659559783843349120  129.131283  18.315271 Praesepe 1 1 1 1 0 0 1 0 0  181.30    3.79 BJ  13.005 0.026 2M 17.046 0.003 G   3.10 0  1.10                          0.29  82.53 4.08E+31 1.26E+30 
2MASS J08363206+2637586      J08363206+2637586 Gaia EDR3 703069108222260992  129.133588  26.632956 Praesepe 0 0 0 0 0 0 0 0 0  183.26    2.66 BJ  13.340 0.034 2M 17.044 0.003 G   2.78 0  0.98                          0.30  81.76 4.15E+31 8.89E+29 
2MASS J08363256+1623024      J08363256+1623024 Gaia EDR3 658033215026842368  129.135682  16.384003 Praesepe 1 0 1 0 0 0 1 0 0  191.66    0.83 BJ  11.508 0.020 2M 14.607 0.003 G   1.99 1  0.99 15.868                   0.58  37.02 2.78E+32 2.92E+30 
2MASS J08363338+1954544      J08363338+1954544 Gaia EDR3 664353757620108544  129.139109  19.915127 Praesepe 1 1 1 1 0 0 1 0 0  183.07    1.30 BJ  12.008 0.019 2M 15.428 0.003 G   2.31 0  1.03  9.853                   0.46  50.17 1.34E+32 1.56E+30 
2MASS J08363433+1757273      J08363433+1757273 Gaia EDR3 659345310357326336  129.143078  17.957611 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.572 0.089 2M 20.675 0.019 G   1.65 0                                0.10 152.24 3.83E+30 1.25E+30 
2MASS J08363472+2147553      J08363472+2147553 Gaia EDR3 664834480422258176  129.144678  21.798719 Praesepe 0 0 0 0 0 0 0 0 0  143.22    0.31 BJ   8.481 0.029 2M  9.677 0.003 G   0.72 0  0.87                          1.19   9.64 8.08E+33 4.33E+31 
2MASS J08363491+2016307      J08363491+2016307 Gaia EDR3 664380867453522432  129.145466  20.275204 Praesepe 1 1 1 1 0 0 1 0 0  180.54    1.64 BJ  12.142 0.022 2M 15.727 0.003 G   2.50 0  0.95 19.010                   0.43  54.98 1.06E+32 1.28E+30 
2MASS J08363574+2251360      J08363574+2251360 Gaia EDR3 666069820393407104  129.148933  22.860012 Praesepe 0 0 0 0 0 0 0 0 0  218.88    1.22 BJ   9.945 0.020 2M 11.207 0.003 G   0.76 0  1.08                          1.04  12.82 4.75E+33 4.99E+31 
2MASS J08363642+1911068      J08363642+1911068 Gaia EDR3 659765220718853504  129.151752  19.185223 Praesepe 1 1 1 1 0 0 1 0 0  182.55    0.80 BJ  11.199 0.019 2M 14.067 0.003 G   1.79 0  1.04 13.352 3.12E-15 8.52E-16 0.63  32.50 3.50E+32 2.85E+30 
2MASS J08363734+1601205      J08363734+1601205 Gaia EDR3 657970401128976896  129.155611  16.022362 Praesepe 1 0 0 0 0 0 0 0 0  170.00    3.52 BJ  13.877 0.047 2M 18.018 0.003 G   3.15 0  1.00                          0.20 111.01 1.83E+31 5.99E+29 
2MASS J08363855+2111300      J08363855+2111300 Gaia EDR3 664776279322590976  129.160628  21.191673 Praesepe 1 0 1 1 0 0 1 0 0  182.06    8.11 BJ  14.523 0.063 2M 18.631 0.003 G   3.11 0  0.98                          0.17 120.36 1.32E+31 8.73E+29 
2MASS J08363909+1324472      J08363909+1324472 Gaia EDR3 603265613134477568  129.162876  13.413116 Praesepe 0 0 0 0 0 0 0 0 0  167.66    0.51 BJ   9.463 0.018 2M 10.832 0.003 G   0.83 0  1.00                          1.00  13.80 3.94E+33 2.67E+31 
2MASS J08363947+2022339      J08363947+2022339 Gaia EDR3 664406087499336448  129.164487  20.376104 Praesepe 1 1 1 1 0 0 0 0 0  213.48   13.86 BJ  12.746 0.024 2M 18.360 0.004 G        1  0.94 16.981                   0.21 108.08 2.05E+31 2.12E+30 
2MASS J08364003+2036352      J08364003+2036352 Gaia EDR3 664600804138934400  129.166792  20.609804 Praesepe 1 1 1 1 0 0 1 0 0  185.66    0.93 BJ  10.077 0.019 2M 11.676 0.003 G   0.95 1  1.06  8.891                   0.91  16.53 2.27E+33 2.20E+31 
2MASS J08364005+1828078      J08364005+1828078 Gaia EDR3 659655750592628352  129.166880  18.468842 Praesepe 0 0 0 0 0 0 0 0 0  106.15    2.88 BJ   7.627 0.024 2M  8.703 0.003 G   0.64 0 12.46        2.24E-13 4.34E-14 1.27   8.46 1.10E+34 6.58E+32 
2MASS J08364017+2358023      J08364017+2358023 Gaia EDR3 666476330457421696  129.167411  23.967308 Praesepe 0 0 0 0 0 0 0 0 0  158.69    0.61 BJ  11.267 0.018 2M 14.290 0.003 G   1.95 0  1.16                          0.56  38.20 2.54E+32 2.04E+30 
2MASS J08364090+1054022      J08364090+1054022 Gaia EDR3 601564153250177536  129.170439  10.900618 Praesepe 0 0 0 0 0 0 1 0 0  225.55    1.76 BJ  11.766 0.026 2M 15.319 0.003 G   2.50 1  1.34  0.910                   0.54  41.20 2.01E+32 2.52E+30 
2MASS J08364107+1818262      J08364107+1818262 Gaia EDR3 659547998453087488  129.171143  18.307295 Praesepe 1 1 1 1 0 0 1 0 0  184.05    1.16 BJ  12.033 0.020 2M 15.448 0.003 G   2.33 0  0.99                          0.46  50.28 1.33E+32 1.38E+30 
2MASS J08364118+2016399      J08364118+2016399 Gaia EDR3 664380695654828160  129.171615  20.277765 Praesepe 1 1 1 1 0 0 1 0 0  187.10    2.86 BJ  13.156 0.026 2M 16.975 0.003 G   2.81 0  1.05  8.347                   0.31  78.40 4.48E+31 1.01E+30 
2MASS J08364182+2024399      J08364182+2024399 Gaia EDR3 664409175581692288  129.174250  20.411110 Praesepe 1 1 1 1 0 0 1 0 0  188.73    0.73 BJ  10.523 0.019 2M 12.587 0.003 G   1.19 0  1.01 11.008                   0.79  21.94 1.14E+33 7.60E+30 
2MASS J08364217+2016230      J08364217+2016230 Gaia EDR3 664380695654828416  129.175749  20.273058 Praesepe 0 1 1 1 0 0 1 0 0  180.50    3.23 BJ  13.540 0.026 2M 17.478 0.003 G   3.00 0  0.96  1.940                   0.24  97.06 2.98E+31 8.69E+29 
2MASS J08364228+1322548      J08364228+1322548 Gaia EDR3 603265235177356800  129.176189  13.381899 Praesepe 0 0 0 0 0 0 0 0 0  242.19    2.94 BJ  12.947 0.027 2M 16.674 0.003 G   2.62 0  1.01                          0.40  60.30 8.75E+31 2.12E+30 
2MASS J08364269+1853428      J08364269+1853428 Gaia EDR3 659722752082318976  129.177904  18.895247 Praesepe 1 1 1 1 0 0 1 0 0  183.30    0.72 BJ  10.844 0.019 2M 13.457 0.003 G   1.58 0  1.27 12.843 1.02E-14 1.23E-15 0.69  27.99 5.17E+32 2.74E+30 
2MASS J08364415+1729084      J08364415+1729084 Gaia EDR3 659294041330287616  129.183979  17.485687 Praesepe 0 0 0 0 0 0 0 0 0  127.75    4.30 BJ  14.067 0.051 2M 18.781 0.004 G   3.61 0  0.94                          0.13 137.82 7.04E+30 3.59E+29 
2MASS J08364416+2538005      J08364416+2538005 Gaia EDR3 702691352962041472  129.184021  25.633499 Praesepe 0 0 0 0 0 0 0 0 0  199.29    3.05 BJ  13.939 0.045 2M 17.541 0.003 G   2.88 0  1.00                          0.26  91.83 3.34E+31 8.33E+29 
2MASS J08364487+1610403      J08364487+1610403 Gaia EDR3 658021047383437440  129.186983  16.177862 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.817 0.094 2M 19.432 0.006 G   3.34 0  1.33                          0.14 135.28 7.71E+30 7.97E+29 
2MASS J08364501+2008459      J08364501+2008459 Gaia EDR3 664367020479085568  129.187568  20.146084 Praesepe 1 1 1 1 0 0 1 0 0  188.43    4.98 BJ  13.781 0.034 2M 17.728 0.003 G   3.08 0  1.03  2.226                   0.23 101.49 2.65E+31 1.11E+30 
2MASS J08364572+2007262      J08364572+2007262 Gaia EDR3 664366779961036288  129.190500  20.123953 Praesepe 1 1 1 1 0 0 1 0 0  184.15    0.78 BJ   9.938 0.019 2M 11.471 0.003 G   0.91 0  1.07  9.048                   0.94  15.53 2.67E+33 2.60E+31 
2MASS J08364612+1451518      J08364612+1451518 Gaia EDR3 657551010458556672  129.192171  14.864407 Praesepe 0 0 0 0 0 0 1 0 0  201.45    0.73 BJ  11.009 0.018 2M 13.485 0.003 G   1.46 1  0.99 13.400                   0.70  27.24 6.22E+32 6.37E+30 
2MASS J08364618+0350113      J08364618+0350113 Gaia EDR3 3080340756461538688 129.192442   3.836476 Praesepe 0 0 0 0 0 0 1 0 0  250.61    5.12 BJ  13.665 0.047 2M 17.470 0.003 G   2.86 0  0.97                          0.33  74.49 4.93E+31 1.48E+30 
2MASS J08364657+1945442      J08364657+1945442 Gaia EDR3 664300603104864256  129.194067  19.762285 Praesepe 0 0 0 0 0 0 0 0 0  148.60    0.70 BJ   9.616 0.019 2M 11.209 0.003 G   0.94 0  1.23                          0.91  16.62 2.24E+33 2.05E+31 
2MASS J08364711+1834468      J08364711+1834468 Gaia EDR3 659661213791017600  129.196295  18.579685 Praesepe 1 1 1 0 0 0 1 0 0  198.23    0.86 BJ  10.586 0.019 2M 12.496 0.003 G   1.12 1  1.01 10.323                   0.81  20.88 1.32E+33 9.77E+30 
2MASS J08364800+1852580      J08364800+1852580 Gaia EDR3 659722786442056576  129.200003  18.882805 Praesepe 1 0 0 0 0 0 0 0 0  262.74    5.99 BJ   7.944 0.034 2M  8.557 0.003 G   0.40 2  3.26        3.46E-15 8.50E-16 1.97        8.87E+34 4.46E+33 
2MASS J08364849+1915267      J08364849+1915267 Gaia EDR3 659768102641215744  129.202071  19.257421 Praesepe 0 1 1 1 0 0 1 0 0  182.22    0.61 BJ  10.826 0.022 2M 13.364 0.003 G   1.52 0  0.98                          0.69  27.58 5.53E+32 5.29E+30 
2MASS J08364895+1918593      J08364895+1918593 Gaia EDR3 659774394768991744  129.203994  19.316486 Praesepe 1 1 1 1 0 0 1 0 0  179.41    1.58 BJ  11.949 0.019 2M 15.462 0.003 G   2.44 0  1.09  1.171                   0.46  51.23 1.26E+32 1.82E+30 
2MASS J08364896+1915265      J08364896+1915265 Gaia EDR3 659768038217395968  129.204025  19.257370 Praesepe 1 0 0 0 0 0 0 0 0  174.10    3.51 BJ   9.687 0.022 2M 11.136 0.003 G   0.85 2  4.36  7.410 2.70E-14 2.02E-15 0.98  14.52 3.24E+33 1.47E+32 
2MASS J08364943+2216062      J08364943+2216062 Gaia EDR3 665988280436753792  129.205977  22.268398 Praesepe 1 0 0 0 0 0 0 0 0  163.23    5.28 BJ  13.871 0.042 2M 18.168 0.003 G   3.36 0  1.15                          0.18 115.77 1.54E+31 7.90E+29 
2MASS J08364957+1933230      J08364957+1933230 Gaia EDR3 662784307849089536  129.206554  19.556408 Praesepe 1 1 0 0 0 0 0 0 0  190.10    2.61 BJ  10.285 0.025 2M 13.804 0.003 G   1.90 1  2.08 12.234 1.47E-13 3.57E-14 0.66  29.74 4.42E+32 7.77E+30 
2MASS J08365052+1840541      J08365052+1840541 Gaia EDR3 659668841652926592  129.210528  18.681700 Praesepe 1 0 0 0 0 0 1 0 0  187.14    3.38 BJ  13.343 0.036 2M 17.252 0.003 G   2.94 0  0.97 13.979                   0.28  86.85 3.72E+31 9.91E+29 
2MASS J08365094+1850404      J08365094+1850404 Gaia EDR3 659719419187792384  129.212285  18.844557 Praesepe 0 0 0 0 0 0 0 0 0  135.52    0.51 BJ  11.388 0.023 2M 14.516 0.003 G   2.06 0  1.08                          0.50  44.93 1.61E+32 1.02E+30 
2MASS J08365106+1904185      J08365106+1904185 Gaia EDR3 659760650873720192  129.212774  19.071823 Praesepe 1 0 0 0 0 0 0 0 0  232.83    5.32 BJ  13.239 0.026 2M 16.896 0.003 G   2.61 0  1.02                          0.38  64.70 6.61E+31 3.02E+30 
2MASS J08365111+0145569      J08365111+0145569 Gaia EDR3 3078713818555126016 129.212995   1.765814 Praesepe 0 0 0 0 0 0 1 0 0  282.30   12.77 BJ  14.295 0.087 2M 18.312 0.003 G   3.03 0  1.02                          0.26  92.33 3.30E+31 2.45E+30 
2MASS J08365162+1850193      J08365162+1850193 Gaia EDR3 659719419187699712  129.215113  18.838697 Praesepe 1 1 1 0 0 0 1 0 0  177.81    4.35 BJ  13.480 0.035 2M 17.444 0.003 G   3.05 0  1.05  2.064                   0.24  97.01 2.98E+31 1.19E+30 
2MASS J08365163+1904350      J08365163+1904350 Gaia EDR3 659760650873719040  129.215159  19.076412 Praesepe 1 1 1 1 0 0 1 0 0  183.71    0.53 BJ  10.855 0.019 2M 13.330 0.003 G   1.46 0  1.09 12.021 3.26E-15 4.93E-16 0.69  27.40 5.89E+32 4.97E+30 
2MASS J08365374+1829451      J08365374+1829451 Gaia EDR3 659656094190005376  129.223947  18.495874 Praesepe 1 1 1 1 0 0 1 0 0  184.80    0.63 BJ  10.947 0.022 2M 13.474 0.003 G   1.53 0  0.98 13.034                   0.69  27.99 5.17E+32 2.42E+30 
2MASS J08365404+1937018      J08365404+1937018 Gaia EDR3 664286721770683136  129.225174  19.617189 Praesepe 1 1 1 1 0 0 1 0 0  187.23    4.98 BJ  13.812 0.030 2M 17.808 0.003 G   3.11 0  1.05  1.900                   0.22 103.16 2.48E+31 1.04E+30 
2MASS J08365411+1845247      J08365411+1845247 Gaia EDR3 659716601689157760  129.225461  18.756876 Praesepe 1 1 1 0 0 0 1 0 0  181.30    0.65 BJ  10.469 0.019 2M 12.414 0.003 G   1.15 1  1.03  9.270                   0.80  21.47 1.22E+33 7.58E+30 
2MASS J08365598+1935570      J08365598+1935570 Gaia EDR3 664286446892777472  129.233268  19.599192 Praesepe 1 1 0 0 0 0 1 0 0  185.79    1.85 BJ  12.428 0.019 2M 16.026 0.003 G   2.57 0  1.06 11.832 5.43E-14 2.20E-14 0.41  59.03 9.16E+31 1.21E+30 
2MASS J08365626+1857480      J08365626+1857480 Gaia EDR3 659724195191319936  129.234422  18.963341 Praesepe 1 1 1 1 0 0 1 0 0  162.71    1.99 BJ  10.909 0.021 2M 14.223 0.003 G   2.12 1  3.93  4.813 3.90E-14 3.31E-15 0.58  36.60 2.86E+32 8.20E+30 
2MASS J08365659+2019101      J08365659+2019101 Gaia EDR3 664404713111939072  129.235829  20.319473 Praesepe 1 1 1 0 0 0 0 0 0  198.97    4.54 BJ  11.229 0.019 2M 14.757 0.003 G   2.38 1  4.14  2.128                   0.57  37.94 2.59E+32 1.18E+31 
2MASS J08365680+1905280      J08365680+1905280 Gaia EDR3 659760788312669568  129.236692  19.091122 Praesepe 1 0 0 0 0 0 0 0 0  180.14    5.50 BJ  10.974 0.021 2M 14.066 0.004 G   1.87 1 10.33 14.845 4.64E-14 2.68E-15 0.62  32.77 3.42E+32 1.87E+31 
2MASS J08365783+2133556      J08365783+2133556 Gaia EDR3 664814727869793536  129.240995  21.565466 Praesepe 1 1 1 1 0 0 1 0 0  186.69    0.69 BJ  11.119 0.020 2M 13.888 0.003 G   1.69 0  1.09 13.270                   0.65  30.59 4.11E+32 2.06E+30 
2MASS J08365864+1849522      J08365864+1849522 Gaia EDR3 659719178670078464  129.244367  18.831177 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.255 0.023 2M 17.674 0.017 G   3.16 0        1.004                   0.23 101.62 2.64E+31 2.87E+30 
2MASS J08365906+1742063      J08365906+1742063 Gaia EDR3 659324694514337408  129.246114  17.701750 Praesepe 1 0 0 0 0 0 1 0 0  172.31    5.56 BJ  14.718 0.095 2M 18.803 0.004 G   3.56 0  1.12  0.427                   0.16 126.17 1.09E+31 5.31E+29 
2MASS J08365989+2024234      J08365989+2024234 Gaia EDR3 664407427531262464  129.249568  20.406521 Praesepe 1 1 1 0 0 0 1 0 0  182.78    0.91 BJ  11.325 0.021 2M 14.238 0.003 G   1.86 0  0.99 15.257                   0.61  34.06 3.23E+32 1.15E+30 
2MASS J08370037+2232470      J08370037+2232470 Gaia EDR3 666002578385539840  129.251563  22.546410 Praesepe 1 0 1 1 0 0 1 0 0  184.16    0.64 BJ  10.448 0.022 2M 12.438 0.003 G   1.17 0  0.95                          0.80  21.41 1.22E+33 7.44E+30 
2MASS J08370069+2348367      J08370069+2348367 Gaia EDR3 666424099358403328  129.252877  23.810215 Praesepe 0 0 0 0 0 0 0 0 0  187.30    7.17 BJ  14.534 0.074 2M 18.615 0.003 G   3.13 0  1.01                          0.18 118.76 1.40E+31 7.89E+29 
2MASS J08370108+1720051      J08370108+1720051 Gaia EDR3 659239173125009408  129.254520  17.334770 Praesepe 0 0 0 1 0 0 0 0 0  192.53    2.31 BJ  13.141 0.031 2M 16.686 0.003 G   2.43 0  1.00                          0.35  69.00 5.68E+31 1.01E+30 
2MASS J08370146+2053479      J08370146+2053479 Gaia EDR3 664708865516013952  129.256089  20.896654 Praesepe 1 0 1 1 0 0 1 0 0  179.87    5.74 BJ  14.177 0.054 2M 18.268 0.003 G   3.32 0  0.95                          0.19 113.53 1.67E+31 8.44E+29 
2MASS J08370203+1936171      J08370203+1936171 Gaia EDR3 664286481252512256  129.258466  19.604757 Praesepe 1 1 0 0 0 0 1 0 0  181.97    3.55 BJ   8.062 0.020 2M  9.070 0.003 G   0.61 1  5.49  4.330 1.12E-13 2.31E-14 1.50        2.36E+34 9.33E+32 
2MASS J08370215+1952074      J08370215+1952074 Gaia EDR3 664305890208150528  129.258980  19.868732 Praesepe 0 0 0 0 0 0 0 0 1  275.68   23.77 BJ  14.586 0.069 2M 19.698 0.005 G   2.91 2  0.97  0.235                   0.16 123.85 1.18E+31 1.52E+30 
2MASS J08370267+1919424      J08370267+1919424 Gaia EDR3 659774291689774848  129.261153  19.328463 Praesepe 1 1 0 1 0 0 1 0 0  189.31    2.14 BJ  12.186 0.020 2M 15.774 0.003 G   2.52 1  1.37 11.603                   0.44  54.06 1.09E+32 1.64E+30 
2MASS J08370345+1910412      J08370345+1910412 Gaia EDR3 659763880689114240  129.264409  19.178120 Praesepe 1 1 1 1 0 0 1 0 0  172.63    0.55 BJ  10.728 0.019 2M 13.150 0.003 G   1.41 1  0.96 19.020 6.85E-15 1.04E-15 0.70  27.24 6.22E+32 5.70E+30 
2MASS J08370352+1932096      J08370352+1932096 Gaia EDR3 662784101691882624  129.264682  19.536007 Praesepe 1 1 1 0 0 0 0 0 0  186.87    4.82 BJ  12.097 0.019 2M 15.556 0.003 G   2.41 0  3.29 21.942                   0.46  51.31 1.26E+32 5.27E+30 
2MASS J08370374+1840025      J08370374+1840025 Gaia EDR3 659668635494494848  129.265615  18.667372 Praesepe 1 1 1 1 0 0 1 0 0  180.11    0.60 BJ  10.886 0.021 2M 13.577 0.003 G   1.61 0  1.07 14.733                   0.67  29.01 4.71E+32 2.16E+30 
2MASS J08370441+2006131      J08370441+2006131 Gaia EDR3 664363584505245824  129.268405  20.103642 Praesepe 0 1 1 1 0 0 0 0 0  183.28    1.76 BJ  12.111 0.020 2M 15.603 0.003 G   2.25 0  1.35 19.130                   0.45  52.57 1.18E+32 1.84E+30 
2MASS J08370450+2016033      J08370450+2016033                               129.268782  20.267590 Praesepe 0 0 0 0 0 0 0 0 1  183.17   12.40 C   15.688 0.173 2M 19.617 1.253 2M       2                                0.13 138.87 6.79E+30 9.43E+30 
2MASS J08370585+1916589      J08370585+1916589 Gaia EDR3 659773329615373056  129.274391  19.283030 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.309 0.040 2M 18.338 0.012 G   3.54 1        0.470                   0.19 114.14 1.64E+31 1.77E+30 
2MASS J08370596+1302363      J08370596+1302363 Gaia EDR3 603055812572005504  129.274869  13.043419 Praesepe 0 0 0 0 0 0 0 0 0  182.49    2.17 BJ  10.372 0.021 2M 13.072 0.003 G   1.65 0  9.90                          0.71  26.12 7.20E+32 1.01E+31 
2MASS J08370714+2046439      J08370714+2046439 Gaia EDR3 664610562304515712  129.279782  20.778868 Praesepe 1 1 1 0 0 0 1 0 0  181.10    2.71 BJ  12.759 0.023 2M 16.637 0.003 G   2.87 0  0.94 16.886                   0.34  71.12 5.37E+31 1.18E+30 
2MASS J08370765+1957274      J08370765+1957274 Gaia EDR3 664313384927507968  129.281887  19.957634 Praesepe 1 1 1 1 0 0 1 0 0  175.99    3.83 BJ  13.578 0.033 2M 17.586 0.003 G   3.01 1  1.02  1.883                   0.23 101.60 2.64E+31 9.08E+29 
2MASS J08371020+2210345      J08371020+2210345 Gaia EDR3 665974712637834240  129.292522  22.176275 Praesepe 0 0 0 0 0 0 0 0 0  204.33    1.63 BJ  12.194 0.024 2M 15.456 0.003 G   2.26 0  1.11                          0.50  45.65 1.56E+32 1.97E+30 
2MASS J08371030+7105571      J08371030+7105571 Gaia EDR3 1121636726600751488 129.292917  71.099197 Praesepe 0 0 0 0 0 0 1 0 0  166.60    0.97 BJ  12.546 0.024 2M 16.324 0.003 G   2.77 0  1.05                          0.36  67.83 5.87E+31 5.15E+29 
2MASS J08371143+2013459      J08371143+2013459 Gaia EDR3 664391102359279360  129.297650  20.229425 Praesepe 1 0 0 0 0 0 0 0 0  172.06   13.16 BJ  14.601 0.062 2M 19.204 0.004 G   3.35 0  1.06                          0.14 133.54 8.22E+30 9.61E+29 
2MASS J08371148+1948132      J08371148+1948132 Gaia EDR3 664302424170984576  129.297865  19.803686 Praesepe 1 1 1 1 0 0 1 0 0  183.66    0.69 BJ   9.686 0.020 2M 11.139 0.003 G   0.85 0  0.79  8.840                   0.99  14.19 3.57E+33 3.98E+31 
2MASS J08371167+2017049      J08371167+2017049 Gaia EDR3 664392584124293376  129.298626  20.284714 Praesepe 0 0 0 0 0 0 0 0 0  415.52   22.92 BJ   9.317 0.019 2M 10.833 0.003 G   0.86 0  7.50                          1.52        2.43E+34 2.67E+33 
2MASS J08371189+2040473      J08371189+2040473 Gaia EDR3 664608638159278080  129.299559  20.679831 Praesepe 1 1 1 0 0 0 1 0 0  179.27    1.96 BJ  12.294 0.019 2M 15.863 0.003 G   2.43 0  1.02 11.298                   0.42  57.53 9.65E+31 1.40E+30 
2MASS J08371261+2032414      J08371261+2032414 Gaia EDR3 664417494934591488  129.302545  20.544838 Praesepe 1 1 1 1 0 0 1 0 0  182.10    0.75 BJ  11.371 0.021 2M 14.132 0.003 G   1.81 0  0.95 13.979                   0.62  33.18 3.33E+32 9.98E+29 
2MASS J08371297+1715146      J08371297+1715146 Gaia EDR3 659234637639636224  129.304060  17.254066 Praesepe 0 0 0 0 0 0 0 0 0   89.01    0.21 BJ   7.550 0.026 2M  8.821 0.003 G   0.70 0  1.55        7.54E-13 2.59E-13 1.16  10.24 6.94E+33 3.24E+31 
2MASS J08371366+2022028      J08371366+2022028 Gaia EDR3 664406431098849408  129.306943  20.367472 Praesepe 0 0 0 0 0 0 0 0 0  197.02    3.00 BJ  13.033 0.021 2M 16.684 0.003 G   2.66 0  0.97                          0.36  67.73 5.88E+31 1.32E+30 
2MASS J08371388+1730487      J08371388+1730487 Gaia EDR3 659248858275152128  129.307849  17.513550 Praesepe 0 1 1 0 0 0 1 0 0  186.68    0.57 BJ  10.817 0.000 UG 13.258 0.003 G   1.45 2  1.08 17.980                   0.70  27.01 6.69E+32 2.62E+30 
2MASS J08371635+1929103      J08371635+1929103 Gaia EDR3 662780047242756608  129.318157  19.486219 Praesepe 1 0 0 0 0 0 0 0 0  164.16    2.84 BJ  10.471 0.019 2M 13.315 0.003 G   1.74 1  6.27 13.124                   0.68  28.61 4.88E+32 1.08E+31 
2MASS J08371789+1929170      J08371789+1929170 Gaia EDR3 662780047242755712  129.324546  19.488077 Praesepe 1 0 0 0 0 0 0 0 0  194.39    9.29 BJ  14.346 0.060 2M 18.615 0.003 G   3.18 0  1.04                          0.18 117.13 1.47E+31 1.04E+30 
2MASS J08371829+1941564      J08371829+1941564 Gaia EDR3 664288748995228160  129.326219  19.699013 Praesepe 1 1 1 1 0 0 1 0 0  183.24    0.60 BJ   9.802 0.019 2M 11.284 0.003 G   0.88 0  0.81  8.900                   0.97  14.62 3.12E+33 2.46E+31 
2MASS J08371881+2347162      J08371881+2347162 Gaia EDR3 666423416460418048  129.328403  23.787836 Praesepe 0 0 0 0 0 0 0 0 0  179.85    3.04 BJ  13.359 0.032 2M 17.192 0.003 G   2.83 0  1.01                          0.27  87.70 3.66E+31 9.11E+29 
2MASS J08371924+1808538      J08371924+1808538 Gaia EDR3 659354450047069824  129.330186  18.148283 Praesepe 0 1 1 1 0 0 1 0 0  185.69    0.89 BJ  11.140 0.020 2M 13.913 0.003 G   1.71 0  1.00                          0.65  30.85 4.02E+32 2.55E+30 
2MASS J08371930+1815489      J08371930+1815489 Gaia EDR3 659637707436876800  129.330443  18.263611 Praesepe 0 0 0 0 0 0 0 0 0  232.63    1.15 BJ  10.799 0.025 2M 12.836 0.003 G   1.17 0  1.06                          0.81  20.84 1.33E+33 1.11E+31 
2MASS J08371990+1903119      J08371990+1903119 Gaia EDR3 659749861915865216  129.332957  19.053329 Praesepe 1 1 0 1 0 0 0 0 0  197.29    2.78 BJ  11.829 0.019 2M 15.418 0.003 G   2.48 1  2.72  2.035 4.20E-14 4.25E-15 0.49  46.55 1.51E+32 3.36E+30 
2MASS J08372040+2032079      J08372040+2032079 Gaia EDR3 664414505637352832  129.335011  20.535532 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   14.018 0.038 2M 18.401 0.007 G   3.59 1  1.59  0.329                   0.19 115.42 1.56E+31 1.69E+30 
2MASS J08372048+1814184      J08372048+1814184 Gaia EDR3 659543119370328320  129.335355  18.238462 Praesepe 0 0 0 0 0 0 0 0 0  176.90    1.59 BJ  12.203 0.020 2M 15.582 0.003 G   2.37 0  1.14                          0.44  53.38 1.13E+32 1.66E+30 
2MASS J08372078+2604254      J08372078+2604254 Gaia EDR3 702985747199714816  129.336593  26.073730 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.831 0.044 2M 18.454 0.009 G   3.25 0  2.18                          0.18 116.49 1.51E+31 1.52E+30 
2MASS J08372122+2016019      J08372122+2016019 Gaia EDR3 664391656411468928  129.338429  20.267220 Praesepe 0 0 0 0 0 0 0 0 0  128.86    0.24 BJ  10.033 0.019 2M 12.605 0.003 G   1.57 0  0.99 19.024                   0.69  27.56 5.58E+32 3.41E+30 
2MASS J08372222+2010373      J08372222+2010373 Gaia EDR3 664387808120781440  129.342606  20.177048 Praesepe 1 1 1 1 0 0 1 0 0  187.86    0.67 BJ   9.803 0.019 2M 11.253 0.003 G   0.86 0  0.83  7.800                   0.98  14.40 3.40E+33 2.89E+31 
2MASS J08372243+2202003      J08372243+2202003 Gaia EDR3 665594556492201728  129.343492  22.033438 Praesepe 1 0 0 0 0 0 0 0 0  172.50    4.19 BJ  12.247 0.026 2M 16.203 0.004 G   2.93 1  2.64  1.342                   0.38  64.09 6.87E+31 3.34E+30 
2MASS J08372283+1741152      J08372283+1741152 Gaia EDR3 659321499058103424  129.345146  17.687576 Praesepe 1 1 1 1 0 0 1 0 0  187.88    2.73 BJ  13.101 0.034 2M 16.976 0.003 G   2.95 1  0.95  7.206                   0.31  78.17 4.51E+31 9.66E+29 
2MASS J08372285+1719597      J08372285+1719597 Gaia EDR3 659241921904072960  129.345222  17.333260 Praesepe 1 0 0 0 0 0 0 0 0  100.71    1.36 BJ  13.538 0.034 2M 17.822 0.003 G   3.53 1  1.00  0.260                   0.15 129.48 9.56E+30 1.95E+29 
2MASS J08372419+1925012      J08372419+1925012 Gaia EDR3 659777074828577024  129.350803  19.417004 Praesepe 1 1 1 1 0 0 1 0 0  182.76    1.59 BJ  11.536 0.019 2M 14.954 0.003 G   2.35 1  1.03 16.424                   0.53  42.29 1.88E+32 2.62E+30 
2MASS J08372443+7254484      J08372443+7254484 Gaia EDR3 1122376010732316160 129.351826  72.913445 Praesepe 0 0 0 0 0 0 1 0 0  174.71    1.62 BJ  12.796 0.030 2M 16.404 0.003 G   2.70 0  1.01                          0.36  67.27 5.96E+31 8.20E+29 
2MASS J08372449+1604088      J08372449+1604088 Gaia EDR3 657974524297608960  129.352083  16.069126 Praesepe 0 0 0 0 0 0 0 0 0  188.01    6.99 BJ  14.265 0.055 2M 18.559 0.004 G   3.24 0  1.01  1.751                   0.18 117.46 1.46E+31 8.01E+29 
2MASS J08372449+1947120      J08372449+1947120 Gaia EDR3 664301427738676992  129.352068  19.786678 Praesepe 1 1 1 1 0 0 1 0 0  178.14    3.87 BJ  13.542 0.038 2M 17.457 0.003 G   2.95 0  1.02  1.626                   0.24  97.33 2.96E+31 1.05E+30 
2MASS J08372520+2021200      J08372520+2021200 Gaia EDR3 664394439550157312  129.355019  20.355560 Praesepe 0 1 1 1 0 0 1 0 0  184.16    1.22 BJ  11.589 0.019 2M 14.797 0.003 G   2.10 0  1.08 17.880                   0.54  40.26 2.15E+32 2.87E+30 
2MASS J08372526+2006350      J08372526+2006350 Gaia EDR3 664363099173064448  129.355257  20.109730 Praesepe 1 0 0 0 0 0 0 0 0  169.57    8.57 BJ  14.629 0.066 2M 18.986 0.005 G   3.27 0  0.98  0.234                   0.15 130.08 9.35E+30 7.18E+29 
2MASS J08372638+1929128      J08372638+1929128 Gaia EDR3 664281018054115968  129.359952  19.486895 Praesepe 1 1 1 1 0 0 1 0 0  181.39    0.63 BJ  10.826 0.019 2M 13.357 0.003 G   1.50 0  0.97 12.218                   0.69  27.59 5.51E+32 5.44E+30 
2MASS J08372639+1907557      J08372639+1907557 Gaia EDR3 659750892708009088  129.359986  19.132164 Praesepe 1 1 1 1 0 0 1 0 0  181.83    0.75 BJ  11.190 0.019 2M 14.123 0.003 G   1.82 0  1.06 14.661                   0.62  33.13 3.34E+32 1.00E+30 
2MASS J08372705+1858360      J08372705+1858360 Gaia EDR3 659744295638254336  129.362743  18.976685 Praesepe 1 1 1 1 0 0 1 0 0  178.43    2.21 BJ  12.474 0.021 2M 16.061 0.003 G   2.55 0  0.99 23.859 1.46E-15 6.59E-16 0.40  61.00 8.35E+31 2.07E+30 
2MASS J08372707+1848394      J08372707+1848394 Gaia EDR3 659671624791715840  129.362797  18.810961 Praesepe 1 1 1 0 0 0 1 0 0  180.96    3.46 BJ  13.470 0.031 2M 17.365 0.003 G   2.92 0  1.00  1.119                   0.25  92.95 3.25E+31 1.01E+30 
2MASS J08372755+1937033      J08372755+1937033 Gaia EDR3 664283079638402688  129.364794  19.617605 Praesepe 1 1 0 1 0 0 0 0 0  183.34    1.00 BJ   9.806 0.018 2M 11.452 0.003 G   0.94 0  1.44  8.680                   0.94  15.49 2.70E+33 3.31E+31 
2MASS J08372789+1954126      J08372789+1954126 Gaia EDR3 664309296118640128  129.366226  19.903524 Praesepe 1 0 0 0 0 0 1 0 0  190.45    2.31 BJ  12.534 0.025 2M 16.275 0.003 G   2.70 0  0.99  1.787                   0.39  62.02 7.82E+31 1.90E+30 
2MASS J08372793+1933451      J08372793+1933451 Gaia EDR3 664282667321547008  129.366414  19.562555 Praesepe 1 0 0 0 0 0 0 0 0  186.31    5.49 BJ   8.464 0.020 2M  9.603 0.003 G   0.69 1  7.56  3.620 1.25E-13 2.75E-14 1.36   7.34 1.50E+34 8.41E+32 
2MASS J08372819+1909443      J08372819+1909443 Gaia EDR3 659768553613526400  129.367487  19.162333 Praesepe 1 0 0 0 0 0 0 0 0  174.97    7.16 BJ   8.400 0.021 2M  9.359 0.003 G   0.56 1 10.64  1.240 7.70E-14 1.11E-14 1.40        1.66E+34 1.58E+33 
2MASS J08372844+1923543      J08372844+1923543 Gaia EDR3 659776799950670336  129.368537  19.398417 Praesepe 0 0 0 0 0 0 0 0 0  211.13    4.01 BJ  13.382 0.035 2M 17.241 0.003 G   2.96 0  0.95                          0.31  78.50 4.47E+31 1.25E+30 
2MASS J08372845+2036286      J08372845+2036286 Gaia EDR3 664419556518886272  129.368564  20.607946 Praesepe 1 1 1 1 0 0 1 0 0  175.35    1.06 BJ  11.491 0.020 2M 14.732 0.003 G   2.10 0  1.02  7.221                   0.54  40.74 2.07E+32 2.53E+30 
2MASS J08372941+1841355      J08372941+1841355 Gaia EDR3 659669597567160704  129.372543  18.693220 Praesepe 1 1 0 0 0 0 0 0 0  169.66    2.37 BJ  13.147 0.035 2M 16.810 0.003 G   2.73 1  1.02 28.910                   0.30  79.78 4.34E+31 8.95E+29 
2MASS J08373074+2107402      J08373074+2107402 Gaia EDR3 664730065474561024  129.378113  21.127853 Praesepe 1 1 1 0 0 0 1 0 0  181.48    2.19 BJ  13.138 0.023 2M 16.890 0.003 G   2.75 0  0.98                          0.31  77.86 4.54E+31 8.10E+29 
2MASS J08373105+1906142      J08373105+1906142 Gaia EDR3 659750514750888192  129.379381  19.103956 Praesepe 1 1 1 1 0 0 0 0 0  179.64    1.89 BJ  10.767 0.018 2M 13.368 0.003 G   1.54 2  4.56 13.124 5.60E-15 1.38E-15 0.69  27.71 5.31E+32 7.18E+30 
2MASS J08373109+1616111      J08373109+1616111 Gaia EDR3 657982392677845120  129.379548  16.269768 Praesepe 0 0 1 0 0 0 1 0 0  189.19    6.82 BJ  14.305 0.063 2M 18.362 0.003 G   3.06 0  0.97  0.467                   0.19 113.21 1.69E+31 9.65E+29 
2MASS J08373155+2251596      J08373155+2251596 Gaia EDR3 666082155539463936  129.381486  22.866571 Praesepe 1 0 0 0 0 0 0 0 0  179.08    1.58 BJ  12.005 0.022 2M 15.610 0.003 G   2.58 1  1.15 33.350                   0.44  53.40 1.13E+32 1.63E+30 
2MASS J08373201+1657356      J08373201+1657356 Gaia EDR3 658463772612207616  129.383403  16.959915 Praesepe 0 0 1 1 0 0 1 0 0  181.29    3.45 BJ  13.086 0.030 2M 16.908 0.003 G   2.82 0  0.95  1.902                   0.31  78.44 4.48E+31 1.26E+30 
2MASS J08373222+1853023      J08373222+1853023 Gaia EDR3 659742367196651392  129.384272  18.883980 Praesepe 1 1 1 1 0 0 1 0 0  186.08    1.83 BJ  12.043 0.022 2M 15.455 0.003 G   2.33 0  1.01 10.363                   0.47  50.05 1.34E+32 2.16E+30 
2MASS J08373242+1931180      J08373242+1931180 Gaia EDR3 664281396011231744  129.385116  19.521685 Praesepe 1 1 1 1 0 0 1 0 0  184.59    1.15 BJ  11.787 0.022 2M 15.258 0.003 G   2.31 0  1.04  1.805                   0.49  46.18 1.53E+32 1.53E+30 
2MASS J08373305+2040100      J08373305+2040100 Gaia EDR3 664420381152602496  129.387745  20.669464 Praesepe 1 1 1 0 0 0 1 0 0  187.50    5.08 BJ  13.678 0.039 2M 17.525 0.003 G   2.94 0  1.08                          0.24  95.81 3.06E+31 1.35E+30 
2MASS J08373307+1839156      J08373307+1839156 Gaia EDR3 659665096441437184  129.387821  18.654350 Praesepe 1 1 1 1 0 0 1 0 0  179.37    0.75 BJ   9.283 0.022 2M 10.533 0.003 G   0.75 0  0.81  7.590                   1.08  11.71 5.86E+33 5.75E+31 
2MASS J08373371+1918396      J08373371+1918396 Gaia EDR3 659772195745778688  129.390473  19.311012 Praesepe 1 1 1 1 0 0 1 0 0  179.65    1.56 BJ  12.021 0.024 2M 15.625 0.003 G   2.50 0  0.90  0.954                   0.44  53.52 1.12E+32 1.59E+30 
2MASS J08373381+2000492      J08373381+2000492 Gaia EDR3 664314759317023360  129.390909  20.013681 Praesepe 1 0 0 0 0 0 0 0 0  191.36    4.95 BJ   7.946 0.033 2M  8.632 0.003 G   0.41 0  5.12                          1.80        4.04E+34 2.67E+33 
2MASS J08373456+2939527      J08373456+2939527 Gaia EDR3 704792833217451008  129.394018  29.664665 Praesepe 0 0 0 0 0 0 1 0 0  161.45    1.31 BJ  12.587 0.025 2M 16.289 0.003 G   2.70 0  0.99                          0.35  68.64 5.74E+31 6.93E+29 
2MASS J08373473+2027300      J08373473+2027300 Gaia EDR3 664413023871943040  129.394741  20.458361 Praesepe 0 0 0 0 0 0 0 0 0  286.38    9.61 BJ  13.091 0.030 2M 16.976 0.004 G   2.87 0  1.26                          0.41  59.22 9.10E+31 4.05E+30 
2MASS J08373505+2013265      J08373505+2013265 Gaia EDR3 664388357876585344  129.396051  20.224049 Praesepe 1 1 0 0 0 0 1 0 0  180.35    1.65 BJ  11.356 0.022 2M 14.648 0.003 G   2.18 1  1.92 15.573                   0.56  39.08 2.36E+32 4.31E+30 
2MASS J08373576+2059275      J08373576+2059275 Gaia EDR3 664710686582129536  129.399005  20.990993 Praesepe 1 1 0 0 0 0 0 0 0  186.80    0.68 BJ  10.252 0.018 2M 12.559 0.003 G   1.30 1  1.26 10.090                   0.79  21.90 1.14E+33 7.24E+30 
2MASS J08373593+1427164      J08373593+1427164 Gaia EDR3 603482040830711040  129.399720  14.454559 Praesepe 0 0 0 0 0 0 1 0 0  209.50    1.73 BJ  12.207 0.020 2M 15.483 0.003 G   2.21 0  1.16 18.300                   0.50  45.20 1.59E+32 2.10E+30 
2MASS J08373618+1925547      J08373618+1925547 Gaia EDR3 659776971749360640  129.400789  19.431866 Praesepe 0 0 0 0 0 0 0 0 0  202.83   11.33 BJ  10.603 0.024 2M 13.729 0.003 G   1.52 0 11.58                          0.68  28.32 5.01E+32 3.59E+31 
2MASS J08373624+1915542      J08373624+1915542 Gaia EDR3 659770340319909760  129.401014  19.265083 Praesepe 1 1 1 1 0 0 1 0 0  186.87    0.57 BJ  10.757 0.022 2M 13.078 0.003 G   1.38 1  0.99 11.973                   0.72  25.84 7.38E+32 2.89E+30 
2MASS J08373680+1836406      J08373680+1836406 Gaia EDR3 659663923917332992  129.403377  18.611292 Praesepe 1 0 0 0 0 0 0 0 0  194.66    9.13 BJ  14.133 0.052 2M 18.573 0.004 G   3.49 0  1.08  0.486                   0.18 116.23 1.52E+31 1.05E+30 
2MASS J08373699+1943585      J08373699+1943585 Gaia EDR3 664288577196528128  129.404146  19.732918 Praesepe 1 1 0 1 0 0 1 0 0  186.49    4.42 BJ   7.288 0.020 2M  7.737 0.003 G   0.24 2  3.38        1.09E-13 2.31E-14 1.99        9.70E+34 7.01E+33 
2MASS J08373728+2148247      J08373728+2148247 Gaia EDR3 664836133986768768  129.405348  21.806866 Praesepe 0 0 1 0 0 0 1 0 0  187.64    6.89 BJ  14.203 0.048 2M 18.371 0.003 G   3.25 1  1.08  0.560                   0.19 113.75 1.66E+31 9.64E+29 
2MASS J08373821+1828570      J08373821+1828570 Gaia EDR3 659645030354241536  129.409237  18.482527 Praesepe 1 1 1 1 0 0 1 0 0  186.77    0.59 BJ  10.427 0.025 2M 12.764 0.003 G   1.28 2  1.02 11.286                   0.76  23.39 9.53E+32 6.98E+30 
2MASS J08373967+2913127      J08373967+2913127 Gaia EDR3 704706246677459328  129.415331  29.220217 Praesepe 0 0 0 0 0 0 1 0 0  179.11    0.69 BJ   9.048 0.018 2M 10.215 0.003 G   0.70 0  0.95                          1.18   9.75 7.69E+33 6.57E+31 
2MASS J08374003-0027058      J08374003-0027058 Gaia EDR3 3073674962923554688 129.416820  -0.451635 Praesepe 0 0 0 0 0 0 1 0 0  271.87   15.62 BJ  14.787 0.099 2M 18.690 0.003 G   2.89 0  0.96                          0.22 104.46 2.35E+31 2.15E+30 
2MASS J08374060+1933032      J08374060+1933032 Gaia EDR3 664281911407300480  129.419201  19.550900 Praesepe 1 1 1 0 0 0 1 0 0  173.50    2.21 BJ  12.803 0.025 2M 16.551 0.003 G   2.77 0  1.05 29.191                   0.34  71.31 5.34E+31 1.00E+30 
2MASS J08374070+1931063      J08374070+1931063 Gaia EDR3 664281494793527936  129.419605  19.518433 Praesepe 1 1 1 1 0 0 1 0 0  186.44    0.99 BJ   7.662 0.018 2M  8.211 0.003 G   0.32 0  1.04                          1.89        5.95E+34 7.12E+32 
2MASS J08374115+2636064      J08374115+2636064 Gaia EDR3 703042135827709440  129.421495  26.601782 Praesepe 0 0 0 0 0 0 0 0 0  198.96    5.94 BJ  13.926 0.053 2M 17.840 0.003 G   2.95 0  1.02                          0.23 101.38 2.67E+31 1.26E+30 
2MASS J08374154+1830478      J08374154+1830478 Gaia EDR3 659651004652040064  129.423098  18.513283 Praesepe 1 0 1 0 0 0 1 0 0  193.57    9.30 BJ  14.472 0.058 2M 18.847 0.004 G   3.27 0  1.00                          0.17 122.09 1.25E+31 8.91E+29 
2MASS J08374210+1626078      J08374210+1626078 Gaia EDR3 658054307610371072  129.425419  16.435514 Praesepe 0 0 1 0 0 0 1 0 0  184.49    6.23 BJ  14.022 0.054 2M 18.091 0.003 G   3.05 0  1.06  1.444                   0.20 108.99 1.98E+31 1.06E+30 
2MASS J08374235+1908015      J08374235+1908015 Gaia EDR3 659756493345357056  129.426499  19.133755 Praesepe 1 1 1 1 0 0 1 0 0  184.70    1.22 BJ   8.577 0.020 2M  9.692 0.003 G   0.64 2  1.94  3.063 2.73E-14 1.80E-15 1.32   7.72 1.36E+34 2.00E+32 
2MASS J08374494+1940290      J08374494+1940290 Gaia EDR3 664285175582432128  129.437288  19.674726 Praesepe 1 1 1 1 0 0 0 0 0  166.96    1.64 BJ  11.986 0.018 2M 15.579 0.003 G   2.55 0  1.39                          0.43  55.33 1.04E+32 1.36E+30 
2MASS J08374516+2320353      J08374516+2320353 Gaia EDR3 666204819805156224  129.438206  23.343157 Praesepe 0 0 0 0 0 0 0 0 0  281.08   14.10 BJ  11.213 0.025 2M 14.207 0.003 G   1.53 0  6.51                          0.70  27.23 6.23E+32 8.57E+31 
2MASS J08374640+1935575      J08374640+1935575 Gaia EDR3 664283526315590656  129.443374  19.599319 Praesepe 1 1 1 1 0 0 1 0 0  178.86    0.45 BJ  10.244 0.018 2M 12.082 0.003 G   1.08 0  0.87  9.500                   0.84  19.48 1.49E+33 4.76E+30 
2MASS J08374660+1926181      J08374660+1926181 Gaia EDR3 661277461525418752  129.444176  19.438368 Praesepe 1 1 1 1 0 0 1 0 0  184.30    0.60 BJ   9.276 0.024 2M 10.505 0.003 G   0.74 0  0.95  5.947 4.54E-14 1.98E-14 1.13  10.72 6.40E+33 3.87E+31 
2MASS J08374675+1916020      J08374675+1916020 Gaia EDR3 659771027514771328  129.444816  19.267237 Praesepe 1 1 1 0 0 0 0 0 0  179.79    2.76 BJ   6.165 0.018 2M  6.705 0.003 G   0.28 2  2.95        1.01E-13 4.14E-14 2.94        3.51E+35 1.73E+34 
2MASS J08374691+1910558      J08374691+1910558 Gaia EDR3 659757283619334656  129.445491  19.182190 Praesepe 0 1 1 1 0 0 1 0 0  193.80    1.82 BJ  12.309 0.025 2M 15.772 0.003 G   2.35 0  1.04 21.300                   0.44  53.26 1.13E+32 1.74E+30 
2MASS J08374739+1906247      J08374739+1906247 Gaia EDR3 659755630055476992  129.447466  19.106869 Praesepe 1 1 1 1 0 0 1 0 0  184.75    0.56 BJ  10.202 0.018 2M 12.019 0.003 G   1.07 0  0.93  9.300 1.12E-14 1.44E-15 0.87  18.26 1.64E+33 1.41E+31 
2MASS J08374800+0206565      J08374800+0206565 Gaia EDR3 3078753233469748480 129.450013   2.115717 Praesepe 0 0 0 0 0 0 1 0 0  217.26    3.80 BJ  13.426 0.043 2M 17.177 0.003 G   2.84 0  1.06                          0.33  74.96 4.87E+31 1.26E+30 
2MASS J08374912+1715180      J08374912+1715180 Gaia EDR3 659228074929597440  129.454680  17.255020 Praesepe 1 0 1 0 0 0 1 0 0  182.18    0.71 BJ  11.390 0.018 2M 14.495 0.003 G   1.97 0  1.02 15.987                   0.58  36.99 2.78E+32 2.66E+30 
2MASS J08374916+2114594      J08374916+2114594 Gaia EDR3 664733501448384896  129.454834  21.249859 Praesepe 0 0 0 0 0 0 0 0 0  214.30    9.52 BJ  14.172 0.047 2M 18.270 0.003 G   3.10 0  1.02                          0.21 106.23 2.20E+31 1.55E+30 
2MASS J08374921+2047068      J08374921+2047068 Gaia EDR3 664516000007445632  129.455043  20.785233 Praesepe 1 0 1 0 0 0 0 0 0  179.25    8.37 BJ  14.578 0.067 2M 18.837 0.004 G   3.35 1  1.03  1.635                   0.16 125.26 1.13E+31 7.99E+29 
2MASS J08374932+1957464      J08374932+1957464 Gaia EDR3 664311250327154432  129.455504  19.962896 Praesepe 1 0 1 0 0 0 0 0 0  198.20    8.66 BJ  14.218 0.055 2M 18.593 0.004 G   2.78 1  0.98  0.280                   0.18 115.84 1.54E+31 1.07E+30 
2MASS J08374982+1930508      J08374982+1930508 Gaia EDR3 661279042073291776  129.457608  19.514118 Praesepe 1 1 1 1 0 0 1 0 0  182.83    1.17 BJ  11.780 0.022 2M 15.010 0.003 G   2.16 0  1.03 15.413                   0.52  42.96 1.81E+32 1.87E+30 
2MASS J08374984+2047407      J08374984+2047407 Gaia EDR3 664516107383262208  129.457678  20.794640 Praesepe 1 1 1 1 0 0 1 0 0  186.23    5.47 BJ  13.777 0.034 2M 17.897 0.003 G   3.21 0  0.94  1.716                   0.22 104.98 2.31E+31 1.07E+30 
2MASS J08374998+1953287      J08374998+1953287 Gaia EDR3 664309601059502464  129.458251  19.891333 Praesepe 1 0 0 0 0 0 0 0 0  134.50    0.43 BJ   9.326 0.020 2M 11.167 0.003 G   1.03 2  1.21  7.139 4.76E-14 3.66E-15 0.89  17.40 1.92E+33 1.26E+31 
2MASS J08375005+1149147      J08375005+1149147 Gaia EDR3 601787010512920064  129.458553  11.820776 Praesepe 0 0 0 0 0 0 1 0 0  175.19    0.89 BJ  11.569 0.026 2M 14.742 0.003 G   2.06 0  1.04 17.030                   0.54  40.88 2.05E+32 1.71E+30 
2MASS J08375168+2440364      J08375168+2440364 Gaia EDR3 690552542729428736  129.465362  24.676796 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    8.279 0.017 2M  9.298 0.003 G   0.59 0 24.06                          1.46        1.94E+34 2.71E+33 
2MASS J08375180+1924537      J08375180+1924537 Gaia EDR3 661277186647511936  129.465854  19.414934 Praesepe 1 0 0 0 0 0 1 0 0  206.62    0.90 BJ  10.621 0.024 2M 12.627 0.003 G   1.16 1  1.15 17.480                   0.80  21.09 1.28E+33 9.51E+30 
2MASS J08375208+1959138      J08375208+1959138 Gaia EDR3 664311392062657920  129.467032  19.987188 Praesepe 1 1 1 1 0 0 1 0 0  184.28    0.81 BJ   9.689 0.020 2M 11.098 0.003 G   0.83 0  0.97  7.965 1.95E-14 2.96E-15 0.99  14.05 3.78E+33 2.56E+31 
2MASS J08375220+1649059      J08375220+1649059 Gaia EDR3 658083582107649920  129.467520  16.818312 Praesepe 0 0 0 0 0 0 0 0 0  303.90   33.79 BJ  15.067 0.125 2M 19.346 0.004 G   2.99 0  1.10                          0.19 112.32 1.75E+31 3.14E+30 
2MASS J08375344+2052226      J08375344+2052226 Gaia EDR3 664705773139587968  129.472692  20.872969 Praesepe 0 1 1 1 0 0 1 0 0  192.21    4.27 BJ  13.721 0.034 2M 17.819 0.003 G   3.17 0  0.94                          0.22 102.33 2.56E+31 9.00E+29 
2MASS J08375456+2008123      J08375456+2008123 Gaia EDR3 664339910645611776  129.477371  20.136751 Praesepe 1 1 1 1 0 0 1 0 0  182.03    1.72 BJ  11.816 0.022 2M 15.132 0.003 G   2.21 0  0.99 19.268                   0.51  44.61 1.64E+32 2.48E+30 
2MASS J08375488+1929097      J08375488+1929097 Gaia EDR3 661278767195471360  129.478688  19.486053 Praesepe 1 0 0 1 0 0 1 0 0  183.62    2.92 BJ  12.903 0.027 2M 16.681 0.003 G   2.81 0  1.04  4.539                   0.34  71.48 5.32E+31 1.25E+30 
2MASS J08375494+1929369      J08375494+1929369 Gaia EDR3 661278762898468992  129.478938  19.493605 Praesepe 1 0 0 0 0 0 0 0 0  250.66   19.37 BJ  14.993 0.096 2M 19.112 0.004 G   2.91 1  1.01  1.454                   0.18 116.03 1.53E+31 1.76E+30 
2MASS J08375703+1914103      J08375703+1914103 Gaia EDR3 659758967246506880  129.487651  19.236221 Praesepe 1 1 1 1 0 0 1 0 0  184.58    0.56 BJ  10.038 0.020 2M 11.639 0.003 G   0.95 0  0.85  8.651                   0.92  16.38 2.32E+33 1.44E+31 
2MASS J08375712+1927499      J08375712+1927499 Gaia EDR3 661277908202012672  129.488024  19.463877 Praesepe 1 1 1 1 0 0 1 0 0  185.72    2.48 BJ  12.767 0.028 2M 16.559 0.003 G   2.77 0  1.08  1.334                   0.36  67.81 5.87E+31 1.16E+30 
2MASS J08375727+2240554      J08375727+2240554 Gaia EDR3 666027901512686208  129.488656  22.682062 Praesepe 1 0 0 0 0 0 0 0 0  202.66    7.00 BJ  13.148 0.032 2M 17.057 0.003 G   2.85 0  2.13                          0.32  75.81 4.77E+31 2.43E+30 
2MASS J08375755+1858232      J08375755+1858232 Gaia EDR3 659744978536843264  129.489818  18.973124 Praesepe 1 0 1 1 0 0 1 0 0  183.89    7.32 BJ  13.852 0.036 2M 18.156 0.003 G   3.58 1  1.01  0.231 9.15E-15 3.16E-15 0.20 110.38 1.88E+31 1.18E+30 
2MASS J08380048+1940562      J08380048+1940562 Gaia EDR3 664290840642413056  129.502026  19.682293 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   14.117 0.045 2M 18.657 0.008 G   3.38 0  1.80                          0.17 120.62 1.31E+31 1.32E+30 
2MASS J08380051+5708059      J08380051+5708059 Gaia EDR3 1034351171396636672 129.502155  57.134998 Praesepe 0 0 0 0 0 0 1 0 0  151.33    0.39 BJ  10.456 0.023 2M 13.019 0.003 G   1.53 0  1.18                          0.69  27.85 5.23E+32 1.95E+30 
2MASS J08380061+1857529      J08380061+1857529 Gaia EDR3 659744914113633408  129.502551  18.964708 Praesepe 1 1 1 0 0 0 0 0 0  194.53    3.59 BJ  12.345 0.021 2M 16.206 0.003 G   2.86 1  1.83  5.915                   0.40  60.41 8.68E+31 3.20E+30 
2MASS J08380113+1958430      J08380113+1958430 Gaia EDR3 664310601788795392  129.504743  19.978615 Praesepe 1 1 1 1 0 0 1 0 0  181.49    3.63 BJ  12.862 0.024 2M 16.869 0.003 G   3.07 1  1.05  0.537 8.95E-15 1.47E-15 0.32  77.26 4.61E+31 1.36E+30 
2MASS J08380136+2032295      J08380136+2032295 Gaia EDR3 664403506224429184  129.505676  20.541531 Praesepe 1 0 1 0 0 0 1 0 0  172.27    5.06 BJ  13.877 0.044 2M 18.165 0.003 G   3.39 1  1.06  1.087                   0.19 113.34 1.68E+31 7.82E+29 
2MASS J08380247+2037164      J08380247+2037164 Gaia EDR3 664509987053483008  129.510324  20.621243 Praesepe 1 0 1 0 0 0 1 0 0  184.34    6.57 BJ  14.013 0.044 2M 18.225 0.003 G   3.10 0  1.03  1.090                   0.20 111.62 1.79E+31 1.01E+30 
2MASS J08380262+2112197      J08380262+2112197 Gaia EDR3 664732401936756992  129.510957  21.205477 Praesepe 1 0 0 0 0 0 1 0 0  203.23    0.79 BJ  11.151 0.021 2M 13.757 0.003 G   1.58 0  1.01                          0.68  28.47 4.94E+32 2.60E+30 
2MASS J08380371+1941512      J08380371+1941512 Gaia EDR3 664290948018472064  129.515493  19.697578 Praesepe 1 1 1 1 0 0 1 0 0  184.59    1.84 BJ  12.499 0.024 2M 16.129 0.003 G   2.57 0  0.95 15.180                   0.40  60.92 8.40E+31 1.68E+30 
2MASS J08380395+2106316      J08380395+2106316 Gaia EDR3 664718898558140928  129.516486  21.108799 Praesepe 0 0 0 0 0 0 0 0 0  277.27    6.33 BJ  12.179 0.026 2M 16.412 0.003 G        0  0.96                          0.46  51.30 1.26E+32 4.67E+30 
2MASS J08380453+1715234      J08380453+1715234 Gaia EDR3 659228173712358272  129.518875  17.256506 Praesepe 1 0 0 0 0 0 1 0 0  197.30   10.15 BJ  14.523 0.067 2M 18.932 0.004 G   3.21 1  0.96  1.138                   0.17 123.01 1.22E+31 9.27E+29 
2MASS J08380462+2039352      J08380462+2039352 Gaia EDR3 664510949126187136  129.519270  20.659798 Praesepe 1 1 1 1 0 0 1 0 0  178.54    2.69 BJ  13.137 0.027 2M 16.959 0.003 G   2.87 0  0.93 16.698                   0.30  80.91 4.23E+31 9.41E+29 
2MASS J08380502+0723503      J08380502+0723503 Gaia EDR3 596174033716780288  129.520918   7.397315 Praesepe 0 0 0 0 0 0 1 0 0  229.59   14.43 BJ  14.713 0.082 2M 18.968 0.003 G   3.24 0  1.03                          0.18 116.96 1.48E+31 1.38E+30 
2MASS J08380672+2009445      J08380672+2009445 Gaia EDR3 664340696622352512  129.528008  20.162373 Praesepe 1 0 0 0 0 0 1 0 0  176.39    6.80 BJ  13.985 0.039 2M 18.037 0.003 G   3.13 0  1.02  0.450                   0.20 109.82 1.92E+31 1.17E+30 
2MASS J08380676+1934178      J08380676+1934178 Gaia EDR3 661281206736808064  129.528179  19.571615 Praesepe 1 0 0 0 0 0 1 0 0  183.32    3.67 BJ  13.391 0.033 2M 17.318 0.003 G   2.92 0  1.09 20.875                   0.26  90.45 3.44E+31 1.12E+30 
2MASS J08380711+1718381      J08380711+1718381 Gaia EDR3 659230166577197056  129.529652  17.310604 Praesepe 1 0 1 0 0 0 1 0 0  179.43    0.94 BJ  11.811 0.021 2M 15.086 0.003 G   2.20 0  1.01 18.554                   0.51  44.42 1.66E+32 1.42E+30 
2MASS J08380716+1746566      J08380716+1746566 Gaia EDR3 659329126920001408  129.529850  17.782413 Praesepe 1 1 1 1 0 0 1 0 0  181.42    1.55 BJ  12.116 0.021 2M 15.729 0.003 G   2.57 0  1.29  0.899                   0.43  54.83 1.06E+32 1.21E+30 
2MASS J08380730+2026556      J08380730+2026556 Gaia EDR3 664402170491377920  129.530433  20.448805 Praesepe 1 1 1 1 0 0 1 0 0  177.81    1.23 BJ  12.043 0.018 2M 15.513 0.003 G   2.38 0  0.98 21.472                   0.45  52.22 1.20E+32 1.36E+30 
2MASS J08380758+1959163      J08380758+1959163 Gaia EDR3 664334035130360192  129.531588  19.987877 Praesepe 1 1 1 1 0 0 0 0 0  165.75    4.69 BJ   9.898 0.020 2M 11.856 0.003 G   1.09 1  6.13  9.124 1.16E-14 1.18E-15 0.85  18.90 1.54E+33 4.85E+31 
2MASS J08380772+1703024      J08380772+1703024 Gaia EDR3 658465872852222720  129.532180  17.050684 Praesepe 1 0 1 1 0 0 1 0 0  187.58    0.66 BJ   8.704 0.021 2M  9.672 0.003 G   0.58 1  1.03  0.620                   1.34   7.54 1.43E+34 1.02E+32 
2MASS J08380800+2003505      J08380800+2003505 Gaia EDR3 664335684397673472  129.533363  20.064041 Praesepe 1 1 1 1 0 0 1 0 0  182.03    4.64 BJ  13.485 0.033 2M 17.388 0.003 G   2.96 0  1.00  1.155 5.18E-15 1.52E-15 0.25  93.30 3.23E+31 1.34E+30 
2MASS J08380808+2026223      J08380808+2026223 Gaia EDR3 664401960036152960  129.533680  20.439541 Praesepe 1 1 1 1 0 0 1 0 0  183.05    0.83 BJ   9.932 0.019 2M 11.516 0.003 G   0.93 1  0.86  8.972                   0.94  15.79 2.53E+33 2.24E+31 
2MASS J08380809+1844300      J08380809+1844300 Gaia EDR3 659689865516277632  129.533713  18.741667 Praesepe 1 0 1 0 0 0 1 0 0  182.56    6.27 BJ  13.809 0.037 2M 17.872 0.003 G   3.16 0  1.13  0.472                   0.21 105.31 2.28E+31 1.24E+30 
2MASS J08380817+2026461      J08380817+2026461 Gaia EDR3 664401964332947584  129.534080  20.446152 Praesepe 1 1 1 1 0 0 1 0 0  180.62    1.35 BJ  12.023 0.019 2M 15.453 0.003 G   2.35 0  1.01 21.626                   0.46  50.91 1.28E+32 1.58E+30 
2MASS J08380974+1747091      J08380974+1747091 Gaia EDR3 659329053903304448  129.540617  17.785885 Praesepe 0 0 0 0 0 0 0 0 0  239.50    1.34 BJ  10.717 0.020 2M 13.030 0.003 G   1.33 0  1.20                          0.80  21.53 1.20E+33 1.13E+31 
2MASS J08381083+4446311      J08381083+4446311 Gaia EDR3 917400105279157120  129.545162  44.775311 Praesepe 0 0 0 0 0 0 1 0 0  156.27    0.37 BJ  10.764 0.016 2M 13.598 0.003 G   1.75 0  1.09                          0.64  31.28 3.88E+32 1.36E+30 
2MASS J08381117+2340517      J08381117+2340517 Gaia EDR3 666407714060055808  129.546553  23.681030 Praesepe 0 0 0 0 0 0 0 0 0  137.37    0.31 BJ   8.085 0.029 2M  9.403 0.003 G   0.65 2  0.90                          1.22   9.17 9.63E+33 5.11E+31 
2MASS J08381244+2008026      J08381244+2008026 Gaia EDR3 664340426041558272  129.551870  20.134056 Praesepe 1 0 0 0 0 0 1 0 0  183.07    6.60 BJ  14.015 0.044 2M 18.077 0.003 G   3.13 0  1.00                          0.20 109.04 1.97E+31 1.13E+30 
2MASS J08381338+2023447      J08381338+2023447 Gaia EDR3 664397360128008960  129.555752  20.395750 Praesepe 0 0 0 0 0 0 0 0 0  207.66    1.84 BJ  12.156 0.021 2M 15.386 0.003 G   2.12 0  1.07                          0.51  44.20 1.68E+32 2.39E+30 
2MASS J08381343+1908299      J08381343+1908299 Gaia EDR3 659753126090987776  129.555971  19.141665 Praesepe 0 1 1 1 0 0 1 0 0  182.99    4.85 BJ  13.639 0.041 2M 17.600 0.003 G   3.05 0  0.98  2.230                   0.23 100.36 2.78E+31 1.16E+30 
2MASS J08381365+1715158      J08381365+1715158 Gaia EDR3 659225291790784384  129.556894  17.254398 Praesepe 1 0 0 0 0 0 0 0 0  208.17    1.03 BJ  11.306 0.021 2M 13.971 0.003 G   1.60 1  1.22 24.440                   0.66  29.54 4.49E+32 2.94E+30 
2MASS J08381391+2109262      J08381391+2109262 Gaia EDR3 664720238589375232  129.557972  21.157280 Praesepe 1 1 1 1 0 0 1 0 0  181.73    1.25 BJ  12.210 0.021 2M 15.774 0.003 G   2.45 0  1.01                          0.43  55.52 1.04E+32 9.58E+29 
2MASS J08381392+1947230      J08381392+1947230 Gaia EDR3 664293387559886592  129.558016  19.789747 Praesepe 0 1 0 1 0 0 1 0 0  182.03    1.45 BJ  11.794 0.024 2M 15.141 0.003 G   2.21 0  1.16 13.390 2.42E-15 7.45E-16 0.51  44.73 1.63E+32 2.09E+30 
2MASS J08381421+1947234      J08381421+1947234 Gaia EDR3 664293387559886464  129.559238  19.789852 Praesepe 0 1 1 1 0 0 1 0 0  190.01    1.15 BJ  11.143 0.000 UG 14.026 0.003 G   1.94 1  1.34 14.380                   0.64  31.30 3.87E+32 3.06E+30 
2MASS J08381427+1921552      J08381427+1921552 Gaia EDR3 661273132199950208  129.559459  19.365355 Praesepe 1 0 0 0 0 0 0 0 0  214.93   11.71 BJ   9.188 0.020 2M 10.728 0.003 G   0.88 1  5.97  7.013                   1.16  10.20 6.98E+33 6.62E+32 
2MASS J08381451+1952350      J08381451+1952350 Gaia EDR3 664297991764819968  129.560469  19.876390 Praesepe 0 0 1 0 0 0 1 0 0  201.50    3.24 BJ  13.177 0.028 2M 16.630 0.003 G   2.51 0  1.03                          0.37  65.42 6.33E+31 2.03E+30 
2MASS J08381458+1925511      J08381458+1925511 Gaia EDR3 661274536650547072  129.560779  19.430872 Praesepe 0 0 0 1 0 0 0 0 0  195.80   37.72 BJ  15.337 0.132 2M 20.373 0.008 G   2.37 1  1.04 16.420                   0.11 146.65 4.93E+30 9.96E+29 
2MASS J08381497+2034041      J08381497+2034041 Gaia EDR3 664403991557398784  129.562404  20.567822 Praesepe 1 1 1 1 0 0 1 0 0  184.38    0.95 BJ   9.717 0.018 2M 11.247 0.003 G   0.88 0  1.34  8.762                   0.98  14.49 3.28E+33 3.89E+31 
2MASS J08381578+2123083      J08381578+2123083 Gaia EDR3 664759580489791872  129.565752  21.385660 Praesepe 1 1 1 1 0 0 1 0 0  184.09    0.85 BJ  11.628 0.020 2M 14.782 0.003 G   2.06 0  0.97                          0.55  40.09 2.18E+32 2.07E+30 
2MASS J08381588+2304173      J08381588+2304173 Gaia EDR3 666091638827225088  129.566201  23.071499 Praesepe 0 0 0 0 0 0 0 0 0  312.11    2.51 BJ  10.306 0.020 2M 11.921 0.003 G   0.92 0  1.42                          1.05  12.51 4.98E+33 7.44E+31 
2MASS J08381588+2504209      J08381588+2504209 Gaia EDR3 702578794755434752  129.566208  25.072474 Praesepe 0 0 0 0 0 0 0 0 0   84.65    0.25 BJ  11.426 0.019 2M 15.057 0.003 G   2.63 0  1.08                          0.33  72.99 5.12E+31 2.44E+29 
2MASS J08381655+1859287      J08381655+1859287 Gaia EDR3 659703957305493632  129.568988  18.991323 Praesepe 0 1 1 1 0 0 1 0 0  182.56    2.04 BJ  12.566 0.023 2M 16.148 0.003 G   2.55 0  1.00 29.430                   0.39  61.52 8.08E+31 1.80E+30 
2MASS J08381695+2018353      J08381695+2018353 Gaia EDR3 664395539061883904  129.570662  20.309807 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.239 0.029 2M 17.788 0.012 G   3.13 1        2.782                   0.22 103.65 2.43E+31 2.64E+30 
2MASS J08381826+1300568      J08381826+1300568 Gaia EDR3 603041209683259904  129.576091  13.015802 Praesepe 0 0 0 0 0 0 0 0 0  104.03    1.53 BJ  13.590 0.038 2M 17.821 0.003 G   3.50 0  0.93                          0.15 128.19 1.00E+31 2.23E+29 
2MASS J08382072+2126262      J08382072+2126262 Gaia EDR3 664763149606975616  129.586352  21.440619 Praesepe 0 0 1 0 0 0 0 0 0  228.83   33.03 BJ  14.759 0.074 2M 19.462 0.005 G   2.93 0  1.02  0.260                   0.16 126.93 1.05E+31 2.36E+30 
2MASS J08382139+2026531      J08382139+2026531 Gaia EDR3 664399078114921600  129.589135  20.448109 Praesepe 0 1 1 1 0 0 1 0 0  184.47    0.78 BJ  11.503 0.021 2M 14.587 0.003 G   1.99 0  1.06 16.500                   0.57  37.88 2.61E+32 2.28E+30 
2MASS J08382150+2008145      J08382150+2008145 Gaia EDR3 664337539824225152  129.589584  20.137377 Praesepe 1 1 1 1 0 0 1 0 0  187.66    5.71 BJ  13.543 0.031 2M 17.825 0.003 G   3.26 1  1.06  0.236 5.05E-15 9.02E-16 0.22 103.37 2.46E+31 1.18E+30 
2MASS J08382166+1836400      J08382166+1836400 Gaia EDR3 659652967453856512  129.590275  18.611116 Praesepe 1 0 0 0 0 0 0 0 0  135.48    0.35 BJ  10.184 0.022 2M 12.742 0.003 G   1.53 1  1.06                          0.69  27.66 5.39E+32 4.17E+30 
2MASS J08382186+2005356      J08382186+2005356 Gaia EDR3 664337123209519872  129.591123  20.093246 Praesepe 1 0 0 0 0 0 1 0 0  172.38    6.62 BJ  13.894 0.042 2M 18.188 0.003 G   3.28 0  1.05  0.411 1.66E-15 7.33E-16 0.19 113.77 1.66E+31 1.01E+30 
2MASS J08382256+2016283      J08382256+2016283 Gaia EDR3 664348427565316352  129.594016  20.274555 Praesepe 0 0 0 1 0 0 0 0 0  183.17   12.40 C   15.154 0.104 2M 19.583 0.005 G   2.94 0  1.12  0.190                   0.13 138.20 6.95E+30 7.18E+29 
2MASS J08382289+2126005      J08382289+2126005 Gaia EDR3 664763085183100160  129.595396  21.433489 Praesepe 1 0 1 1 0 0 0 0 0  182.31    5.99 BJ  14.131 0.056 2M 18.351 0.003 G   3.03 0  0.99  1.891                   0.19 114.61 1.61E+31 8.36E+29 
2MASS J08382311+2012263      J08382311+2012263 Gaia EDR3 664341388114222848  129.596303  20.207319 Praesepe 1 0 0 0 0 0 0 0 0  126.13    0.57 BJ   6.648 0.016 2M  7.716 0.003 G   0.63 0  0.99                          1.80        4.09E+34 4.85E+32 
2MASS J08382386+2043409      J08382386+2043409 Gaia EDR3 664513049366544256  129.599435  20.728031 Praesepe 1 1 1 1 0 0 1 0 0  185.85    0.73 BJ  11.300 0.020 2M 14.242 0.003 G   1.86 0  1.03 15.334                   0.61  33.77 3.26E+32 9.37E+29 
2MASS J08382411+1600040      J08382411+1600040 Gaia EDR3 657959887049024384  129.600499  16.001114 Praesepe 0 0 0 0 0 0 0 0 0  244.83   11.53 BJ  13.474 0.086 G  18.283 0.004 G   3.05 0  1.08                          0.23 101.25 2.68E+31 2.00E+30 
2MASS J08382429+2006217      J08382429+2006217 Gaia EDR3 664337230586013312  129.601231  20.106041 Praesepe 1 1 1 1 0 0 1 0 0  181.66    0.76 BJ   9.182 0.018 2M 10.410 0.003 G   0.74 2  0.95  4.300 4.44E-14 1.01E-14 1.15  10.42 6.72E+33 5.07E+31 
2MASS J08382489+1658360      J08382489+1658360 Gaia EDR3 658461680964201472  129.603727  16.976686 Praesepe 1 0 1 0 0 0 1 0 0  185.63    2.69 BJ  12.347 0.023 2M 15.883 0.003 G   2.50 1  1.88 23.124                   0.42  56.57 9.98E+31 1.92E+30 
2MASS J08382499+2047570      J08382499+2047570 Gaia EDR3 664516828937762048  129.604138  20.799191 Praesepe 0 0 0 0 0 0 0 0 0  199.67    4.09 BJ  13.695 0.028 2M 17.318 0.003 G   2.77 0  1.07                          0.29  84.46 3.91E+31 1.18E+30 
2MASS J08382537+1856300      J08382537+1856300 Gaia EDR3 659696982278606080  129.605728  18.941669 Praesepe 1 1 1 0 0 0 1 0 0  175.09    1.09 BJ  11.725 0.019 2M 15.417 0.003 G   2.61 1  1.05  4.695 9.70E-14 3.21E-14 0.46  51.34 1.25E+32 1.29E+30 
2MASS J08382537+2021210      J08382537+2021210 Gaia EDR3 664396294976119680  129.605715  20.355841 Praesepe 1 0 1 0 0 0 1 0 0  174.98    5.67 BJ  14.027 0.050 2M 18.071 0.003 G   3.18 0  1.00  3.159                   0.20 110.82 1.85E+31 9.46E+29 
2MASS J08382651+1637283      J08382651+1637283 Gaia EDR3 658065444461396608  129.610477  16.624533 Praesepe 0 0 1 1 0 0 1 0 0  181.07    0.53 BJ  10.708 0.017 2M 12.938 0.003 G   1.33 1  1.04 12.170                   0.73  25.39 7.67E+32 2.90E+30 
2MASS J08382662+1737392      J08382662+1737392 Gaia EDR3 659271402560167680  129.610925  17.627571 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   11.353 0.018 2M 14.567 0.006 G   2.10 0                                0.57  37.83 2.62E+32 3.60E+31 
2MASS J08382772+1945556      J08382772+1945556 Gaia EDR3 664292322407994624  129.615537  19.765469 Praesepe 1 1 1 0 0 0 0 0 0  181.08    4.44 BJ  11.765 0.021 2M 15.189 0.003 G   2.29 1  3.04 17.274 6.80E-15 1.27E-15 0.50  45.54 1.56E+32 6.03E+30 
2MASS J08382819+2132460      J08382819+2132460 Gaia EDR3 664770472526841472  129.617490  21.546114 Praesepe 1 1 1 1 0 0 0 0 0  183.17   12.40 C   10.200 0.016 2M 12.922 0.003 G   1.63 2 22.99 13.661                   0.73  25.14 7.84E+32 6.23E+31 
2MASS J08382963+1951450      J08382963+1951450 Gaia EDR3 664297064051880832  129.623496  19.862503 Praesepe 1 1 1 1 0 0 1 0 0  182.28    0.71 BJ  10.931 0.019 2M 13.513 0.003 G   1.56 0  1.03 12.267 3.99E-15 6.01E-16 0.68  28.42 4.96E+32 2.61E+30 
2MASS J08383067+1807182      J08383067+1807182 Gaia EDR3 659443819726136704  129.627822  18.121748 Praesepe 1 1 1 0 0 0 1 0 0  178.65    3.16 BJ  11.285 0.023 2M 14.971 0.003 G   2.48 1  2.59  2.530 1.32E-13 5.20E-14 0.52  43.10 1.79E+32 5.04E+30 
2MASS J08383102+1647248      J08383102+1647248 Gaia EDR3 658445218353519488  129.629273  16.790245 Praesepe 0 0 1 1 0 0 1 0 0  179.56    0.44 BJ  10.003 0.018 2M 11.608 0.003 G   0.95 0  0.95  9.000                   0.91  16.55 2.26E+33 1.18E+31 
2MASS J08383233+1846528      J08383233+1846528 Gaia EDR3 659691656519169920  129.634710  18.781349 Praesepe 1 1 1 1 0 0 1 0 0  184.47    1.61 BJ  12.528 0.024 2M 16.103 0.003 G   2.54 0  1.00 13.599                   0.40  60.58 8.59E+31 1.50E+30 
2MASS J08383283+1946256      J08383283+1946256 Gaia EDR3 664292459846946560  129.636808  19.773798 Praesepe 1 1 1 1 0 0 1 0 0  185.57    1.70 BJ  12.014 0.021 2M 15.371 0.003 G   2.27 0  1.09 18.567 1.29E-15 4.51E-16 0.48  48.68 1.42E+32 2.07E+30 
2MASS J08383287+1723380      J08383287+1723380 Gaia EDR3 659254394489166848  129.636991  17.393902 Praesepe 1 1 1 0 0 0 1 0 0  178.03    5.66 BJ  14.017 0.047 2M 17.912 0.003 G   3.06 0  1.05  0.679                   0.21 107.07 2.13E+31 1.07E+30 
2MASS J08383349+2240350      J08383349+2240350 Gaia EDR3 666026419751609344  129.639544  22.676394 Praesepe 1 0 1 0 0 0 1 0 0  174.70    3.23 BJ  13.917 0.055 2M 17.798 0.003 G   2.99 1  1.00  0.856                   0.21 105.71 2.24E+31 6.54E+29 
2MASS J08383412+2046292      J08383412+2046292 Gaia EDR3 664513594826132480  129.642172  20.774784 Praesepe 1 1 1 1 0 0 1 0 0  189.95    4.04 BJ  13.359 0.031 2M 17.315 0.003 G   2.93 0  1.05  2.210                   0.27  87.84 3.65E+31 1.14E+30 
2MASS J08383425+1951369      J08383425+1951369 Gaia EDR3 664294109114379904  129.642734  19.860266 Praesepe 1 0 0 0 0 0 0 0 0  419.53    5.46 BJ   6.694 0.018 2M  8.908 0.003 G   1.20 0  1.47                          2.55        2.12E+35 8.01E+33 
2MASS J08383435+1811171      J08383435+1811171 Gaia EDR3 659445743871414528  129.643129  18.188087 Praesepe 1 1 1 0 0 0 1 0 0  177.62    1.06 BJ  11.627 0.020 2M 14.826 0.003 G   2.10 0  1.05 17.570                   0.53  41.51 1.97E+32 1.91E+30 
2MASS J08383564+2110381      J08383564+2110381 Gaia EDR3 664742946079427712  129.648520  21.177267 Praesepe 1 0 1 1 0 0 0 0 0  183.55    5.66 BJ  14.278 0.070 2M 18.532 0.003 G   3.34 0  1.01                          0.18 117.97 1.43E+31 6.52E+29 
2MASS J08383587+2433350      J08383587+2433350 Gaia EDR3 690548316481686400  129.649490  24.559744 Praesepe 0 0 0 0 0 0 0 0 0  203.40    7.60 BJ  13.883 0.045 2M 17.989 0.003 G   3.00 0  1.02                          0.22 103.18 2.48E+31 1.47E+30 
2MASS J08383632+2538218      J08383632+2538218 Gaia EDR3 702679778026380672  129.651347  25.639400 Praesepe 0 0 0 0 0 0 0 0 0  135.75    0.58 BJ  11.903 0.021 2M 15.136 0.003 G   2.18 0  1.01                          0.43  55.44 1.04E+32 6.15E+29 
2MASS J08383634+0556226      J08383634+0556226 Gaia EDR3 594706258708797312  129.651456   5.939612 Praesepe 0 0 0 0 0 0 1 0 0  256.19    4.81 BJ  12.870 0.031 2M 16.480 0.003 G   2.50 0  1.03                          0.43  54.86 1.06E+32 2.64E+30 
2MASS J08383709+2114488      J08383709+2114488 Gaia EDR3 664744427845176576  129.654547  21.246904 Praesepe 1 1 1 0 0 0 1 0 0  189.49    4.51 BJ  13.537 0.042 2M 17.466 0.003 G   2.92 0  1.06                          0.25  92.99 3.25E+31 1.26E+30 
2MASS J08383723+1901161      J08383723+1901161 Gaia EDR3 659704266543218816  129.655159  19.021143 Praesepe 1 1 0 0 0 0 0 0 0  182.88    2.16 BJ  10.613 0.016 2M 13.267 0.003 G   1.58 1  4.01 12.852                   0.70  27.21 6.28E+32 1.99E+31 
2MASS J08383748+1915286      J08383748+1915286 Gaia EDR3 661259525741991808  129.656171  19.257961 Praesepe 1 1 1 1 0 0 1 0 0  179.18    1.63 BJ  12.397 0.022 2M 16.159 0.003 G   2.74 1  1.04  0.519                   0.39  62.25 7.71E+31 1.41E+30 
2MASS J08383786+1959231      J08383786+1959231 Gaia EDR3 664322421538783104  129.657787  19.989754 Praesepe 1 1 1 1 0 0 1 0 0  182.36    0.97 BJ   7.610 0.018 2M  8.114 0.003 G   0.27 0  0.98        1.25E-15 6.83E-16 1.87        6.25E+34 7.49E+32 
2MASS J08383906+2010148      J08383906+2010148 Gaia EDR3 664343896375336320  129.662759  20.170795 Praesepe 1 1 1 1 0 0 1 0 0  182.72    2.24 BJ  12.285 0.024 2M 16.040 0.003 G   2.70 1  1.04  0.738 2.78E-14 1.48E-15 0.40  59.93 8.88E+31 1.45E+30 
2MASS J08383915+1729485      J08383915+1729485 Gaia EDR3 659257551288578304  129.663126  17.496824 Praesepe 1 0 0 0 0 0 1 0 0  198.69    4.61 BJ  13.962 0.049 2M 18.099 0.003 G   3.25 0  0.92  0.608                   0.21 106.11 2.21E+31 8.09E+29 
2MASS J08383923+1451147      J08383923+1451147 Gaia EDR3 657562104358045824  129.663470  14.854098 Praesepe 0 0 0 0 0 0 1 0 0  210.41   13.18 BJ  14.278 0.066 2M 18.659 0.004 G   3.30 0  1.03  1.310                   0.19 114.54 1.61E+31 1.61E+30 
2MASS J08383929+1941401      J08383929+1941401 Gaia EDR3 661289448777087616  129.663721  19.694492 Praesepe 1 0 0 0 0 0 0 0 0  167.06    6.33 BJ  13.868 0.048 2M 18.094 0.004 G   3.33 1  1.29  0.300                   0.19 113.26 1.69E+31 1.01E+30 
2MASS J08383995+1754210      J08383995+1754210 Gaia EDR3 659331875699052544  129.666497  17.905836 Praesepe 1 0 0 0 0 0 1 0 0  195.21    6.37 BJ  13.939 0.054 2M 17.879 0.003 G   3.00 0  0.95  2.007                   0.22 102.80 2.52E+31 1.30E+30 
2MASS J08384028+1755595      J08384028+1755595 Gaia EDR3 659332764755294976  129.667856  17.933205 Praesepe 0 0 1 0 0 0 0 0 0  190.83   10.39 BJ  14.545 0.081 2M 18.852 0.004 G   3.28 0  1.04  0.703                   0.17 122.85 1.22E+31 9.87E+29 
2MASS J08384128+1959471      J08384128+1959471 Gaia EDR3 664323825990708352  129.672037  19.996433 Praesepe 1 0 1 0 0 0 1 0 0  183.52    8.18 BJ  14.274 0.064 2M 18.581 0.004 G   3.36 1  1.06  0.693 6.69E-15 6.92E-16 0.18 118.97 1.39E+31 9.14E+29 
2MASS J08384146+1925181      J08384146+1925181 Gaia EDR3 661263305313199360  129.672790  19.421705 Praesepe 1 1 1 1 0 0 1 0 0  183.03    0.61 BJ  11.188 0.022 2M 13.990 0.003 G   1.75 0  0.99 14.449                   0.64  31.70 3.75E+32 2.39E+30 
2MASS J08384160+1934180      J08384160+1934180 Gaia EDR3 661283057865715456  129.673346  19.571692 Praesepe 1 0 1 0 0 0 1 0 0  181.59    5.28 BJ  13.957 0.052 2M 17.996 0.003 G   2.99 0  0.89  0.607                   0.21 107.84 2.06E+31 9.49E+29 
2MASS J08384169+1834165      J08384169+1834165 Gaia EDR3 659649424103955200  129.673724  18.571264 Praesepe 0 0 1 1 0 0 0 0 0  186.16    9.93 BJ  14.666 0.099 2M 19.010 0.004 G   3.32 0  1.00  1.400                   0.16 126.86 1.06E+31 8.58E+29 
2MASS J08384214+1822555      J08384214+1822555 Gaia EDR3 659457323103296512  129.675620  18.382097 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.270 0.037 2M 17.777 0.014 G   3.18 1        0.600                   0.22 103.45 2.45E+31 2.66E+30 
2MASS J08384287+1903384      J08384287+1903384 Gaia EDR3 659705984528609024  129.678638  19.060686 Praesepe 0 0 1 0 0 0 0 0 0  205.96   13.34 BJ  14.621 0.084 2M 18.851 0.004 G   3.18 0  0.91  1.700                   0.18 119.37 1.37E+31 1.32E+30 
2MASS J08384340+1756168      J08384340+1756168 Gaia EDR3 659426605497226880  129.680874  17.938011 Praesepe 0 0 1 1 0 0 1 0 0  196.87    7.42 BJ  14.094 0.063 2M 18.182 0.003 G   3.12 0  1.07  0.400                   0.21 108.04 2.05E+31 1.22E+30 
2MASS J08384393+1917383      J08384393+1917383 Gaia EDR3 661260144217277568  129.683059  19.293980 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   11.961 0.019 2M 15.737 0.005 G   2.66 1 12.54  0.364                   0.43  54.62 1.07E+32 9.65E+30 
2MASS J08384409+2411131      J08384409+2411131 Gaia EDR3 666461280892052096  129.683741  24.186985 Praesepe 0 0 0 0 0 0 0 0 0  728.04    9.59 BJ  10.269 0.018 2M 12.501 0.003 G   1.27 0  1.01                          1.38        1.58E+34 3.95E+32 
2MASS J08384447+1748294      J08384447+1748294 Gaia EDR3 659283772065343360  129.685319  17.808187 Praesepe 1 0 0 0 0 0 0 0 0  287.63    2.45 BJ  10.144 0.018 2M 11.454 0.003 G   0.75 0  0.91                          1.14  10.64 6.49E+33 9.59E+31 
2MASS J08384569+2039439      J08384569+2039439 Gaia EDR3 664499954009909760  129.690392  20.662201 Praesepe 1 1 1 1 0 0 1 0 0  183.22    3.96 BJ  13.599 0.042 2M 17.541 0.003 G   2.97 0  1.02  1.339                   0.24  98.15 2.91E+31 1.03E+30 
2MASS J08384582+2054599      J08384582+2054599 Gaia EDR3 664523834028259200  129.690952  20.916641 Praesepe 1 0 1 1 0 0 0 0 0  170.87    7.43 BJ  14.508 0.081 2M 18.784 0.004 G   3.41 0  1.03                          0.16 126.15 1.09E+31 7.17E+29 
2MASS J08384610+2034363      J08384610+2034363 Gaia EDR3 664497209527231872  129.692101  20.576775 Praesepe 1 1 1 0 0 0 1 0 0  185.93    0.56 BJ  10.313 0.020 2M 12.168 0.003 G   1.08 0  0.94  9.159 1.11E-14 1.56E-15 0.84  19.50 1.49E+33 5.49E+30 
2MASS J08384695+1930033      J08384695+1930033 Gaia EDR3 661281756492696448  129.695644  19.500927 Praesepe 1 1 1 1 0 0 1 0 0  186.67    0.71 BJ   8.221 0.020 2M  8.924 0.003 G   0.44 0  0.94                          1.63        2.83E+34 2.46E+32 
2MASS J08384788+2145334      J08384788+2145334 Gaia EDR3 665196876878190720  129.699500  21.759289 Praesepe 1 0 0 0 0 0 1 0 0  188.35   20.60 BJ  13.532 0.043 2M 19.513 0.005 G        2  1.00  0.770                   0.14 135.67 7.60E+30 1.28E+30 
2MASS J08384798+2117544      J08384798+2117544 Gaia EDR3 664746248911303296  129.699940  21.298450 Praesepe 1 0 0 0 0 0 0 0 0  135.64    1.40 BJ  12.753 0.023 2M 16.567 0.003 G   2.82 0  1.10                          0.27  87.30 3.69E+31 5.63E+29 
2MASS J08384816+1631560      J08384816+1631560 Gaia EDR3 658016271380321024  129.700708  16.532249 Praesepe 1 0 0 0 0 0 0 0 0  465.75  146.56 BJ  15.583 0.086 G  19.929 0.006 G   2.66 0  1.05  9.694                   0.21 105.74 2.24E+31 1.20E+31 
2MASS J08384841+0234450      J08384841+0234450 Gaia EDR3 3079158506583841024 129.701723   2.579170 Praesepe 0 0 0 0 0 0 1 0 0  236.64    0.85 BJ  10.734 0.023 2M 12.574 0.003 G   1.07 0  0.91                          0.86  18.40 1.61E+33 1.60E+31 
2MASS J08384846+0957541      J08384846+0957541 Gaia EDR3 601266975873804800  129.701931   9.965035 Praesepe 0 0 0 0 0 0 1 0 0  233.00    9.42 BJ  14.486 0.079 2M 18.619 0.003 G   3.26 0  1.00                          0.20 109.39 1.95E+31 1.25E+30 
2MASS J08384973+1815571      J08384973+1815571 Gaia EDR3 659452272221698432  129.707226  18.265879 Praesepe 1 1 1 1 0 0 1 0 0  185.92    0.61 BJ  10.396 0.020 2M 12.309 0.003 G   1.12 1  0.97 18.320                   0.81  20.63 1.37E+33 7.92E+30 
2MASS J08385001+2004035      J08385001+2004035 Gaia EDR3 664324684984105728  129.708389  20.067659 Praesepe 1 1 1 1 0 0 1 0 0  184.21    0.84 BJ   9.367 0.018 2M 10.658 0.003 G   0.76 2  1.04  8.441 1.11E-14 5.94E-16 1.07  12.01 5.51E+33 5.06E+31 
2MASS J08385064+2123071      J08385064+2123071 Gaia EDR3 664758858935278720  129.711028  21.385332 Praesepe 0 0 0 1 0 0 0 0 0  188.11    4.40 BJ  13.205 0.035 2M 17.306 0.003 G   3.14 1  1.08  4.290                   0.27  88.24 3.62E+31 1.25E+30 
2MASS J08385072+1924541      J08385072+1924541 Gaia EDR3 661263408392412928  129.711372  19.415043 Praesepe 1 1 1 0 0 0 1 0 0  185.09    1.70 BJ  12.327 0.022 2M 15.937 0.003 G   2.54 0  0.97 22.603                   0.42  57.61 9.62E+31 1.18E+30 
2MASS J08385084+1800525      J08385084+1800525 Gaia EDR3 659427464490677632  129.711836  18.014591 Praesepe 1 1 1 0 0 0 1 0 0  182.72    3.05 BJ  12.984 0.030 2M 16.718 0.003 G   2.75 0  0.99 21.150                   0.34  72.73 5.15E+31 1.27E+30 
2MASS J08385103+1918335      J08385103+1918335 Gaia EDR3 661260212936751616  129.712642  19.309315 Praesepe 1 0 0 0 0 0 0 0 0  206.15    5.76 BJ  13.041 0.031 2M 17.677 0.003 G   3.10 2  0.94  2.290                   0.25  93.94 3.18E+31 1.45E+30 
2MASS J08385103+1951021      J08385103+1951021 Gaia EDR3 664316614743007360  129.712653  19.850590 Praesepe 1 1 1 1 0 0 1 0 0  176.62    1.73 BJ  12.357 0.027 2M 16.131 0.003 G   2.77 1  0.98 35.853 8.57E-15 9.86E-16 0.39  62.30 7.68E+31 1.51E+30 
2MASS J08385354+1934170      J08385354+1934170 Gaia EDR3 661283199601699328  129.723107  19.571402 Praesepe 1 1 1 1 0 0 1 0 0  181.85    0.61 BJ  10.965 0.022 2M 13.639 0.003 G   1.62 0  0.99 13.979                   0.67  29.28 4.60E+32 2.12E+30 
2MASS J08385420+1951446      J08385420+1951446 Gaia EDR3 664316644805338624  129.725859  19.862398 Praesepe 1 0 1 0 0 0 1 0 0  183.86    6.60 BJ  14.349 0.066 2M 18.415 0.003 G   3.32 1  1.11  0.442 2.44E-15 3.95E-16 0.19 115.54 1.56E+31 8.84E+29 
2MASS J08385434+2100298      J08385434+2100298 Gaia EDR3 664526793261875584  129.726437  21.008291 Praesepe 0 0 0 0 0 0 0 0 0  995.97   39.13 BJ  11.002 0.020 2M 13.017 0.003 G   1.11 0  2.38                          1.45        1.87E+34 1.50E+33 
2MASS J08385448+2347119      J08385448+2347119 Gaia EDR3 666429360695210880  129.727025  23.786648 Praesepe 0 0 0 0 0 0 0 0 0  199.56    1.00 BJ   9.839 0.014 2M 11.180 0.003 G   0.78 0  1.06                          1.01  13.65 4.05E+33 4.27E+31 
2MASS J08385459+1316525      J08385459+1316525 Gaia EDR3 603156997705052160  129.727476  13.281276 Praesepe 0 0 0 0 0 0 0 0 0  152.70    0.32 BJ  10.015 0.020 2M 12.101 0.003 G   1.21 0  0.86                          0.79  21.79 1.16E+33 4.74E+30 
2MASS J08385471+1325058      J08385471+1325058 Gaia EDR3 603163495993075712  129.727989  13.418299 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.849 0.026 2M 17.515 0.010 G   3.04 0                                0.24  97.24 2.97E+31 3.32E+30 
2MASS J08385476+2047168      J08385476+2047168 Gaia EDR3 664518856162322304  129.728205  20.788027 Praesepe 1 0 1 1 0 0 0 0 0  187.50    6.47 BJ  14.064 0.059 2M 18.274 0.004 G   3.18 1  1.01  1.164                   0.20 111.86 1.78E+31 9.71E+29 
2MASS J08385517+2013089      J08385517+2013089 Gaia EDR3 664344274332354304  129.729881  20.219160 Praesepe 1 1 1 1 0 0 1 0 0  181.82    2.26 BJ  12.545 0.026 2M 16.290 0.003 G   2.73 0  1.05  0.971 2.57E-14 2.11E-15 0.38  63.69 7.04E+31 1.75E+30 
2MASS J08385527+1917017      J08385527+1917017 Gaia EDR3 661257154920147072  129.730303  19.283821 Praesepe 1 1 1 1 0 0 1 0 0  183.01    1.04 BJ  11.741 0.018 2M 15.061 0.003 G   2.21 0  0.98 18.107                   0.52  43.57 1.74E+32 1.61E+30 
2MASS J08385547+1950334      J08385547+1950334 Gaia EDR3 664316546023530368  129.731164  19.842625 Praesepe 1 1 1 1 0 0 1 0 0  196.05    4.91 BJ  13.576 0.036 2M 17.470 0.003 G   3.08 0  1.04  1.699 5.07E-15 8.97E-16 0.26  90.66 3.42E+31 1.40E+30 
2MASS J08385566+1715095      J08385566+1715095 Gaia EDR3 658475424859524992  129.731937  17.252666 Praesepe 1 0 0 0 0 0 1 0 0  199.07    2.22 BJ  12.707 0.023 2M 16.391 0.003 G   2.67 1  0.90 15.493                   0.39  62.30 7.68E+31 1.71E+30 
2MASS J08385616+2156271      J08385616+2156271 Gaia EDR3 665203233431193344  129.734010  21.940865 Praesepe 1 0 1 0 0 0 1 0 0  189.63    8.92 BJ  14.357 0.074 2M 18.400 0.003 G   3.20 0  1.01  0.582                   0.19 113.87 1.65E+31 1.23E+30 
2MASS J08385651+1812598      J08385651+1812598 Gaia EDR3 659440138937561344  129.735461  18.216614 Praesepe 1 0 1 1 0 0 1 0 0  188.93    8.84 BJ  14.230 0.072 2M 18.370 0.004 G   3.08 0  0.98  1.270                   0.19 113.43 1.68E+31 1.25E+30 
2MASS J08385659+2051278      J08385659+2051278 Gaia EDR3 664520294975172608  129.735826  20.857735 Praesepe 1 1 1 1 0 0 1 0 0  189.64    3.23 BJ  13.116 0.031 2M 17.251 0.003 G   3.20 1  1.05  0.768                   0.28  85.89 3.80E+31 9.53E+29 
2MASS J08385667+2425187      J08385667+2425187 Gaia EDR3 690530346338698624  129.736139  24.421885 Praesepe 0 0 0 0 0 0 0 0 0  144.43    5.21 BJ  14.447 0.068 2M 18.744 0.003 G   3.29 0  1.04                          0.14 132.04 8.69E+30 4.75E+29 
2MASS J08385694+1851293      J08385694+1851293 Gaia EDR3 659698219229186688  129.737250  18.858149 Praesepe 1 1 1 1 0 0 1 0 0  178.61    1.69 BJ  12.165 0.023 2M 15.864 0.003 G   2.73 1  1.06 23.671                   0.41  57.68 9.59E+31 1.21E+30 
2MASS J08385722+2010536      J08385722+2010536 Gaia EDR3 664343415338898944  129.738455  20.181570 Praesepe 1 1 0 0 0 0 1 0 0  175.19    0.83 BJ  10.716 0.020 2M 13.398 0.003 G   1.61 0  1.76 11.780 1.91E-14 1.50E-15 0.68  28.24 5.05E+32 3.17E+30 
2MASS J08385771+1553151      J08385771+1553151 Gaia EDR3 657769675833233408  129.740475  15.887555 Praesepe 0 0 0 0 0 0 1 0 0  199.02    1.21 BJ  11.444 0.018 2M 14.620 0.003 G   1.99 1  1.26  4.950                   0.59  36.01 2.99E+32 4.32E+30 
2MASS J08385776+1846309      J08385776+1846309 Gaia EDR3 659680072990872704  129.740699  18.775255 Praesepe 1 1 1 1 0 0 1 0 0  179.35    2.15 BJ  12.710 0.026 2M 16.548 0.003 G   2.84 1  1.05  2.707                   0.35  69.40 5.62E+31 9.95E+29 
2MASS J08385833+1936497      J08385833+1936497 Gaia EDR3 661283573261540608  129.743059  19.613811 Praesepe 1 0 0 0 0 0 0 0 0  214.67    0.86 BJ  11.037 0.022 2M 13.366 0.003 G   1.37 1  0.91 13.551 5.67E-15 2.88E-15 0.72  25.75 7.43E+32 3.68E+30 
2MASS J08390110+0218154      J08390110+0218154 Gaia EDR3 3079132560686848256 129.754596   2.304280 Praesepe 0 0 0 0 0 0 1 0 0  220.81    5.08 BJ  13.984 0.057 2M 17.756 0.003 G   2.81 0  1.04                          0.26  91.57 3.35E+31 1.26E+30 
2MASS J08390185+1751208      J08390185+1751208 Gaia EDR3 659284390540626816  129.757732  17.855783 Praesepe 1 1 1 1 0 0 1 0 0  177.22    1.11 BJ  11.769 0.020 2M 15.059 0.003 G   2.22 0  1.13 18.660                   0.51  44.42 1.66E+32 1.68E+30 
2MASS J08390228+1919343      J08390228+1919343 Gaia EDR3 661258872906952320  129.759520  19.326214 Praesepe 1 1 1 0 0 0 1 0 0  180.01    0.58 BJ  10.259 0.019 2M 12.113 0.003 G   1.10 0  0.93  9.420                   0.84  19.65 1.48E+33 5.77E+30 
2MASS J08390283+1943289      J08390283+1943289 Gaia EDR3 661289105178505344  129.761816  19.724714 Praesepe 1 1 0 1 0 0 1 0 0  183.76    0.68 BJ   8.125 0.021 2M  9.187 0.003 G   0.64 1  0.85  2.210 8.60E-14 6.31E-15 1.48        2.16E+34 1.71E+32 
2MASS J08390291+1931572      J08390291+1931572 Gaia EDR3 661282100090072576  129.762127  19.532562 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   11.962 0.019 2M 15.859 0.005 G   2.73 1 10.82  1.962 3.03E-14 2.24E-15 0.42  56.66 9.95E+31 8.96E+30 
2MASS J08390308+1924155      J08390308+1924155 Gaia EDR3 661262652478166528  129.762859  19.404331 Praesepe 1 0 1 1 0 0 1 0 0  185.90    3.83 BJ  13.407 0.035 2M 17.346 0.003 G   2.99 0  0.96  2.390 2.12E-14 2.82E-15 0.26  90.38 3.45E+31 1.16E+30 
2MASS J08390321+2002376      J08390321+2002376 Gaia EDR3 664323761568567808  129.763416  20.043783 Praesepe 1 1 1 1 0 0 1 0 0  181.11    0.64 BJ  11.051 0.020 2M 13.827 0.003 G   1.70 0  0.99 14.312 2.69E-15 3.59E-16 0.65  30.63 4.10E+32 1.98E+30 
2MASS J08390359+1959591      J08390359+1959591 Gaia EDR3 664323280532234240  129.764969  19.999762 Praesepe 1 1 1 0 0 0 1 0 0  189.96    1.26 BJ   7.769 0.018 2M  8.281 0.003 G   0.29 2  1.01                          1.90        5.78E+34 8.55E+32 
2MASS J08390386+2045476      J08390386+2045476 Gaia EDR3 664506830254039552  129.766115  20.763248 Praesepe 0 0 0 0 0 0 0 0 0  161.40    0.87 BJ  11.716 0.019 2M 15.031 0.003 G   2.22 0  1.13                          0.48  47.75 1.46E+32 1.27E+30 
2MASS J08390394+2034023      J08390394+2034023 Gaia EDR3 664495457180572288  129.766448  20.567314 Praesepe 1 0 1 0 0 0 1 0 0  175.21    1.38 BJ  12.276 0.021 2M 15.919 0.003 G   2.62 0  1.04  3.678 1.71E-14 1.53E-15 0.40  59.39 9.05E+31 9.53E+29 
2MASS J08390411+1931216      J08390411+1931216 Gaia EDR3 661282031370596608  129.767145  19.522688 Praesepe 1 1 1 1 0 0 1 0 0  185.56    0.66 BJ  10.857 0.016 2M 13.319 0.003 G   1.47 0  0.93 12.386 5.30E-15 1.52E-15 0.70  27.28 6.13E+32 6.18E+30 
2MASS J08390450+2326439      J08390450+2326439 Gaia EDR3 666210587944538112  129.768791  23.445539 Praesepe 0 0 0 0 0 0 0 0 0  216.75    8.91 BJ  14.170 0.064 2M 18.078 0.003 G   2.99 0  1.33                          0.22 102.30 2.57E+31 1.67E+30 
2MASS J08390512+1945264      J08390512+1945264 Gaia EDR3 661313367453547904  129.771336  19.757338 Praesepe 1 1 1 1 0 0 1 0 0  184.03    4.31 BJ  13.164 0.028 2M 17.064 0.003 G   2.90 0  1.00 17.175 6.10E-15 8.34E-16 0.30  82.09 4.12E+31 1.42E+30 
2MASS J08390523+2007018      J08390523+2007018 Gaia EDR3 664330839674663296  129.771828  20.117176 Praesepe 1 1 1 1 0 0 1 0 0  181.74    0.66 BJ   8.413 0.027 2M  9.296 0.003 G   0.54 2  0.86  0.790 1.46E-14 8.18E-16 1.45        1.91E+34 1.49E+32 
2MASS J08390612+1940364      J08390612+1940364 Gaia EDR3 661288628440350080  129.775506  19.676794 Praesepe 1 1 1 1 0 0 1 0 0  187.35    0.95 BJ   6.708 0.018 2M  7.385 0.003 G   0.36 1  0.83                          2.25        1.57E+35 2.37E+33 
2MASS J08390625+2527542      J08390625+2527542 Gaia EDR3 702626864029298432  129.776057  25.465057 Praesepe 0 0 0 0 0 0 0 0 0  160.50    3.17 BJ  13.760 0.043 2M 17.520 0.003 G   2.92 0  1.01                          0.22 103.99 2.40E+31 7.48E+29 
2MASS J08390652+1701005      J08390652+1701005 Gaia EDR3 658467315961281536  129.777181  17.016811 Praesepe 0 0 0 0 0 0 0 0 0  138.15    1.89 BJ  12.678 0.026 2M 16.680 0.004 G   3.05 0  1.68                          0.27  89.68 3.50E+31 7.85E+29 
2MASS J08390680+1346541      J08390680+1346541 Gaia EDR3 603384149936178944  129.778335  13.781720 Praesepe 0 0 0 0 0 0 0 0 0  206.65    6.91 BJ  14.115 0.061 2M 18.112 0.003 G   3.17 0  0.91                          0.22 104.78 2.33E+31 1.23E+30 
2MASS J08390688+2020542      J08390688+2020542 Gaia EDR3 664349874969575680  129.778688  20.348408 Praesepe 1 1 1 1 0 0 1 0 0  184.56    1.26 BJ  11.913 0.022 2M 15.273 0.003 G   2.25 0  0.96 19.540                   0.49  46.55 1.51E+32 1.65E+30 
2MASS J08390695+1947080      J08390695+1947080 Gaia EDR3 661313569312788096  129.778983  19.785564 Praesepe 1 0 1 1 0 0 1 0 0  185.70    7.18 BJ  14.144 0.061 2M 18.490 0.004 G   3.28 1  0.95  0.500 6.03E-15 8.30E-16 0.18 116.61 1.50E+31 8.57E+29 
2MASS J08390909+1935327      J08390909+1935327 Gaia EDR3 661284024235415808  129.787908  19.592422 Praesepe 1 0 0 0 0 0 0 0 0  173.13    5.71 BJ   7.875 0.026 2M  8.450 0.003 G   0.34 0  5.96        6.29E-15 1.14E-15 1.77        3.88E+34 3.28E+33 
2MASS J08390914+2630302      J08390914+2630302 Gaia EDR3 703026119892966912  129.788099  26.508392 Praesepe 0 0 0 0 0 0 0 0 0  626.88  204.70 BJ  15.317 0.152 2M 20.139 0.006 G   2.63 0  1.06                          0.25  95.56 3.07E+31 1.78E+31 
2MASS J08390949+2124360      J08390949+2124360 Gaia EDR3 664753460159208704  129.789553  21.410002 Praesepe 0 0 0 0 0 0 0 0 0  164.57    0.57 BJ   9.343 0.018 2M 10.711 0.003 G   0.80 0  0.98                          1.01  13.42 4.24E+33 3.21E+31 
2MASS J08390950+1346401      J08390950+1346401 Gaia EDR3 603384085512903936  129.789616  13.777811 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    8.715 0.018 2M 10.179 0.003 G   0.81 0  8.37                          1.19   9.57 8.34E+33 1.22E+33 
2MASS J08390986+1946589      J08390986+1946589 Gaia EDR3 661313504890920448  129.791095  19.783037 Praesepe 1 1 1 1 0 0 0 0 0  182.24    2.65 BJ  11.347 0.020 2M 14.948 0.003 G   2.48 1  1.99  4.333 4.48E-14 2.88E-15 0.53  42.29 1.88E+32 4.35E+30 
2MASS J08391014+1940423      J08391014+1940423 Gaia EDR3 661285707862587520  129.792270  19.678417 Praesepe 1 1 1 0 0 0 1 0 0  181.57    0.65 BJ   8.415 0.016 2M  9.327 0.003 G   0.55 0  0.90        5.86E-15 1.43E-15 1.45        1.86E+34 1.43E+32 
2MASS J08391017+2024301      J08391017+2024301 Gaia EDR3 664444914005442304  129.792376  20.408382 Praesepe 1 1 1 1 0 0 1 0 0  179.70    0.65 BJ  10.999 0.018 2M 13.751 0.003 G   1.68 0  1.06 13.979                   0.66  30.22 4.24E+32 2.09E+30 
2MASS J08391096+1810335      J08391096+1810335 Gaia EDR3 659439078082230016  129.795708  18.175982 Praesepe 1 1 1 1 0 0 1 0 0  176.92    0.59 BJ   8.994 0.020 2M 10.118 0.003 G   0.69 0  0.92  4.198 7.04E-14 1.09E-14 1.19   9.60 8.22E+33 6.20E+31 
2MASS J08391107+1321502      J08391107+1321502 Gaia EDR3 603159402886962816  129.796138  13.363971 Praesepe 0 0 0 0 0 0 0 0 0  133.25    4.20 BJ  14.281 0.067 2M 18.834 0.004 G   3.64 0  1.07                          0.13 137.07 7.23E+30 3.45E+29 
2MASS J08391210+2036074      J08391210+2036074 Gaia EDR3 664495972576643072  129.800446  20.602070 Praesepe 0 0 0 0 0 0 0 0 0  120.34    1.05 BJ  12.990 0.026 2M 16.907 0.003 G   2.95 0  1.12                          0.22 104.22 2.38E+31 3.30E+29 
2MASS J08391217+1906561      J08391217+1906561 Gaia EDR3 661207024061875456  129.800731  19.115601 Praesepe 1 1 1 1 0 0 1 0 0  183.51    0.63 BJ   9.258 0.018 2M 10.448 0.003 G   0.73 0  0.93  5.580 3.07E-14 6.76E-15 1.14  10.49 6.64E+33 4.20E+31 
2MASS J08391257+2135571      J08391257+2135571 Gaia EDR3 664769059480885632  129.802387  21.599197 Praesepe 0 0 0 0 0 0 1 0 0  193.41    5.63 BJ  13.997 0.056 2M 17.999 0.003 G   3.10 0  1.02  1.480                   0.21 105.34 2.27E+31 1.05E+30 
2MASS J08391272+1930169      J08391272+1930169 Gaia EDR3 661270245980335104  129.803021  19.504698 Praesepe 1 0 1 1 0 0 0 0 0  196.58   14.19 BJ  14.342 0.074 2M 18.992 0.004 G   3.11 1  1.07  0.132 3.67E-15 6.80E-16 0.16 124.46 1.16E+31 1.25E+30 
2MASS J08391315+1822102      J08391315+1822102 Gaia EDR3 659455364598204160  129.804820  18.369526 Praesepe 0 0 0 0 0 0 0 0 0  314.44    9.46 BJ  12.965 0.031 2M 16.605 0.003 G   2.58 0  1.22                          0.46  50.20 1.33E+32 6.54E+30 
2MASS J08391377+2640360      J08391377+2640360 Gaia EDR3 703034267447674496  129.807376  26.676689 Praesepe 0 0 0 0 0 0 0 0 0  291.30    5.48 BJ  13.075 0.028 2M 16.797 0.003 G   2.62 0  1.12                          0.43  55.49 1.04E+32 2.58E+30 
2MASS J08391449+1830550      J08391449+1830550 Gaia EDR3 659483191689880704  129.810386  18.515284 Praesepe 0 0 0 0 0 0 0 0 0  343.12   31.54 BJ  14.699 0.103 2M 18.864 0.005 G   2.75 0  1.37                          0.24  96.75 3.00E+31 4.58E+30 
2MASS J08391453+2001191      J08391453+2001191 Gaia EDR3 664320497393421952  129.810559  20.021996 Praesepe 1 1 1 1 0 0 1 0 0  182.71    1.29 BJ  11.716 0.022 2M 15.051 0.003 G   2.18 0  1.04 17.681 4.56E-15 3.98E-16 0.52  43.49 1.75E+32 1.99E+30 
2MASS J08391499+2012388      J08391499+2012388 Gaia EDR3 664344824088164352  129.812495  20.210781 Praesepe 1 1 0 0 0 0 1 0 0  189.41    1.21 BJ   9.649 0.020 2M 11.141 0.003 G   0.86 2  1.28  8.335 2.62E-14 2.39E-15 0.99  13.98 3.82E+33 3.68E+31 
2MASS J08391510+1943316      J08391510+1943316 Gaia EDR3 661312267940341632  129.812920  19.725468 Praesepe 1 0 0 0 0 0 0 0 0  169.10    2.30 BJ  12.015 0.021 2M 15.890 0.003 G   2.70 1  2.10  0.812 2.66E-14 2.55E-15 0.40  60.25 8.78E+31 2.38E+30 
2MASS J08391526+1917114      J08391526+1917114 Gaia EDR3 661257704675956480  129.813612  19.286509 Praesepe 1 1 1 1 0 0 1 0 0  181.45    1.73 BJ  12.208 0.023 2M 15.638 0.003 G   2.39 0  0.99 17.274                   0.44  53.39 1.13E+32 1.76E+30 
2MASS J08391538+1919284      J08391538+1919284 Gaia EDR3 661258937329286400  129.814087  19.324568 Praesepe 1 0 0 0 0 0 1 0 0  182.53    5.41 BJ  13.994 0.054 2M 18.060 0.003 G   3.19 1  1.03  0.470                   0.20 108.84 1.99E+31 9.31E+29 
2MASS J08391540+1332302      J08391540+1332302 Gaia EDR3 603188196348148352  129.814208  13.541734 Praesepe 0 0 0 0 0 0 0 0 0  165.68    5.15 BJ  14.300 0.057 2M 18.591 0.003 G   3.23 0  1.01                          0.16 123.82 1.19E+31 5.44E+29 
2MASS J08391563+2005353      J08391563+2005353 Gaia EDR3 664329843242249088  129.815149  20.093143 Praesepe 0 0 0 0 0 0 0 0 0  170.25    1.07 BJ  11.868 0.020 2M 14.973 0.003 G   2.01 0  1.01                          0.51  44.44 1.66E+32 1.69E+30 
2MASS J08391572+1920024      J08391572+1920024 Gaia EDR3 661259040408504064  129.815536  19.334023 Praesepe 1 0 1 1 0 0 0 0 0  180.88    5.66 BJ  14.175 0.060 2M 18.261 0.003 G   3.10 1  1.00  1.848                   0.19 113.14 1.69E+31 8.39E+29 
2MASS J08391580+2004141      J08391580+2004141 Gaia EDR3 664329740163037440  129.815841  20.070585 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   10.867 0.020 2M 14.418 0.023 G   2.12 1       15.249 3.92E-14 4.46E-15 0.59  35.70 3.06E+32 1.43E+31 
2MASS J08391582+1332201      J08391582+1332201 Gaia EDR3 603188200643885696  129.815954  13.538934 Praesepe 0 0 0 0 0 0 1 0 0  168.82    1.60 BJ  12.578 0.026 2M 16.240 0.003 G   2.66 0  0.96                          0.37  65.34 6.37E+31 1.21E+30 
2MASS J08391664+1727465      J08391664+1727465 Gaia EDR3 659253638574908672  129.819369  17.462942 Praesepe 0 1 1 1 0 0 1 0 0  184.35    0.70 BJ   9.965 0.020 2M 11.496 0.003 G   0.91 0  0.91                          0.94  15.61 2.61E+33 2.30E+31 
2MASS J08391679+1947426      J08391679+1947426 Gaia EDR3 661313917207778304  129.819979  19.795170 Praesepe 1 1 1 1 0 0 1 0 0  182.78    1.52 BJ  12.077 0.022 2M 15.513 0.003 G   2.33 0  0.92 19.618 8.63E-15 2.23E-15 0.46  51.38 1.25E+32 1.71E+30 
2MASS J08391805+2044214      J08391805+2044214 Gaia EDR3 664506143059189888  129.825235  20.739285 Praesepe 1 1 1 1 0 0 1 0 0  182.47    1.27 BJ  12.060 0.026 2M 15.431 0.003 G   2.30 0  1.03 19.907                   0.46  50.30 1.33E+32 1.52E+30 
2MASS J08391850+1922442      J08391850+1922442 Gaia EDR3 661259384005904256  129.827107  19.378954 Praesepe 1 0 1 0 0 0 1 0 0  172.04    5.26 BJ  14.007 0.050 2M 18.310 0.003 G   3.27 1  1.05  0.550 8.60E-15 2.35E-15 0.18 116.33 1.51E+31 6.83E+29 
2MASS J08391862+2640025      J08391862+2640025 Gaia EDR3 703034233087935616  129.827602  26.667362 Praesepe 0 0 0 0 0 0 0 0 0  167.85    6.50 BJ  14.875 0.102 2M 19.042 0.004 G   3.50 0  0.97                          0.15 131.52 8.86E+30 5.20E+29 
2MASS J08391887+2027521      J08391887+2027521 Gaia EDR3 664445532480726912  129.828635  20.464491 Praesepe 1 0 0 0 0 0 0 0 0  216.60    2.04 BJ  12.229 0.022 2M 15.564 0.003 G   2.23 1  0.98 23.486                   0.50  45.32 1.58E+32 2.38E+30 
2MASS J08391889+1848365      J08391889+1848365 Gaia EDR3 659685231248166784  129.828747  18.810143 Praesepe 1 1 1 1 0 0 1 0 0  184.93    2.55 BJ  12.792 0.027 2M 16.636 0.003 G   2.83 0  1.01 16.159                   0.35  69.94 5.54E+31 1.13E+30 
2MASS J08391924+2424498      J08391924+2424498 Gaia EDR3 690530896094421632  129.830176  24.413847 Praesepe 0 0 0 0 0 0 1 0 0  174.57    1.34 BJ  12.160 0.021 2M 15.619 0.003 G   2.41 0  1.09                          0.44  54.40 1.08E+32 1.11E+30 
2MASS J08391937+1838224      J08391937+1838224 Gaia EDR3 659674197475355392  129.830720  18.639566 Praesepe 1 0 1 1 0 0 0 0 0  208.04   11.26 BJ  14.533 0.079 2M 19.026 0.004 G   3.31 0  1.07  1.161                   0.17 122.56 1.23E+31 9.90E+29 
2MASS J08391960+2017306      J08391960+2017306 Gaia EDR3 664346503418200192  129.831708  20.291834 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.161 0.033 2M 17.553 0.022 G   3.00 0                                0.24  98.61 2.88E+31 3.26E+30 
2MASS J08391971+2353439      J08391971+2353439 Gaia EDR3 666437469593892992  129.832132  23.895555 Praesepe 0 0 0 0 0 0 0 0 0  180.77    0.88 BJ  10.435 0.001 UL 10.558 0.003 G   0.78 0  1.06                          1.08  11.80 5.81E+33 5.67E+31 
2MASS J08391972+2003107      J08391972+2003107 Gaia EDR3 664329465285221248  129.832189  20.052999 Praesepe 1 0 0 0 0 0 0 0 0  222.98    0.80 BJ   7.080 0.021 2M  9.003 0.003 G   1.07 0  1.03        8.99E-16 4.12E-16 1.77        3.86E+34 3.72E+32 
2MASS J08392108+1826121      J08392108+1826121 Gaia EDR3 659479656933168128  129.837872  18.436716 Praesepe 1 0 0 0 0 0 1 0 0  189.24    5.04 BJ  13.850 0.045 2M 18.000 0.003 G   3.22 1  0.97  0.740                   0.21 106.24 2.20E+31 9.24E+29 
2MASS J08392131+2205207      J08392131+2205207 Gaia EDR3 665212510560536960  129.838810  22.089088 Praesepe 1 0 1 1 0 0 1 0 0  181.50    3.35 BJ  13.056 0.031 2M 16.844 0.003 G   2.82 0  1.00 36.700                   0.32  76.55 4.69E+31 1.27E+30 
2MASS J08392155+2045293      J08392155+2045293 Gaia EDR3 664506173122311936  129.839803  20.758141 Praesepe 1 1 0 0 0 0 0 0 0  180.32    0.56 BJ  10.026 0.019 2M 11.720 0.003 G   0.98 1  0.88  9.110 1.45E-14 1.40E-15 0.90  17.11 2.07E+33 1.32E+31 
2MASS J08392185+1951402      J08392185+1951402 Gaia EDR3 661315837054947840  129.841059  19.861185 Praesepe 1 1 1 1 0 0 1 0 0  185.93    0.61 BJ  10.369 0.020 2M 12.277 0.003 G   1.11 0  0.99 12.221 5.99E-15 5.11E-16 0.82  20.47 1.40E+33 8.11E+30 
2MASS J08392215+2047584      J08392215+2047584 Gaia EDR3 664508616960346752  129.842323  20.799557 Praesepe 1 0 0 0 0 0 1 0 0  192.50    4.83 BJ  13.363 0.036 2M 17.380 0.003 G   3.00 0  1.03  0.425 3.76E-15 1.25E-15 0.27  89.02 3.56E+31 1.46E+30 
2MASS J08392244+2004548      J08392244+2004548 Gaia EDR3 664329946321463168  129.843538  20.081894 Praesepe 1 1 1 1 0 0 1 0 0  185.82    2.02 BJ  12.506 0.024 2M 16.073 0.003 G   2.52 0  1.07 25.360 3.39E-15 4.97E-16 0.40  59.87 8.90E+31 1.29E+30 
2MASS J08392264+1141143      J08392264+1141143 Gaia EDR3 602097141511554944  129.844338  11.687321 Praesepe 0 0 0 0 0 0 1 0 0  193.52    1.29 BJ  12.081 0.023 2M 15.478 0.003 G   2.29 0  1.01 20.570                   0.47  49.08 1.41E+32 1.50E+30 
2MASS J08392290+1804335      J08392290+1804335 Gaia EDR3 659428731504648960  129.845426  18.075983 Praesepe 0 0 1 1 0 0 0 0 0  172.88    8.23 BJ  14.189 0.062 2M 18.936 0.004 G   3.66 0  0.97        4.44E-13 6.41E-14 0.15 128.41 9.96E+30 7.20E+29 
2MASS J08392316+2459103      J08392316+2459103 Gaia EDR3 690587486583339008  129.846540  24.986204 Praesepe 0 0 0 0 0 0 0 0 0  177.05    4.65 BJ  13.844 0.046 2M 17.989 0.003 G   3.30 0  1.04                          0.20 108.75 1.99E+31 8.28E+29 
2MASS J08392346-0934397      J08392346-0934397 Gaia EDR3 5750336897194239488 129.847752  -9.577717 Praesepe 0 0 0 0 0 0 1 0 0  259.38    1.92 BJ   8.198 0.020 2M  8.782 0.003 G   0.20 0  1.01                          1.88        6.89E+34 1.13E+33 
2MASS J08392348+1839592      J08392348+1839592 Gaia EDR3 659674614089017984  129.847834  18.666447 Praesepe 0 1 1 1 0 0 1 0 0  187.82    1.53 BJ  11.858 0.025 2M 15.222 0.003 G   2.23 1  1.01 19.380                   0.50  44.89 1.62E+32 2.11E+30 
2MASS J08392418+2427335      J08392418+2427335 Gaia EDR3 690531548930058880  129.850764  24.459312 Praesepe 0 0 0 0 0 0 0 0 0  120.32    0.25 BJ   9.186 0.018 2M 10.797 0.003 G   0.93 0  0.96                          0.90  16.90 2.15E+33 9.99E+30 
2MASS J08392452+2621012      J08392452+2621012 Gaia EDR3 702833228618122112  129.852173  26.350353 Praesepe 0 0 0 0 0 0 0 0 0  184.72    0.58 BJ  10.885 0.018 2M 13.456 0.003 G   1.54 0  0.97                          0.69  27.88 5.22E+32 2.28E+30 
2MASS J08392498+1927336      J08392498+1927336 Gaia EDR3 661268940310277888  129.854085  19.459343 Praesepe 1 1 1 1 0 0 1 0 0  184.43    0.92 BJ   8.997 0.018 2M 10.331 0.003 G   0.76 2  0.98  4.144 8.89E-14 7.30E-15 1.17   9.92 7.34E+33 6.50E+31 
2MASS J08392614+1848170      J08392614+1848170 Gaia EDR3 659685540485811072  129.858941  18.804741 Praesepe 1 0 1 0 0 0 1 0 0  196.25    7.06 BJ  14.021 0.053 2M 18.167 0.003 G   3.18 1  0.99  0.807                   0.21 107.88 2.06E+31 1.17E+30 
2MASS J08392655+2051446      J08392655+2051446 Gaia EDR3 664509437297849856  129.860641  20.862410 Praesepe 1 0 1 1 0 0 1 0 0  188.40    5.63 BJ  14.137 0.064 2M 18.211 0.003 G   2.98 0  1.02                          0.20 110.42 1.87E+31 8.85E+29 
2MASS J08392667+2025523      J08392667+2025523 Gaia EDR3 664444639127529728  129.861153  20.431198 Praesepe 1 1 1 1 0 0 1 0 0  186.81    2.28 BJ  12.657 0.024 2M 16.380 0.003 G   2.77 0  1.06  4.732                   0.38  64.14 6.84E+31 1.67E+30 
2MASS J08392727+2043591      J08392727+2043591 Gaia EDR3 664505898245002496  129.863662  20.733093 Praesepe 1 0 1 1 0 0 0 0 0  182.54    8.68 BJ  14.508 0.080 2M 18.833 0.004 G   3.35 1  0.96  0.509 3.96E-15 8.09E-16 0.16 124.50 1.16E+31 8.38E+29 
2MASS J08392745+1814556      J08392745+1814556 Gaia EDR3 659441242745739648  129.864413  18.248793 Praesepe 1 1 1 1 0 0 1 0 0  182.61    3.01 BJ  13.247 0.030 2M 17.244 0.003 G   2.93 0  1.07 14.040                   0.27  88.32 3.61E+31 8.77E+29 
2MASS J08392858+1928251      J08392858+1928251 Gaia EDR3 661269043386545536  129.869110  19.473646 Praesepe 1 1 1 1 0 0 1 0 0  183.53    0.96 BJ   9.533 0.021 2M 11.373 0.003 G   1.07 2  0.98 10.487 1.17E-14 7.50E-16 0.96  15.11 2.91E+33 2.57E+31 
2MASS J08392940+1947118      J08392940+1947118 Gaia EDR3 661313023854578560  129.872529  19.786634 Praesepe 1 1 1 0 0 0 0 0 0  191.02    2.27 BJ  10.065 0.018 2M 12.301 0.003 G   1.25 1  4.02 13.360 1.40E-14 1.02E-15 0.82  20.24 1.44E+33 1.91E+31 
2MASS J08393042+2004087      J08393042+2004087 Gaia EDR3 664326922664482944  129.876779  20.069092 Praesepe 1 1 1 0 0 0 1 0 0  184.86    0.98 BJ   8.807 0.018 2M 10.144 0.003 G   0.81 1  1.42  7.020 4.11E-14 7.43E-15 1.20   9.46 8.79E+33 1.01E+32 
2MASS J08393066+1758513      J08393066+1758513 Gaia EDR3 659380666527013248  129.877757  17.980930 Praesepe 1 1 1 0 0 0 1 0 0  179.65    3.57 BJ  13.512 0.036 2M 17.455 0.003 G   2.95 0  0.99  0.557                   0.24  96.61 3.01E+31 9.75E+29 
2MASS J08393071+1856533      J08393071+1856533 Gaia EDR3 659689109602230272  129.877975  18.948166 Praesepe 1 1 1 0 0 0 1 0 0  194.59    5.62 BJ  13.841 0.047 2M 17.823 0.003 G   2.96 0  1.00  1.040 3.78E-15 7.26E-16 0.22 101.93 2.61E+31 1.19E+30 
2MASS J08393094+1958019      J08393094+1958019 Gaia EDR3 664319329162317568  129.878950  19.967199 Praesepe 1 0 0 0 0 0 1 0 0  186.19    3.27 BJ  12.694 0.023 2M 16.710 0.003 G   3.06 1  1.11  1.106 1.14E-14 6.35E-16 0.34  71.45 5.32E+31 1.38E+30 
2MASS J08393173+1957166      J08393173+1957166 Gaia EDR3 664319118706857088  129.882233  19.954624 Praesepe 0 0 1 1 0 0 1 0 0  175.04    5.36 BJ  14.035 0.058 2M 18.256 0.004 G   3.33 0  1.04        4.49E-15 8.77E-16 0.19 114.47 1.62E+31 7.83E+29 
2MASS J08393175+1924176      J08393175+1924176 Gaia EDR3 661265229458645120  129.882326  19.404894 Praesepe 1 1 1 1 0 0 1 0 0  184.73    2.63 BJ  12.725 0.030 2M 16.512 0.003 G   2.74 0  1.02  4.291 1.49E-14 9.75E-16 0.36  66.95 6.01E+31 1.26E+30 
2MASS J08393176+2032089      J08393176+2032089 Gaia EDR3 664447800224050944  129.882369  20.535816 Praesepe 0 0 0 0 0 0 0 0 0  203.25    8.20 BJ  14.844 0.109 2M 19.229 0.004 G   3.49 0  0.97                          0.15 127.36 1.04E+31 6.35E+29 
2MASS J08393203+2039203      J08393203+2039203 Gaia EDR3 664502084313453568  129.883490  20.655661 Praesepe 1 0 0 0 0 0 0 0 0  175.88    5.68 BJ   9.771 0.018 2M 11.832 0.003 G   1.20 1 14.60 10.544 1.30E-14 1.01E-15 0.88  17.70 1.79E+33 1.10E+32 
2MASS J08393244+2102526      J08393244+2102526 Gaia EDR3 664549913069748736  129.885176  21.047958 Praesepe 1 1 1 0 0 0 1 0 0  180.34    3.49 BJ  13.627 0.037 2M 17.642 0.003 G   2.97 0  0.92                          0.23 101.65 2.64E+31 8.06E+29 
2MASS J08393320+1913106      J08393320+1913106 Gaia EDR3 661209394883811456  129.888369  19.219624 Praesepe 1 0 0 0 0 0 0 0 0 1415.60   85.95 BJ  13.824 0.045 2M 15.185 0.003 G   0.79 0  1.05                          1.05  12.41 5.06E+33 5.75E+32 
2MASS J08393342+2010102      J08393342+2010102 Gaia EDR3 664332003608372736  129.889276  20.169519 Praesepe 1 0 0 0 0 0 0 0 0  436.08    3.20 BJ   6.129 0.021 2M  8.691 0.003 G   1.41 0  0.93        7.43E-15 1.82E-15 2.87        3.21E+35 7.59E+33 
2MASS J08393445+2057206      J08393445+2057206 Gaia EDR3 664545308864299904  129.893555  20.955742 Praesepe 1 1 1 1 0 0 1 0 0  184.90    0.49 BJ  10.752 0.018 2M 13.123 0.003 G   1.40 0  0.99                          0.71  26.27 7.12E+32 2.48E+30 
2MASS J08393466+1948002      J08393466+1948002 Gaia EDR3 661314466963687808  129.894433  19.800081 Praesepe 1 0 0 0 0 0 0 0 0  185.78    7.83 BJ  12.379 0.024 2M 16.549 0.003 G   2.73 1  2.27  3.980 1.49E-14 2.36E-15 0.36  67.55 5.91E+31 3.69E+30 
2MASS J08393553+1852367      J08393553+1852367 Gaia EDR3 659687498990893056  129.898083  18.876871 Praesepe 1 1 1 1 0 0 1 0 0  182.36    0.56 BJ   9.329 0.020 2M 10.582 0.003 G   0.75 0  0.94  6.290 3.72E-14 3.84E-15 1.08  11.81 5.78E+33 3.75E+31 
2MASS J08393572+2144214      J08393572+2144214 Gaia EDR3 665149662302408576  129.898853  21.739286 Praesepe 1 0 0 0 0 0 0 0 0  197.38   13.54 BJ  14.663 0.099 2M 18.832 0.004 G   3.24 1  1.06  0.686                   0.17 120.89 1.30E+31 1.33E+30 
2MASS J08393584+1553111      J08393584+1553111 Gaia EDR3 657789497106512768  129.899346  15.886432 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   11.599 0.021 2M 15.436 0.014 G   2.56 0                                0.46  50.26 1.33E+32 1.49E+31 
2MASS J08393586+2305412      J08393586+2305412 Gaia EDR3 666136443926034432  129.899428  23.094784 Praesepe 0 0 0 0 0 0 1 0 0  162.08    2.62 BJ  13.298 0.030 2M 17.323 0.003 G   3.00 0  1.04  1.730                   0.23  99.90 2.81E+31 7.41E+29 
2MASS J08393615+1840489      J08393615+1840489 Gaia EDR3 659487039980639872  129.900660  18.680273 Praesepe 1 0 1 1 0 0 1 0 0  179.30    5.78 BJ  13.894 0.047 2M 18.172 0.004 G   3.23 0  1.03  0.965                   0.20 111.76 1.78E+31 9.10E+29 
2MASS J08393637+2304337      J08393637+2304337 Gaia EDR3 666136375206486656  129.901576  23.076054 Praesepe 0 0 0 0 0 0 0 0 0  153.68    3.24 BJ  13.533 0.041 2M 17.517 0.003 G   3.04 0  1.01                          0.21 105.66 2.25E+31 7.48E+29 
2MASS J08393643+1915378      J08393643+1915378 Gaia EDR3 661210666194127360  129.901816  19.260517 Praesepe 1 1 1 1 0 0 1 0 0  180.10    0.65 BJ  11.010 0.018 2M 13.783 0.003 G   1.69 1  1.02 17.681 2.82E-15 6.77E-16 0.65  30.41 4.17E+32 2.05E+30 
2MASS J08393645+1929079      J08393645+1929079 Gaia EDR3 661270486498500352  129.901894  19.485531 Praesepe 1 1 1 1 0 0 1 0 0  183.46    1.00 BJ  11.391 0.020 2M 14.429 0.003 G   1.91 0  1.04 15.671 1.79E-15 4.08E-16 0.59  35.80 3.04E+32 3.95E+30 
2MASS J08393688+1555264      J08393688+1555264 Gaia EDR3 657789844999736960  129.903695  15.924009 Praesepe 0 0 0 0 0 0 0 0 0  254.90    0.91 BJ   9.476 0.021 2M 10.681 0.003 G   0.68 0  0.79                          1.24   8.78 1.02E+34 7.84E+31 
2MASS J08393704+1747198      J08393704+1747198 Gaia EDR3 659373141744409984  129.904350  17.788853 Praesepe 1 1 1 1 0 0 1 0 0  184.68    1.16 BJ  11.602 0.020 2M 14.735 0.003 G   2.04 1  1.04 16.886                   0.55  39.48 2.29E+32 2.90E+30 
2MASS J08393715+1948580      J08393715+1948580 Gaia EDR3 661314570042801280  129.904826  19.816132 Praesepe 1 1 1 1 0 0 1 0 0  181.23    1.04 BJ  11.386 0.018 2M 14.481 0.003 G   1.95 0  1.00 16.073                   0.58  36.95 2.79E+32 3.82E+30 
2MASS J08393752+1810134      J08393752+1810134 Gaia EDR3 659436153207801344  129.906340  18.170395 Praesepe 1 1 1 1 0 0 1 0 0  185.83    0.54 BJ  10.237 0.019 2M 12.044 0.003 G   1.05 0  0.89  9.221                   0.87  18.36 1.62E+33 1.35E+31 
2MASS J08393836+1926272      J08393836+1926272 Gaia EDR3 661265951013145344  129.909868  19.440893 Praesepe 1 1 1 1 0 0 1 0 0  184.55    0.54 BJ  10.286 0.020 2M 12.356 0.003 G   1.17 2  0.96 10.532 6.49E-15 6.31E-16 0.81  20.96 1.31E+33 6.86E+30 
2MASS J08393965+1906562      J08393965+1906562 Gaia EDR3 661204167906246784  129.915210  19.115616 Praesepe 1 0 1 1 0 0 1 0 0  184.07    7.58 BJ  14.030 0.062 2M 18.242 0.003 G   3.22 0  0.96  1.555 4.33E-15 5.25E-16 0.20 112.01 1.77E+31 1.15E+30 
2MASS J08394007+1850492      J08394007+1850492 Gaia EDR3 659684264879024128  129.916980  18.847010 Praesepe 1 0 1 0 0 0 1 0 0  187.67    6.11 BJ  14.019 0.058 2M 18.156 0.004 G   3.16 0  0.98  1.619                   0.20 109.52 1.94E+31 9.98E+29 
2MASS J08394051+1918539      J08394051+1918539 Gaia EDR3 661216949728995584  129.918804  19.314980 Praesepe 1 1 1 1 0 0 1 0 0  178.54    3.32 BJ  13.228 0.033 2M 17.091 0.003 G   2.87 0  1.13                          0.28  84.96 3.87E+31 1.06E+30 
2MASS J08394059+1836587      J08394059+1836587 Gaia EDR3 659485807326329600  129.919161  18.616325 Praesepe 1 1 1 1 0 0 1 0 0  190.49    4.00 BJ  13.004 0.028 2M 17.051 0.003 G   3.08 1  1.19  1.416                   0.31  79.47 4.37E+31 1.35E+30 
2MASS J08394103+1959288      J08394103+1959288 Gaia EDR3 664325170317925120  129.920978  19.991358 Praesepe 1 1 0 1 0 0 1 0 0  185.25    1.23 BJ  11.323 0.019 2M 14.618 0.003 G   2.08 1  1.15  4.176 4.91E-14 3.29E-15 0.57  38.11 2.56E+32 3.42E+30 
2MASS J08394166+1929004      J08394166+1929004 Gaia EDR3 661267565922431232  129.923616  19.483471 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   14.174 0.061 2M 18.885 0.008 G   3.50 1  1.91  1.600 1.95E-15 3.55E-16 0.16 125.28 1.13E+31 1.16E+30 
2MASS J08394174+2001415      J08394174+2001415 Gaia EDR3 664325857512593920  129.923956  20.028215 Praesepe 1 1 1 1 0 0 1 0 0  185.56    1.19 BJ  11.756 0.024 2M 14.953 0.003 G   2.09 0  1.10 17.350 4.06E-15 5.55E-16 0.53  41.89 1.93E+32 2.00E+30 
2MASS J08394203+2017450      J08394203+2017450 Gaia EDR3 664439416447387392  129.925145  20.295851 Praesepe 1 1 1 1 0 0 1 0 0  182.23    2.75 BJ  13.136 0.035 2M 17.055 0.003 G   3.01 1  0.98 12.627                   0.29  82.47 4.09E+31 9.10E+29 
2MASS J08394255+1918288      J08394255+1918288 Gaia EDR3 661216885306765824  129.927318  19.308014 Praesepe 1 0 0 0 0 0 1 0 0  192.48    2.75 BJ  12.698 0.026 2M 16.656 0.003 G   2.95 1  0.99  1.339                   0.36  68.28 5.80E+31 1.22E+30 
2MASS J08394265+1946425      J08394265+1946425 Gaia EDR3 661311443306610688  129.927736  19.778486 Praesepe 1 1 1 0 0 0 1 0 0  180.86    1.14 BJ   6.000 0.018 2M  6.616 0.003 G   0.35 1  1.12        3.71E-13 2.08E-14 3.06        4.07E+35 8.30E+33 
2MASS J08394279+2005103      J08394279+2005103 Gaia EDR3 664328297054640384  129.928333  20.086218 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C    7.159 0.020 2M  7.917 0.003 G   0.30 2  6.60        1.01E-14 7.88E-16 1.92        7.69E+34 1.18E+34 
2MASS J08394323+2631195      J08394323+2631195 Gaia EDR3 703028598090845184  129.930164  26.522106 Praesepe 0 0 0 0 0 0 0 0 0  352.59    1.95 BJ   9.032 0.018 2M 10.212 0.003 G   0.69 0  0.95                          1.72        3.10E+34 3.81E+32 
2MASS J08394360+2029395      J08394360+2029395 Gaia EDR3 664446700711823616  129.931698  20.494322 Praesepe 1 1 1 1 0 0 1 0 0  180.98    2.00 BJ  12.750 0.026 2M 16.504 0.003 G   2.73 0  0.99 21.145 8.83E-15 1.64E-15 0.36  67.83 5.87E+31 9.59E+29 
2MASS J08394466+1916308      J08394466+1916308 Gaia EDR3 661210734913600000  129.936115  19.275230 Praesepe 1 1 1 1 0 0 1 0 0  179.94    1.35 BJ   7.186 0.086 G   7.633 0.003 G   0.27 1  0.92                          2.00        1.01E+35 2.30E+33 
2MASS J08394521+2007274      J08394521+2007274 Gaia EDR3 664328709370869120  129.938386  20.124298 Praesepe 1 0 0 0 0 0 0 0 0  184.25    2.58 BJ  12.296 0.024 2M 16.194 0.003 G   2.89 1  1.71  5.755 2.42E-14 2.22E-15 0.39  61.89 7.89E+31 2.21E+30 
2MASS J08394561+1331026      J08394561+1331026 Gaia EDR3 603185108267428608  129.940067  13.517393 Praesepe 0 0 0 0 0 0 0 0 0  182.32    4.37 BJ   8.901 0.018 2M 10.257 0.003 G   0.75 0  6.45                          1.18   9.76 7.66E+33 3.88E+32 
2MASS J08394572+1858340      J08394572+1858340 Gaia EDR3 661190290869387776  129.940540  18.976124 Praesepe 1 1 1 0 0 0 1 0 0  186.69    2.56 BJ  12.561 0.024 2M 16.261 0.003 G   2.67 0  1.04 15.257 6.61E-15 6.71E-16 0.39  62.44 7.62E+31 2.09E+30 
2MASS J08394575+1922011      J08394575+1922011 Gaia EDR3 661264439184662016  129.940640  19.366995 Praesepe 1 1 1 1 0 0 1 0 0  181.79    0.83 BJ   9.259 0.020 2M 10.519 0.003 G   0.74 1  0.83  5.900 8.60E-14 6.06E-14 1.11  11.19 6.12E+33 6.51E+31 
2MASS J08394656+1913041      J08394656+1913041 Gaia EDR3 661209566682500736  129.944037  19.217806 Praesepe 1 1 1 1 0 0 1 0 0  184.42    1.37 BJ  11.506 0.020 2M 14.628 0.003 G   2.00 0  1.02 15.903 2.16E-15 5.28E-16 0.56  38.33 2.51E+32 3.74E+30 
2MASS J08394675+1944126      J08394675+1944126 Gaia EDR3 661308935045711872  129.944811  19.736847 Praesepe 1 1 1 1 0 0 1 0 0  187.22    4.97 BJ  13.636 0.053 2M 17.584 0.003 G   2.98 0  1.00  1.511 5.60E-15 1.07E-15 0.24  98.01 2.92E+31 1.27E+30 
2MASS J08394707+1949395      J08394707+1949395 Gaia EDR3 661314638762274176  129.946137  19.827662 Praesepe 1 1 1 1 0 0 1 0 0  186.49    0.64 BJ  10.435 0.019 2M 12.441 0.003 G   1.15 1  0.92 10.497 4.65E-15 1.24E-15 0.80  21.29 1.25E+33 7.49E+30 
2MASS J08394730+1939344      J08394730+1939344 Gaia EDR3 661296290661998208  129.947094  19.659557 Praesepe 1 1 1 0 0 0 1 0 0  189.35    4.90 BJ  12.904 0.033 2M 16.857 0.003 G   2.91 0  1.31  1.672 6.70E-15 6.31E-16 0.33  74.38 4.94E+31 1.89E+30 
2MASS J08394742+2504406      J08394742+2504406 Gaia EDR3 690595561121883648  129.947624  25.077948 Praesepe 0 0 0 0 0 0 0 0 0  118.91    0.22 BJ   8.976 0.018 2M 10.595 0.003 G   0.93 0  0.84                          0.93  15.88 2.50E+33 1.08E+31 
2MASS J08394771+1600164      J08394771+1600164 Gaia EDR3 657792765577409280  129.948820  16.004566 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   10.087 0.020 2M 12.068 0.003 G   1.08 0 18.48                          0.85  18.85 1.54E+33 1.17E+32 
2MASS J08394789+1554136      J08394789+1554136 Gaia EDR3 657777849155216896  129.949549  15.903786 Praesepe 0 0 0 0 0 0 1 0 0  174.71    7.74 BJ  14.616 0.079 2M 19.067 0.004 G   3.44 0  1.03                          0.15 130.37 9.24E+30 6.22E+29 
2MASS J08394868+1336048      J08394868+1336048 Gaia EDR3 603190434026869632  129.952868  13.601343 Praesepe 0 0 0 0 0 0 0 0 0  173.49    1.36 BJ  11.976 0.021 2M 15.432 0.003 G   2.40 0  1.09                          0.45  51.83 1.22E+32 1.57E+30 
2MASS J08394908+1540565      J08394908+1540565 Gaia EDR3 657747990542414592  129.954509  15.682381 Praesepe 0 0 1 0 0 0 0 0 0  219.16   13.98 BJ  14.993 0.112 2M 19.286 0.005 G   2.97 0  0.97                          0.16 125.48 1.12E+31 1.09E+30 
2MASS J08394960+1820506      J08394960+1820506 Gaia EDR3 659466222275521792  129.956688  18.347410 Praesepe 1 1 1 1 0 0 1 0 0  186.22    0.83 BJ   8.279 0.026 2M  9.036 0.003 G   0.47 0  0.99                          1.55        2.55E+34 2.32E+32 
2MASS J08395072+1932269      J08395072+1932269 Gaia EDR3 661271173693364864  129.961350  19.540823 Praesepe 1 1 1 1 0 0 0 0 0  167.48    3.34 BJ   4.407 0.086 G   6.402 0.003 G   1.09 2  2.47        9.09E-14 8.39E-15 3.12        4.35E+35 2.79E+34 
2MASS J08395084+1933020      J08395084+1933020 Gaia EDR3 661271238116475648  129.961849  19.550581 Praesepe 1 1 1 1 0 0 1 0 0  182.14    0.94 BJ   9.996 0.022 2M 11.624 0.003 G   0.95 0  0.84  8.930 9.14E-15 5.81E-16 0.92  16.47 2.29E+33 2.28E+31 
2MASS J08395096+1540212      J08395096+1540212 Gaia EDR3 657747990542406784  129.962334  15.672583 Praesepe 0 0 0 0 0 0 1 0 0  204.03    6.14 BJ  14.043 0.050 2M 18.015 0.003 G   3.10 0  0.99                          0.22 103.52 2.44E+31 1.16E+30 
2MASS J08395128+2034499      J08395128+2034499 Gaia EDR3 664453778817920256  129.963698  20.580547 Praesepe 1 1 1 1 0 0 1 0 0  180.43    1.07 BJ  11.589 0.021 2M 15.087 0.003 G   2.27 0  1.02  1.840 4.14E-14 2.30E-15 0.51  44.28 1.67E+32 1.61E+30 
2MASS J08395135+1918201      J08395135+1918201 Gaia EDR3 661216747867811328  129.963989  19.305611 Praesepe 0 1 1 1 0 0 1 0 0  185.73    3.47 BJ  13.417 0.036 2M 17.244 0.003 G   2.85 0  1.06  2.340 7.75E-15 1.85E-15 0.28  87.12 3.70E+31 1.02E+30 
2MASS J08395234+1918455      J08395234+1918455 Gaia EDR3 661216743570426240  129.968092  19.312666 Praesepe 1 1 1 1 0 0 1 0 0  183.25    0.77 BJ   9.008 0.020 2M 10.115 0.003 G   0.67 1  0.89  3.226 8.10E-14 3.86E-15 1.20   9.44 8.87E+33 8.20E+31 
2MASS J08395264+2030464      J08395264+2030464 Gaia EDR3 664446666352164224  129.969357  20.512892 Praesepe 1 1 1 1 0 0 1 0 0  185.71    1.71 BJ  12.524 0.026 2M 16.222 0.003 G   2.66 0  1.00  0.903 4.68E-14 1.44E-14 0.39  62.04 7.81E+31 1.44E+30 
2MASS J08395276+2001052      J08395276+2001052 Gaia EDR3 664325616994522880  129.969845  20.018114 Praesepe 1 1 1 1 0 0 1 0 0  184.73    2.04 BJ  12.659 0.027 2M 16.383 0.003 G   2.66 0  0.97  8.997 9.53E-15 1.03E-15 0.38  64.55 6.68E+31 1.47E+30 
2MASS J08395316+1924037      J08395316+1924037 Gaia EDR3 661264679702825344  129.971521  19.401047 Praesepe 1 1 1 0 0 0 1 0 0  183.85    2.50 BJ  13.014 0.031 2M 16.791 0.003 G   2.79 0  1.03 14.177 6.92E-15 9.55E-16 0.33  74.32 4.95E+31 9.93E+29 
2MASS J08395432+2033368      J08395432+2033368 Gaia EDR3 664452954184200704  129.976365  20.560240 Praesepe 1 1 1 1 0 0 1 0 0  184.14    0.63 BJ   8.377 0.019 2M  9.244 0.003 G   0.54 0  0.98  1.630 1.45E-14 1.58E-15 1.47        2.06E+34 1.52E+32 
2MASS J08395441+1927372      J08395441+1927372 Gaia EDR3 661267325402674048  129.976723  19.460339 Praesepe 1 1 1 0 0 0 1 0 0  167.16    3.21 BJ  13.358 0.041 2M 17.283 0.003 G   2.96 0  1.08  1.280 4.67E-15 4.54E-16 0.24  96.06 3.04E+31 9.53E+29 
2MASS J08395506+2003541      J08395506+2003541 Gaia EDR3 664327438061177344  129.979453  20.065042 Praesepe 1 1 0 1 0 0 1 0 0  185.01    0.59 BJ   8.961 0.019 2M  9.995 0.003 G   0.64 0  0.78  3.291 4.14E-14 3.14E-15 1.24   8.83 1.01E+34 7.05E+31 
2MASS J08395639+2343559      J08395639+2343559 Gaia EDR3 666246876124942848  129.984972  23.732203 Praesepe 0 0 1 0 0 0 0 0 0  186.14   10.42 BJ  14.712 0.107 2M 18.944 0.003 G   2.98 0  0.99                          0.16 125.70 1.11E+31 9.43E+29 
2MASS J08395649+1933107      J08395649+1933107 Gaia EDR3 661271208050524544  129.985396  19.552986 Praesepe 1 0 0 0 0 0 0 0 0  145.96    5.92 BJ   6.789 0.020 2M  7.346 0.003 G   0.26 2  4.47        3.55E-13 3.50E-15 1.94        8.31E+34 7.51E+33 
2MASS J08395663+1710335      J08395663+1710335 Gaia EDR3 658482051992944512  129.985972  17.175997 Praesepe 1 0 0 0 0 0 0 0 0  192.43    9.08 BJ  14.836 0.093 2M 19.436 0.004 G   3.45 1  1.04  0.638                   0.14 133.33 8.28E+30 5.94E+29 
2MASS J08395777+1932293      J08395777+1932293 Gaia EDR3 661268253115601792  129.990746  19.541483 Praesepe 1 1 1 1 0 0 1 0 0  183.83    1.36 BJ   7.007 0.023 2M  7.503 0.003 G   0.31 2  1.09        3.29E-13 1.43E-14 2.09        1.28E+35 2.72E+33 
2MASS J08395795+1841089      J08395795+1841089 Gaia EDR3 659493121654362880  129.991488  18.685818 Praesepe 0 0 0 1 0 0 0 0 0  162.39    8.54 BJ  14.628 0.094 2M 18.819 0.004 G   3.19 1  1.07  0.660                   0.15 128.75 9.83E+30 7.86E+29 
2MASS J08395807+1912058      J08395807+1912058 Gaia EDR3 661206577385260800  129.991977  19.201632 Praesepe 1 1 1 1 0 0 1 0 0  182.09    0.67 BJ   8.482 0.018 2M  9.382 0.003 G   0.56 1  0.82 22.530 3.76E-14 5.59E-15 1.43        1.77E+34 1.59E+32 
2MASS J08395838+2009298      J08395838+2009298 Gaia EDR3 664329190407201280  129.993275  20.158283 Praesepe 1 1 1 0 0 0 1 0 0  184.58    0.69 BJ   8.100 0.017 2M  8.834 0.003 G   0.43 0  0.92                          1.69        3.02E+34 2.59E+32 
2MASS J08395851+1942230      J08395851+1942230 Gaia EDR3 661298313589239936  129.993828  19.706408 Praesepe 0 0 0 0 0 0 0 0 0  127.60    5.89 BJ  14.821 0.106 2M 19.396 0.004 G   3.05 0  0.93                          0.11 146.12 5.04E+30 2.43E+29 
2MASS J08395862+1617464      J08395862+1617464 Gaia EDR3 657994143708820736  129.994275  16.296223 Praesepe 1 0 0 0 0 0 1 0 0  188.75    5.77 BJ  14.184 0.059 2M 18.222 0.003 G   3.29 1  0.95  0.914                   0.20 110.56 1.86E+31 9.01E+29 
2MASS J08395908+2001532      J08395908+2001532 Gaia EDR3 664327128823010688  129.996193  20.031467 Praesepe 1 1 0 0 0 0 0 0 0  182.53    1.24 BJ   8.214 0.021 2M  9.142 0.003 G   0.53 2  2.03  0.677 9.91E-15 1.38E-15 1.49        2.22E+34 3.09E+32 
2MASS J08395983+1934003      J08395983+1934003 Gaia EDR3 661294710114141696  129.999314  19.566765 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C    9.484 0.018 2M 12.014 0.013 G   1.21 2       11.121 4.99E-15 4.39E-16 0.87  18.37 1.62E+33 2.98E+32 
2MASS J08395988+2614113      J08395988+2614113 Gaia EDR3 702827834139238400  129.999503  26.236498 Praesepe 0 0 0 0 0 0 0 0 0  260.39   22.73 BJ  14.624 0.079 2M 18.843 0.005 G   3.54 0  1.05                          0.20 109.06 1.97E+31 2.76E+30 
2MASS J08395998+1934405      J08395998+1934405 Gaia EDR3 661294705815866240  129.999942  19.577917 Praesepe 1 1 1 1 0 0 1 0 0  183.62    0.78 BJ  10.552 0.018 2M 12.563 0.003 G   1.18 0  1.03 10.561 4.80E-15 4.38E-16 0.78  22.13 1.11E+33 8.05E+30 
2MASS J08400006+1722060      J08400006+1722060 Gaia EDR3 658506344327926784  130.000265  17.368334 Praesepe 1 0 1 0 0 0 1 0 0  183.11    5.63 BJ  14.055 0.045 2M 18.187 0.003 G   3.19 1  0.96  1.192                   0.20 111.16 1.82E+31 8.86E+29 
2MASS J08400062+1948235      J08400062+1948235 Gaia EDR3 661311752544249088  130.002615  19.806540 Praesepe 1 1 1 1 0 0 1 0 0  183.16    0.94 BJ   9.079 0.020 2M 10.165 0.003 G   0.67 0  1.09  2.994 1.04E-13 3.79E-14 1.20   9.54 8.45E+33 9.38E+31 
2MASS J08400070+1918347      J08400070+1918347 Gaia EDR3 661216404270424832  130.002945  19.309643 Praesepe 1 1 0 1 0 0 1 0 0  173.72    1.77 BJ  10.918 0.020 2M 13.790 0.003 G   1.77 1  2.76 14.284 1.59E-14 1.90E-15 0.64  31.01 3.97E+32 5.20E+30 
2MASS J08400096+2058223      J08400096+2058223 Gaia EDR3 664535211396282880  130.004021  20.972872 Praesepe 0 0 1 1 0 0 0 0 0  174.06   11.44 BJ  14.483 0.082 2M 19.224 0.004 G   3.49 0  0.98                          0.14 133.44 8.25E+30 8.27E+29 
2MASS J08400130+2008082      J08400130+2008082 Gaia EDR3 664328915529295232  130.005421  20.135612 Praesepe 1 1 1 1 0 0 1 0 0  183.40    0.65 BJ   8.624 0.018 2M  9.572 0.003 G   0.58 0  0.78  1.178 2.15E-14 2.70E-15 1.36   7.35 1.50E+34 1.07E+32 
2MASS J08400134+2022225      J08400134+2022225 Gaia EDR3 664441615470632064  130.005611  20.372944 Praesepe 1 0 1 0 0 0 1 0 0  189.91    6.48 BJ  14.210 0.066 2M 18.312 0.004 G   3.11 1  0.92  0.870                   0.19 112.06 1.76E+31 9.53E+29 
2MASS J08400171+1859595      J08400171+1859595 Gaia EDR3 661190015991474688  130.007130  18.999865 Praesepe 1 1 1 1 0 0 1 0 0  182.77    0.67 BJ   8.698 0.018 2M 10.030 0.007 G   0.81 2  0.89  0.191 4.48E-13 2.68E-14 1.22   9.21 9.57E+33 9.38E+31 
2MASS J08400223+1856569      J08400223+1856569 Gaia EDR3 661189260077235072  130.009303  18.949165 Praesepe 0 1 1 1 0 0 1 0 0  189.02    1.88 BJ  11.160 0.020 2M 14.631 0.003 G   2.39 1  1.60 19.010 1.04E-14 9.07E-16 0.57  37.78 2.63E+32 5.21E+30 
2MASS J08400244+1900223      J08400244+1900223 Gaia EDR3 661190050351212544  130.010167  19.006197 Praesepe 0 0 0 0 0 0 0 0 0  815.35   13.08 BJ  10.703 0.022 2M 12.571 0.003 G   1.04 0  1.03        5.02E-13 2.12E-13 1.45        1.89E+34 6.12E+32 
2MASS J08400249+1916397      J08400249+1916397 Gaia EDR3 661215751435494144  130.010379  19.277702 Praesepe 1 1 1 1 0 0 1 0 0  185.50    3.16 BJ  13.235 0.038 2M 16.962 0.003 G   2.82 0  1.05 17.274 5.24E-15 1.26E-15 0.31  78.56 4.47E+31 1.12E+30 
2MASS J08400249+1940353      J08400249+1940353 Gaia EDR3 661296565539900544  130.010376  19.676485 Praesepe 1 1 1 1 0 0 1 0 0  178.89    2.73 BJ  12.851 0.026 2M 16.573 0.003 G   2.75 0  1.07 17.780 5.30E-15 7.65E-16 0.35  70.17 5.51E+31 1.24E+30 
2MASS J08400351+2317173      J08400351+2317173 Gaia EDR3 666192141061834368  130.014628  23.288158 Praesepe 1 0 0 0 0 0 0 0 0  100.96    1.23 BJ  13.413 0.036 2M 17.479 0.003 G   3.19 0  0.99                          0.17 123.05 1.21E+31 2.19E+29 
2MASS J08400367+1954595      J08400367+1954595 Gaia EDR3 661321304551503616  130.015300  19.916533 Praesepe 1 1 0 1 0 0 1 0 0  184.96    2.25 BJ  12.355 0.022 2M 16.282 0.003 G   2.88 1  1.06  1.374 2.26E-14 1.46E-15 0.38  63.03 7.34E+31 1.78E+30 
2MASS J08400391+1855574      J08400391+1855574 Gaia EDR3 661186202060520704  130.016301  18.932625 Praesepe 1 0 1 1 0 0 1 0 0  188.63    7.46 BJ  14.174 0.061 2M 18.384 0.003 G   3.20 1  1.01  0.418 2.28E-15 6.57E-16 0.19 113.78 1.66E+31 1.04E+30 
2MASS J08400416+1924502      J08400416+1924502 Gaia EDR3 661219290488437632  130.017345  19.413961 Praesepe 1 1 1 1 0 0 1 0 0  181.12    4.73 BJ  12.967 0.031 2M 16.804 0.003 G   2.85 0  0.94  2.619 1.41E-14 8.33E-16 0.32  75.57 4.80E+31 1.85E+30 
2MASS J08400416+1947039      J08400416+1947039 Gaia EDR3 661310923612365312  130.017356  19.784426 Praesepe 1 0 0 0 0 0 0 0 0  176.45    7.32 BJ  10.004 0.020 2M 11.833 0.003 G   1.03 2 13.71 10.386 2.69E-14 9.83E-15 0.88  17.68 1.80E+33 1.43E+32 
2MASS J08400454+1726099      J08400454+1726099 Gaia EDR3 658507241977230208  130.018949  17.436096 Praesepe 0 0 0 0 0 0 0 0 0  182.78    4.19 BJ  13.646 0.039 2M 17.777 0.003 G   3.01 0  0.99                          0.22 103.54 2.44E+31 8.84E+29 
2MASS J08400491+1943452      J08400491+1943452 Gaia EDR3 661298451027341056  130.020468  19.729248 Praesepe 1 1 1 1 0 0 1 0 0  187.99    0.56 BJ   8.651 0.020 2M  9.696 0.003 G   0.61 2  0.84        1.37E-14 1.34E-15 1.33   7.61 1.41E+34 8.69E+31 
2MASS J08400571+1901307      J08400571+1901307 Gaia EDR3 661190153430426880  130.023813  19.025204 Praesepe 1 1 1 1 0 0 1 0 0  185.82    0.49 BJ  10.009 0.020 2M 12.306 0.003 G   1.28 1  0.96  4.800 2.72E-13 1.40E-14 0.81  20.62 1.37E+33 6.63E+30 
2MASS J08400627+1927148      J08400627+1927148 Gaia EDR3 661266706927472000  130.026140  19.454117 Praesepe 0 0 0 0 0 0 0 0 0  181.09    3.69 BJ   8.868 0.020 2M 10.112 0.003 G   0.72 0  3.92                          1.20   9.49 8.68E+33 3.74E+32 
2MASS J08400635+1918264      J08400635+1918264 Gaia EDR3 661216369910684544  130.026477  19.307356 Praesepe 1 1 1 1 0 0 1 0 0  182.65    1.17 BJ   9.228 0.018 2M 10.805 0.003 G   0.93 1  1.57  8.039 2.83E-14 2.94E-15 1.04  12.77 4.78E+33 5.74E+31 
2MASS J08400643+2000280      J08400643+2000280 Gaia EDR3 661324431287688448  130.026807  20.007801 Praesepe 1 1 1 0 0 0 1 0 0  183.23    0.81 BJ   4.153 0.086 G   6.161 0.003 G   1.10 0  0.90                          3.69        8.76E+35 1.56E+34 
2MASS J08400651+2115533      J08400651+2115533 Gaia EDR3 664559847330171136  130.027145  21.264814 Praesepe 0 1 1 0 0 0 1 0 0  187.41    2.98 BJ  12.773 0.026 2M 16.736 0.003 G   2.93 0  0.98                          0.34  71.76 5.28E+31 1.24E+30 
2MASS J08400771+2103458      J08400771+2103458 Gaia EDR3 664547890141278464  130.032146  21.062731 Praesepe 1 1 1 1 0 0 1 0 0  180.23    0.86 BJ   8.347 0.023 2M  9.243 0.003 G   0.54 0  0.96                          1.46        1.97E+34 1.97E+32 
2MASS J08400815+2013066      J08400815+2013066 Gaia EDR3 664423297433229312  130.033967  20.218506 Praesepe 1 0 0 0 0 0 1 0 0  170.25    4.87 BJ  13.811 0.049 2M 18.186 0.003 G   3.51 0  1.06  0.831                   0.19 114.28 1.63E+31 7.36E+29 
2MASS J08400947+1931512      J08400947+1931512 Gaia EDR3 661291411579258752  130.039474  19.530903 Praesepe 0 0 0 0 0 0 0 0 0  160.21    0.49 BJ  10.397 0.020 2M 12.668 0.003 G   1.33 0  1.02        3.51E-15 4.50E-16 0.73  25.37 7.69E+32 3.01E+30 
2MASS J08400968+1937170      J08400968+1937170 Gaia EDR3 661295324291154816  130.040338  19.621416 Praesepe 1 1 1 1 0 0 1 0 0  189.60    0.75 BJ  10.133 0.020 2M 11.791 0.003 G   0.98 0  0.87  7.955 1.09E-14 6.43E-16 0.90  16.94 2.14E+33 1.67E+31 
2MASS J08400984+1805502      J08400984+1805502 Gaia EDR3 659388466187693440  130.041011  18.097281 Praesepe 1 1 1 0 0 0 1 0 0  180.50    0.58 BJ  10.679 0.018 2M 13.044 0.003 G   1.39 0  0.98 12.195                   0.71  26.10 7.22E+32 2.95E+30 
2MASS J08401002+2025083      J08401002+2025083 Gaia EDR3 664442233945917440  130.041781  20.418976 Praesepe 1 1 1 1 0 0 1 0 0  179.01    0.82 BJ  11.308 0.018 2M 14.658 0.003 G   2.24 1  1.18 19.024                   0.55  39.37 2.31E+32 2.17E+30 
2MASS J08401060+2020505      J08401060+2020505 Gaia EDR3 664429585265395328  130.044196  20.347366 Praesepe 1 0 0 0 0 0 0 0 0  178.83    7.25 BJ  14.407 0.080 2M 18.967 0.004 G   3.43 1  1.07  0.257                   0.15 127.65 1.03E+31 6.31E+29 
2MASS J08401063+1418252      J08401063+1418252 Gaia EDR3 609424699316025344  130.044329  14.307003 Praesepe 0 0 0 0 0 0 1 0 0  186.66    1.75 BJ  12.563 0.023 2M 16.182 0.003 G   2.57 1  1.04 17.470                   0.39  61.32 8.18E+31 1.54E+30 
2MASS J08401085+1858570      J08401085+1858570 Gaia EDR3 661189706753828608  130.045213  18.982517 Praesepe 1 1 0 1 0 0 1 0 0  181.43    2.60 BJ  12.007 0.022 2M 15.778 0.003 G   2.74 1  1.28  1.966 3.55E-14 3.95E-15 0.43  55.64 1.03E+32 1.96E+30 
2MASS J08401112+2138355      J08401112+2138355 Gaia EDR3 665133513225342592  130.046319  21.643261 Praesepe 1 0 0 0 0 0 0 0 0  206.15   12.54 BJ  14.787 0.104 2M 19.134 0.004 G   3.40 0  0.99  0.499                   0.16 125.14 1.13E+31 1.05E+30 
2MASS J08401145+1958161      J08401145+1958161 Gaia EDR3 661322060465742336  130.047734  19.971149 Praesepe 1 1 1 1 0 0 1 0 0  184.84    1.34 BJ   6.532 0.023 2M  6.605 0.003 G   0.02 2  0.99        2.04E-15 5.27E-16 3.13        4.42E+35 1.03E+34 
2MASS J08401146+2004032      J08401146+2004032 Gaia EDR3 661325255921404288  130.047752  20.067583 Praesepe 1 0 0 0 0 0 0 0 0  197.95    7.92 BJ  11.844 0.021 2M 15.727 0.004 G   2.77 1  6.70  0.798 4.50E-14 4.20E-15 0.45  51.96 1.21E+32 7.93E+30 
2MASS J08401158+1939118      J08401158+1939118 Gaia EDR3 661295672186702336  130.048285  19.653278 Praesepe 1 1 1 1 0 0 1 0 0  188.45    1.56 BJ  12.071 0.023 2M 15.910 0.003 G   2.86 0  1.02  2.120 2.21E-14 6.43E-15 0.42  56.47 1.00E+32 1.11E+30 
2MASS J08401231+1938222      J08401231+1938222 Gaia EDR3 661295461730107392  130.051332  19.639503 Praesepe 1 0 1 0 0 0 1 0 0  175.33    2.37 BJ   8.669 0.023 2M  9.767 0.003 G   0.64 2  2.87  3.890 8.89E-15 1.10E-15 1.27   8.37 1.13E+34 3.35E+32 
2MASS J08401308+1945498      J08401308+1945498 Gaia EDR3 661298897704486912  130.054519  19.763861 Praesepe 0 0 1 1 0 0 1 0 0  196.48    8.15 BJ  14.281 0.072 2M 18.416 0.003 G   3.22 0  1.01  0.352                   0.19 112.65 1.73E+31 1.13E+30 
2MASS J08401310+2003281      J08401310+2003281 Gaia EDR3 661325187202016512  130.054600  20.057814 Praesepe 1 1 1 1 0 0 1 0 0  189.61    2.02 BJ  12.247 0.024 2M 16.071 0.003 G   2.80 1  1.22  0.840 2.19E-14 1.32E-15 0.41  59.04 9.15E+31 1.30E+30 
2MASS J08401345+1946436      J08401345+1946436 Gaia EDR3 661310756111835392  130.056053  19.778793 Praesepe 1 1 1 1 0 0 1 0 0  184.51    0.57 BJ  10.640 0.020 2M 12.837 0.003 G   1.30 0  0.93 11.600 4.89E-14 1.14E-14 0.74  24.24 8.64E+32 6.22E+30 
2MASS J08401378+1944559      J08401378+1944559 Gaia EDR3 661298833282624000  130.057445  19.748882 Praesepe 1 1 1 1 0 0 1 0 0  181.31    1.21 BJ  11.881 0.022 2M 15.173 0.003 G   2.21 0  1.06 21.319                   0.50  45.25 1.58E+32 1.71E+30 
2MASS J08401426+1857314      J08401426+1857314 Gaia EDR3 661186683096853248  130.059450  18.958742 Praesepe 0 1 1 1 0 0 1 0 0  182.65    0.65 BJ  10.823 0.022 2M 13.324 0.003 G   1.50 1  1.02 12.680 4.04E-15 6.33E-16 0.69  27.42 5.85E+32 5.89E+30 
2MASS J08401520+2005140      J08401520+2005140 Gaia EDR3 661325393360354688  130.063359  20.087227 Praesepe 1 1 1 1 0 0 1 0 0  178.79    3.31 BJ  12.687 0.023 2M 16.749 0.003 G   3.10 1  1.08  1.207 1.38E-14 1.11E-15 0.33  74.83 4.89E+31 1.33E+30 
2MASS J08401535+1959394      J08401535+1959394 Gaia EDR3 661323641013704832  130.063963  19.994301 Praesepe 1 1 1 0 0 0 1 0 0  184.85    0.52 BJ   8.004 0.086 G   8.755 0.003 G   0.42 0  0.86        3.38E-15 5.09E-16 1.76        3.27E+34 2.05E+32 
2MASS J08401549+1927310      J08401549+1927310 Gaia EDR3 661219840244243200  130.064578  19.458620 Praesepe 1 1 1 1 0 0 0 0 0  180.02    2.67 BJ  10.689 0.020 2M 13.385 0.003 G   1.60 0  3.81 11.973 3.83E-15 5.28E-16 0.69  27.79 5.27E+32 1.00E+31 
2MASS J08401571+1954542      J08401571+1954542 Gaia EDR3 661318624491908480  130.065473  19.915081 Praesepe 1 0 0 1 0 0 0 0 0  189.59    2.90 BJ  10.013 0.018 2M 12.331 0.003 G   1.30 1  5.85  9.936 2.00E-14 1.20E-15 0.82  20.53 1.39E+33 3.48E+31 
2MASS J08401615+1847301      J08401615+1847301 Gaia EDR3 659495629915348224  130.067332  18.791695 Praesepe 0 0 0 0 0 0 0 0 0  210.63    0.72 BJ  10.872 0.020 2M 12.945 0.003 G   1.19 0  1.04                          0.77  22.73 1.03E+33 8.08E+30 
2MASS J08401690+2042422      J08401690+2042422 Gaia EDR3 664456733755404928  130.070418  20.711740 Praesepe 1 1 1 0 0 0 1 0 0  184.74    2.18 BJ  12.973 0.029 2M 16.796 0.003 G   2.82 0  1.01  5.300 1.46E-14 2.31E-15 0.33  74.17 4.97E+31 8.66E+29 
2MASS J08401695+2042007      J08401695+2042007 Gaia EDR3 664456626379853696  130.070626  20.700199 Praesepe 1 0 1 0 0 0 1 0 0  171.56    5.01 BJ  14.264 0.069 2M 18.387 0.004 G   3.17 1  0.93  0.600                   0.18 118.00 1.43E+31 6.17E+29 
2MASS J08401707+1836298      J08401707+1836298 Gaia EDR3 659488349947010176  130.071126  18.608282 Praesepe 1 1 1 1 0 0 1 0 0  178.31    4.22 BJ  13.348 0.036 2M 17.266 0.003 G   2.92 0  1.05  1.586                   0.26  90.72 3.42E+31 1.32E+30 
2MASS J08401762+1947152      J08401762+1947152 Gaia EDR3 661310790473154560  130.073438  19.787561 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C    8.583 0.018 2M  9.996 0.012 G   0.74 1        6.692 1.49E-13 4.18E-14 1.23   8.97 9.92E+33 1.39E+33 
2MASS J08401810+1931552      J08401810+1931552 Gaia EDR3 661290758744228224  130.075436  19.532022 Praesepe 1 1 1 1 0 0 1 0 0  183.29    1.27 BJ   7.163 0.017 2M  7.517 0.003 G   0.20 2  0.89                          2.08        1.24E+35 2.48E+33 
2MASS J08401893+2011307      J08401893+2011307 Gaia EDR3 664423336090370304  130.078898  20.191862 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   10.038 0.018 2M 12.800 0.012 G   1.46 2       12.985 5.62E-15 1.27E-15 0.75  24.06 8.82E+32 1.32E+32 
2MASS J08401909+1821429      J08401909+1821429 Gaia EDR3 659462855021155840  130.079573  18.361935 Praesepe 1 1 1 0 0 0 1 0 0  186.90    1.94 BJ  12.558 0.024 2M 16.064 0.003 G   2.51 0  1.07 21.920                   0.40  59.48 9.02E+31 1.25E+30 
2MASS J08401920+1838025      J08401920+1838025 Gaia EDR3 659488826687020672  130.080040  18.634039 Praesepe 1 0 1 1 0 0 0 0 0  188.23    8.14 BJ  14.299 0.066 2M 18.590 0.004 G   3.28 1  0.98  0.783                   0.18 118.03 1.43E+31 9.15E+29 
2MASS J08401923+1812410      J08401923+1812410 Gaia EDR3 659413750659083776  130.080152  18.211409 Praesepe 1 0 1 1 0 0 0 0 0  177.43    8.04 BJ  14.786 0.100 2M 18.621 0.004 G   3.07 0  1.04  1.050                   0.17 121.31 1.28E+31 8.61E+29 
2MASS J08401982+1855382      J08401982+1855382 Gaia EDR3 661186373859208832  130.082612  18.927305 Praesepe 1 1 1 1 0 0 1 0 0  185.55    1.23 BJ  11.544 0.022 2M 15.106 0.003 G   2.48 1  1.24 16.335 4.82E-14 5.18E-15 0.51  43.75 1.72E+32 1.85E+30 
2MASS J08402013+1920564      J08402013+1920564 Gaia EDR3 661217916098904448  130.083907  19.349001 Praesepe 1 0 0 0 0 0 0 0 0  184.54    6.19 BJ   6.045 0.017 2M  6.724 0.003 G   0.38 2  5.00        3.24E-15 1.13E-15 2.99        3.70E+35 4.05E+34 
2MASS J08402075+1941120      J08402075+1941120 Gaia EDR3 661297321454333312  130.086471  19.686691 Praesepe 1 1 1 1 0 0 1 0 0  183.50    1.21 BJ   7.275 0.023 2M  7.669 0.003 G   0.24 2  1.06        2.98E-14 2.16E-15 2.01        1.01E+35 2.05E+33 
2MASS J08402131+1910536      J08402131+1910536 Gaia EDR3 661211147230556160  130.088831  19.181564 Praesepe 1 1 1 1 0 0 1 0 0  183.44    0.75 BJ  11.187 0.000 UG 13.963 0.003 G   1.77 2  0.94 14.590 3.55E-15 8.24E-16 0.64  31.40 3.84E+32 2.11E+30 
2MASS J08402187+2612350      J08402187+2612350 Gaia EDR3 702816117468451712  130.091148  26.209736 Praesepe 0 0 0 0 0 0 0 0 0  166.75    0.94 BJ   8.299 0.018 2M  9.204 0.003 G   0.51 0  1.81                          1.42        1.75E+34 2.31E+32 
2MASS J08402209+1940116      J08402209+1940116 Gaia EDR3 661297080936069632  130.092064  19.669907 Praesepe 1 1 1 1 0 0 1 0 0  183.55    0.89 BJ   4.119 0.086 G   6.185 0.003 G   1.13 0  1.08        1.26E-14 7.45E-15 3.66        8.45E+35 1.64E+34 
2MASS J08402217+1807248      J08402217+1807248 Gaia EDR3 659388947224025856  130.092380  18.123583 Praesepe 1 1 1 1 0 0 1 0 0  182.47    1.03 BJ  11.520 0.022 2M 14.666 0.003 G   2.01 0  1.02 16.510                   0.56  39.00 2.38E+32 2.72E+30 
2MASS J08402231+2006243      J08402231+2006243 Gaia EDR3 661419264165477504  130.092987  20.106771 Praesepe 1 1 1 0 0 0 1 0 0  183.97    0.92 BJ   8.852 0.018 2M  9.961 0.003 G   0.66 2  1.01  2.590 5.44E-14 8.47E-15 1.25   8.71 1.03E+34 1.08E+32 
2MASS J08402241+2038271      J08402241+2038271 Gaia EDR3 664455118847781760  130.093395  20.640875 Praesepe 1 1 1 1 0 0 1 0 0  179.64    0.73 BJ  11.220 0.016 2M 14.190 0.003 G   1.85 0  1.01 14.590                   0.61  33.96 3.24E+32 9.59E+29 
2MASS J08402271+1927531      J08402271+1927531 Gaia EDR3 661243273585807872  130.094645  19.464777 Praesepe 1 1 1 1 0 0 1 0 0  183.57    0.78 BJ   9.336 0.020 2M 10.545 0.003 G   0.74 0  1.01  6.518 3.07E-14 8.24E-15 1.10  11.25 6.09E+33 6.07E+31 
2MASS J08402327+1940236      J08402327+1940236 Gaia EDR3 661297115295806592  130.096963  19.673239 Praesepe 1 1 0 1 0 0 1 0 0  184.08    1.20 BJ   9.005 0.020 2M 10.300 0.003 G   0.74 2  1.53        6.11E-14 8.42E-15 1.18   9.81 7.50E+33 1.05E+32 
2MASS J08402347+1950059      J08402347+1950059 Gaia EDR3 661316906504994688  130.097799  19.834986 Praesepe 1 0 0 0 0 0 0 0 0  195.94    5.98 BJ   7.590 0.020 2M  7.985 0.003 G   0.24 0  4.66        8.91E-15 1.83E-15 1.94        8.31E+34 5.62E+33 
2MASS J08402440+1827137      J08402440+1827137 Gaia EDR3 659468215140335104  130.101701  18.453819 Praesepe 1 1 0 0 0 0 0 0 0  175.15    4.87 BJ   9.599 0.018 2M 11.374 0.003 G   1.01 2  8.29  9.652                   0.94  15.57 2.64E+33 1.63E+32 
2MASS J08402554+1928328      J08402554+1928328 Gaia EDR3 661243307945543936  130.106445  19.475794 Praesepe 1 1 1 1 0 0 1 0 0  183.11    0.68 BJ   8.763 0.020 2M  9.747 0.003 G   0.61 0  1.09  1.780 3.08E-14 7.55E-15 1.30   7.96 1.27E+34 1.09E+32 
2MASS J08402614+1941111      J08402614+1941111 Gaia EDR3 661297493252924416  130.108952  19.686443 Praesepe 1 1 1 1 0 0 1 0 0  183.38    0.57 BJ   8.365 0.018 2M  9.279 0.003 G   0.55 1  0.89  7.240 1.52E-14 1.43E-15 1.46        1.98E+34 1.35E+32 
2MASS J08402624+1913099      J08402624+1913099 Gaia EDR3 661211727047722752  130.109339  19.219423 Praesepe 1 1 1 1 0 0 1 0 0  182.84    0.74 BJ  10.461 0.020 2M 12.561 0.003 G   1.23 2  1.05 10.762 7.75E-15 1.13E-15 0.78  22.17 1.10E+33 7.67E+30 
2MASS J08402657+2015132      J08402657+2015132 Gaia EDR3 664425054076741120  130.110712  20.253679 Praesepe 1 1 1 1 0 0 1 0 0  184.65    1.34 BJ  12.186 0.024 2M 15.656 0.003 G   2.41 0  1.04 24.244                   0.44  53.10 1.14E+32 1.37E+30 
2MASS J08402675+2010552      J08402675+2010552 Gaia EDR3 664422545815881472  130.111483  20.182007 Praesepe 1 0 0 1 0 0 0 0 0  183.17   12.40 C    7.427 0.020 2M  8.127 0.003 G   0.41 2 10.34        4.46E-14 1.10E-14 1.87        6.23E+34 9.53E+33 
2MASS J08402702+1932415      J08402702+1932415 Gaia EDR3 661291136701346304  130.112585  19.544865 Praesepe 1 1 1 1 0 0 1 0 0  184.06    1.61 BJ   5.879 0.018 2M  6.277 0.003 G   0.22 2  0.98        9.91E-15 3.94E-15 3.54        7.27E+35 2.49E+34 
2MASS J08402713+1647065      J08402713+1647065 Gaia EDR3 658399726059920896  130.113066  16.785149 Praesepe 0 0 0 0 0 0 0 0 0  201.29    3.77 BJ  10.028 0.020 2M 11.752 0.003 G   0.98 0  3.88                          0.93  15.96 2.47E+33 8.70E+31 
2MASS J08402743+1916409      J08402743+1916409 Gaia EDR3 661212933936844416  130.114292  19.278036 Praesepe 1 1 1 1 0 0 1 0 0  190.39    1.29 BJ   9.655 0.020 2M 11.010 0.003 G   0.82 1  1.07  7.578                   1.02  13.33 4.31E+33 6.06E+31 
2MASS J08402751+1939197      J08402751+1939197 Gaia EDR3 661294052980833792  130.114635  19.655497 Praesepe 1 1 1 1 0 0 1 0 0  187.52    0.74 BJ  10.688 0.020 2M 12.856 0.003 G   1.29 0  1.05 11.830 2.10E-14 3.17E-15 0.75  24.10 8.78E+32 7.81E+30 
2MASS J08402816+2353360      J08402816+2353360 Gaia EDR3 666250037220850688  130.117361  23.893356 Praesepe 0 0 0 0 0 0 0 0 0  213.67    0.68 BJ  10.888 0.019 2M 12.812 0.003 G   1.10 0  1.07                          0.79  21.69 1.18E+33 6.64E+30 
2MASS J08402823+1856090      J08402823+1856090 Gaia EDR3 661185755383916160  130.117638  18.935839 Praesepe 1 1 1 1 0 0 1 0 0  183.29    1.11 BJ  11.713 0.023 2M 14.959 0.003 G   2.13 0  1.05 17.329                   0.53  42.28 1.88E+32 1.85E+30 
2MASS J08402863+2018449      J08402863+2018449 Gaia EDR3 664428833647956480  130.119331  20.312485 Praesepe 1 1 0 1 0 0 0 0 0  173.49    4.16 BJ   9.462 0.018 2M 11.376 0.003 G   1.07 2  5.07  7.986                   0.94  15.66 2.59E+33 1.17E+32 
2MASS J08402921+1857096      J08402921+1857096 Gaia EDR3 661185789743653888  130.121744  18.952671 Praesepe 0 1 0 1 0 0 1 0 0  179.51    1.56 BJ  10.863 0.020 2M 14.170 0.003 G   2.10 1  1.77  5.500 3.61E-14 6.29E-15 0.61  33.80 3.26E+32 1.98E+30 
2MASS J08403058+1955588      J08403058+1955588 Gaia EDR3 661320067600915328  130.127457  19.933022 Praesepe 1 1 1 1 0 0 1 0 0  183.83    1.81 BJ  12.394 0.027 2M 16.026 0.003 G   2.56 0  0.97 17.045 3.68E-15 4.90E-16 0.40  59.44 9.03E+31 1.18E+30 
2MASS J08403106+1825562      J08403106+1825562 Gaia EDR3 659467871542951552  130.129449  18.432278 Praesepe 1 1 1 1 0 0 1 0 0  185.91    1.90 BJ  12.373 0.024 2M 15.918 0.003 G   2.48 0  1.11 24.820                   0.42  57.11 9.79E+31 1.33E+30 
2MASS J08403151+1941430      J08403151+1941430 Gaia EDR3 661297458893183232  130.131297  19.695299 Praesepe 0 1 1 1 0 0 1 0 0  179.39    1.06 BJ  11.218 0.018 2M 14.406 0.003 G   2.05 0  1.27 15.900                   0.59  36.17 2.95E+32 4.15E+30 
2MASS J08403169+1951010      J08403169+1951010 Gaia EDR3 661317250102374528  130.132055  19.850292 Praesepe 1 1 1 1 0 0 1 0 0  183.19    0.66 BJ   9.911 0.018 2M 11.427 0.003 G   0.91 0  1.02  8.432 1.41E-14 1.21E-15 0.95  15.41 2.76E+33 2.32E+31 
2MASS J08403184+2012060      J08403184+2012060 Gaia EDR3 664422683254834304  130.132699  20.201674 Praesepe 1 1 1 0 0 0 1 0 0  178.98    0.61 BJ   9.831 0.014 2M 11.340 0.003 G   0.90 1  1.05  8.792 1.18E-14 1.33E-15 0.95  15.26 2.86E+33 1.72E+31 
2MASS J08403296+1911395      J08403296+1911395 Gaia EDR3 661199911596105600  130.137359  19.194330 Praesepe 1 1 1 1 0 0 1 0 0  179.18    0.94 BJ   7.964 0.015 2M  8.601 0.003 G   0.39 0  1.06        3.09E-15 8.56E-16 1.80        3.55E+34 4.84E+32 
2MASS J08403347+1938009      J08403347+1938009 Gaia EDR3 661293812462666240  130.139469  19.633604 Praesepe 1 1 1 1 0 0 1 0 0  184.95    0.54 BJ  10.169 0.018 2M 11.963 0.003 G   1.04 1  0.85  9.340 1.20E-14 1.17E-15 0.88  17.78 1.76E+33 1.07E+31 
2MASS J08403357+2118547      J08403357+2118547 Gaia EDR3 664561015559557248  130.139880  21.315207 Praesepe 1 0 0 0 0 0 0 0 0  227.83    2.00 BJ  10.097 0.020 2M 11.520 0.003 G   0.83 0  1.16                          1.00  13.89 3.88E+33 5.08E+31 
2MASS J08403360+1840282      J08403360+1840282 Gaia EDR3 659490510313883264  130.140011  18.674517 Praesepe 1 1 1 0 0 0 1 0 0  186.26    1.31 BJ   9.832 0.016 2M 11.446 0.003 G   0.93 1  1.51  9.464                   0.95  15.35 2.81E+33 4.40E+31 
2MASS J08403416+1821331      J08403416+1821331 Gaia EDR3 659464122035016320  130.142372  18.359196 Praesepe 1 1 1 1 0 0 1 0 0  177.96    3.59 BJ  13.625 0.046 2M 17.497 0.003 G   3.01 0  0.98  8.690                   0.23  98.85 2.87E+31 9.45E+29 
2MASS J08403495+2036038      J08403495+2036038 Gaia EDR3 664451609857973376  130.145665  20.601057 Praesepe 1 0 1 0 0 0 1 0 0  173.87    4.41 BJ  13.964 0.050 2M 18.034 0.003 G   3.32 0  1.04  0.792                   0.20 110.37 1.88E+31 7.52E+29 
2MASS J08403623+2133421      J08403623+2133421 Gaia EDR3 665129291274749696  130.150983  21.561705 Praesepe 1 1 1 1 0 0 1 0 0  185.32    0.77 BJ   9.974 0.018 2M 11.535 0.003 G   0.91 0  1.07  8.880                   0.94  15.75 2.55E+33 2.08E+31 
2MASS J08403626+1757003      J08403626+1757003 Gaia EDR3 659370461684793216  130.151100  17.950111 Praesepe 1 1 1 1 0 0 1 0 0  187.11    1.93 BJ  12.578 0.024 2M 16.381 0.003 G   2.77 0  1.02  1.331 1.25E-13 1.16E-14 0.38  64.11 6.86E+31 1.42E+30 
2MASS J08403786+1842003      J08403786+1842003 Gaia EDR3 659490995646856704  130.157786  18.700108 Praesepe 1 0 0 0 0 0 0 0 0  624.98   10.34 BJ   9.700 0.016 2M 11.716 0.003 G   1.13 2  1.06                          1.52        2.43E+34 7.92E+32 
2MASS J08403789+2020178      J08403789+2020178 Gaia EDR3 664429005446645376  130.157888  20.338303 Praesepe 1 1 1 1 0 0 1 0 0  184.58    0.90 BJ  11.367 0.020 2M 14.373 0.003 G   1.89 0  0.96 15.654                   0.60  35.11 3.12E+32 1.09E+30 
2MASS J08403889+1349572      J08403889+1349572 Gaia EDR3 609204625191752448  130.162079  13.832559 Praesepe 0 0 0 0 0 0 0 0 0  259.19    1.37 BJ   8.758 0.018 2M  9.700 0.003 G   0.57 0  0.93                          1.58        2.67E+34 2.85E+32 
2MASS J08403924+1913418      J08403924+1913418 Gaia EDR3 661200083394793216  130.163504  19.228298 Praesepe 1 1 1 0 0 0 1 0 0  173.70    3.04 BJ   7.230 0.021 2M  7.772 0.003 G   0.30 1  2.48        4.75E-14 2.71E-15 1.93        7.92E+34 3.05E+33 
2MASS J08403937+1956238      J08403937+1956238 Gaia EDR3 661319380406234752  130.164065  19.939966 Praesepe 1 0 0 0 0 0 0 0 0  231.49   11.83 BJ  12.686 0.027 2M 16.684 0.004 G   2.97 1  3.33  0.509 2.06E-14 7.54E-16 0.39  61.81 7.93E+31 8.20E+30 
2MASS J08403942+1942553      J08403942+1942553 Gaia EDR3 661303471844671104  130.164255  19.715378 Praesepe 1 1 1 0 0 0 1 0 0  184.24    2.16 BJ  12.590 0.024 2M 16.542 0.003 G   2.77 2  1.01 19.760 2.73E-14 7.43E-15 0.36  67.81 5.87E+31 1.02E+30 
2MASS J08403952+1849057      J08403952+1849057 Gaia EDR3 660996020906770560  130.164699  18.818274 Praesepe 1 1 1 0 0 0 1 0 0  183.86    0.71 BJ  11.004 0.016 2M 13.641 0.003 G   1.60 0  1.05 13.181                   0.67  29.14 4.66E+32 2.43E+30 
2MASS J08403992+1940092      J08403992+1940092 Gaia EDR3 661294332158553856  130.166363  19.669224 Praesepe 1 1 0 0 0 0 1 0 0  185.29    1.25 BJ   9.189 0.018 2M 10.692 0.003 G   0.87 2  2.00  7.138 2.95E-14 1.77E-15 1.07  12.08 5.41E+33 7.19E+31 
2MASS J08404047+1940147      J08404047+1940147 Gaia EDR3 661294327859643264  130.168655  19.670759 Praesepe 0 0 1 0 0 0 0 0 0  197.92    8.86 BJ  14.301 0.075 2M 18.514 0.004 G   2.23 0  0.92                          0.19 114.30 1.63E+31 1.16E+30 
2MASS J08404166+1930007      J08404166+1930007 Gaia EDR3 661243647244894464  130.173602  19.500216 Praesepe 1 0 0 0 0 0 0 0 0  170.73    7.32 BJ  13.536 0.037 2M 17.799 0.006 G   3.26 0  1.92  0.282 4.66E-15 9.23E-16 0.21 106.65 2.16E+31 1.47E+30 
2MASS J08404189+1913255      J08404189+1913255 Gaia EDR3 661200083396357248  130.174580  19.223751 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C    9.063 0.018 2M 10.450 0.003 G   0.79 2  7.64  6.237 3.28E-14 6.51E-15 1.14  10.52 6.61E+33 7.82E+32 
2MASS J08404248+1933576      J08404248+1933576 Gaia EDR3 661292511090872960  130.177036  19.566011 Praesepe 1 1 1 0 0 0 1 0 0  184.37    0.71 BJ   9.706 0.018 2M 11.173 0.003 G   0.86 0  1.08  8.366 1.12E-14 1.05E-15 0.98  14.27 3.48E+33 1.62E+31 
2MASS J08404249+1655072      J08404249+1655072 Gaia EDR3 658427351290217856  130.177078  16.918680 Praesepe 0 0 0 1 0 0 0 0 0  212.30   18.63 BJ  15.282 0.140 2M 19.822 0.005 G   2.82 0  1.16                          0.13 136.62 7.35E+30 9.89E+29 
2MASS J08404321+1943095      J08404321+1943095 Gaia EDR3 661300551269631360  130.180045  19.719328 Praesepe 1 1 1 1 0 0 1 0 0  185.32    1.07 BJ   6.329 0.017 2M  6.810 0.003 G   0.27 2  1.00                          2.89        3.31E+35 6.23E+33 
2MASS J08404426+2028187      J08404426+2028187 Gaia EDR3 664436770747504128  130.184453  20.471863 Praesepe 1 1 0 0 0 0 0 0 0  194.71    1.18 BJ  10.402 0.018 2M 13.522 0.003 G   1.92 1  2.39  4.270 3.91E-14 1.30E-14 0.69  27.63 5.44E+32 8.95E+30 
2MASS J08404439+1839235      J08404439+1839235 Gaia EDR3 659489518178180864  130.184980  18.656548 Praesepe 1 1 1 1 0 0 1 0 0  182.97    0.63 BJ  10.500 0.016 2M 12.627 0.003 G   1.23 2  0.96 10.691                   0.77  22.63 1.04E+33 8.22E+30 
2MASS J08404452+1320414      J08404452+1320414 Gaia EDR3 603167928398316800  130.185510  13.344851 Praesepe 0 0 0 0 0 0 0 0 0  237.55    1.74 BJ   9.811 0.020 2M 11.271 0.003 G   0.85 0  1.44        1.17E-14 2.96E-15 1.06  12.22 5.22E+33 7.52E+31 
2MASS J08404608+1918346      J08404608+1918346 Gaia EDR3 661214136527890944  130.192015  19.309612 Praesepe 1 1 1 1 0 0 1 0 0  183.58    0.66 BJ   8.534 0.020 2M  9.457 0.003 G   0.56 1  1.01  3.430 6.95E-14 2.75E-14 1.40        1.67E+34 1.46E+32 
2MASS J08404609+1649073      J08404609+1649073 Gaia EDR3 658399588621005312  130.192061  16.818708 Praesepe 1 0 1 0 0 0 1 0 0  185.92    5.37 BJ  14.055 0.050 2M 18.231 0.003 G   3.22 0  1.02  1.840                   0.20 111.37 1.81E+31 8.26E+29 
2MASS J08404615+2105134      J08404615+2105134 Gaia EDR3 664542220784438912  130.192297  21.087074 Praesepe 0 0 0 0 0 0 0 0 0  150.50    1.24 BJ  12.053 0.022 2M 15.679 0.003 G   2.58 0  1.00                          0.40  60.83 8.45E+31 1.40E+30 
2MASS J08404692+2028291      J08404692+2028291 Gaia EDR3 664436770747502208  130.195505  20.474775 Praesepe 1 0 1 0 0 0 0 0 0  187.89    5.52 BJ  11.680 0.022 2M 15.169 0.003 G   2.31 1  4.41 18.786 3.91E-14 1.30E-14 0.51  44.21 1.68E+32 7.87E+30 
2MASS J08404761+1854119      J08404761+1854119 Gaia EDR3 660998975844267264  130.198405  18.903316 Praesepe 1 1 1 0 0 0 0 0 0  185.68    1.39 BJ   9.686 0.020 2M 11.265 0.003 G   0.89 0  1.58  8.890 3.07E-14 2.66E-15 0.98  14.50 3.27E+33 5.54E+31 
2MASS J08404779+2028479      J08404779+2028479 Gaia EDR3 664438248216250880  130.199141  20.479975 Praesepe 1 1 1 1 0 0 1 0 0  180.66    1.27 BJ  12.248 0.023 2M 15.965 0.003 G   2.65 0  1.10  7.365                   0.41  59.03 9.16E+31 8.65E+29 
2MASS J08404798+1939321      J08404798+1939321 Gaia EDR3 661293537585522816  130.199957  19.658943 Praesepe 1 1 0 1 0 0 0 0 0  184.45    4.84 BJ   9.254 0.018 2M 10.826 0.003 G   0.90 1  8.29  7.207 2.64E-14 2.92E-15 1.04  12.77 4.78E+33 2.32E+32 
2MASS J08404832+1955189      J08404832+1955189 Gaia EDR3 661319483485360000  130.201368  19.921923 Praesepe 1 1 0 1 0 0 1 0 0  184.43    0.64 BJ   9.507 0.020 2M 10.869 0.003 G   0.80 0  1.06  7.430 2.75E-14 4.22E-15 1.03  13.01 4.61E+33 3.49E+31 
2MASS J08405028+1823594      J08405028+1823594 Gaia EDR3 659463954533430656  130.209518  18.399841 Praesepe 0 0 0 1 0 0 0 0 0  183.17   12.40 C   14.958 0.130 2M 19.817 0.006 G   2.80 0  1.16                          0.12 142.14 6.01E+30 4.26E+29 
2MASS J08405187+1956302      J08405187+1956302 Gaia EDR3 661319620924311296  130.216131  19.941730 Praesepe 1 1 1 1 0 0 1 0 0  182.96    1.47 BJ  12.400 0.022 2M 15.951 0.003 G   2.48 1  1.07 25.917 2.05E-15 3.02E-16 0.41  58.29 9.39E+31 1.01E+30 
2MASS J08405231+1910284      J08405231+1910284 Gaia EDR3 661198915163689472  130.217989  19.174561 Praesepe 1 1 1 0 0 0 0 0 0  175.12    6.67 BJ  12.104 0.022 2M 16.008 0.004 G   2.84 1  4.45  1.183 2.37E-14 4.01E-15 0.40  60.83 8.45E+31 6.48E+30 
2MASS J08405247+2015594      J08405247+2015594 Gaia EDR3 664424641759918720  130.218659  20.266527 Praesepe 1 1 1 1 0 0 1 0 0  186.88    0.63 BJ   7.804 0.018 2M  8.429 0.003 G   0.36 0  0.84                          1.87        4.67E+34 3.10E+32 
2MASS J08405249+1801012      J08405249+1801012 Gaia EDR3 659372518973185536  130.218732  18.017027 Praesepe 1 0 1 0 0 0 0 0 0  166.64    7.02 BJ  14.542 0.087 2M 18.787 0.004 G   3.13 0  1.00  0.950                   0.16 127.17 1.04E+31 6.68E+29 
2MASS J08405252+1928595      J08405252+1928595 Gaia EDR3 661242895630246016  130.218866  19.483213 Praesepe 1 1 1 1 0 0 1 0 0  184.37    0.82 BJ   9.049 0.020 2M 10.176 0.003 G   0.67 2  0.96  4.020 4.11E-14 3.75E-15 1.20   9.54 8.48E+33 8.25E+31 
2MASS J08405326+1844540      J08405326+1844540 Gaia EDR3 660992344414836992  130.221925  18.748335 Praesepe 1 1 1 1 0 0 1 0 0  184.99    5.10 BJ  13.674 0.043 2M 17.742 0.003 G   3.13 0  1.03  1.399                   0.22 102.44 2.55E+31 1.11E+30 
2MASS J08405382+1922440      J08405382+1922440 Gaia EDR3 661238635021126656  130.224274  19.378904 Praesepe 1 1 1 1 0 0 1 0 0  178.16    1.05 BJ  11.633 0.022 2M 14.894 0.003 G   2.13 0  1.03 16.515                   0.53  42.24 1.89E+32 1.81E+30 
2MASS J08405386+1911136      J08405386+1911136 Gaia EDR3 661200388334089856  130.224421  19.187115 Praesepe 0 0 1 1 0 0 0 0 0  163.66    5.94 BJ  14.907 0.128 2M 19.260 0.004 G   3.91 0  0.97                          0.13 136.68 7.34E+30 4.03E+29 
2MASS J08405397+2005243      J08405397+2005243 Gaia EDR3 661418405170762368  130.224895  20.090107 Praesepe 1 1 1 1 0 0 1 0 0  182.01    1.99 BJ  12.880 0.026 2M 16.553 0.003 G   2.64 0  1.12 20.589                   0.35  68.73 5.72E+31 9.26E+29 
2MASS J08405404+2145241      J08405404+2145241 Gaia EDR3 665141141087298688  130.225167  21.756710 Praesepe 0 0 1 0 0 0 0 0 0  184.18    5.83 BJ  14.242 0.064 2M 18.493 0.003 G   2.82 1  0.99  1.890                   0.18 117.03 1.48E+31 6.91E+29 
2MASS J08405415+1904552      J08405415+1904552 Gaia EDR3 661194856416193024  130.225640  19.082010 Praesepe 0 0 1 0 0 0 1 0 0  191.40    9.04 BJ  14.555 0.096 2M 18.774 0.004 G   3.38 0  1.00  0.730 6.95E-15 2.33E-15 0.17 121.07 1.29E+31 9.05E+29 
2MASS J08405432+1405324      J08405432+1405324 Gaia EDR3 609403430638045952  130.226367  14.092352 Praesepe 0 0 0 0 0 0 0 0 0  203.28    4.95 BJ   9.488 0.018 2M 10.751 0.003 G   0.71 0  6.08                          1.11  11.07 6.19E+33 3.40E+32 
2MASS J08405443+1601007      J08405443+1601007 Gaia EDR3 657785717535594112  130.226810  16.016886 Praesepe 1 0 1 0 0 0 1 0 0  188.35    4.32 BJ  14.315 0.051 2M 18.925 0.004 G   3.56 1  1.00  0.309                   0.16 124.92 1.14E+31 3.96E+29 
2MASS J08405467+2057375      J08405467+2057375 Gaia EDR3 664537169902905728  130.227828  20.960417 Praesepe 0 0 0 0 0 0 0 0 0  167.89    2.07 BJ  13.269 0.034 2M 16.853 0.003 G   2.61 0  0.99                          0.30  81.74 4.15E+31 7.57E+29 
2MASS J08405487+1956067      J08405487+1956067 Gaia EDR3 661319547906688896  130.228664  19.935200 Praesepe 1 1 1 1 0 0 1 0 0  179.86    0.52 BJ  10.132 0.018 2M 11.870 0.003 G   1.02 0  0.99  9.134 1.13E-14 5.98E-16 0.88  17.66 1.81E+33 1.09E+31 
2MASS J08405531+1834592      J08405531+1834592 Gaia EDR3 659477217391773696  130.230466  18.583136 Praesepe 1 1 1 1 0 0 1 0 0  187.14    0.82 BJ  11.128 0.022 2M 13.913 0.003 G   1.71 0  1.08 12.490                   0.65  30.73 4.06E+32 2.38E+30 
2MASS J08405548+1817523      J08405548+1817523 Gaia EDR3 659415850899143936  130.231208  18.297869 Praesepe 1 0 0 0 0 0 0 0 0  214.75    7.22 BJ  13.861 0.053 2M 17.719 0.003 G   2.93 0  1.01                          0.26  92.36 3.30E+31 1.81E+30 
2MASS J08405566+2114146      J08405566+2114146 Gaia EDR3 664556617513185408  130.231951  21.237411 Praesepe 0 0 0 0 0 0 0 0 0  209.67    0.92 BJ   9.709 0.018 2M 10.989 0.003 G   0.75 0  0.76                          1.06  12.18 5.28E+33 4.68E+31 
2MASS J08405572+1849343      J08405572+1849343 Gaia EDR3 660996295785836416  130.232172  18.826195 Praesepe 1 1 1 1 0 0 1 0 0  178.49    5.12 BJ  13.455 0.036 2M 17.312 0.003 G   2.84 0  1.02  2.095                   0.26  92.18 3.31E+31 1.55E+30 
2MASS J08405590+1814462      J08405590+1814462 Gaia EDR3 659414785747258880  130.232921  18.246181 Praesepe 1 1 0 1 0 0 0 0 0  182.39    2.56 BJ  12.826 0.027 2M 16.755 0.003 G   3.03 1  1.07  0.420                   0.33  73.82 5.01E+31 1.04E+30 
2MASS J08405595+1938088      J08405595+1938088 Gaia EDR3 661293267005100288  130.233159  19.635798 Praesepe 0 0 0 0 0 0 0 0 0  240.99    0.82 BJ  10.008 0.022 2M 12.847 0.003 G   1.16 0  0.92                          0.82  20.50 1.40E+33 8.32E+30 
2MASS J08405630+1934492      J08405630+1934492 Gaia EDR3 661246022364851072  130.234598  19.580351 Praesepe 1 1 1 1 0 0 1 0 0  181.98    1.13 BJ   6.280 0.018 2M  6.750 0.003 G   0.24 1  0.94        1.12E-14 4.53E-15 2.92        3.41E+35 6.87E+33 
2MASS J08405669+1944052      J08405669+1944052 Gaia EDR3 661300993647979776  130.236239  19.734787 Praesepe 1 1 1 1 0 0 1 0 0  187.22    0.53 BJ  10.213 0.020 2M 11.970 0.003 G   1.03 0  0.92  9.270                   0.88  17.71 1.79E+33 1.06E+31 
2MASS J08405693+1956055      J08405693+1956055 Gaia EDR3 661319552204833024  130.237228  19.934862 Praesepe 1 1 1 0 0 0 1 0 0  183.77    0.71 BJ   8.051 0.023 2M  8.654 0.003 G   0.41 2  0.89                          1.80        3.56E+34 3.66E+32 
2MASS J08405751+2028414      J08405751+2028414 Gaia EDR3 664437561021480192  130.239652  20.478193 Praesepe 1 0 1 0 0 0 1 0 0  179.01    6.83 BJ  14.308 0.075 2M 18.398 0.003 G   3.30 0  0.98  0.232                   0.18 116.37 1.51E+31 8.52E+29 
2MASS J08405784+2307169      J08405784+2307169 Gaia EDR3 666127888351163136  130.241002  23.121378 Praesepe 1 0 0 0 0 0 1 0 0  168.48    6.66 BJ  14.166 0.072 2M 18.370 0.003 G   3.20 1  1.03  0.668                   0.18 118.45 1.41E+31 8.24E+29 
2MASS J08405807+2012503      J08405807+2012503 Gaia EDR3 661421939927520384  130.241998  20.213997 Praesepe 1 0 1 1 0 0 1 0 0  181.78    4.87 BJ  14.010 0.060 2M 18.184 0.003 G   3.31 1  1.06  0.940                   0.20 111.41 1.81E+31 7.65E+29 
2MASS J08405826+1926524      J08405826+1926524 Gaia EDR3 661239631450927488  130.242785  19.447910 Praesepe 0 0 1 0 0 0 0 0 0  197.82   11.17 BJ  14.442 0.086 2M 18.740 0.004 G   3.07 0  1.17  0.290                   0.18 118.89 1.39E+31 1.16E+30 
2MASS J08405844+1850463      J08405844+1850463 Gaia EDR3 660996330144479616  130.243531  18.846195 Praesepe 1 1 1 1 0 0 1 0 0  181.93    3.23 BJ  13.134 0.034 2M 16.981 0.003 G   2.88 0  0.98  2.900                   0.30  80.35 4.29E+31 1.12E+30 
2MASS J08405865+1840303      J08405865+1840303 Gaia EDR3 659489999214441216  130.244409  18.675091 Praesepe 1 0 0 0 0 0 0 0 0  193.14    7.40 BJ  10.488 0.016 2M 13.211 0.003 G   1.60 1 12.97 11.750 1.07E-13 3.61E-14 0.71  26.23 7.14E+32 3.20E+31 
2MASS J08405877+2228499      J08405877+2228499 Gaia EDR3 665248446550953728  130.244883  22.480555 Praesepe 1 0 1 0 0 0 0 0 0  183.83   20.64 BJ  14.891 0.117 2M 19.177 0.004 G   2.93 0  0.98                          0.15 130.37 9.25E+30 1.60E+30 
2MASS J08405890+1914167      J08405890+1914167 Gaia EDR3 661201389066412928  130.245439  19.237984 Praesepe 1 0 1 1 0 0 1 0 0  186.45    7.04 BJ  13.979 0.049 2M 18.356 0.003 G   3.50 0  0.93  0.249                   0.19 113.73 1.66E+31 9.93E+29 
2MASS J08405967+1822044      J08405967+1822044 Gaia EDR3 659463610935469440  130.248656  18.367903 Praesepe 1 1 0 0 0 0 1 0 0  167.60    2.01 BJ   9.683 0.020 2M 11.706 0.003 G   1.17 1  3.81  9.130                   0.88  17.62 1.83E+33 4.16E+31 
2MASS J08405971+2320583      J08405971+2320583 Gaia EDR3 666170013390307840  130.248826  23.349550 Praesepe 0 0 0 0 0 0 0 0 0  199.16    4.40 BJ  13.574 0.046 2M 17.362 0.003 G   2.80 0  1.02                          0.28  86.03 3.79E+31 1.23E+30 
2MASS J08410062+1838305      J08410062+1838305 Gaia EDR3 659478042025490944  130.252591  18.641827 Praesepe 0 0 0 0 0 0 0 0 0  753.97   39.26 BJ   9.473 0.016 2M 11.516 0.003 G   1.13 0  2.09                          1.85        4.45E+34 4.30E+33 
2MASS J08410076+1636480      J08410076+1636480 Gaia EDR3 658380832499969408  130.253175  16.613337 Praesepe 0 0 0 0 0 0 0 0 0  374.08    2.88 BJ   9.333 0.018 2M 11.083 0.003 G   0.99 0  1.20                          1.37        1.54E+34 2.27E+32 
2MASS J08410104+2238305      J08410104+2238305 Gaia EDR3 665356129970723072  130.254356  22.641830 Praesepe 0 0 0 0 0 0 1 0 0  170.64    5.66 BJ  14.399 0.084 2M 18.642 0.003 G   3.19 0  0.99  2.190                   0.16 123.54 1.20E+31 5.85E+29 
2MASS J08410115+2317492      J08410115+2317492 Gaia EDR3 666165374825632000  130.254794  23.297010 Praesepe 0 0 0 0 0 0 0 0 0  181.55    2.15 BJ  12.341 0.023 2M 15.757 0.003 G   2.37 0  1.01                          0.43  55.27 1.05E+32 1.64E+30 
2MASS J08410176+1748515      J08410176+1748515 Gaia EDR3 659364448730632448  130.257347  17.814329 Praesepe 1 0 0 0 0 0 1 0 0  193.86    4.77 BJ  13.510 0.032 2M 17.527 0.003 G   2.98 0  1.08  1.307                   0.25  93.38 3.22E+31 1.29E+30 
2MASS J08410262+2027278      J08410262+2027278 Gaia EDR3 664437286143573760  130.260941  20.457727 Praesepe 1 1 1 1 0 0 1 0 0  184.39    0.48 BJ  10.291 0.016 2M 12.084 0.003 G   1.07 0  0.89  9.632                   0.85  18.86 1.54E+33 5.05E+30 
2MASS J08410264+1810067      J08410264+1810067 Gaia EDR3 659409764929410048  130.261013  18.168539 Praesepe 1 0 1 1 0 0 1 0 0  199.41    6.90 BJ  13.889 0.054 2M 18.071 0.003 G   3.08 0  1.02  1.230                   0.21 105.45 2.26E+31 1.24E+30 
2MASS J08410314+1855550      J08410314+1855550 Gaia EDR3 660999491240341888  130.263092  18.931969 Praesepe 1 1 1 0 0 0 1 0 0  196.60    3.82 BJ  13.096 0.031 2M 16.886 0.003 G   2.83 0  0.98 12.368 1.18E-14 3.92E-15 0.33  72.97 5.12E+31 1.47E+30 
2MASS J08410314+1918093      J08410314+1918093 Gaia EDR3 661202282418030080  130.263122  19.302584 Praesepe 1 0 1 1 0 0 1 0 0  189.09    7.61 BJ  14.212 0.069 2M 18.334 0.003 G   3.27 0  1.04  0.690                   0.19 112.68 1.72E+31 1.10E+30 
2MASS J08410333+1837158      J08410333+1837158 Gaia EDR3 659477767146049664  130.263908  18.621075 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   14.356 0.075 2M 19.714 0.012 G   3.49 1  1.88  0.417                   0.12 140.79 6.35E+30 6.58E+29 
2MASS J08410532+2028245      J08410532+2028245 Gaia EDR3 664437320503310336  130.272173  20.473480 Praesepe 1 1 1 1 0 0 1 0 0  188.09    0.83 BJ  11.411 0.019 2M 14.402 0.003 G   1.89 0  1.14 14.805                   0.60  35.00 3.13E+32 9.97E+29 
2MASS J08410576+1732280      J08410576+1732280 Gaia EDR3 658600459948416256  130.274012  17.541113 Praesepe 0 1 0 0 0 0 1 0 0  182.83    1.85 BJ  12.165 0.022 2M 15.787 0.003 G   2.53 0  1.17  0.869                   0.43  55.51 1.04E+32 1.40E+30 
2MASS J08410646+1906106      J08410646+1906106 Gaia EDR3 661195303092794624  130.276957  19.102970 Praesepe 1 0 1 0 0 0 1 0 0  175.85    6.59 BJ  14.173 0.060 2M 18.365 0.003 G   3.13 1  0.98  0.292                   0.18 116.48 1.51E+31 8.34E+29 
2MASS J08410689+1926370      J08410689+1926370 Gaia EDR3 661239390935361024  130.278743  19.443624 Praesepe 1 1 1 1 0 0 1 0 0  177.95    2.49 BJ  12.853 0.030 2M 16.627 0.003 G   2.74 0  0.98 25.478 9.17E-15 2.44E-15 0.34  71.85 5.27E+31 1.09E+30 
2MASS J08410725+1926489      J08410725+1926489 Gaia EDR3 661239390935360512  130.280216  19.446930 Praesepe 1 1 1 1 0 0 1 0 0  180.77    0.58 BJ  10.288 0.018 2M 12.170 0.003 G   1.09 0  0.96  9.589 1.54E-14 2.12E-15 0.82  20.13 1.44E+33 5.61E+30 
2MASS J08410737+1904164      J08410737+1904164 Gaia EDR3 661194345320058880  130.280726  19.071245 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C    8.636 0.019 2M 10.328 0.005 G   0.82 1        7.805 2.70E-14 6.22E-15 1.17   9.97 7.27E+33 8.61E+32 
2MASS J08410746+2154566      J08410746+2154566 Gaia EDR3 665178391340402816  130.281121  21.915739 Praesepe 1 0 0 0 0 0 0 0 0  166.97    4.85 BJ  14.246 0.059 2M 18.365 0.003 G   3.44 1  1.00  6.604                   0.18 118.75 1.40E+31 5.98E+29 
2MASS J08410835+1652421      J08410835+1652421 Gaia EDR3 658423610374223872  130.284809  16.878372 Praesepe 0 0 0 0 0 0 1 0 0  217.41    2.93 BJ  13.347 0.027 2M 16.567 0.003 G   2.25 0  0.99 26.340                   0.39  62.08 7.79E+31 2.10E+30 
2MASS J08410852+1954018      J08410852+1954018 Gaia EDR3 661307487641128576  130.285536  19.900511 Praesepe 0 0 0 0 0 0 0 0 1  183.17   12.40 C   15.524 0.198 2M 21.009 0.016 G   1.94 2              1.23E-15 3.79E-16 0.09 157.09 2.65E+30 2.57E+29 
2MASS J08410926+1734170      J08410926+1734170 Gaia EDR3 658602070559194496  130.288596  17.571402 Praesepe 1 1 1 1 0 0 1 0 0  177.30    3.88 BJ  13.862 0.042 2M 17.959 0.003 G   3.15 0  1.07  2.180                   0.21 108.12 2.04E+31 7.06E+29 
2MASS J08410961+1951186      J08410961+1951186 Gaia EDR3 661306319407420160  130.290049  19.855192 Praesepe 1 1 1 1 0 0 1 0 0  190.00    1.51 BJ   8.939 0.018 2M 10.520 0.003 G   0.89 2  2.34  6.043 4.15E-13 1.23E-14 1.14  10.48 6.66E+33 9.20E+31 
2MASS J08410979+1956072      J08410979+1956072 Gaia EDR3 661401431460014976  130.290820  19.935356 Praesepe 1 1 1 1 0 0 1 0 0  184.46    0.51 BJ  10.763 0.020 2M 13.193 0.003 G   1.44 0  1.05 13.417 2.77E-15 5.76E-16 0.70  26.75 6.83E+32 2.47E+30 
2MASS J08411002+1930322      J08411002+1930322 Gaia EDR3 661244270018200192  130.291767  19.508951 Praesepe 1 1 1 1 0 0 1 0 0  186.01    0.54 BJ   8.908 0.020 2M  9.987 0.003 G   0.66 1  0.94  2.898 3.98E-14 7.35E-15 1.25   8.72 1.03E+34 6.64E+31 
2MASS J08411016+1912133      J08411016+1912133 Gaia EDR3 661200663212002304  130.292372  19.203703 Praesepe 1 0 1 1 0 0 1 0 0  184.71    4.25 BJ  13.895 0.050 2M 18.174 0.003 G   3.28 0  0.98  5.136                   0.20 110.54 1.86E+31 6.78E+29 
2MASS J08411024+2207453      J08411024+2207453 Gaia EDR3 665185774388058752  130.292686  22.129253 Praesepe 1 0 0 0 0 0 0 0 0  165.43    5.55 BJ  14.213 0.065 2M 18.249 0.003 G   3.22 1  1.02  0.355                   0.18 116.81 1.49E+31 7.38E+29 
2MASS J08411031+1949071      J08411031+1949071 Gaia EDR3 661302887731820416  130.292970  19.818644 Praesepe 1 1 1 1 0 0 0 0 0  183.51    1.61 BJ   9.753 0.020 2M 11.314 0.003 G   0.90 2  2.32  9.006 2.27E-14 1.44E-15 0.97  14.72 3.04E+33 4.41E+31 
2MASS J08411052+1816070      J08411052+1816070 Gaia EDR3 659415129344636544  130.293834  18.268627 Praesepe 1 1 1 1 0 0 1 0 0  176.62    1.19 BJ  11.962 0.022 2M 15.520 0.003 G   2.43 0  1.03  9.201                   0.45  52.53 1.18E+32 1.31E+30 
2MASS J08411052+1956067      J08411052+1956067 Gaia EDR3 661401431460014720  130.293858  19.935217 Praesepe 1 1 1 1 0 0 1 0 0  176.40    1.10 BJ  11.971 0.022 2M 15.698 0.003 G   2.70 1  1.08 10.017 1.18E-14 5.86E-16 0.43  55.33 1.04E+32 8.78E+29 
2MASS J08411067+1949465      J08411067+1949465 Gaia EDR3 661305838371084288  130.294496  19.829590 Praesepe 1 1 1 1 0 0 1 0 0  184.13    0.70 BJ   8.190 0.021 2M  8.952 0.003 G   0.47 0  0.98        1.67E-14 8.36E-16 1.59        2.69E+34 2.12E+32 
2MASS J08411075+1901539      J08411075+1901539 Gaia EDR3 661006019590629760  130.294825  19.031649 Praesepe 1 1 1 1 0 0 1 0 0  171.64    3.32 BJ  12.842 0.028 2M 16.868 0.003 G   3.07 1  1.17  1.290 3.03E-14 1.07E-14 0.30  80.75 4.25E+31 1.21E+30 
2MASS J08411105+2049579      J08411105+2049579 Gaia EDR3 664482022522903808  130.296066  20.832773 Praesepe 0 0 0 0 0 0 0 0 0  180.36    0.69 BJ  10.120 0.018 2M 11.735 0.003 G   0.93 0  1.07                          0.90  17.16 2.04E+33 1.56E+31 
2MASS J08411106+2022384      J08411106+2022384 Gaia EDR3 664431548067327616  130.296123  20.377359 Praesepe 1 1 0 1 0 0 1 0 0  181.18    0.99 BJ  11.825 0.018 2M 15.145 0.003 G   2.23 0  1.00 18.554                   0.50  44.91 1.61E+32 1.44E+30 
2MASS J08411130+1931467      J08411130+1931467 Gaia EDR3 661244647975316736  130.297112  19.529657 Praesepe 1 1 1 1 0 0 1 0 0  181.08    1.06 BJ  11.938 0.020 2M 15.463 0.003 G   2.51 1  1.04 28.910 1.00E-15 5.19E-16 0.46  50.97 1.28E+32 1.24E+30 
2MASS J08411162+2215516      J08411162+2215516 Gaia EDR3 665240376308397440  130.298427  22.264339 Praesepe 1 0 0 0 0 0 0 0 0  143.34    0.81 BJ  12.098 0.020 2M 15.609 0.003 G   2.45 1  1.06 38.068                   0.39  61.33 8.18E+31 9.42E+29 
2MASS J08411319+1932349      J08411319+1932349 Gaia EDR3 661244751054528768  130.304960  19.543036 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   10.347 0.018 2M 13.874 0.022 G   1.95 1        3.268 6.53E-14 6.54E-15 0.65  30.79 4.04E+32 3.56E+31 
2MASS J08411377+1955191      J08411377+1955191 Gaia EDR3 661401358444641152  130.307380  19.921982 Praesepe 1 1 1 1 0 0 1 0 0  183.63    0.73 BJ   7.774 0.017 2M  8.286 0.003 G   0.28 2  0.96                          1.92        5.34E+34 4.90E+32 
2MASS J08411392+1858090      J08411392+1858090 Gaia EDR3 661005538554352000  130.308031  18.969191 Praesepe 1 1 1 0 0 0 1 0 0  177.57    1.91 BJ  11.759 0.018 2M 15.280 0.003 G   2.46 1  1.43 29.770                   0.47  48.79 1.42E+32 2.41E+30 
2MASS J08411405+2044297      J08411405+2044297 Gaia EDR3 664477968073854720  130.308560  20.741606 Praesepe 1 1 1 1 0 0 1 0 0  183.17    1.63 BJ  12.147 0.022 2M 16.016 0.003 G   2.87 1  1.01  1.523                   0.40  59.40 9.04E+31 1.07E+30 
2MASS J08411445+2059463      J08411445+2059463 Gaia EDR3 664537032463944960  130.310235  20.996214 Praesepe 1 1 1 0 0 0 1 0 0  186.93    5.47 BJ  13.663 0.044 2M 17.715 0.003 G   3.01 0  0.99                          0.23 101.56 2.65E+31 1.22E+30 
2MASS J08411449+2620331      J08411449+2620331 Gaia EDR3 702823814047841024  130.310392  26.342552 Praesepe 0 0 0 0 0 0 0 0 0  169.03    2.97 BJ   9.281 0.016 2M 10.699 0.003 G   0.80 0  5.05                          1.03  13.09 4.53E+33 1.63E+32 
2MASS J08411490+1727366      J08411490+1727366 Gaia EDR3 658587467670294784  130.312112  17.460171 Praesepe 1 0 1 1 0 0 1 0 0  173.07    3.56 BJ  13.954 0.040 2M 17.973 0.003 G   3.14 0  0.93  1.417                   0.20 109.39 1.95E+31 6.32E+29 
2MASS J08411541+2002160      J08411541+2002160 Gaia EDR3 661414213282680960  130.314245  20.037788 Praesepe 1 1 1 1 0 0 1 0 0  180.24    0.60 BJ  11.022 0.018 2M 13.734 0.003 G   1.65 0  0.99 13.667 1.01E-14 9.16E-16 0.66  30.05 4.30E+32 1.97E+30 
2MASS J08411543+1905104      J08411543+1905104 Gaia EDR3 661194310958749696  130.314296  19.086243 Praesepe 1 1 1 1 0 0 1 0 0  179.89    1.50 BJ  12.254 0.021 2M 15.784 0.003 G   2.48 0  1.19 21.319 3.20E-15 6.00E-16 0.42  56.05 1.02E+32 1.13E+30 
2MASS J08411631+2048548      J08411631+2048548 Gaia EDR3 664481743348692352  130.317978  20.815247 Praesepe 1 0 1 0 0 0 1 0 0  187.16    9.54 BJ  14.484 0.088 2M 18.716 0.003 G   3.31 0  1.00  0.460                   0.17 120.87 1.30E+31 9.83E+29 
2MASS J08411673+2619466      J08411673+2619466 Gaia EDR3 702820854815986816  130.319734  26.329630 Praesepe 0 0 0 0 0 0 0 0 0  171.63    4.04 BJ  13.717 0.042 2M 17.740 0.003 G   3.12 0  0.98                          0.21 105.35 2.27E+31 8.45E+29 
2MASS J08411710+2359386      J08411710+2359386 Gaia EDR3 690268726993778816  130.321253  23.994062 Praesepe 0 0 0 0 0 0 0 0 0  206.07    8.96 BJ  14.516 0.070 2M 18.975 0.003 G   3.43 0  1.09                          0.17 121.92 1.26E+31 8.10E+29 
2MASS J08411749+2032330      J08411749+2032330 Gaia EDR3 664461578478588672  130.322890  20.542519 Praesepe 1 1 1 0 0 0 1 0 0  182.28    3.09 BJ  13.110 0.030 2M 17.062 0.003 G   2.88 0  1.02 15.028                   0.29  82.66 4.07E+31 1.02E+30 
2MASS J08411779+1703206      J08411779+1703206 Gaia EDR3 658436014239681536  130.324144  17.055733 Praesepe 1 0 1 1 0 0 1 0 0  177.85    3.60 BJ  13.254 0.031 2M 17.286 0.003 G   3.12 1  1.04  1.335                   0.26  91.57 3.35E+31 1.11E+30 
2MASS J08411840+1915394      J08411840+1915394 Gaia EDR3 661224581888230400  130.326686  19.260960 Praesepe 1 1 0 0 0 0 1 0 0  184.99    0.99 BJ   7.293 0.023 2M  8.003 0.003 G   0.29 2  0.95        1.28E-14 1.52E-15 1.89        7.20E+34 8.69E+32 
2MASS J08411910+1905186      J08411910+1905186 Gaia EDR3 661195784129129984  130.329591  19.088524 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   12.867 0.024 2M 17.411 0.003 G   3.13 1        5.366 7.15E-15 8.01E-16 0.25  93.62 3.21E+31 3.58E+30 
2MASS J08411922+2046392      J08411922+2046392 Gaia EDR3 664478620908806784  130.330122  20.777563 Praesepe 1 1 0 0 0 0 0 0 0  185.93    1.24 BJ  10.697 0.018 2M 13.043 0.003 G   1.38 0  2.18 12.419                   0.72  25.69 7.48E+32 5.94E+30 
2MASS J08411925+2520321      J08411925+2520321 Gaia EDR3 690691149912064640  130.330237  25.342253 Praesepe 0 0 0 0 0 0 0 0 0  344.17    4.35 BJ   9.720 0.018 2M 11.025 0.003 G   0.74 0  1.50                          1.33   7.66 1.39E+34 3.85E+32 
2MASS J08411944+2006183      J08411944+2006183 Gaia EDR3 661416893342268672  130.331002  20.105101 Praesepe 1 0 0 0 0 0 0 0 0  306.09    9.68 BJ  11.138 0.020 2M 13.393 0.003 G   1.27 1  6.62 22.774                   0.81  20.64 1.37E+33 7.09E+31 
2MASS J08411969+1905544      J08411969+1905544 Gaia EDR3 661195788427497472  130.332056  19.098459 Praesepe 1 0 1 0 0 0 1 0 0  200.19    6.51 BJ  14.004 0.058 2M 18.117 0.003 G   3.11 0  1.03  0.859 2.43E-15 5.66E-16 0.21 106.14 2.20E+31 1.13E+30 
2MASS J08411992+1938047      J08411992+1938047 Gaia EDR3 661251966599576576  130.333020  19.634653 Praesepe 1 1 1 1 0 0 1 0 0  183.63    0.53 BJ  10.762 0.020 2M 13.146 0.003 G   1.40 0  1.01 12.290 7.75E-15 9.71E-16 0.71  26.51 6.97E+32 2.60E+30 
2MASS J08412034+1857430      J08412034+1857430 Gaia EDR3 661004713920630656  130.334757  18.961948 Praesepe 1 1 1 1 0 0 1 0 0  176.87    3.10 BJ  13.160 0.032 2M 17.066 0.003 G   2.90 0  0.97  3.130 7.20E-15 1.02E-15 0.28  84.82 3.88E+31 1.00E+30 
2MASS J08412044+1937224      J08412044+1937224 Gaia EDR3 661251210685333120  130.335205  19.622911 Praesepe 1 1 1 1 0 0 1 0 0  183.42    0.88 BJ  11.789 0.024 2M 15.021 0.003 G   2.15 0  1.01 18.107                   0.52  43.01 1.80E+32 1.42E+30 
2MASS J08412086+2020476      J08412086+2020476 Gaia EDR3 664431204469943808  130.336953  20.346563 Praesepe 1 1 1 0 0 0 1 0 0  190.84    1.52 BJ  12.270 0.021 2M 15.728 0.003 G   2.38 0  1.01 21.783                   0.44  53.11 1.14E+32 1.49E+30 
2MASS J08412182+1728554      J08412182+1728554 Gaia EDR3 658587536389571328  130.340919  17.482058 Praesepe 0 0 0 0 0 0 0 0 0  258.22    1.25 BJ   8.456 0.020 2M  9.756 0.003 G   0.75 0  1.03                          1.54        2.52E+34 2.48E+32 
2MASS J08412258+1856020      J08412258+1856020 Gaia EDR3 661004400386393984  130.344086  18.933912 Praesepe 1 1 1 0 0 0 1 0 0  184.60    0.63 BJ  10.536 0.019 2M 12.649 0.003 G   1.22 0  0.99 11.160 9.25E-15 1.16E-15 0.77  22.65 1.04E+33 8.14E+30 
2MASS J08412371+2056221      J08412371+2056221 Gaia EDR3 664489508649639296  130.348822  20.939495 Praesepe 1 0 0 0 0 0 0 0 0  187.77   12.52 BJ  14.457 0.080 2M 18.583 0.003 G   3.05 0  0.93                          0.18 118.00 1.43E+31 1.42E+30 
2MASS J08412390+2014572      J08412390+2014572 Gaia EDR3 661427063824818816  130.349600  20.249235 Praesepe 0 1 1 0 0 0 0 0 0  184.95    1.65 BJ  10.776 0.020 2M 13.900 0.003 G   2.00 1  2.98 15.250                   0.65  30.82 4.03E+32 4.64E+30 
2MASS J08412417+1814026      J08412417+1814026 Gaia EDR3 659411796450014464  130.350747  18.234079 Praesepe 1 1 1 0 0 0 1 0 0  182.66    0.85 BJ  11.455 0.020 2M 14.856 0.003 G   2.17 1  0.96  2.088                   0.54  41.15 2.02E+32 1.55E+30 
2MASS J08412446+2007495      J08412446+2007495 Gaia EDR3 661417305659127296  130.351928  20.130444 Praesepe 1 1 1 1 0 0 1 0 0  188.17    1.53 BJ  11.639 0.020 2M 15.362 0.003 G   2.65 1  1.42  1.400 5.11E-14 9.33E-15 0.48  47.69 1.46E+32 1.89E+30 
2MASS J08412488+1957275      J08412488+1957275 Gaia EDR3 661401908200502912  130.353678  19.957653 Praesepe 0 0 0 1 0 0 0 0 0  191.52   18.68 BJ  15.293 0.160 2M 19.855 0.005 G   2.79 0  1.04  0.508                   0.12 141.51 6.18E+30 6.31E+29 
2MASS J08412552+1907386      J08412552+1907386 Gaia EDR3 661195955927826944  130.356341  19.127390 Praesepe 0 0 1 1 0 0 0 0 0  190.86    5.54 BJ  14.188 0.062 2M 18.144 0.004 G   2.94 0  0.99  0.570 1.99E-15 4.94E-16 0.20 108.59 2.01E+31 9.21E+29 
2MASS J08412584+1956369      J08412584+1956369 Gaia EDR3 661401122222444288  130.357695  19.943600 Praesepe 1 1 1 1 0 0 1 0 0  185.20    0.63 BJ   9.329 0.020 2M 10.580 0.003 G   0.75 0  1.00  6.596 3.58E-14 3.66E-15 1.10  11.44 5.99E+33 4.90E+31 
2MASS J08412602+1959151      J08412602+1959151 Gaia EDR3 661402084295115904  130.358451  19.987553 Praesepe 1 1 1 1 0 0 1 0 0  183.85    2.44 BJ  13.077 0.030 2M 16.831 0.003 G   2.82 0  1.02  4.464 1.02E-14 6.54E-16 0.32  75.41 4.82E+31 9.43E+29 
2MASS J08412602+2134253      J08412602+2134253 Gaia EDR3 664946836767421696  130.358426  21.573696 Praesepe 1 0 0 0 0 0 1 0 0  179.35    3.95 BJ  14.034 0.058 2M 18.080 0.003 G   3.18 0  0.97  0.658                   0.20 109.96 1.91E+31 6.63E+29 
2MASS J08412614+1748127      J08412614+1748127 Gaia EDR3 658615440793299712  130.358956  17.803537 Praesepe 1 1 1 1 0 0 1 0 0  180.05    1.89 BJ  12.767 0.025 2M 16.536 0.003 G   2.79 0  0.99 21.319                   0.35  68.89 5.70E+31 8.85E+29 
2MASS J08412680+1952367      J08412680+1952367 Gaia EDR3 661397308291492608  130.361689  19.876865 Praesepe 1 1 1 0 0 0 1 0 0  189.01    4.46 BJ  13.765 0.049 2M 17.846 0.003 G   3.24 0  1.03  1.690 8.79E-15 6.29E-16 0.22 103.47 2.45E+31 9.13E+29 
2MASS J08412698+1932329      J08412698+1932329 Gaia EDR3 661247671632285312  130.362420  19.542488 Praesepe 1 1 1 1 0 0 1 0 0  180.25    0.57 BJ   8.722 0.020 2M  9.723 0.003 G   0.61 1  1.04  3.590 2.65E-14 6.95E-15 1.30   8.00 1.25E+34 9.39E+31 
2MASS J08412760+1916395      J08412760+1916395 Gaia EDR3 661224547528488064  130.365035  19.277639 Praesepe 0 1 1 1 0 0 1 0 0  177.66    1.55 BJ  11.717 0.023 2M 15.093 0.003 G   2.26 0  1.37 19.760 6.54E-15 1.26E-15 0.51  44.79 1.62E+32 2.27E+30 
2MASS J08412771+1907194      J08412771+1907194 Gaia EDR3 661195955930533248  130.365494  19.122080 Praesepe 0 0 0 1 0 0 0 0 0  255.33   33.28 BJ  15.490 0.193 2M 20.025 0.005 G   3.03 0  1.02                          0.14 132.86 8.43E+30 1.70E+30 
2MASS J08412772+2103409      J08412772+2103409 Gaia EDR3 664539094048241536  130.365534  21.061369 Praesepe 1 1 1 1 0 0 1 0 0  181.93    2.51 BJ  12.757 0.027 2M 16.649 0.003 G   2.87 0  1.08                          0.34  71.18 5.36E+31 1.09E+30 
2MASS J08412869+1944481      J08412869+1944481 Gaia EDR3 661301444622810368  130.369553  19.746706 Praesepe 1 1 0 0 0 0 0 0 0  173.14    1.95 BJ   9.469 0.018 2M 10.786 0.003 G   0.79 2  3.22  7.044 4.04E-14 4.06E-15 1.02  13.25 4.39E+33 1.01E+32 
2MASS J08412873+1942490      J08412873+1942490 Gaia EDR3 661254303061774976  130.369712  19.713623 Praesepe 1 0 1 1 0 0 1 0 0  189.37    4.91 BJ  13.973 0.056 2M 18.005 0.003 G   3.10 0  1.05  1.220                   0.21 106.30 2.19E+31 8.97E+29 
2MASS J08412881+1958322      J08412881+1958322 Gaia EDR3 661402015575639680  130.370057  19.975622 Praesepe 1 1 0 0 0 0 1 0 0  182.03    1.51 BJ  12.099 0.022 2M 15.738 0.003 G   2.57 0  1.61  1.023 2.64E-14 2.32E-15 0.43  54.86 1.06E+32 1.18E+30 
2MASS J08412896+2216055      J08412896+2216055 Gaia EDR3 665194952734271872  130.370679  22.268206 Praesepe 0 0 0 0 0 0 0 0 0  260.37    1.42 BJ   8.703 0.017 2M  9.917 0.003 G   0.69 0  0.95                          1.49        2.22E+34 2.50E+32 
2MASS J08412899+1845351      J08412899+1845351 Gaia EDR3 660981619879849728  130.370820  18.759754 Praesepe 1 0 1 0 0 0 1 0 0  191.50    9.65 BJ  14.190 0.065 2M 18.375 0.003 G   3.25 0  1.02  0.860                   0.19 112.95 1.71E+31 1.37E+30 
2MASS J08412904+1727411      J08412904+1727411 Gaia EDR3 658587300167665024  130.371015  17.461433 Praesepe 0 0 0 0 0 0 0 0 0  192.55    2.27 BJ  12.610 0.020 2M 16.234 0.003 G   2.59 0  1.10                          0.39  61.11 8.30E+31 1.96E+30 
2MASS J08413070+1852188      J08413070+1852188 Gaia EDR3 660995230632845184  130.377943  18.871889 Praesepe 1 1 1 1 0 0 1 0 0  182.11    0.74 BJ  10.154 0.021 2M 12.516 0.004 G   1.24 1  1.11  2.430 3.40E-13 7.44E-14 0.79  21.97 1.13E+33 8.22E+30 
2MASS J08413154+1830021      J08413154+1830021 Gaia EDR3 659472235229782912  130.381421  18.500610 Praesepe 1 1 1 1 0 0 1 0 0  181.01    0.70 BJ   9.105 0.021 2M 10.263 0.003 G   0.70 0  1.00  4.149 6.67E-14 1.92E-14 1.18   9.81 7.50E+33 6.44E+31 
2MASS J08413235+1840107      J08413235+1840107 Gaia EDR3 660978669238963200  130.384821  18.669657 Praesepe 1 1 1 1 0 0 1 0 0  181.83    2.49 BJ  12.919 0.027 2M 16.602 0.003 G   2.67 0  0.99                          0.35  70.01 5.53E+31 1.12E+30 
2MASS J08413252+2006068      J08413252+2006068 Gaia EDR3 661416274866976384  130.385504  20.101915 Praesepe 1 0 0 0 0 0 1 0 0  181.62    3.37 BJ  13.716 0.039 2M 17.604 0.003 G   2.98 0  0.95  1.257 4.53E-15 7.72E-16 0.23 100.71 2.74E+31 8.03E+29 
2MASS J08413275+1940138      J08413275+1940138 Gaia EDR3 661253993824132480  130.386476  19.670513 Praesepe 1 0 0 0 0 0 0 0 0  197.57   21.98 BJ  15.360 0.157 2M 19.871 0.005 G   2.71 0  1.07  1.196                   0.12 140.65 6.38E+30 1.09E+30 
2MASS J08413329+2119190      J08413329+2119190 Gaia EDR3 664922411288014080  130.388728  21.321968 Praesepe 0 0 0 0 0 0 1 0 0  207.05   13.96 BJ  14.934 0.135 2M 19.365 0.004 G   3.02 0  1.08                          0.15 129.09 9.71E+30 9.99E+29 
2MASS J08413355+1933002      J08413355+1933002 Gaia EDR3 661247602912908032  130.389795  19.550081 Praesepe 1 1 1 0 0 0 1 0 0  182.18    3.52 BJ  13.683 0.042 2M 17.660 0.003 G   3.01 0  1.00  4.375 2.59E-15 4.88E-16 0.23 101.58 2.64E+31 8.07E+29 
2MASS J08413383+2247556      J08413383+2247556 Gaia EDR3 665367816577966592  130.390971  22.798801 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   12.931 0.023 2M 16.930 0.006 G   2.90 1  3.88  5.835                   0.31  78.43 4.48E+31 4.51E+30 
2MASS J08413384+1958087      J08413384+1958087 Gaia EDR3 661401225301656192  130.391000  19.969084 Praesepe 1 1 1 1 0 0 1 0 0  180.51    0.84 BJ   9.928 0.018 2M 11.506 0.003 G   0.93 0  1.00  9.459 1.13E-14 5.88E-16 0.93  15.90 2.49E+33 2.25E+31 
2MASS J08413425+1925255      J08413425+1925255 Gaia EDR3 661228116643626496  130.392715  19.423754 Praesepe 0 0 0 0 0 0 0 0 0  173.72    7.63 BJ  14.355 0.073 2M 19.171 0.004 G   3.65 0  1.05                          0.14 132.53 8.53E+30 5.69E+29 
2MASS J08413506+1939449      J08413506+1939449 Gaia EDR3 661253237909888640  130.396106  19.662476 Praesepe 1 0 0 0 0 0 0 0 0  313.36    2.49 BJ   5.955 0.023 2M  8.194 0.003 G   1.23 0  0.97        2.27E-14 4.16E-15 2.65        2.35E+35 5.46E+33 
2MASS J08413513+2612451      J08413513+2612451 Gaia EDR3 702771999564449920  130.396383  26.212555 Praesepe 0 0 0 0 0 0 0 0 0  244.66    2.87 BJ  11.163 0.019 2M 14.194 0.003 G   1.91 0  2.68                          0.68  28.70 4.84E+32 7.29E+30 
2MASS J08413569+1844350      J08413569+1844350 Gaia EDR3 660981349298550272  130.398723  18.743057 Praesepe 1 1 1 1 0 0 1 0 0  183.07    1.97 BJ  12.318 0.022 2M 15.955 0.003 G   2.58 0  1.05  8.610                   0.41  58.34 9.38E+31 1.34E+30 
2MASS J08413586+2117371      J08413586+2117371 Gaia EDR3 664922102051593472  130.399428  21.293644 Praesepe 1 1 1 0 0 0 1 0 0  173.83    3.01 BJ  13.453 0.039 2M 17.319 0.003 G   2.93 0  0.99                          0.25  94.36 3.15E+31 8.91E+29 
2MASS J08413599+1906255      J08413599+1906255 Gaia EDR3 661008527851529728  130.399991  19.107100 Praesepe 1 1 1 1 0 0 1 0 0  185.61    0.70 BJ  10.978 0.018 2M 13.623 0.003 G   1.59 0  1.02 13.477 2.57E-15 5.09E-16 0.67  28.88 4.76E+32 2.44E+30 
2MASS J08413620+1908335      J08413620+1908335 Gaia EDR3 661196406902775424  130.400869  19.142651 Praesepe 1 1 0 0 0 0 0 0 0  194.29    2.12 BJ   8.351 0.022 2M  9.240 0.003 G   0.52 0  2.68  1.120 4.66E-14 8.05E-15 1.49        2.30E+34 5.09E+32 
2MASS J08413650+2034042      J08413650+2034042 Gaia EDR3 664461853356491264  130.402109  20.567850 Praesepe 1 1 0 1 0 0 1 0 0  180.79    3.22 BJ  13.178 0.030 2M 17.140 0.003 G   2.95 1  1.04  6.170 6.36E-14 8.15E-15 0.28  85.66 3.82E+31 1.00E+30 
2MASS J08413659+2224462      J08413659+2224462 Gaia EDR3 665337717447180800  130.402476  22.412840 Praesepe 0 0 0 0 0 0 1 0 0  156.03    1.36 BJ  12.280 0.022 2M 16.028 0.003 G   2.70 0  1.04 16.335                   0.38  64.72 6.61E+31 1.16E+30 
2MASS J08413662+1854155      J08413662+1854155 Gaia EDR3 661001243587055616  130.402590  18.904308 Praesepe 1 1 1 0 0 0 1 0 0  186.78    1.98 BJ  12.435 0.026 2M 16.166 0.003 G   2.71 0  1.01  1.089 3.08E-14 1.93E-15 0.39  61.08 8.31E+31 1.76E+30 
2MASS J08413737+2012368      J08413737+2012368 Gaia EDR3 661424143247274624  130.405736  20.210241 Praesepe 1 1 1 0 0 0 1 0 0  190.74    3.21 BJ  13.333 0.032 2M 17.138 0.003 G   2.90 0  0.98 21.626                   0.30  81.98 4.13E+31 1.03E+30 
2MASS J08413741+1931140      J08413741+1931140 Gaia EDR3 661246675199973504  130.405892  19.520559 Praesepe 1 1 1 1 0 0 1 0 0  184.14    0.63 BJ  10.731 0.018 2M 13.145 0.003 G   1.42 1  1.02 13.477 2.97E-15 4.22E-16 0.71  26.47 7.00E+32 3.01E+30 
2MASS J08413758+2032004      J08413758+2032004 Gaia EDR3 664458791043242368  130.406592  20.533459 Praesepe 1 0 0 0 0 0 1 0 0  194.19    8.05 BJ  14.352 0.071 2M 18.564 0.003 G   3.36 1  0.96  0.521                   0.18 116.15 1.52E+31 9.33E+29 
2MASS J08413812+2631030      J08413812+2631030 Gaia EDR3 703202698884405248  130.408839  26.517525 Praesepe 0 0 0 0 0 0 0 0 0  191.76    0.74 BJ  10.181 0.019 2M 11.828 0.003 G   0.95 0  1.20                          0.90  17.02 2.12E+33 1.62E+31 
2MASS J08413833+4805119      J08413833+4805119 Gaia EDR3 1014666305485854976 130.409739  48.086651 Praesepe 0 0 0 0 0 0 1 0 0  141.03    2.15 BJ  13.577 0.039 2M 17.641 0.003 G   3.20 0  0.97                          0.20 111.57 1.80E+31 4.32E+29 
2MASS J08413848+1738240      J08413848+1738240 Gaia EDR3 658607950370340608  130.410347  17.640013 Praesepe 1 1 1 1 0 0 1 0 0  184.88    0.88 BJ  11.429 0.018 2M 14.508 0.003 G   1.95 0  1.07 15.860                   0.58  36.71 2.84E+32 3.26E+30 
2MASS J08413890+2108229      J08413890+2108229 Gaia EDR3 664915539341574784  130.412098  21.139709 Praesepe 0 0 0 0 0 0 0 0 0  197.21    1.45 BJ  11.694 0.026 2M 15.502 0.003 G   2.24 0  1.07                          0.48  48.65 1.42E+32 1.67E+30 
2MASS J08413902+1915568      J08413902+1915568 Gaia EDR3 661221828810801408  130.412619  19.265802 Praesepe 1 1 1 0 0 0 1 0 0  181.50    0.49 BJ  10.574 0.021 2M 12.758 0.003 G   1.27 1  1.05 10.620 8.48E-15 1.43E-15 0.75  23.87 9.02E+32 5.81E+30 
2MASS J08413921+1940282      J08413921+1940282 Gaia EDR3 661253272269624576  130.413410  19.674515 Praesepe 1 1 1 1 0 0 1 0 0  178.75    1.54 BJ  12.303 0.021 2M 15.973 0.003 G   2.61 0  0.95  1.894 2.38E-14 1.75E-15 0.40  59.58 8.99E+31 1.03E+30 
2MASS J08414001+2040199      J08414001+2040199 Gaia EDR3 664464808293984000  130.416725  20.672199 Praesepe 1 1 1 0 0 0 1 0 0  185.31    0.78 BJ   8.586 0.016 2M  9.529 0.003 G   0.57 1  0.91  1.063                   1.38        1.58E+34 1.32E+32 
2MASS J08414062+2636258      J08414062+2636258 Gaia EDR3 703215377627856896  130.419277  26.607168 Praesepe 0 0 0 0 0 0 0 0 0  188.67    1.97 BJ  12.663 0.025 2M 16.284 0.003 G   2.61 0  1.12                          0.39  62.44 7.62E+31 1.59E+30 
2MASS J08414174+1949575      J08414174+1949575 Gaia EDR3 661396140060387456  130.423942  19.832640 Praesepe 1 1 1 1 0 0 1 0 0  190.49    3.69 BJ  13.603 0.042 2M 17.452 0.003 G   2.81 0  0.98  2.232 2.51E-14 6.02E-15 0.26  92.13 3.31E+31 1.05E+30 
2MASS J08414175+2019084      J08414175+2019084 Gaia EDR3 661429292911672320  130.423991  20.319012 Praesepe 1 0 1 1 0 0 1 0 0  188.69   10.46 BJ  14.338 0.067 2M 18.580 0.003 G   3.30 1  0.97  0.216                   0.18 117.72 1.44E+31 1.19E+30 
2MASS J08414206+2034079      J08414206+2034079 Gaia EDR3 664459031561436544  130.425284  20.568867 Praesepe 1 1 1 0 0 0 1 0 0  183.54    3.88 BJ  13.829 0.044 2M 17.913 0.003 G   3.16 0  1.06  0.859                   0.21 105.85 2.23E+31 7.44E+29 
2MASS J08414229+1939379      J08414229+1939379 Gaia EDR3 661252997391718272  130.426225  19.660547 Praesepe 1 1 0 0 0 0 1 0 0  179.74    0.70 BJ   8.476 0.019 2M  9.475 0.003 G   0.58 2  1.32        5.25E-15 6.85E-16 1.37        1.57E+34 1.22E+32 
2MASS J08414234+1812478      J08414234+1812478 Gaia EDR3 659416705596732032  130.426455  18.213297 Praesepe 1 0 1 1 0 0 1 0 0  199.18    8.65 BJ  14.269 0.065 2M 18.589 0.003 G   3.27 0  1.01                          0.19 115.54 1.56E+31 1.07E+30 
2MASS J08414334+2121422      J08414334+2121422 Gaia EDR3 664922956749165696  130.430592  21.361742 Praesepe 1 0 1 1 0 0 1 0 0  192.46    5.39 BJ  13.911 0.050 2M 18.005 0.003 G   3.13 0  1.07                          0.21 105.65 2.25E+31 9.95E+29 
2MASS J08414342+2129504      J08414342+2129504 Gaia EDR3 664942408657811968  130.430917  21.497341 Praesepe 1 0 1 0 0 0 1 0 0  189.39    5.02 BJ  13.626 0.043 2M 18.125 0.003 G   3.33 1  1.07  0.528                   0.20 108.55 2.01E+31 8.42E+29 
2MASS J08414358+2216132      J08414358+2216132 Gaia EDR3 665195188956482432  130.431617  22.270338 Praesepe 0 0 0 0 0 0 1 0 0  166.82    5.84 BJ  14.492 0.115 2M 18.683 0.004 G   3.33 0  1.00                          0.16 125.29 1.12E+31 5.97E+29 
2MASS J08414368+1957437      J08414368+1957437 Gaia EDR3 661402423595631232  130.432035  19.962158 Praesepe 1 1 0 1 0 0 1 0 0  161.58    2.22 BJ  10.258 0.019 2M 12.100 0.003 G   1.06 1  5.92  9.150 1.71E-14 8.39E-16 0.80  21.13 1.27E+33 2.87E+31 
2MASS J08414382+2013368      J08414382+2013368 Gaia EDR3 661424074528836480  130.432596  20.226891 Praesepe 1 1 1 1 0 0 1 0 0  179.30    0.84 BJ   9.142 0.018 2M 10.354 0.003 G   0.72 2  1.16  5.631 8.63E-14 3.01E-14 1.15  10.29 6.87E+33 5.74E+31 
2MASS J08414388+1918082      J08414388+1918082 Gaia EDR3 661222073627319296  130.432871  19.302284 Praesepe 1 1 1 1 0 0 1 0 0  184.03    0.86 BJ  11.635 0.019 2M 14.725 0.003 G   2.02 0  1.05 16.698 7.35E-15 2.02E-15 0.55  39.45 2.29E+32 2.20E+30 
2MASS J08414413+2036159      J08414413+2036159 Gaia EDR3 664463502623929088  130.433916  20.604443 Praesepe 1 1 1 1 0 0 1 0 0  181.93    2.75 BJ  12.991 0.026 2M 16.841 0.003 G   2.86 0  1.05  7.401                   0.32  76.32 4.71E+31 1.05E+30 
2MASS J08414418+2359166      J08414418+2359166 Gaia EDR3 690273438572842624  130.434108  23.987967 Praesepe 0 0 1 0 0 0 1 0 0  185.56    8.29 BJ  14.544 0.075 2M 18.752 0.003 G   3.24 0  1.01                          0.17 122.02 1.26E+31 8.30E+29 
2MASS J08414549+1916023      J08414549+1916023 Gaia EDR3 661221764391246080  130.439551  19.267324 Praesepe 1 1 1 1 0 0 1 0 0  177.84    0.68 BJ   8.933 0.019 2M 10.045 0.003 G   0.67 1  0.94  4.902 2.78E-14 2.04E-15 1.20   9.43 8.92E+33 7.57E+31 
2MASS J08414707+1334311      J08414707+1334311 Gaia EDR3 609182257002155136  130.446166  13.575325 Praesepe 0 0 0 0 0 0 0 0 0  210.96    1.03 BJ  10.533 0.020 2M 12.992 0.003 G   1.44 0  1.27                          0.77  23.09 9.87E+32 1.07E+31 
2MASS J08414776+1924439      J08414776+1924439 Gaia EDR3 661228189660736768  130.449041  19.412207 Praesepe 1 0 0 0 0 0 0 0 0  276.44    2.83 BJ  10.096 0.021 2M 11.296 0.003 G   0.69 2  1.43                          1.15  10.30 6.86E+33 1.21E+32 
2MASS J08414792+2023226      J08414792+2023226 Gaia EDR3 661430705957076096  130.449687  20.389618 Praesepe 1 0 1 0 0 0 1 0 0  187.42    7.78 BJ  14.230 0.061 2M 18.332 0.003 G   3.32 0  0.95  0.330                   0.19 113.02 1.70E+31 1.12E+30 
2MASS J08414793+1959500      J08414793+1959500 Gaia EDR3 661402664114086912  130.449731  19.997248 Praesepe 1 0 1 0 0 0 1 0 0  197.70    8.89 BJ  14.502 0.086 2M 18.745 0.003 G   3.20 0  0.97        2.41E-15 5.70E-16 0.18 119.02 1.38E+31 9.21E+29 
2MASS J08414818+1927312      J08414818+1927312 Gaia EDR3 661234473194513664  130.450790  19.458675 Praesepe 1 1 0 0 0 0 0 0 0  176.47    1.38 BJ  10.732 0.018 2M 13.220 0.003 G   1.46 1  3.23 11.603 1.48E-14 2.60E-15 0.70  27.32 6.06E+32 1.27E+31 
2MASS J08414934+1911471      J08414934+1911471 Gaia EDR3 661220080762501120  130.455623  19.196424 Praesepe 1 1 0 1 0 0 0 0 0  188.23    1.33 BJ  10.834 0.018 2M 13.811 0.003 G   1.83 1  2.42 14.106 2.97E-14 6.69E-15 0.66  29.94 4.34E+32 3.98E+30 
2MASS J08414946+2004362      J08414946+2004362 Gaia EDR3 661404317678099456  130.456116  20.076738 Praesepe 1 1 0 0 0 0 1 0 0  188.11    1.94 BJ  11.974 0.024 2M 15.743 0.003 G   2.72 1  1.22 19.646 1.40E-14 1.08E-15 0.44  53.79 1.11E+32 1.52E+30 
2MASS J08415005+1939347      J08415005+1939347 Gaia EDR3 661253027453650432  130.458562  19.659658 Praesepe 1 1 1 1 0 0 1 0 0  180.57    1.09 BJ  11.891 0.023 2M 15.247 0.003 G   2.26 0  0.99 18.904                   0.49  47.07 1.49E+32 1.45E+30 
2MASS J08415008+1952270      J08415008+1952270 Gaia EDR3 661396754238802816  130.458673  19.874176 Praesepe 1 1 1 1 0 0 0 0 0  186.90    2.56 BJ   4.683 0.015 2M  6.670 0.003 G   1.10 2  2.55        2.71E-13 1.50E-14 3.08        4.17E+35 1.83E+34 
2MASS J08415058+1929395      J08415058+1929395 Gaia EDR3 661234679353175296  130.460787  19.494328 Praesepe 1 0 1 1 0 0 1 0 0  179.75    4.99 BJ  14.125 0.057 2M 18.204 0.003 G   3.09 0  1.02  0.593 1.50E-15 3.39E-16 0.19 112.28 1.75E+31 7.67E+29 
2MASS J08415150+2201274      J08415150+2201274 Gaia EDR3 665175161524982400  130.464587  22.024288 Praesepe 0 0 0 0 0 0 0 0 0  155.69    1.54 BJ  12.917 0.030 2M 16.382 0.003 G   2.46 0  1.08                          0.33  73.04 5.11E+31 7.49E+29 
2MASS J08415192+2020479      J08415192+2020479 Gaia EDR3 661429675164926464  130.466345  20.346649 Praesepe 1 1 1 0 0 0 1 0 0  183.56    1.46 BJ  12.192 0.024 2M 15.632 0.003 G   2.37 0  1.03 20.731                   0.45  52.94 1.15E+32 1.51E+30 
2MASS J08415199+2010013      J08415199+2010013 Gaia EDR3 661422837576998784  130.466638  20.167028 Praesepe 1 1 1 1 0 0 1 0 0  183.93    1.00 BJ  10.086 0.019 2M 11.817 0.003 G   1.01 0  1.27  9.601 1.02E-14 1.71E-15 0.89  17.30 1.97E+33 2.09E+31 
2MASS J08415223+1942283      J08415223+1942283 Gaia EDR3 661253753305952000  130.467640  19.707865 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.011 0.026 2M 17.154 0.006 G   3.00 1  3.81  1.348 6.73E-15 9.85E-16 0.28  85.20 3.85E+31 3.88E+30 
2MASS J08415228+1803067      J08415228+1803067 Gaia EDR3 659393929386140288  130.467854  18.051874 Praesepe 1 1 1 1 0 0 1 0 0  179.57    0.70 BJ  11.337 0.020 2M 14.334 0.003 G   1.90 0  1.02 15.522                   0.59  35.31 3.10E+32 8.83E+29 
2MASS J08415314+2009340      J08415314+2009340 Gaia EDR3 661422764560767360  130.471432  20.159456 Praesepe 1 1 1 1 0 0 1 0 0  182.48    0.80 BJ   7.790 0.017 2M  8.477 0.003 G   0.41 1  0.98                          1.83        4.29E+34 4.95E+32 
2MASS J08415335+1915558      J08415335+1915558 Gaia EDR3 661220974115692416  130.472300  19.265509 Praesepe 1 1 1 1 0 0 1 0 0  187.18    4.17 BJ  13.887 0.049 2M 17.938 0.003 G   3.02 0  0.99  0.363 3.73E-15 1.34E-15 0.21 105.53 2.26E+31 7.94E+29 
2MASS J08415359+1936306      J08415359+1936306 Gaia EDR3 661249595777725568  130.473301  19.608521 Praesepe 1 1 1 1 0 0 1 0 0  189.22    3.53 BJ  13.673 0.050 2M 17.609 0.003 G   3.00 0  1.03  1.232 8.00E-15 6.90E-16 0.24  98.08 2.92E+31 8.87E+29 
2MASS J08415364+2037159      J08415364+2037159 Gaia EDR3 664460685125455360  130.473530  20.621086 Praesepe 1 0 1 1 0 0 1 0 0  184.18    6.89 BJ  14.069 0.057 2M 18.178 0.003 G   3.19 0  0.97  1.080                   0.20 110.74 1.85E+31 1.10E+30 
2MASS J08415437+1915266      J08415437+1915266 Gaia EDR3 661220969817342848  130.476582  19.257416 Praesepe 1 1 1 1 0 0 1 0 0  182.61    0.82 BJ   9.643 0.019 2M 11.227 0.003 G   0.90 2  1.24  8.266 5.31E-14 6.44E-15 0.98  14.49 3.28E+33 3.42E+31 
2MASS J08415464+1818102      J08415464+1818102 Gaia EDR3 659417667669302912  130.477685  18.302835 Praesepe 1 0 0 0 0 0 0 0 0  246.90    6.94 BJ  13.494 0.038 2M 17.588 0.003 G   3.13 0  1.10                          0.31  78.71 4.45E+31 1.85E+30 
2MASS J08415476+1937009      J08415476+1937009 Gaia EDR3 661249694558990848  130.478207  19.616941 Praesepe 1 0 1 1 0 0 1 0 0  181.16    7.84 BJ  14.537 0.080 2M 18.818 0.003 G   3.22 0  0.98 24.610                   0.16 124.52 1.16E+31 7.61E+29 
2MASS J08415514+1705407      J08415514+1705407 Gaia EDR3 658434880368385408  130.479776  17.094652 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    9.694 0.022 2M 11.980 0.003 G   1.34 0                                0.87  18.09 1.68E+33 3.09E+32 
2MASS J08415529+3433562      J08415529+3433562 Gaia EDR3 717221369059984000  130.480392  34.565620 Praesepe 0 0 0 0 0 0 1 0 0  156.92    4.10 BJ  14.008 0.051 2M 18.191 0.003 G   3.31 0  0.97                          0.18 117.95 1.43E+31 5.52E+29 
2MASS J08415587+1941229      J08415587+1941229 Gaia EDR3 661253478428045568  130.482792  19.689711 Praesepe 1 1 1 0 0 0 1 0 0  183.28    0.59 BJ   9.544 0.018 2M 10.896 0.003 G   0.81 1  1.18  8.056 3.22E-14 9.82E-15 1.02  13.19 4.44E+33 3.15E+31 
2MASS J08415633+1537472      J08415633+1537472 Gaia EDR3 657708824736752896  130.484737  15.629799 Praesepe 0 0 1 0 0 0 1 0 0  176.18    0.75 BJ  11.458 0.019 2M 14.679 0.003 G   2.08 1  1.03 17.670                   0.55  40.00 2.19E+32 1.93E+30 
2MASS J08415657+1552549      J08415657+1552549 Gaia EDR3 657731605243153664  130.485723  15.881919 Praesepe 0 0 0 0 0 0 0 0 0  165.33    2.12 BJ  10.782 0.023 2M 13.975 0.003 G   2.08 0  2.76                          0.61  33.65 3.28E+32 2.91E+30 
2MASS J08415782+1854422      J08415782+1854422 Gaia EDR3 661000693831238528  130.490929  18.911737 Praesepe 1 0 0 0 0 0 0 0 0  392.67   32.16 BJ   8.434 0.025 2M  9.336 0.003 G   0.53 2  8.89  2.000 2.73E-14 1.82E-15 2.00        9.94E+34 2.62E+34 
2MASS J08415884+2006272      J08415884+2006272 Gaia EDR3 661410360695218048  130.495183  20.107559 Praesepe 1 1 0 0 0 0 1 0 0  187.31    0.65 BJ  10.599 0.018 2M 12.857 0.003 G   1.32 0  1.08 11.080 2.23E-14 1.90E-15 0.75  24.13 8.75E+32 6.95E+30 
2MASS J08415924+2055072      J08415924+2055072 Gaia EDR3 664486794229860864  130.496839  20.918671 Praesepe 1 1 1 1 0 0 1 0 0  186.08    1.02 BJ   9.705 0.020 2M 11.109 0.003 G   0.83 0  1.37  8.204                   0.99  14.01 3.80E+33 3.17E+31 
2MASS J08415935+1944452      J08415935+1944452 Gaia EDR3 661347727189029504  130.497296  19.745892 Praesepe 1 1 1 1 0 0 1 0 0  181.84    1.50 BJ  11.889 0.019 2M 15.230 0.003 G   2.25 0  1.17 16.770 4.99E-15 1.17E-15 0.49  46.29 1.53E+32 2.00E+30 
2MASS J08415990+1804368      J08415990+1804368 Gaia EDR3 659394444782214016  130.499608  18.076891 Praesepe 0 0 0 0 0 0 0 0 0  214.47    3.91 BJ  13.407 0.038 2M 17.121 0.003 G   2.69 0  1.00                          0.33  74.20 4.96E+31 1.33E+30 
2MASS J08420159+1926461      J08420159+1926461 Gaia EDR3 661233584139655040  130.506649  19.446140 Praesepe 1 1 1 1 0 0 1 0 0  188.68    2.46 BJ  13.331 0.032 2M 17.101 0.003 G   2.85 1  1.02 21.000 1.23E-15 3.67E-16 0.30  81.57 4.17E+31 8.03E+29 
2MASS J08420165+1927015      J08420165+1927015 Gaia EDR3 661233579841517056  130.506908  19.450430 Praesepe 0 0 0 0 0 0 0 0 0  159.39    2.43 BJ  13.370 0.030 2M 17.312 0.003 G   3.02 0  0.99        5.17E-15 5.23E-16 0.23 100.57 2.76E+31 6.64E+29 
2MASS J08420327+2110215      J08420327+2110215 Gaia EDR3 664916570133718272  130.513644  21.172661 Praesepe 1 0 1 0 0 0 1 0 0  182.47    5.99 BJ  13.945 0.049 2M 18.122 0.003 G   3.25 0  1.09                          0.20 110.04 1.90E+31 9.87E+29 
2MASS J08420448+1932427      J08420448+1932427 Gaia EDR3 661235263468787328  130.518683  19.545214 Praesepe 1 1 0 1 0 0 0 0 0  221.99    7.68 BJ  13.773 0.054 2M 17.935 0.003 G   3.12 1  1.23  0.785 5.31E-15 5.06E-16 0.24  97.34 2.96E+31 1.68E+30 
2MASS J08420470+1938007      J08420470+1938007 Gaia EDR3 661250145533531008  130.519596  19.633545 Praesepe 1 0 0 0 0 0 0 0 0  186.49   14.34 BJ  15.143 0.137 2M 19.522 0.004 G   3.25 1  1.02  0.683                   0.13 136.26 7.45E+30 8.75E+29 
2MASS J08420517+2057565      J08420517+2057565 Gaia EDR3 664487623160237184  130.521573  20.965706 Praesepe 1 1 1 1 0 0 1 0 0  183.78    0.99 BJ  11.514 0.020 2M 14.978 0.003 G   2.41 1  1.09                          0.53  42.44 1.86E+32 1.64E+30 
2MASS J08420542+2404340      J08420542+2404340 Gaia EDR3 690275706315511680  130.522590  24.076118 Praesepe 0 0 0 0 0 0 0 0 0  214.73    0.84 BJ   9.299 0.018 2M 10.473 0.003 G   0.68 0  0.89                          1.20   9.47 8.76E+33 7.59E+31 
2MASS J08420650+1924405      J08420650+1924405 Gaia EDR3 661233137463057152  130.527094  19.411251 Praesepe 1 1 1 0 0 0 1 0 0  179.59    0.99 BJ   7.431 0.024 2M  7.925 0.003 G   0.28 1  0.94        1.70E-16 1.80E-16 1.90        7.30E+34 9.06E+32 
2MASS J08420688+1704454      J08420688+1704454 Gaia EDR3 658433952655446656  130.528670  17.079279 Praesepe 0 0 0 0 0 0 0 0 0  203.97    2.52 BJ  13.068 0.032 2M 16.651 0.003 G   2.64 0  1.00                          0.37  65.34 6.36E+31 1.57E+30 
2MASS J08420732+1837169      J08420732+1837169 Gaia EDR3 660975847444352512  130.530514  18.621372 Praesepe 1 0 0 0 0 0 0 0 0  177.22   13.16 BJ  14.706 0.100 2M 19.048 0.004 G   3.26 0  1.07  0.274                   0.15 129.46 9.57E+30 1.09E+30 
2MASS J08420785+2211051      J08420785+2211051 Gaia EDR3 665190039291682560  130.532743  22.184769 Praesepe 1 0 1 0 0 0 1 0 0  174.90    2.10 BJ  13.017 0.028 2M 16.825 0.003 G   2.81 1  1.00 25.790                   0.31  78.29 4.50E+31 7.97E+29 
2MASS J08420788+2558029      J08420788+2558029 Gaia EDR3 702752341497470592  130.532867  25.967485 Praesepe 0 0 0 0 0 0 0 0 0  192.76    6.54 BJ  14.282 0.064 2M 18.224 0.003 G   3.06 0  0.99                          0.20 109.71 1.92E+31 1.03E+30 
2MASS J08420932+1855490      J08420932+1855490 Gaia EDR3 660990484692472448  130.538855  18.930286 Praesepe 0 0 1 1 0 0 0 0 0  214.60    7.84 BJ  14.776 0.103 2M 19.251 0.004 G   2.90 0  0.99  0.644                   0.16 125.66 1.11E+31 6.14E+29 
2MASS J08421029+1846003      J08421029+1846003 Gaia EDR3 660983891919259776  130.542887  18.766773 Praesepe 1 1 1 1 0 0 1 0 0  174.01    3.58 BJ  13.746 0.046 2M 17.764 0.003 G   3.08 0  1.02  1.063                   0.21 105.24 2.28E+31 7.42E+29 
2MASS J08421080+1856037      J08421080+1856037 Gaia EDR3 660990592068154752  130.545041  18.934366 Praesepe 1 0 0 0 0 0 1 0 0  237.11    7.64 BJ   7.353 0.020 2M  7.871 0.003 G   0.28 1  3.59        1.07E-15 6.37E-16 2.28        1.62E+35 1.54E+34 
2MASS J08421149+1916373      J08421149+1916373 Gaia EDR3 661222279785743616  130.547882  19.277044 Praesepe 1 1 1 1 0 0 1 0 0  182.67    0.63 BJ  10.173 0.016 2M 11.926 0.003 G   1.03 2  1.30  7.973 4.98E-15 1.56E-15 0.88  17.74 1.77E+33 1.24E+31 
2MASS J08421233+1912488      J08421233+1912488 Gaia EDR3 661034155919816960  130.551408  19.213564 Praesepe 1 1 1 1 0 0 1 0 0  184.85    0.49 BJ  10.833 0.016 2M 13.247 0.003 G   1.45 0  0.99 13.477 4.98E-15 1.13E-15 0.70  27.06 6.62E+32 5.22E+30 
2MASS J08421266+2159488      J08421266+2159488 Gaia EDR3 665174366954856192  130.552762  21.996893 Praesepe 0 0 0 0 0 0 0 0 0  142.39    0.53 BJ   9.716 0.022 2M 11.545 0.003 G   1.07 0  1.40                          0.85  19.07 1.52E+33 6.73E+30 
2MASS J08421272+1841011      J08421272+1841011 Gaia EDR3 660976676374207616  130.553004  18.683641 Praesepe 1 1 1 1 0 0 1 0 0  177.31    3.93 BJ  13.560 0.040 2M 17.412 0.003 G   2.88 0  1.03  3.207                   0.24  96.10 3.04E+31 1.10E+30 
2MASS J08421285+1916040      J08421285+1916040 Gaia EDR3 661222279785744512  130.553549  19.267778 Praesepe 1 1 0 0 0 0 0 0 0  186.76    2.20 BJ  10.481 0.014 2M 13.015 0.003 G   1.48 1  3.59 10.771                   0.72  25.45 7.63E+32 1.06E+31 
2MASS J08421311+1918529      J08421311+1918529 Gaia EDR3 661222962682863616  130.554666  19.314697 Praesepe 1 0 0 0 0 0 1 0 0  175.64    6.14 BJ  14.306 0.074 2M 18.674 0.003 G   3.21 0  1.08  1.764                   0.17 122.89 1.22E+31 6.30E+29 
2MASS J08421364+1950086      J08421364+1950086 Gaia EDR3 661350750845994240  130.556852  19.835739 Praesepe 1 1 1 1 0 0 1 0 0  184.17    1.21 BJ  12.054 0.021 2M 15.454 0.003 G   2.31 0  0.97 21.942                   0.46  50.34 1.32E+32 1.44E+30 
2MASS J08421549+1941156      J08421549+1941156 Gaia EDR3 661344188136057984  130.564564  19.687679 Praesepe 1 1 1 1 0 0 1 0 0  182.92    0.49 BJ   8.773 0.016 2M  9.778 0.003 G   0.62 0  0.81  2.680 1.71E-14 1.04E-14 1.30   8.08 1.22E+34 8.02E+31 
2MASS J08421550+1948576      J08421550+1948576 Gaia EDR3 661348517463001216  130.564586  19.816013 Praesepe 1 1 1 1 0 0 1 0 0  181.31    1.92 BJ  12.625 0.022 2M 16.252 0.003 G   2.62 0  0.96 15.334 7.81E-15 2.28E-15 0.38  63.22 7.25E+31 1.54E+30 
2MASS J08421664+2005325      J08421664+2005325 Gaia EDR3 661409609077800960  130.569367  20.092367 Praesepe 1 1 1 1 0 0 1 0 0  185.18    0.87 BJ  10.989 0.018 2M 13.685 0.003 G   1.64 0  1.02 14.118                   0.67  29.33 4.58E+32 2.86E+30 
2MASS J08421753+1759148      J08421753+1759148 Gaia EDR3 658642000872094464  130.573080  17.987457 Praesepe 1 1 1 1 0 0 1 0 0  183.64    2.93 BJ  12.829 0.028 2M 16.643 0.003 G   2.83 0  0.95 19.024                   0.35  70.50 5.46E+31 1.28E+30 
2MASS J08421833+1823320      J08421833+1823320 Gaia EDR3 659419905348245888  130.576379  18.392233 Praesepe 1 0 0 0 0 0 1 0 0  199.91    4.03 BJ  12.922 0.026 2M 16.673 0.003 G   2.74 0  0.98 24.610                   0.36  66.70 6.06E+31 1.80E+30 
2MASS J08421883+2024350      J08421883+2024350 Gaia EDR3 661453692623304704  130.578492  20.409723 Praesepe 0 1 1 1 0 0 1 0 0  180.24    0.98 BJ  10.194 0.019 2M 12.155 0.003 G   1.11 0  1.61  9.860                   0.83  20.04 1.45E+33 9.04E+30 
2MASS J08421904+2641176      J08421904+2641176 Gaia EDR3 703211494977410688  130.579354  26.688234 Praesepe 0 0 0 0 0 0 0 0 0  324.33    2.08 BJ   9.482 0.018 2M 10.891 0.003 G   0.84 0  0.90                          1.33   7.65 1.40E+34 1.99E+32 
2MASS J08421923+1902148      J08421923+1902148 Gaia EDR3 661026738512909440  130.580162  19.037451 Praesepe 1 1 1 1 0 0 1 0 0  183.49    2.00 BJ  12.529 0.023 2M 16.121 0.003 G   2.52 0  1.00 24.642 1.46E-15 6.85E-16 0.40  60.99 8.36E+31 1.82E+30 
2MASS J08422008+1909057      J08422008+1909057 Gaia EDR3 661031480156796544  130.583696  19.151611 Praesepe 1 1 1 1 0 0 1 0 0  185.29    0.42 BJ  10.696 0.016 2M 13.085 0.003 G   1.40 0  1.02 12.040 4.67E-15 1.00E-15 0.72  26.00 7.28E+32 2.26E+30 
2MASS J08422012+2002117      J08422012+2002117 Gaia EDR3 661405966945537280  130.583849  20.036596 Praesepe 1 0 0 0 0 0 0 0 0  161.45    6.98 BJ   8.408 0.021 2M  9.900 0.003 G   0.71 2  7.37        9.46E-14 3.43E-15 1.19   9.56 8.38E+33 7.73E+32 
2MASS J08422021+2144439      J08422021+2144439 Gaia EDR3 664974015320042752  130.584223  21.745544 Praesepe 1 0 1 1 0 0 1 0 0  183.36    7.15 BJ  14.490 0.085 2M 18.753 0.003 G   3.13 1  0.95  0.177                   0.17 122.59 1.23E+31 7.10E+29 
2MASS J08422111+2003208      J08422111+2003208 Gaia EDR3 661406546764571392  130.587961  20.055799 Praesepe 1 1 1 1 0 0 1 0 0  184.06    4.61 BJ  13.272 0.035 2M 17.180 0.003 G   2.88 0  1.02  4.000 6.02E-14 9.45E-15 0.28  85.69 3.81E+31 1.41E+30 
2MASS J08422162+2010539      J08422162+2010539 Gaia EDR3 661412495295816960  130.590118  20.181648 Praesepe 1 1 0 1 0 0 1 0 0  183.02    0.73 BJ   8.280 0.021 2M  9.132 0.003 G   0.52 0  1.13        6.46E-14 2.47E-14 1.49        2.26E+34 1.91E+32 
2MASS J08422203+1846058      J08422203+1846058 Gaia EDR3 660983750184396672  130.591816  18.768295 Praesepe 1 0 1 0 0 0 1 0 0  178.26    5.93 BJ  14.003 0.056 2M 18.140 0.003 G   3.23 0  0.98  2.629                   0.20 111.38 1.81E+31 9.52E+29 
2MASS J08422269+2007063      J08422269+2007063 Gaia EDR3 661411288408153728  130.594545  20.118418 Praesepe 0 0 0 0 0 0 0 0 0  175.46    0.81 BJ   9.914 0.018 2M 11.838 0.003 G   1.07 0  1.53        2.05E-14 3.00E-15 0.88  17.74 1.77E+33 1.61E+31 
2MASS J08422314+1532084      J08422314+1532084 Gaia EDR3 609665939038899456  130.596430  15.535678 Praesepe 0 0 0 0 0 0 1 0 0  197.31    1.38 BJ  12.485 0.022 2M 15.901 0.003 G   2.38 0  1.05                          0.43  54.67 1.07E+32 1.00E+30 
2MASS J08422382+1923124      J08422382+1923124 Gaia EDR3 661229976367125504  130.599276  19.386799 Praesepe 1 1 1 1 0 0 1 0 0  183.89    3.29 BJ  13.405 0.035 2M 17.502 0.003 G   3.08 1  1.02  0.280 6.23E-15 8.10E-16 0.24  96.48 3.01E+31 8.80E+29 
2MASS J08422474+0238584      J08422474+0238584 Gaia EDR3 3079215062713234560 130.603087   2.649574 Praesepe 0 0 0 0 0 0 1 0 0  235.80   10.80 BJ  14.967 0.128 2M 18.394 0.003 G   2.73 0  0.97                          0.22 104.70 2.33E+31 1.70E+30 
2MASS J08422554+2500082      J08422554+2500082 Gaia EDR3 690623461229407104  130.606434  25.002295 Praesepe 0 0 0 0 0 0 0 0 0  149.65    1.08 BJ  12.200 0.020 2M 15.763 0.003 G   2.53 0  1.47                          0.39  62.18 7.74E+31 1.13E+30 
2MASS J08422601+2113510      J08422601+2113510 Gaia EDR3 664923064123308672  130.608402  21.230860 Praesepe 1 1 1 1 0 0 0 0 0  175.19    2.96 BJ  11.903 0.026 2M 16.636 0.004 G        2  1.07                          0.33  72.98 5.12E+31 1.28E+30 
2MASS J08422792+2635577      J08422792+2635577 Gaia EDR3 703205756901106176  130.616347  26.599382 Praesepe 0 0 0 0 0 0 1 0 0  186.34    5.56 BJ  13.699 0.040 2M 17.827 0.003 G   3.08 0  1.04                          0.22 103.68 2.43E+31 1.15E+30 
2MASS J08422804+1714485      J08422804+1714485 Gaia EDR3 658530400441951744  130.616871  17.246807 Praesepe 1 0 1 1 0 0 1 0 0  184.06    2.54 BJ  13.113 0.025 2M 16.828 0.003 G   2.76 0  1.05 18.310                   0.32  75.26 4.83E+31 9.84E+29 
2MASS J08422946+2645396      J08422946+2645396 Gaia EDR3 703235821672169472  130.622785  26.761005 Praesepe 0 0 0 0 0 0 0 0 0  151.07    0.51 BJ  10.886 0.018 2M 13.740 0.003 G   1.75 0  1.05                          0.62  33.30 3.32E+32 8.35E+29 
2MASS J08422968+1919526      J08422968+1919526 Gaia EDR3 661228739416624384  130.623681  19.331284 Praesepe 1 0 0 0 0 0 1 0 0  195.44    5.78 BJ  14.053 0.055 2M 18.166 0.003 G   3.16 0  1.04  1.180 5.42E-15 1.48E-15 0.21 108.03 2.05E+31 9.58E+29 
2MASS J08422988+1958317      J08422988+1958317 Gaia EDR3 661404764354696448  130.624524  19.975475 Praesepe 1 0 1 0 0 0 1 0 0  178.45    3.49 BJ  13.733 0.046 2M 17.793 0.003 G   3.17 0  0.98  0.585 1.27E-14 3.28E-15 0.22 104.77 2.33E+31 7.18E+29 
2MASS J08423074+1906578      J08423074+1906578 Gaia EDR3 661028284701128576  130.628101  19.116064 Praesepe 1 1 1 1 0 0 1 0 0  190.24    3.58 BJ  13.594 0.044 2M 17.651 0.003 G   3.12 0  0.94  1.215 6.82E-15 1.59E-15 0.23  99.18 2.85E+31 8.75E+29 
2MASS J08423077+1929310      J08423077+1929310 Gaia EDR3 661235439565517568  130.628221  19.491962 Praesepe 1 1 1 1 0 0 1 0 0  188.99    3.06 BJ  13.233 0.032 2M 16.979 0.003 G   2.77 0  1.05 18.750                   0.31  77.89 4.54E+31 1.08E+30 
2MASS J08423205+1835281      J08423205+1835281 Gaia EDR3 660928259206807808  130.633583  18.591160 Praesepe 1 1 1 1 0 0 1 0 0  183.34    1.22 BJ  11.790 0.023 2M 15.110 0.003 G   2.21 0  1.03 18.840                   0.51  44.13 1.69E+32 1.81E+30 
2MASS J08423225+1923463      J08423225+1923463 Gaia EDR3 661229564050262528  130.634388  19.396202 Praesepe 1 1 0 1 0 0 0 0 0  159.01    2.06 BJ   9.458 0.016 2M 10.848 0.003 G   0.80 2  4.74 10.224 4.70E-14 5.31E-15 0.98  14.26 3.49E+33 5.17E+31 
2MASS J08423246+1936357      J08423246+1936357 Gaia EDR3 661331028357451392  130.635288  19.609928 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.409 0.035 2M 17.717 0.008 G   3.17 0              7.53E-15 9.63E-16 0.22 102.38 2.56E+31 2.77E+30 
2MASS J08423248+3024189      J08423248+3024189 Gaia EDR3 706386266083385088  130.635362  30.405275 Praesepe 0 0 0 0 0 0 1 0 0  169.36    1.83 BJ  13.017 0.033 2M 16.809 0.003 G   2.85 0  0.98                          0.30  79.86 4.33E+31 6.93E+29 
2MASS J08423366+1827290      J08423366+1827290 Gaia EDR3 660921868295373312  130.640290  18.458073 Praesepe 1 0 1 0 0 0 1 0 0  195.30   12.34 BJ  14.632 0.097 2M 19.025 0.003 G   3.13 0  0.98  0.870                   0.16 125.29 1.12E+31 1.08E+30 
2MASS J08423402+1936123      J08423402+1936123 Gaia EDR3 661331028356266752  130.641789  19.603418 Praesepe 1 1 0 1 0 0 1 0 0  179.00    1.85 BJ  12.106 0.022 2M 15.808 0.003 G   2.72 1  1.17  1.153 2.39E-14 2.04E-15 0.42  56.64 9.95E+31 1.37E+30 
2MASS J08423412+2058563      J08423412+2058563 Gaia EDR3 664862350466643200  130.642167  20.982332 Praesepe 0 0 0 0 0 0 0 0 0  668.06    7.13 BJ  10.303 0.018 2M 12.099 0.003 G   1.02 0  1.20                          1.46        1.95E+34 4.23E+32 
2MASS J08423486+2059408      J08423486+2059408 Gaia EDR3 664862453545857920  130.645260  20.994680 Praesepe 1 1 1 1 0 0 1 0 0  177.93    0.98 BJ  11.747 0.018 2M 15.007 0.003 G   2.17 0  1.06 17.330                   0.51  43.66 1.73E+32 1.56E+30 
2MASS J08423487+1759276      J08423487+1759276 Gaia EDR3 658641485476018176  130.645299  17.991001 Praesepe 0 0 0 0 0 0 0 0 0  126.67    3.43 BJ   9.128 0.018 2M 10.559 0.003 G   0.87 0  8.64                          0.96  15.05 2.93E+33 1.31E+32 
2MASS J08423495+1855458      J08423495+1855458 Gaia EDR3 660989973592859264  130.645652  18.929392 Praesepe 1 1 1 1 0 0 1 0 0  189.24    3.31 BJ  13.316 0.032 2M 17.154 0.003 G   2.93 0  1.08                          0.29  82.99 4.04E+31 1.04E+30 
2MASS J08423553+2544476      J08423553+2544476 Gaia EDR3 690736298610064640  130.648070  25.746571 Praesepe 0 0 0 0 0 0 0 0 0  204.83    0.71 BJ  10.809 0.018 2M 13.012 0.003 G   1.26 0  1.07                          0.75  23.79 9.09E+32 7.22E+30 
2MASS J08423681+1823199      J08423681+1823199 Gaia EDR3 660909189551857664  130.653398  18.388870 Praesepe 1 1 0 0 0 0 1 0 0  180.46    1.01 BJ   8.878 0.019 2M  9.977 0.003 G   0.66 0  1.26        6.75E-14 2.38E-14 1.23   9.05 9.80E+33 1.13E+32 
2MASS J08423697+1602440      J08423697+1602440 Gaia EDR3 658109837243258752  130.654063  16.045582 Praesepe 0 0 0 0 0 0 0 0 0  145.93    3.81 BJ  13.665 0.033 2M 17.890 0.003 G   3.32 0  1.00  1.320                   0.19 115.06 1.58E+31 6.53E+29 
2MASS J08423700+2008318      J08423700+2008318 Gaia EDR3 661408818803811200  130.654192  20.142191 Praesepe 1 1 1 1 0 0 1 0 0  183.79    0.64 BJ  10.871 0.019 2M 13.472 0.003 G   1.56 0  0.92 12.220 6.05E-14 2.40E-14 0.69  28.05 5.14E+32 2.45E+30 
2MASS J08423743+2316042      J08423743+2316042 Gaia EDR3 666155578003258240  130.655972  23.267859 Praesepe 0 0 0 0 0 0 0 0 0  268.42   17.64 BJ  14.280 0.071 2M 18.394 0.003 G   2.96 0  1.15                          0.23  99.01 2.86E+31 3.10E+30 
2MASS J08423759+1635038      J08423759+1635038 Gaia EDR3 658212641580389760  130.656659  16.584394 Praesepe 0 0 0 0 0 0 0 0 0  205.39    1.03 BJ  11.568 0.022 2M 14.671 0.003 G   1.97 0  1.06                          0.59  35.75 3.05E+32 3.67E+30 
2MASS J08423762+1959189      J08423762+1959189 Gaia EDR3 661358241268943616  130.656758  19.988607 Praesepe 1 1 1 1 0 0 1 0 0  197.50    5.04 BJ  13.390 0.042 2M 17.339 0.003 G   3.03 1  0.99  1.691                   0.28  85.88 3.80E+31 1.43E+30 
2MASS J08423831+1832279      J08423831+1832279 Gaia EDR3 660924582714941184  130.659636  18.541088 Praesepe 1 0 0 0 0 0 0 0 0  201.92   12.00 BJ  14.785 0.104 2M 19.193 0.004 G   3.25 1  1.00  0.563                   0.16 126.98 1.05E+31 9.53E+29 
2MASS J08423943+1924520      J08423943+1924520 Gaia EDR3 661229701489213824  130.664324  19.414446 Praesepe 1 1 1 1 0 0 1 0 0  185.17    3.46 BJ  13.499 0.043 2M 17.378 0.003 G   2.97 0  1.00  2.242 6.40E-15 1.05E-15 0.26  91.72 3.34E+31 1.02E+30 
2MASS J08424003+2256586      J08424003+2256586 Gaia EDR3 665391795379344896  130.666800  22.949638 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.915 0.047 2M 18.932 0.009 G   3.61 0  2.65                          0.16 126.10 1.09E+31 1.13E+30 
2MASS J08424021+1907590      J08424021+1907590 Gaia EDR3 661029727808613760  130.667565  19.133074 Praesepe 1 1 1 1 0 0 1 0 0  187.48    0.79 BJ  10.186 0.018 2M 11.919 0.003 G   1.01 0  1.50  9.133 1.37E-14 3.57E-15 0.89  17.51 1.87E+33 1.56E+31 
2MASS J08424023+1538255      J08424023+1538255 Gaia EDR3 657711053824014208  130.667643  15.640421 Praesepe 1 0 1 0 0 0 1 0 0  185.34    5.47 BJ  13.988 0.045 2M 18.110 0.003 G   3.20 0  1.00                          0.20 109.16 1.96E+31 9.16E+29 
2MASS J08424042+1818011      J08424042+1818011 Gaia EDR3 659406505050369664  130.668443  18.300323 Praesepe 0 0 0 0 0 0 0 0 0  248.74    5.63 BJ  13.284 0.036 2M 17.071 0.003 G   2.74 0  0.99                          0.37  65.18 6.43E+31 2.91E+30 
2MASS J08424047+1556195      J08424047+1556195 Gaia EDR3 658106779226559872  130.668638  15.938757 Praesepe 0 0 0 0 0 0 1 0 0  194.09    3.76 BJ  13.436 0.035 2M 17.191 0.003 G   2.79 0  0.97                          0.29  82.44 4.09E+31 1.17E+30 
2MASS J08424071+1932354      J08424071+1932354 Gaia EDR3 661235989321322240  130.669663  19.543177 Praesepe 1 1 1 1 0 0 1 0 0  184.98    0.60 BJ   8.721 0.018 2M  9.672 0.003 G   0.59 1  0.86  0.414 4.04E-14 1.74E-15 1.33   7.65 1.39E+34 1.07E+32 
2MASS J08424097+1931584      J08424097+1931584 Gaia EDR3 661235985023722496  130.670749  19.532915 Praesepe 1 0 1 0 0 0 1 0 0  201.39    6.12 BJ  14.094 0.060 2M 18.105 0.003 G   2.99 0  0.97  2.075                   0.21 105.68 2.24E+31 1.08E+30 
2MASS J08424208+1917323      J08424208+1917323 Gaia EDR3 661040070091376512  130.675339  19.292311 Praesepe 1 1 0 0 0 0 1 0 0  197.10    1.92 BJ  11.045 0.023 2M 14.027 0.003 G   1.84 1  2.74 12.679                   0.65  30.74 4.06E+32 5.09E+30 
2MASS J08424216+1647170      J08424216+1647170 Gaia EDR3 658226076238065280  130.675702  16.788076 Praesepe 0 0 0 0 0 0 0 0 0  170.15    2.58 BJ  13.492 0.030 2M 17.460 0.003 G   2.94 0  1.04                          0.23 100.67 2.74E+31 6.57E+29 
2MASS J08424250+1905589      J08424250+1905589 Gaia EDR3 661028662658249344  130.677091  19.099703 Praesepe 1 1 1 1 0 0 1 0 0  178.38    0.88 BJ   9.881 0.021 2M 11.436 0.003 G   0.92 0  1.47  8.841 1.59E-14 2.49E-15 0.94  15.66 2.59E+33 2.47E+31 
2MASS J08424265+2603202      J08424265+2603202 Gaia EDR3 703129169044424448  130.677736  26.055635 Praesepe 0 0 0 0 0 0 0 0 0  183.45    4.92 BJ   7.691 0.020 2M  9.149 0.003 G   0.68 0  8.12                          1.49        2.23E+34 1.21E+33 
2MASS J08424357+2603441      J08424357+2603441 Gaia EDR3 703129203404161920  130.681577  26.062252 Praesepe 0 0 0 0 0 0 0 0 0  214.48    1.29 BJ  11.789 0.017 2M 14.943 0.003 G   2.03 0  1.02                          0.56  38.19 2.54E+32 3.09E+30 
2MASS J08424372+1937234      J08424372+1937234 Gaia EDR3 661331131435476608  130.682168  19.623171 Praesepe 1 1 1 0 0 0 1 0 0  183.20    0.95 BJ   9.800 0.020 2M 11.825 0.003 G   1.18 1  1.49 10.085 1.65E-14 1.29E-15 0.89  17.36 1.95E+33 1.97E+31 
2MASS J08424438+1619394      J08424438+1619394 Gaia EDR3 658171135016470528  130.684927  16.327620 Praesepe 0 0 0 0 0 0 0 0 0  151.39    0.59 BJ  11.585 0.018 2M 14.926 0.003 G   2.27 0  1.01                          0.48  48.60 1.43E+32 9.23E+29 
2MASS J08424441+1934479      J08424441+1934479 Gaia EDR3 661329963205560960  130.685069  19.579973 Praesepe 1 1 1 1 0 0 1 0 0  194.96    2.04 BJ   8.633 0.018 2M  9.584 0.003 G   0.58 1  1.81  0.479 3.71E-14 3.68E-15 1.40        1.67E+34 4.04E+32 
2MASS J08424461+1828000      J08424461+1828000 Gaia EDR3 660923105246007552  130.685889  18.466686 Praesepe 1 1 1 0 0 0 1 0 0  183.05    4.23 BJ  13.644 0.054 2M 17.729 0.003 G   3.03 0  0.98                          0.22 102.62 2.53E+31 9.25E+29 
2MASS J08424521+2502424      J08424521+2502424 Gaia EDR3 690629645982307968  130.688389  25.045135 Praesepe 0 0 0 0 0 0 0 0 0  293.40    3.05 BJ  13.307 0.028 2M 16.982 0.003 G   2.70 0  1.00                          0.41  58.39 9.36E+31 1.29E+30 
2MASS J08424525+1851362      J08424525+1851362 Gaia EDR3 660986331460669312  130.688566  18.860062 Praesepe 1 1 1 1 0 0 1 0 0  186.20    1.45 BJ   9.168 0.018 2M 10.613 0.003 G   0.87 1  2.13 10.477                   1.08  11.70 5.86E+33 1.04E+32 
2MASS J08424538+2035336      J08424538+2035336 Gaia EDR3 661463446491712384  130.689113  20.592669 Praesepe 1 0 1 1 0 0 1 0 0  184.91    5.12 BJ  14.130 0.067 2M 18.157 0.003 G   3.30 0  0.98  0.524                   0.20 110.16 1.89E+31 8.28E+29 
2MASS J08424596+2116163      J08424596+2116163 Gaia EDR3 664876747197002112  130.691510  21.271212 Praesepe 1 1 1 0 0 0 1 0 0  183.67    0.57 BJ  10.919 0.017 2M 13.813 0.003 G   1.71 0  1.03  3.520                   0.65  30.32 4.20E+32 1.82E+30 
2MASS J08424654+1826189      J08424654+1826189 Gaia EDR3 660909812323424768  130.693948  18.438601 Praesepe 1 0 0 0 0 0 1 0 0  181.33    7.01 BJ  14.087 0.067 2M 18.592 0.003 G   3.46 0  1.06                          0.17 119.73 1.35E+31 7.72E+29 
2MASS J08424745+1417150      J08424745+1417150 Gaia EDR3 609248399498448128  130.697738  14.287503 Praesepe 0 0 0 0 0 0 0 0 0  202.52    1.41 BJ   9.776 0.022 2M 11.176 0.003 G   0.77 0  1.50                          1.01  13.48 4.19E+33 6.04E+31 
2MASS J08424847+2034244      J08424847+2034244 Gaia EDR3 661462312620257664  130.701982  20.573471 Praesepe 1 0 0 0 0 0 0 0 0  151.50    1.77 BJ  10.262 0.018 2M 12.199 0.003 G   1.11 1  6.67  9.950                   0.78  22.48 1.06E+33 2.67E+31 
2MASS J08424968+1851351      J08424968+1851351 Gaia EDR3 660986297100929792  130.707022  18.859756 Praesepe 1 1 1 1 0 0 1 0 0  182.17    1.05 BJ  11.737 0.023 2M 15.108 0.003 G   2.25 0  1.33 13.502                   0.51  44.28 1.67E+32 1.57E+30 
2MASS J08424973+2511283      J08424973+2511283 Gaia EDR3 690633219395086336  130.707229  25.191202 Praesepe 0 0 0 0 0 0 0 0 0  225.43    0.70 BJ  10.760 0.017 2M 13.381 0.003 G   1.51 0  1.03                          0.73  25.19 7.81E+32 3.10E+30 
2MASS J08424994+1738287      J08424994+1738287 Gaia EDR3 658594167819428864  130.708122  17.641323 Praesepe 0 0 0 0 0 0 0 0 0  200.68   11.42 BJ  14.787 0.088 2M 19.212 0.004 G   3.05 0  1.07                          0.15 127.55 1.03E+31 8.92E+29 
2MASS J08425031+1526577      J08425031+1526577 Gaia EDR3 609661300474220416  130.709657  15.449382 Praesepe 0 0 1 0 0 0 1 0 0  182.78    0.65 BJ  10.604 0.018 2M 12.745 0.003 G   1.27 1  1.12 11.690                   0.76  23.62 9.27E+32 7.52E+30 
2MASS J08425050+1955038      J08425050+1955038 Gaia EDR3 661356488922418944  130.710435  19.917725 Praesepe 1 1 1 1 0 0 1 0 0  187.09    1.65 BJ  12.663 0.026 2M 16.332 0.003 G   2.65 0  0.98 24.441                   0.38  63.39 7.17E+31 1.27E+30 
2MASS J08425052+2020039      J08425052+2020039 Gaia EDR3 661438982357836544  130.710514  20.334435 Praesepe 1 0 1 1 0 0 1 0 0  176.53    5.55 BJ  14.069 0.056 2M 18.192 0.003 G   3.29 0  0.99  0.500                   0.19 112.82 1.71E+31 8.53E+29 
2MASS J08425228+1951460      J08425228+1951460 Gaia EDR3 661353224747228544  130.717850  19.862780 Praesepe 1 1 0 0 0 0 1 0 0  181.44    2.03 BJ  12.209 0.023 2M 15.829 0.003 G   2.60 0  1.28  3.969 1.31E-13 3.37E-14 0.42  56.50 1.00E+32 1.49E+30 
2MASS J08425238+1708016      J08425238+1708016 Gaia EDR3 658516136854011264  130.718262  17.133797 Praesepe 0 0 0 0 0 0 1 0 0  147.82    0.44 BJ   7.661 0.023 2M  8.664 0.003 G   0.60 1  0.89 20.290                   1.49        2.26E+34 1.49E+32 
2MASS J08425307+2049092      J08425307+2049092 Gaia EDR3 664845308036464256  130.721125  20.819223 Praesepe 1 1 1 1 0 0 1 0 0  182.11    0.62 BJ   8.063 0.027 2M  8.771 0.003 G   0.44 0  0.90                          1.73        3.12E+34 2.47E+32 
2MASS J08425339+6056555      J08425339+6056555 Gaia EDR3 1042037616668236544 130.722482  60.948769 Praesepe 0 0 0 0 0 0 1 0 0  163.79    2.07 BJ  13.096 0.035 2M 17.102 0.003 G   3.02 0  1.00                          0.26  91.40 3.37E+31 6.95E+29 
2MASS J08425410+1352416      J08425410+1352416 Gaia EDR3 609194248550810624  130.725422  13.878242 Praesepe 0 0 0 0 0 0 0 0 0  280.61    1.76 BJ  11.399 0.022 2M 14.035 0.003 G   1.57 0  1.20                          0.71  26.31 7.09E+32 5.32E+30 
2MASS J08425512+2031144      J08425512+2031144 Gaia EDR3 661458979725746304  130.729696  20.520679 Praesepe 1 0 1 1 0 0 0 0 0  196.00    9.81 BJ  14.569 0.083 2M 19.052 0.004 G   3.35 1  1.07  0.847                   0.16 125.63 1.11E+31 8.44E+29 
2MASS J08425550+1716582      J08425550+1716582 Gaia EDR3 658531465592884096  130.731267  17.282852 Praesepe 0 0 0 0 0 0 0 0 0  218.20    1.01 BJ  11.261 0.020 2M 13.675 0.003 G   1.38 0  0.95                          0.70  27.30 6.10E+32 7.79E+30 
2MASS J08425633+2503306      J08425633+2503306 Gaia EDR3 690626828483758208  130.734716  25.058514 Praesepe 0 0 0 0 0 0 1 0 0  200.66    0.59 BJ  11.002 0.017 2M 13.295 0.003 G   1.31 1  1.10 29.430                   0.71  26.23 7.14E+32 2.71E+30 
2MASS J08425668+2030422      J08425668+2030422 Gaia EDR3 661458915303531136  130.736171  20.511738 Praesepe 1 1 1 1 0 0 1 0 0  186.43    3.79 BJ  13.475 0.038 2M 17.412 0.003 G   2.97 0  0.99  1.387                   0.26  92.36 3.30E+31 1.09E+30 
2MASS J08425674+2004181      J08425674+2004181 Gaia EDR3 661407375694800000  130.736447  20.071716 Praesepe 1 1 1 1 0 0 1 0 0  181.53    2.85 BJ  12.793 0.030 2M 16.701 0.003 G   2.84 0  1.07  4.870                   0.34  72.66 5.16E+31 1.19E+30 
2MASS J08425708+1855275      J08425708+1855275 Gaia EDR3 661010314558042368  130.737862  18.924322 Praesepe 1 0 0 0 0 0 0 0 0  170.79    0.54 BJ  10.208 0.021 2M 12.183 0.003 G   1.16 0  1.23                          0.81  20.93 1.31E+33 7.34E+30 
2MASS J08425810+3324521      J08425810+3324521 Gaia EDR3 710336295966126336  130.742123  33.414478 Praesepe 0 0 0 0 0 0 1 0 0  152.92    3.57 BJ  13.677 0.058 2M 17.855 0.003 G   3.13 0  0.98                          0.19 112.32 1.75E+31 6.44E+29 
2MASS J08425849+1843445      J08425849+1843445 Gaia EDR3 660937334473763072  130.743729  18.729046 Praesepe 0 0 0 0 0 0 0 0 0  217.91    5.48 BJ  14.134 0.061 2M 18.101 0.003 G   3.04 0  0.96                          0.22 102.50 2.55E+31 1.01E+30 
2MASS J08425986+2109277      J08425986+2109277 Gaia EDR3 664871829458275328  130.749450  21.157713 Praesepe 0 0 0 0 0 0 0 0 0  219.58    0.73 BJ  10.609 0.017 2M 12.310 0.003 G   0.96 0  1.06                          0.88  17.69 1.80E+33 1.22E+31 
2MASS J08430054+2123281      J08430054+2123281 Gaia EDR3 664926049125744640  130.752288  21.391151 Praesepe 1 0 0 0 0 0 0 0 0  106.45    2.34 BJ  14.067 0.058 2M 18.448 0.003 G   3.67 1  0.92 24.846                   0.13 139.06 6.74E+30 2.24E+29 
2MASS J08430055+2020161      J08430055+2020161 Gaia EDR3 661438913637806208  130.752301  20.337824 Praesepe 1 1 1 1 0 0 1 0 0  182.56    0.98 BJ   9.774 0.020 2M 11.260 0.003 G   0.88 2  1.16  8.692                   0.97  14.58 3.17E+33 3.90E+31 
2MASS J08430154+0121012      J08430154+0121012 Gaia EDR3 3078778487877504128 130.756440   1.350347 Praesepe 0 0 0 0 0 0 1 0 0  267.94    1.85 BJ  12.119 0.029 2M 15.007 0.003 G   1.82 0  1.02                          0.61  33.50 3.29E+32 1.60E+30 
2MASS J08430186+1954046      J08430186+1954046 Gaia EDR3 661353770206306560  130.757790  19.901279 Praesepe 1 0 1 1 0 0 1 0 0  177.34    5.15 BJ  14.053 0.058 2M 18.137 0.003 G   3.18 0  1.05  0.981                   0.20 111.54 1.80E+31 8.25E+29 
2MASS J08430241+1910031      J08430241+1910031 Gaia EDR3 661029384212747392  130.760080  19.167536 Praesepe 1 1 1 1 0 0 1 0 0  184.26    0.77 BJ  10.158 0.021 2M 11.905 0.003 G   1.02 0  1.50  9.885                   0.88  17.60 1.84E+33 1.52E+31 
2MASS J08430260+2229524      J08430260+2229524 Gaia EDR3 665297585272816768  130.760865  22.497889 Praesepe 0 0 0 0 0 0 0 0 0  315.35    7.83 BJ  13.143 0.031 2M 16.858 0.003 G   2.69 0  1.02                          0.44  53.68 1.11E+32 4.49E+30 
2MASS J08430274+1919071      J08430274+1919071 Gaia EDR3 661040375034239104  130.761434  19.318663 Praesepe 0 0 1 0 0 0 0 0 0  209.16   23.66 BJ  15.465 0.195 2M 19.861 0.004 G   2.70 0  0.99                          0.13 138.01 7.00E+30 1.22E+30 
2MASS J08430289+2145136      J08430289+2145136 Gaia EDR3 664976218639479296  130.762071  21.753801 Praesepe 1 0 1 0 0 0 1 0 0  163.60    2.18 BJ  13.069 0.031 2M 17.307 0.003 G   3.26 1  1.01 31.300                   0.24  98.58 2.89E+31 6.28E+29 
2MASS J08430528+1927546      J08430528+1927546 Gaia EDR3 661231625634645504  130.772026  19.465176 Praesepe 1 1 1 1 0 0 1 0 0  184.41    0.90 BJ  11.546 0.021 2M 14.577 0.003 G   1.97 0  1.11 16.335                   0.57  37.78 2.63E+32 2.63E+30 
2MASS J08430557+1855060      J08430557+1855060 Gaia EDR3 661010069743524480  130.773209  18.918348 Praesepe 1 0 1 0 0 0 1 0 0  193.02    6.02 BJ  14.312 0.075 2M 18.484 0.003 G   3.02 0  1.02  0.774                   0.19 114.79 1.60E+31 7.88E+29 
2MASS J08430593+1926152      J08430593+1926152 Gaia EDR3 661043746584485632  130.774745  19.437574 Praesepe 1 0 0 1 0 0 0 0 0  187.22    2.14 BJ   8.461 0.021 2M  9.780 0.003 G   0.80 1  3.56  4.739 1.64E-13 5.22E-14 1.31   7.91 1.29E+34 3.23E+32 
2MASS J08430615+1924521      J08430615+1924521 Gaia EDR3 661043506065199488  130.775643  19.414488 Praesepe 1 1 1 1 0 0 1 0 0  185.84    2.21 BJ  12.790 0.025 2M 16.614 0.003 G   2.82 0  0.97  8.188                   0.35  69.12 5.66E+31 9.95E+29 
2MASS J08430637+1923388      J08430637+1923388 Gaia EDR3 661043059389719296  130.776579  19.394138 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   15.399 0.193 2M 20.156 0.005 G   2.43 0  1.08                          0.11 145.84 5.10E+30 3.61E+29 
2MASS J08430670+1947297      J08430670+1947297 Gaia EDR3 661351850357695616  130.777932  19.791588 Praesepe 1 1 1 1 0 0 1 0 0  189.30    0.79 BJ  10.772 0.022 2M 13.235 0.003 G   1.45 2  1.59 13.067                   0.71  26.66 6.89E+32 3.53E+30 
2MASS J08430705+1904060      J08430705+1904060 Gaia EDR3 661015915195312512  130.779403  19.068342 Praesepe 1 1 1 1 0 0 1 0 0  180.72    1.61 BJ   8.360 0.029 2M  9.442 0.003 G   0.67 1  2.86  4.870 4.29E-14 1.43E-14 1.39        1.63E+34 3.37E+32 
2MASS J08430741+1914151      J08430741+1914151 Gaia EDR3 661036840275967872  130.780916  19.237545 Praesepe 0 1 1 1 0 0 1 0 0  176.44    1.35 BJ  12.222 0.044 2M 15.714 0.003 G   2.46 1  1.07 23.100                   0.43  55.58 1.03E+32 1.06E+30 
2MASS J08430744+1914192      J08430744+1914192 Gaia EDR3 661036840275967744  130.781033  19.238686 Praesepe 0 1 1 1 0 0 1 0 0  175.63    2.10 BJ  12.618 0.026 2M 16.537 0.003 G   2.91 1  1.05  2.910                   0.35  70.27 5.49E+31 9.70E+29 
2MASS J08430762+1529493      J08430762+1529493 Gaia EDR3 609667652730008960  130.781766  15.497046 Praesepe 0 0 0 0 0 0 0 0 0  256.49   10.56 BJ  14.509 0.077 2M 18.475 0.003 G   2.88 0  0.99                          0.22 102.86 2.51E+31 1.64E+30 
2MASS J08430822+1942475      J08430822+1942475 Gaia EDR3 661333708415842304  130.784273  19.713209 Praesepe 1 1 1 1 0 0 1 0 0  191.00    0.72 BJ  10.667 0.017 2M 12.935 0.003 G   1.33 0  1.02 11.710                   0.74  24.45 8.45E+32 7.22E+30 
2MASS J08430839+1928061      J08430839+1928061 Gaia EDR3 661137789187132288  130.784974  19.468365 Praesepe 1 1 1 0 0 0 1 0 0  186.93    1.98 BJ  12.388 0.023 2M 16.321 0.003 G   2.96 1  1.01  3.252                   0.38  63.26 7.23E+31 1.53E+30 
2MASS J08430905+1943119      J08430905+1943119 Gaia EDR3 661333704119506944  130.787741  19.719982 Praesepe 1 0 0 0 0 0 0 0 0  186.48   11.36 BJ  14.904 0.117 2M 19.102 0.004 G   3.29 0  1.06  1.080                   0.15 128.44 9.95E+30 9.23E+29 
2MASS J08431012+1928360      J08431012+1928360 Gaia EDR3 661137789187131904  130.792199  19.476681 Praesepe 1 0 0 0 0 0 0 0 0  105.60    1.10 BJ  12.155 0.024 2M 16.143 0.004 G   3.00 1  1.87  0.510                   0.26  91.20 3.38E+31 5.81E+29 
2MASS J08431032+1942374      J08431032+1942374 Gaia EDR3 661332948204741504  130.793026  19.710402 Praesepe 0 0 1 0 0 0 1 0 0  181.77   11.93 BJ  14.623 0.099 2M 18.952 0.003 G   3.14 0  1.05                          0.16 126.75 1.06E+31 1.06E+30 
2MASS J08431041+1627381      J08431041+1627381 Gaia EDR3 658195942748711808  130.793378  16.460590 Praesepe 0 0 0 0 0 0 0 0 0  304.30    2.29 BJ   8.938 0.021 2M  9.932 0.003 G   0.59 0  1.34                          1.68        2.98E+34 4.92E+32 
2MASS J08431042+1722071      J08431042+1722071 Gaia EDR3 658538784217148672  130.793438  17.368643 Praesepe 0 0 1 1 0 0 0 0 0  160.30    4.11 BJ  10.502 0.019 2M 13.596 0.003 G   1.86 0 12.74                          0.65  30.87 4.02E+32 1.32E+31 
2MASS J08431076+1931346      J08431076+1931346 Gaia EDR3 661325908755275648  130.794855  19.526299 Praesepe 1 1 1 1 0 0 1 0 0  185.38    0.78 BJ  10.007 0.021 2M 11.595 0.003 G   0.92 0  1.28  8.886                   0.93  16.08 2.42E+33 2.00E+31 
2MASS J08431183+1333335      J08431183+1333335 Gaia EDR3 609126525505697024  130.799309  13.559325 Praesepe 0 0 0 0 0 0 0 0 0  228.82    2.88 BJ   9.607 0.021 2M 11.216 0.003 G   0.93 0  2.58                          1.06  12.35 5.11E+33 1.19E+32 
2MASS J08431205+1841451      J08431205+1841451 Gaia EDR3 660933310088402688  130.800209  18.695866 Praesepe 1 0 1 1 0 0 1 0 0  181.40    4.30 BJ  14.034 0.060 2M 18.011 0.003 G   3.08 0  1.03  0.399                   0.21 108.16 2.04E+31 7.63E+29 
2MASS J08431246+2019434      J08431246+2019434 Gaia EDR3 661438436898268672  130.801946  20.328737 Praesepe 1 0 0 0 0 0 0 0 0   89.05    0.16 BJ   8.308 0.027 2M  9.858 0.003 G   0.90 2  0.95  3.964                   0.95  15.40 2.77E+33 1.37E+31 
2MASS J08431265+1934290      J08431265+1934290 Gaia EDR3 661327248785037184  130.802732  19.574734 Praesepe 1 1 1 1 0 0 1 0 0  180.96    3.98 BJ  13.463 0.035 2M 17.378 0.003 G   3.02 0  1.02  2.111                   0.25  93.39 3.22E+31 1.16E+30 
2MASS J08431292+1831509      J08431292+1831509 Gaia EDR3 660917921221670400  130.803873  18.530806 Praesepe 1 1 1 1 0 0 1 0 0  178.62    1.21 BJ  12.278 0.024 2M 15.838 0.003 G   2.49 0  1.03 22.602                   0.42  57.23 9.75E+31 8.88E+29 
2MASS J08431326+2000160      J08431326+2000160 Gaia EDR3 661359061606102016  130.805270  20.004456 Praesepe 1 0 1 1 0 0 1 0 0  173.57    6.39 BJ  14.276 0.073 2M 18.481 0.003 G   3.31 1  1.06  2.605                   0.17 119.40 1.37E+31 7.43E+29 
2MASS J08431343+1204066      J08431343+1204066 Gaia EDR3 602215957487037440  130.805979  12.068519 Praesepe 0 0 0 0 0 0 1 0 0  196.89   12.40 BJ  14.504 0.109 2M 18.893 0.003 G   3.26 0  0.98                          0.17 122.28 1.25E+31 1.16E+30 
2MASS J08431467+1742301      J08431467+1742301 Gaia EDR3 658618155212680832  130.811133  17.708385 Praesepe 1 0 1 0 0 0 1 0 0  169.38    3.52 BJ  13.606 0.035 2M 17.641 0.003 G   3.08 1  0.97  1.420                   0.22 104.07 2.39E+31 7.85E+29 
2MASS J08431522+2003560      J08431522+2003560 Gaia EDR3 661360268493494528  130.813432  20.065582 Praesepe 1 1 0 0 0 0 0 0 0  187.77    0.78 BJ  10.683 0.021 2M 13.118 0.003 G   1.43 1  1.31 10.927 5.87E-14 9.78E-15 0.72  26.02 7.26E+32 3.71E+30 
2MASS J08431533+4510248      J08431533+4510248 Gaia EDR3 917288023812616064  130.813879  45.173576 Praesepe 0 0 0 0 0 0 1 0 0  147.11    1.56 BJ  12.981 0.031 2M 16.811 0.003 G   2.92 0  0.99                          0.27  89.50 3.52E+31 6.10E+29 
2MASS J08431586+1906331      J08431586+1906331 Gaia EDR3 661017216569202432  130.816110  19.109200 Praesepe 1 1 1 1 0 0 1 0 0  190.80    2.94 BJ  13.338 0.038 2M 17.238 0.003 G   2.95 0  1.01  6.247                   0.28  85.05 3.87E+31 8.78E+29 
2MASS J08431728+1932238      J08431728+1932238 Gaia EDR3 661326110618706176  130.822014  19.539953 Praesepe 0 0 1 1 0 0 0 0 0  224.48   28.15 BJ  14.942 0.114 2M 19.671 0.004 G   2.99 0  1.01                          0.15 131.47 8.87E+30 1.72E+30 
2MASS J08431750+1630218      J08431750+1630218 Gaia EDR3 658197763813669760  130.822949  16.506077 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   10.023 0.019 2M 11.511 0.004 G   0.86 0                                0.94  15.75 2.55E+33 3.30E+32 
2MASS J08431753+2127066      J08431753+2127066 Gaia EDR3 664950100944568192  130.823048  21.451841 Praesepe 0 0 1 1 0 0 0 0 0  196.89   11.23 BJ  14.519 0.079 2M 18.893 0.004 G   2.91 0  1.09                          0.17 122.28 1.25E+31 1.05E+30 
2MASS J08431784+2030373      J08431784+2030373 Gaia EDR3 661458365546507776  130.824335  20.510366 Praesepe 1 1 0 0 0 0 1 0 0  179.36    0.80 BJ   9.776 0.020 2M 11.608 0.003 G   1.01 1  1.23  8.910                   0.91  16.57 2.26E+33 1.96E+31 
2MASS J08431843+1931078      J08431843+1931078 Gaia EDR3 661326011834490496  130.826814  19.518845 Praesepe 1 1 1 1 0 0 1 0 0  187.01    2.00 BJ  12.684 0.027 2M 16.334 0.003 G   2.62 0  1.01 22.603                   0.38  63.44 7.15E+31 1.53E+30 
2MASS J08432013+2004258      J08432013+2004258 Gaia EDR3 661383731898310016  130.833894  20.073851 Praesepe 1 0 1 1 0 0 1 0 0  187.67    6.54 BJ  13.884 0.051 2M 17.985 0.003 G   3.10 1  1.04  0.990                   0.21 106.29 2.19E+31 1.21E+30 
2MASS J08432019+1946086      J08432019+1946086 Gaia EDR3 661339790089527168  130.834141  19.769062 Praesepe 1 0 0 0 0 0 1 0 0  167.67    1.80 BJ   9.359 0.018 2M 10.637 0.003 G   0.76 2  2.37  6.186                   1.04  12.87 4.71E+33 9.35E+31 
2MASS J08432029+2004456      J08432029+2004456 Gaia EDR3 661383770554619136  130.834559  20.079334 Praesepe 1 1 1 1 0 0 1 0 0  189.15    5.40 BJ  13.565 0.037 2M 17.528 0.003 G   2.94 1  1.04  7.401                   0.25  95.25 3.09E+31 1.44E+30 
2MASS J08432120+1108286      J08432120+1108286 Gaia EDR3 601808618492460928  130.838366  11.141302 Praesepe 0 0 0 0 0 0 1 0 0  191.46    6.59 BJ  14.077 0.077 2M 17.947 0.003 G   3.10 0  1.04                          0.22 104.79 2.32E+31 1.27E+30 
2MASS J08432162+2529096      J08432162+2529096 Gaia EDR3 690708604660970752  130.840121  25.486027 Praesepe 0 0 0 0 0 0 0 0 0  148.53    1.05 BJ  12.432 0.022 2M 15.842 0.003 G   2.38 0  1.03                          0.38  63.56 7.10E+31 1.01E+30 
2MASS J08432240+1912007      J08432240+1912007 Gaia EDR3 661024024093555840  130.843348  19.200209 Praesepe 1 1 1 1 0 0 1 0 0  190.79    2.21 BJ  12.653 0.026 2M 16.397 0.003 G   2.73 0  1.01 21.942                   0.38  63.72 7.03E+31 1.63E+30 
2MASS J08432246+2054253      J08432246+2054253 Gaia EDR3 664847434044059264  130.843587  20.907049 Praesepe 1 0 1 0 0 0 1 0 0  178.12    6.05 BJ  14.337 0.078 2M 18.561 0.003 G   3.24 0  1.03                          0.17 119.89 1.34E+31 6.74E+29 
2MASS J08432257+2140181      J08432257+2140181 Gaia EDR3 664963024499946496  130.844076  21.671711 Praesepe 1 1 1 1 0 0 1 0 0  177.17    0.64 BJ   8.970 0.018 2M 10.406 0.003 G   0.86 2  1.15 11.172                   1.13  10.66 6.46E+33 4.28E+31 
2MASS J08432392+1840451      J08432392+1840451 Gaia EDR3 660933073866203264  130.849696  18.679207 Praesepe 1 1 1 1 0 0 1 0 0  183.14    1.22 BJ  12.156 0.020 2M 15.578 0.003 G   2.37 0  1.02 21.169                   0.45  52.24 1.20E+32 1.31E+30 
2MASS J08432501+2033552      J08432501+2033552 Gaia EDR3 661460083533415040  130.854225  20.565353 Praesepe 1 1 1 1 0 0 1 0 0  184.73    0.76 BJ  11.402 0.017 2M 14.421 0.003 G   1.92 0  1.01 16.515                   0.59  35.55 3.07E+32 9.19E+29 
2MASS J08432759+1949405      J08432759+1949405 Gaia EDR3 661340614723243392  130.864980  19.827938 Praesepe 1 1 1 1 0 0 1 0 0  186.39    2.91 BJ  12.923 0.030 2M 16.733 0.003 G   2.84 1  1.05 19.020                   0.34  71.99 5.25E+31 1.21E+30 
2MASS J08432866+2121196      J08432866+2121196 Gaia EDR3 664901481914001536  130.869420  21.355465 Praesepe 0 0 0 1 0 0 0 0 0  174.43   21.12 BJ  15.347 0.173 2M 20.207 0.005 G   2.47 0  1.13                          0.11 147.60 4.73E+30 6.00E+29 
2MASS J08432892+2219541      J08432892+2219541 Gaia EDR3 665279821288157696  130.870538  22.331701 Praesepe 0 0 0 0 0 0 0 0 0  263.88    4.74 BJ  13.237 0.033 2M 16.964 0.003 G   2.72 0  0.97                          0.39  61.75 7.96E+31 2.86E+30 
2MASS J08433105+1832547      J08433105+1832547 Gaia EDR3 660918127380096640  130.879413  18.548550 Praesepe 1 0 0 0 0 0 0 0 0  186.31    3.62 BJ  10.741 0.018 2M 13.443 0.003 G   1.61 1  7.37 12.939                   0.69  27.69 5.33E+32 2.78E+31 
2MASS J08433123+1347521      J08433123+1347521 Gaia EDR3 609169062862663168  130.880147  13.797809 Praesepe 0 0 0 0 0 0 1 0 0  213.47    2.83 BJ  11.916 0.020 2M 15.263 0.003 G   2.23 1  1.96 17.470                   0.53  41.95 1.92E+32 4.05E+30 
2MASS J08433133+1959089      J08433133+1959089 Gaia EDR3 661355904806806528  130.880558  19.985826 Praesepe 0 0 0 0 0 0 0 0 0  345.58    9.52 BJ  11.894 0.021 2M 15.052 0.003 G   2.03 0  3.05                          0.67  29.41 4.55E+32 1.60E+31 
2MASS J08433198+2120573      J08433198+2120573 Gaia EDR3 664901310113762688  130.883267  21.349264 Praesepe 0 0 1 1 0 0 0 0 0  190.43   13.83 BJ  14.883 0.110 2M 19.391 0.004 G   3.22 0  1.08                          0.14 132.91 8.41E+30 9.33E+29 
2MASS J08433239+1944378      J08433239+1944378 Gaia EDR3 661338858079663488  130.884959  19.743837 Praesepe 1 1 1 1 0 0 1 0 0  177.43    0.75 BJ  10.218 0.022 2M 12.087 0.003 G   1.09 0  1.47  9.750                   0.83  19.70 1.48E+33 7.30E+30 
2MASS J08433262+1959330      J08433262+1959330 Gaia EDR3 661355934869899648  130.885943  19.992502 Praesepe 1 1 1 1 0 0 1 0 0  180.20    3.07 BJ  12.918 0.027 2M 16.761 0.003 G   2.84 0  1.22 34.171                   0.33  74.69 4.90E+31 1.23E+30 
2MASS J08433337+2504112      J08433337+2504112 Gaia EDR3 690627584396688768  130.889047  25.069782 Praesepe 0 0 0 0 0 0 0 0 0  174.78    0.88 BJ   9.897 0.018 2M 11.360 0.003 G   0.83 0  1.41                          0.94  15.53 2.67E+33 3.04E+31 
2MASS J08433355+1552455      J08433355+1552455 Gaia EDR3 658091622285738880  130.889796  15.879321 Praesepe 0 0 0 0 0 0 0 0 0  169.40    6.19 BJ  14.378 0.068 2M 18.450 0.003 G   3.18 0  1.06                          0.17 119.85 1.35E+31 7.27E+29 
2MASS J08433357+2313359      J08433357+2313359 Gaia EDR3 689421557581000960  130.889887  23.226641 Praesepe 0 0 0 0 0 0 0 0 0  231.80    4.84 BJ  13.493 0.037 2M 17.256 0.003 G   2.78 0  1.02                          0.33  73.30 5.08E+31 1.56E+30 
2MASS J08433375+1924247      J08433375+1924247 Gaia EDR3 661133425500359040  130.890634  19.406879 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.243 0.028 2M 17.445 0.005 G   3.16 1  2.80  0.693                   0.25  94.79 3.13E+31 3.50E+30 
2MASS J08433462+1845138      J08433462+1845138 Gaia EDR3 660957400560960256  130.894255  18.753853 Praesepe 1 1 1 1 0 0 1 0 0  181.25    2.38 BJ  13.301 0.030 2M 17.302 0.003 G   3.06 0  1.01  4.440                   0.26  90.74 3.42E+31 7.33E+29 
2MASS J08433462+2104424      J08433462+2104424 Gaia EDR3 664858016845022208  130.894281  21.078468 Praesepe 0 0 0 1 0 0 0 0 0  206.65   15.89 BJ  14.929 0.121 2M 19.538 0.004 G   3.14 0  1.06                          0.14 132.34 8.59E+30 1.01E+30 
2MASS J08433463+1837199      J08433463+1837199 Gaia EDR3 660920219027943552  130.894307  18.622204 Praesepe 1 0 0 0 0 0 0 0 0 1087.81   24.65 BJ   9.601 0.019 2M 11.805 0.003 G   1.23 1  1.60                          1.91        7.54E+34 3.77E+33 
2MASS J08433536+1900141      J08433536+1900141 Gaia EDR3 661011929465731456  130.897339  19.003941 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   11.787 0.026 2M 15.735 0.012 G   2.67 1        8.210                   0.43  54.59 1.07E+32 9.69E+30 
2MASS J08433550+1927234      J08433550+1927234 Gaia EDR3 661136964553408896  130.897927  19.456524 Praesepe 1 1 1 1 0 0 1 0 0  185.98    4.00 BJ  13.601 0.039 2M 17.638 0.003 G   3.07 0  1.03  1.321                   0.23 100.41 2.77E+31 9.42E+29 
2MASS J08433553+2011225      J08433553+2011225 Gaia EDR3 661386244455690752  130.898073  20.189587 Praesepe 1 1 0 1 0 0 1 0 0  179.19    1.14 BJ   8.923 0.018 2M 10.009 0.003 G   0.66 2  1.65  3.651                   1.21   9.32 9.38E+33 1.28E+32 
2MASS J08433659+2119097      J08433659+2119097 Gaia EDR3 664898256393208704  130.902482  21.319380 Praesepe 1 1 1 1 0 0 1 0 0  181.46    2.53 BJ  13.039 0.026 2M 16.852 0.003 G   2.85 0  0.99                          0.32  76.79 4.66E+31 9.58E+29 
2MASS J08433683+1657354      J08433683+1657354 Gaia EDR3 658322455305228672  130.903492  16.959854 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.675 0.027 2M 16.742 0.008 G   2.32 0                                0.33  73.22 5.09E+31 5.13E+30 
2MASS J08433684+2032244      J08433684+2032244 Gaia EDR3 661459774295767936  130.903533  20.540136 Praesepe 1 1 1 0 0 0 1 0 0  189.34    1.73 BJ  12.592 0.022 2M 16.328 0.003 G   2.73 0  1.02  0.740                   0.38  62.96 7.37E+31 1.35E+30 
2MASS J08433689+2032140      J08433689+2032140 Gaia EDR3 661459774295768960  130.903733  20.537245 Praesepe 1 1 0 1 0 0 1 0 0  182.25    1.04 BJ  11.944 0.017 2M 15.335 0.003 G   2.27 0  1.01 19.268                   0.47  48.76 1.42E+32 1.31E+30 
2MASS J08433880+2216093      J08433880+2216093 Gaia EDR3 665276415377154688  130.911673  22.269266 Praesepe 1 0 1 0 0 0 1 0 0  172.73    0.61 BJ  10.251 0.021 2M 12.067 0.003 G   1.10 1  1.41  8.960                   0.83  20.08 1.45E+33 6.10E+30 
2MASS J08433898+1511360      J08433898+1511360 Gaia EDR3 609595050602572672  130.912455  15.193338 Praesepe 0 0 0 0 0 0 0 0 0  706.86   15.50 BJ  10.695 0.020 2M 12.528 0.003 G   1.02 0  2.41                          1.35   7.45 1.46E+34 6.08E+32 
2MASS J08433933+1825320      J08433933+1825320 Gaia EDR3 660913179577777152  130.913915  18.425570 Praesepe 0 1 1 1 0 0 1 0 0  184.24    1.61 BJ  12.539 0.026 2M 16.259 0.003 G   2.64 0  1.00 16.600                   0.39  62.82 7.43E+31 1.30E+30 
2MASS J08433948+6322559      J08433948+6322559 Gaia EDR3 1044071781899202944 130.914535  63.382214 Praesepe 0 0 0 0 0 0 1 0 0  148.18    0.31 BJ   8.321 0.016 2M  9.337 0.003 G   0.60 0  1.02                          1.29   8.14 1.20E+34 6.56E+31 
2MASS J08433955+4240542      J08433955+4240542 Gaia EDR3 913587033313503616  130.914813  42.681732 Praesepe 0 0 0 0 0 0 1 0 0  152.05    0.98 BJ   7.066 0.026 2M  7.692 0.003 G   0.36 0  0.99                          1.86        6.42E+34 9.24E+32 
2MASS J08434014+2533000      J08434014+2533000 Gaia EDR3 690714750757845760  130.917268  25.550026 Praesepe 0 0 0 0 0 0 0 0 0  197.02    9.29 BJ  14.874 0.096 2M 19.240 0.004 G   3.39 0  1.03                          0.15 128.77 9.82E+30 7.04E+29 
2MASS J08434127+2302004      J08434127+2302004 Gaia EDR3 665387401628798336  130.921972  23.033457 Praesepe 0 0 0 0 0 0 0 0 0  202.14    6.94 BJ  14.215 0.074 2M 18.337 0.003 G   3.40 0  0.97                          0.20 109.90 1.91E+31 1.04E+30 
2MASS J08434179+2127190      J08434179+2127190 Gaia EDR3 664904578585056384  130.924126  21.455296 Praesepe 0 0 0 0 0 0 0 0 0  240.11    1.20 BJ  10.550 0.018 2M 12.145 0.003 G   0.89 0  1.37                          0.93  16.01 2.45E+33 2.37E+31 
2MASS J08434274+1716018      J08434274+1716018 Gaia EDR3 658524662364679552  130.928096  17.267172 Praesepe 0 0 0 0 0 0 0 0 0   98.80    0.80 BJ  12.910 0.027 2M 16.920 0.003 G   3.09 0  1.11                          0.19 112.59 1.73E+31 2.23E+29 
2MASS J08434305+1317347      J08434305+1317347 Gaia EDR3 608362360629586048  130.929383  13.292979 Praesepe 0 0 0 0 0 0 0 0 0  213.90    2.92 BJ  13.022 0.034 2M 16.786 0.003 G   2.72 0  0.99                          0.37  65.90 6.20E+31 1.25E+30 
2MASS J08434306+1754298      J08434306+1754298 Gaia EDR3 658630249840567680  130.929451  17.908302 Praesepe 1 1 0 1 0 0 1 0 0  171.74    1.64 BJ  11.305 0.021 2M 14.420 0.003 G   1.98 1  1.89 15.179                   0.57  37.75 2.64E+32 5.02E+30 
2MASS J08434356+1904332      J08434356+1904332 Gaia EDR3 661018904492612224  130.931528  19.075901 Praesepe 1 1 0 1 0 0 1 0 0  195.96    0.77 BJ  10.787 0.019 2M 13.045 0.003 G   1.33 0  1.09 10.726                   0.73  24.93 8.02E+32 7.10E+30 
2MASS J08434473+1903588      J08434473+1903588 Gaia EDR3 661018835773136512  130.936402  19.066336 Praesepe 1 1 1 0 0 0 1 0 0  179.99    1.41 BJ  11.871 0.019 2M 15.192 0.003 G   2.21 0  1.00 19.393                   0.50  45.92 1.54E+32 1.92E+30 
2MASS J08434474+2112343      J08434474+2112343 Gaia EDR3 664873173784204160  130.936425  21.209547 Praesepe 1 1 1 1 0 0 1 0 0  176.76    0.85 BJ  11.408 0.019 2M 14.513 0.003 G   2.00 1  1.02  2.826                   0.57  38.08 2.56E+32 2.53E+30 
2MASS J08434517+2132382      J08434517+2132382 Gaia EDR3 664952368686674304  130.938210  21.543959 Praesepe 0 0 0 1 0 0 0 0 0  185.83   40.34 BJ  15.869 0.013 UG 20.399 0.006 G   2.15 0  1.08                          0.11 148.21 4.61E+30 1.05E+30 
2MASS J08434586+2447569      J08434586+2447569 Gaia EDR3 690601848952732928  130.941122  24.799145 Praesepe 0 0 0 0 0 0 0 0 0  310.94    1.92 BJ   8.260 0.017 2M  9.074 0.003 G   0.50 0  1.20                          1.91        7.62E+34 1.05E+33 
2MASS J08434654+1709242      J08434654+1709242 Gaia EDR3 658519813346015872  130.943932  17.156742 Praesepe 0 0 0 0 0 0 0 0 0  160.34    0.51 BJ  10.349 0.025 2M 12.484 0.003 G   1.26 0  1.02                          0.75  23.83 9.06E+32 6.68E+30 
2MASS J08434725+1340595      J08434725+1340595 Gaia EDR3 609129373068443264  130.946875  13.683195 Praesepe 0 0 0 0 0 0 0 0 0  593.94    8.29 BJ   9.796 0.019 2M 11.824 0.003 G   1.13 0  1.40                          1.46        1.99E+34 5.62E+32 
2MASS J08434736+1803001      J08434736+1803001 Gaia EDR3 658645574283870720  130.947370  18.050028 Praesepe 1 1 1 1 0 0 0 0 0  192.94    5.54 BJ  13.218 0.033 2M 17.323 0.003 G   3.10 0  1.97  1.570                   0.28  87.00 3.71E+31 1.57E+30 
2MASS J08434799+1605233      J08434799+1605233 Gaia EDR3 658104408403911424  130.949995  16.089828 Praesepe 0 0 0 0 0 0 0 0 0  412.84    3.18 BJ   9.848 0.020 2M 11.014 0.003 G   0.68 0  1.08                          1.47        2.03E+34 3.19E+32 
2MASS J08434815+1848028      J08434815+1848028 Gaia EDR3 660957980380034688  130.950640  18.800791 Praesepe 1 1 1 1 0 0 1 0 0  184.00    0.66 BJ   8.927 0.020 2M  9.984 0.003 G   0.64 2  1.18  3.780                   1.24   8.84 1.01E+34 7.80E+31 
2MASS J08434821+1758469      J08434821+1758469 Gaia EDR3 658632925604697472  130.950916  17.979706 Praesepe 0 0 0 1 0 0 0 0 0  184.58    9.33 BJ  15.002 0.115 2M 19.416 0.004 G   2.87 0  1.10                          0.14 134.66 7.89E+30 6.06E+29 
2MASS J08434924+1739334      J08434924+1739334 Gaia EDR3 658570601334852352  130.955190  17.659288 Praesepe 0 0 1 0 0 0 0 0 0  167.80    6.25 BJ  14.313 0.064 2M 18.879 0.003 G   3.55 0  1.14  0.170                   0.15 128.55 9.91E+30 5.59E+29 
2MASS J08435041+1725077      J08435041+1725077 Gaia EDR3 658528265841052672  130.960069  17.418831 Praesepe 0 0 1 1 0 0 1 0 0  179.20    6.04 BJ  13.917 0.044 2M 18.103 0.003 G   3.32 0  0.98  0.614                   0.20 110.44 1.87E+31 9.99E+29 
2MASS J08435085+2021567      J08435085+2021567 Gaia EDR3 661441494914973184  130.961909  20.365768 Praesepe 1 0 1 1 0 0 1 0 0  171.57    0.69 BJ  11.511 0.022 2M 14.761 0.003 G   2.11 1  1.02 18.786                   0.53  41.63 1.96E+32 1.32E+30 
2MASS J08435178+1739201      J08435178+1739201 Gaia EDR3 658570974996041344  130.965756  17.655603 Praesepe 0 1 1 1 0 0 1 0 0  187.01    3.15 BJ  13.202 0.024 2M 16.897 0.003 G   2.74 0  0.98 31.651                   0.32  76.22 4.72E+31 1.17E+30 
2MASS J08435181+1954490      J08435181+1954490 Gaia EDR3 661342710667273856  130.965893  19.913622 Praesepe 1 1 1 1 0 0 1 0 0  185.70    0.85 BJ  10.974 0.018 2M 13.697 0.003 G   1.63 0  1.09 13.599                   0.67  29.37 4.56E+32 2.78E+30 
2MASS J08435242+1335233      J08435242+1335233 Gaia EDR3 609127448923215360  130.968443  13.589812 Praesepe 0 0 0 0 0 0 0 0 0  173.79    6.72 BJ  14.399 0.052 2M 18.971 0.004 G   3.57 0  1.03                          0.15 128.84 9.80E+30 5.75E+29 
2MASS J08435391+1857020      J08435391+1857020 Gaia EDR3 660964405651410304  130.974655  18.950567 Praesepe 0 0 1 0 0 0 0 0 0  183.31   12.44 BJ  15.042 0.134 2M 19.353 0.004 G   3.10 0  1.04  0.939                   0.14 133.75 8.15E+30 8.44E+29 
2MASS J08435467+1853369      J08435467+1853369 Gaia EDR3 660962863759344768  130.977823  18.893597 Praesepe 1 1 1 0 0 0 1 0 0  183.74    0.51 BJ  10.412 0.018 2M 12.391 0.003 G   1.15 0  1.10 10.468                   0.80  21.19 1.26E+33 6.36E+30 
2MASS J08435665+1916180      J08435665+1916180 Gaia EDR3 661026012662301568  130.986071  19.271688 Praesepe 1 0 0 0 0 0 1 0 0  186.08    9.11 BJ  14.611 0.079 2M 18.843 0.003 G   3.11 0  1.03  0.353                   0.16 123.82 1.19E+31 8.59E+29 
2MASS J08435672+1943323      J08435672+1943323 Gaia EDR3 661335288963844736  130.986366  19.725651 Praesepe 1 0 0 0 0 0 0 0 0  186.38    1.25 BJ  10.527 0.022 2M 12.871 0.003 G   1.35 0  1.83 11.626                   0.74  24.35 8.54E+32 1.25E+31 
2MASS J08435674+1821216      J08435674+1821216 Gaia EDR3 660161349846373760  130.986434  18.356001 Praesepe 1 0 1 0 0 0 1 0 0  180.17    5.11 BJ  14.316 0.071 2M 18.553 0.003 G   3.29 0  0.97                          0.18 119.22 1.37E+31 5.75E+29 
2MASS J08435794+1930592      J08435794+1930592 Gaia EDR3 661138712604101760  130.991427  19.516472 Praesepe 1 0 1 1 0 0 1 0 0  176.18    7.39 BJ  14.508 0.075 2M 18.674 0.003 G   3.30 0  0.95  0.293                   0.17 122.75 1.23E+31 7.61E+29 
2MASS J08435918+2634183      J08435918+2634183 Gaia EDR3 703179093744185984  130.996590  26.571762 Praesepe 0 0 0 0 0 0 0 0 0  235.07    1.19 BJ   9.827 0.019 2M 11.151 0.003 G   0.77 0  1.04                          1.08  11.88 5.69E+33 5.76E+31 
2MASS J08435926+1918581      J08435926+1918581 Gaia EDR3 661120162641349248  130.996946  19.316164 Praesepe 1 1 1 1 0 0 1 0 0  186.99    1.32 BJ  12.163 0.025 2M 15.741 0.003 G   2.47 0  1.03 18.328                   0.44  53.96 1.10E+32 1.04E+30 
2MASS J08435958+2101593      J08435958+2101593 Gaia EDR3 664855993915098752  130.998268  21.033163 Praesepe 0 0 0 1 0 0 0 0 0  182.95    4.56 BJ  14.014 0.050 2M 17.611 0.003 G   2.84 0  1.03                          0.23 100.56 2.76E+31 1.09E+30 
2MASS J08440043+1921263      J08440043+1921263 Gaia EDR3 661132493491059712  131.001813  19.357309 Praesepe 0 0 0 0 0 0 0 0 0  103.66    0.36 BJ   9.655 0.018 2M 12.264 0.003 G   1.53 0  1.90                          0.68  28.28 5.03E+32 2.40E+30 
2MASS J08440067+2038454      J08440067+2038454 Gaia EDR3 661836284012503552  131.002800  20.645966 Praesepe 1 0 1 1 0 0 1 0 0  184.93    6.63 BJ  14.273 0.068 2M 18.335 0.003 G   3.16 0  1.03  0.575                   0.19 113.66 1.66E+31 9.44E+29 
2MASS J08440091+1628082      J08440091+1628082 Gaia EDR3 658155604414682624  131.003824  16.468945 Praesepe 0 0 0 0 0 0 0 0 0  226.56    4.15 BJ  13.243 0.022 2M 17.067 0.003 G   2.91 0  1.04                          0.35  69.69 5.58E+31 1.51E+30 
2MASS J08440390+1901128      J08440390+1901128 Gaia EDR3 660970766499157504  131.016261  19.020241 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.818 0.048 2M 18.484 0.004 G   3.35 0  2.38  0.307                   0.18 117.09 1.48E+31 1.49E+30 
2MASS J08440490+1918500      J08440490+1918500 Gaia EDR3 661120055265772032  131.020420  19.313900 Praesepe 0 0 0 0 0 0 0 0 0  201.42    1.31 BJ  10.377 0.022 2M 12.051 0.003 G   0.97 0  1.46                          0.89  17.43 1.91E+33 2.40E+31 
2MASS J08440658+3635577      J08440658+3635577 Gaia EDR3 717687665069991552  131.027457  36.599388 Praesepe 0 0 0 0 0 0 1 0 0  146.99    4.75 BJ  14.273 0.064 2M 18.574 0.003 G   3.45 0  1.00                          0.15 128.24 1.00E+31 4.90E+29 
2MASS J08440699+1947301      J08440699+1947301 Gaia EDR3 661337728506443264  131.029133  19.791702 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   12.650 0.030 2M 17.178 0.008 G   2.90 1        1.454                   0.28  85.96 3.79E+31 3.82E+30 
2MASS J08440734+2004369      J08440734+2004369 Gaia EDR3 661380815618317312  131.030617  20.076933 Praesepe 0 0 0 0 0 0 0 0 0  279.73    2.24 BJ   9.064 0.018 2M 10.041 0.003 G   0.60 0  1.22                          1.49        2.28E+34 3.72E+32 
2MASS J08440797+1634235      J08440797+1634235 Gaia EDR3 658203570609430400  131.033230  16.573206 Praesepe 0 0 0 0 0 0 0 0 0  154.09    0.71 BJ  12.090 0.020 2M 15.474 0.003 G   2.34 0  0.99                          0.42  56.49 1.00E+32 6.34E+29 
2MASS J08440826+2639027      J08440826+2639027 Gaia EDR3 703181430206388096  131.034440  26.650776 Praesepe 0 0 0 0 0 0 0 0 0  157.34    0.65 BJ  10.820 0.019 2M 14.170 0.003 G   2.08 0  1.37                          0.58  36.89 2.80E+32 2.83E+30 
2MASS J08441093+2147383      J08441093+2147383 Gaia EDR3 665059403566191872  131.045544  21.793999 Praesepe 1 1 1 1 0 0 1 0 0  171.28    2.26 BJ  12.719 0.029 2M 16.443 0.003 G   2.75 1  0.97 15.334                   0.35  69.28 5.64E+31 1.10E+30 
2MASS J08441128+2046488      J08441128+2046488 Gaia EDR3 661839582547286272  131.047021  20.780237 Praesepe 0 0 0 0 0 0 0 0 0  253.86    6.11 BJ  10.016 0.018 2M 11.817 0.003 G   1.03 0  5.71                          0.99  14.13 3.68E+33 2.52E+32 
2MASS J08441164+2013000      J08441164+2013000 Gaia EDR3 661391535855469312  131.048511  20.216684 Praesepe 1 1 1 1 0 0 0 0 0  181.03    7.71 BJ  12.861 0.030 2M 17.002 0.004 G   3.00 1  2.91  1.383                   0.30  81.30 4.20E+31 2.64E+30 
2MASS J08441172+1632324      J08441172+1632324 Gaia EDR3 658156527832150400  131.048851  16.542360 Praesepe 1 0 0 0 0 0 1 0 0  194.67    4.00 BJ  13.618 0.030 2M 17.566 0.003 G   3.07 0  0.94  1.039                   0.25  94.40 3.15E+31 1.06E+30 
2MASS J08441195+1754079      J08441195+1754079 Gaia EDR3 658628905514597376  131.049808  17.902208 Praesepe 1 1 1 1 0 0 1 0 0  186.84    0.69 BJ   8.776 0.020 2M  9.820 0.003 G   0.62 1  1.08  1.884                   1.30   8.06 1.23E+34 1.05E+32 
2MASS J08441232+2043010      J08441232+2043010 Gaia EDR3 661838281173303808  131.051341  20.716955 Praesepe 1 1 1 0 0 0 1 0 0  181.25    4.34 BJ  13.541 0.037 2M 17.668 0.003 G   3.14 0  1.02  0.998                   0.22 101.92 2.61E+31 9.86E+29 
2MASS J08441324+1849114      J08441324+1849114 Gaia EDR3 660958671871347584  131.055184  18.819843 Praesepe 1 1 0 0 0 0 0 0 0  153.63    3.73 BJ  10.941 0.023 2M 13.644 0.003 G   1.61 1 12.11 12.940                   0.63  32.03 3.64E+32 1.58E+31 
2MASS J08441328+1859005      J08441328+1859005 Gaia EDR3 660969666987531008  131.055353  18.983486 Praesepe 0 1 1 1 0 0 1 0 0  184.19    0.98 BJ  11.307 0.019 2M 14.328 0.003 G   1.91 0  1.50 15.180                   0.60  34.73 3.16E+32 1.20E+30 
2MASS J08441484+2348153      J08441484+2348153 Gaia EDR3 690217122963873152  131.061873  23.804256 Praesepe 0 0 0 0 0 0 0 0 0  234.32    2.96 BJ  12.181 0.024 2M 15.638 0.003 G   2.34 0  1.10                          0.51  44.07 1.69E+32 3.41E+30 
2MASS J08441706+1844119      J08441706+1844119 Gaia EDR3 660944717521395840  131.071116  18.736647 Praesepe 1 1 1 1 0 0 1 0 0  183.28    0.76 BJ  10.262 0.018 2M 12.072 0.003 G   1.06 0  1.27 10.852                   0.85  18.88 1.54E+33 7.49E+30 
2MASS J08441718+1951553      J08441718+1951553 Gaia EDR3 661362055200029056  131.071611  19.865376 Praesepe 0 1 1 0 0 0 1 0 0  184.30    0.87 BJ  11.120 0.021 2M 13.934 0.003 G   1.72 0  1.00 14.170                   0.64  31.12 3.93E+32 2.46E+30 
2MASS J08441740+2411499      J08441740+2411499 Gaia EDR3 690245985143999616  131.072520  24.197197 Praesepe 0 0 0 0 0 0 0 0 0  129.07    1.84 BJ  13.431 0.034 2M 17.391 0.003 G   3.08 0  1.01                          0.20 110.45 1.87E+31 4.22E+29 
2MASS J08441755+2245041      J08441755+2245041 Gaia EDR3 665329093152870016  131.073126  22.751143 Praesepe 1 0 0 0 0 0 0 0 0  123.16    2.36 BJ  12.514 0.024 2M 15.983 0.003 G   2.51 0  3.43                          0.32  76.02 4.75E+31 1.34E+30 
2MASS J08441825+2049484      J08441825+2049484 Gaia EDR3 661845840315682176  131.076074  20.830120 Praesepe 0 1 1 1 0 0 1 0 0  186.52    3.66 BJ  13.458 0.038 2M 17.554 0.003 G   3.12 0  0.95  2.750                   0.24  97.23 2.97E+31 9.50E+29 
2MASS J08441913+1856099      J08441913+1856099 Gaia EDR3 660966402812388480  131.079730  18.936104 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   12.059 0.021 2M 16.037 0.013 G   2.73 1       17.999                   0.40  59.78 8.93E+31 8.07E+30 
2MASS J08441999+2625347      J08441999+2625347 Gaia EDR3 703164697013869440  131.083332  26.426310 Praesepe 0 0 0 0 0 0 0 0 0  118.39    0.59 BJ  12.270 0.021 2M 15.761 0.003 G   2.49 0  1.05                          0.34  72.34 5.20E+31 3.94E+29 
2MASS J08442031+1802595      J08442031+1802595 Gaia EDR3 660134446170679040  131.084642  18.049870 Praesepe 1 1 1 1 0 0 1 0 0  186.70    0.51 BJ  10.490 0.018 2M 12.626 0.003 G   1.23 0  1.00 10.890                   0.78  22.28 1.09E+33 5.41E+30 
2MASS J08442124+1956117      J08442124+1956117 Gaia EDR3 661365697332234112  131.088523  19.936604 Praesepe 1 1 0 0 0 0 1 0 0  187.52    4.13 BJ  13.263 0.035 2M 17.216 0.003 G   3.01 1  1.19 13.298                   0.28  85.55 3.82E+31 1.24E+30 
2MASS J08442259+1823093      J08442259+1823093 Gaia EDR3 660160976185029120  131.094157  18.385935 Praesepe 1 1 1 1 0 0 1 0 0  179.22    2.09 BJ  12.936 0.029 2M 16.813 0.003 G   2.94 0  1.01 10.730                   0.32  76.45 4.70E+31 8.09E+29 
2MASS J08442321+2013557      J08442321+2013557 Gaia EDR3 661391982532062848  131.096719  20.232140 Praesepe 1 1 1 1 0 0 1 0 0  181.73    3.16 BJ  13.353 0.031 2M 17.344 0.003 G   2.97 0  1.02  2.086                   0.26  91.94 3.33E+31 9.44E+29 
2MASS J08442555+2235591      J08442555+2235591 Gaia EDR3 665309233224172800  131.106491  22.599771 Praesepe 1 0 1 1 0 0 1 0 0  180.45    1.86 BJ  12.970 0.031 2M 16.745 0.003 G   2.81 1  1.06  6.798                   0.33  74.18 4.97E+31 7.58E+29 
2MASS J08442597+0625075      J08442597+0625075 Gaia EDR3 595078370380564352  131.108242   6.418777 Praesepe 0 0 0 0 0 0 1 0 0  227.13    5.59 BJ  13.961 0.040 2M 18.040 0.003 G   3.14 0  0.99                          0.23  99.33 2.84E+31 1.14E+30 
2MASS J08442643+2512406      J08442643+2512406 Gaia EDR3 690641976833914368  131.110153  25.211288 Praesepe 0 0 0 0 0 0 0 0 0  188.29    5.68 BJ  14.051 0.057 2M 18.512 0.003 G   3.37 0  1.10                          0.18 116.45 1.51E+31 6.71E+29 
2MASS J08442652+1947359      J08442652+1947359 Gaia EDR3 661337247468928768  131.110540  19.793322 Praesepe 1 1 0 1 0 0 1 0 0  177.57    0.55 BJ  10.908 0.018 2M 13.575 0.003 G   1.62 1  1.01 13.961                   0.67  29.20 4.63E+32 2.00E+30 
2MASS J08442721+1852207      J08442721+1852207 Gaia EDR3 660965097142415872  131.113411  18.872438 Praesepe 1 1 1 1 0 0 1 0 0  182.90    4.30 BJ  13.640 0.045 2M 17.674 0.003 G   3.05 0  0.96  1.374                   0.23 101.67 2.63E+31 9.78E+29 
2MASS J08442769+1858096      J08442769+1858096 Gaia EDR3 660966849490060928  131.115379  18.969341 Praesepe 1 1 1 1 0 0 1 0 0  184.01    2.46 BJ  12.873 0.028 2M 16.683 0.003 G   2.78 0  0.94 16.515                   0.34  71.42 5.33E+31 1.05E+30 
2MASS J08443186+1933173      J08443186+1933173 Gaia EDR3 661142393392058752  131.132766  19.554819 Praesepe 1 0 0 0 0 0 0 0 0  183.90    3.36 BJ  12.958 0.033 2M 16.842 0.003 G   2.83 1  1.15  5.960                   0.32  75.70 4.78E+31 1.29E+30 
2MASS J08443194+1205221      J08443194+1205221 Gaia EDR3 602031514410750336  131.133108  12.089473 Praesepe 0 0 0 0 0 0 1 0 0  176.76    2.83 BJ  13.312 0.030 2M 17.183 0.003 G   2.94 0  1.07                          0.27  88.65 3.59E+31 9.37E+29 
2MASS J08443222+2124137      J08443222+2124137 Gaia EDR3 664905575017462528  131.134270  21.403828 Praesepe 0 0 0 0 0 0 0 0 0   92.81    0.28 BJ  11.216 0.019 2M 14.858 0.003 G   2.45 2  1.02                          0.38  64.10 6.86E+31 4.50E+29 
2MASS J08443259+2140592      J08443259+2140592 Gaia EDR3 664914164952043008  131.135804  21.683117 Praesepe 1 1 1 1 0 0 1 0 0  186.34    2.11 BJ  12.455 0.026 2M 16.189 0.003 G   2.72 0  0.97  3.980                   0.39  61.47 8.10E+31 1.83E+30 
2MASS J08443290+1857506      J08443290+1857506 Gaia EDR3 660966883848803072  131.137084  18.964075 Praesepe 1 1 1 0 0 0 1 0 0  180.92    1.92 BJ  12.390 0.021 2M 16.148 0.003 G   2.69 0  0.98  4.666                   0.39  61.80 7.93E+31 1.68E+30 
2MASS J08443449+2020295      J08443449+2020295 Gaia EDR3 661394525152691840  131.143738  20.341539 Praesepe 1 1 1 1 0 0 1 0 0  182.08    2.58 BJ  13.255 0.033 2M 17.021 0.003 G   2.80 0  0.97                          0.30  81.49 4.18E+31 8.73E+29 
2MASS J08443613+1835570      J08443613+1835570 Gaia EDR3 660939258619177984  131.150581  18.599192 Praesepe 1 1 1 1 0 0 1 0 0  184.11    0.65 BJ  10.655 0.018 2M 13.731 0.003 G   1.96 1  1.10 12.623                   0.66  29.72 4.42E+32 2.14E+30 
2MASS J08443640+1917177      J08443640+1917177 Gaia EDR3 661116241335005056  131.151669  19.288271 Praesepe 1 0 1 0 0 0 0 0 0  182.74    9.86 BJ  14.628 0.093 2M 18.811 0.004 G   3.07 0  1.00  0.205                   0.16 123.98 1.18E+31 9.44E+29 
2MASS J08443703+1942390      J08443703+1942390 Gaia EDR3 661148268907314432  131.154318  19.710857 Praesepe 1 1 0 1 0 0 0 0 0  173.80    4.39 BJ   9.054 0.017 2M 10.340 0.003 G   0.74 2  6.38  4.535                   1.14  10.54 6.59E+33 2.87E+32 
2MASS J08443722+1855294      J08443722+1855294 Gaia EDR3 660965745681034112  131.155095  18.924849 Praesepe 0 0 0 0 0 0 0 0 0  192.65    3.69 BJ  13.370 0.036 2M 17.194 0.003 G   2.83 0  0.98                          0.29  83.03 4.04E+31 1.14E+30 
2MASS J08443863+1331567      J08443863+1331567 Gaia EDR3 608396140547846656  131.160983  13.532432 Praesepe 0 0 0 0 0 0 0 0 0  229.54    4.66 BJ  13.243 0.023 2M 17.136 0.003 G   2.88 0  1.00                          0.34  70.72 5.43E+31 1.62E+30 
2MASS J08444049+2145537      J08444049+2145537 Gaia EDR3 665055623995028864  131.168737  21.764925 Praesepe 1 0 0 0 0 0 1 0 0  172.54    1.69 BJ  12.339 0.022 2M 16.022 0.003 G   2.64 1  0.92 24.441                   0.39  61.47 8.10E+31 1.59E+30 
2MASS J08444075+2011371      J08444075+2011371 Gaia EDR3 661387992505550080  131.169816  20.193647 Praesepe 1 1 1 1 0 0 1 0 0  183.81    0.85 BJ  11.071 0.020 2M 13.825 0.003 G   1.69 0  0.98 14.885                   0.65  30.39 4.18E+32 2.57E+30 
2MASS J08444277+2057468      J08444277+2057468 Gaia EDR3 661851612751722880  131.178221  20.963015 Praesepe 1 1 1 0 0 0 1 0 0  180.88    2.21 BJ  12.840 0.030 2M 16.800 0.003 G   3.04 0  1.05                          0.32  75.53 4.80E+31 8.67E+29 
2MASS J08444358+1306008      J08444358+1306008 Gaia EDR3 608341508563938304  131.181590  13.100247 Praesepe 0 0 0 0 0 0 0 0 0  111.90    0.22 BJ   8.128 0.023 2M  9.256 0.003 G   0.65 0  0.94                          1.17   9.96 7.29E+33 2.99E+31 
2MASS J08444422+2107134      J08444422+2107134 Gaia EDR3 664879667774808576  131.184276  21.120394 Praesepe 1 1 1 1 0 0 1 0 0  176.15    3.57 BJ  13.179 0.032 2M 17.118 0.003 G   2.93 0  1.02                          0.28  86.76 3.73E+31 1.11E+30 
2MASS J08444480+1924221      J08444480+1924221 Gaia EDR3 661121949347800064  131.186703  19.406162 Praesepe 1 1 1 1 0 0 0 0 0  190.42    3.67 BJ  12.343 0.019 2M 16.142 0.003 G   2.76 1  2.01 20.875                   0.40  60.16 8.82E+31 2.25E+30 
2MASS J08444527+3427020      J08444527+3427020 Gaia EDR3 716454768936761728  131.188658  34.450573 Praesepe 0 0 0 0 0 0 1 0 0  156.87    2.23 BJ  13.364 0.036 2M 17.395 0.003 G   3.01 0  1.02                          0.22 102.64 2.53E+31 5.69E+29 
2MASS J08444544+2131186      J08444544+2131186 Gaia EDR3 664908800536355328  131.189350  21.521847 Praesepe 0 0 0 0 0 0 0 0 0  238.39    1.24 BJ   9.409 0.018 2M 10.793 0.003 G   0.80 0  0.98                          1.19   9.66 8.01E+33 9.01E+31 
2MASS J08444549+1644218      J08444549+1644218 Gaia EDR3 658300598215021824  131.189545  16.739414 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.168 0.051 2M 18.921 0.011 G   3.35 0  4.30                          0.16 125.91 1.10E+31 1.14E+30 
2MASS J08444653+1941509      J08444653+1941509 Gaia EDR3 661148024092780544  131.193890  19.697483 Praesepe 1 0 0 0 0 0 0 0 0  162.26    0.54 BJ   9.233 0.021 2M 10.535 0.003 G   0.77 1  0.92 26.110                   1.04  12.70 4.84E+33 3.19E+31 
2MASS J08444787+1611487      J08444787+1611487 Gaia EDR3 658127223272023168  131.199464  16.196865 Praesepe 0 0 0 0 0 0 0 0 0  135.89    3.54 BJ  14.415 0.054 2M 18.711 0.003 G   3.24 0  0.94                          0.14 133.90 8.11E+30 3.19E+29 
2MASS J08444870+2017259      J08444870+2017259 Gaia EDR3 661391157898332160  131.202955  20.290552 Praesepe 1 1 1 1 0 0 1 0 0  182.17    0.47 BJ  10.508 0.019 2M 12.596 0.003 G   1.24 0  0.89 11.330                   0.78  22.46 1.06E+33 6.62E+30 
2MASS J08444982+2010396      J08444982+2010396 Gaia EDR3 661387756285499136  131.207598  20.177694 Praesepe 0 0 0 0 0 0 0 0 0  190.87    8.61 BJ  14.987 0.119 2M 19.367 0.004 G   3.37 0  1.06                          0.14 132.37 8.58E+30 5.88E+29 
2MASS J08445089+1645194      J08445089+1645194 Gaia EDR3 658302110047850496  131.212042  16.755390 Praesepe 0 0 0 0 0 0 1 0 0  196.00    6.90 BJ  14.361 0.066 2M 18.388 0.003 G   3.13 1  1.00  0.497                   0.19 112.21 1.75E+31 9.77E+29 
2MASS J08445111+2321440      J08445111+2321440 Gaia EDR3 689417743650023424  131.212975  23.362242 Praesepe 0 0 0 0 0 0 0 0 0  338.25    2.82 BJ   9.420 0.018 2M 11.271 0.003 G   1.04 0  1.04                          1.25   8.66 1.05E+34 1.92E+32 
2MASS J08445270+2202350      J08445270+2202350 Gaia EDR3 665069848926695424  131.219595  22.043077 Praesepe 0 0 0 0 0 0 0 0 0  165.82    0.42 BJ  10.731 0.019 2M 13.287 0.003 G   1.51 0  1.02                          0.68  28.29 5.02E+32 1.85E+30 
2MASS J08445316+1658010      J08445316+1658010 Gaia EDR3 658314445189486848  131.221526  16.966961 Praesepe 0 0 0 0 0 0 0 0 0  152.80    2.54 BJ  13.682 0.036 2M 17.585 0.003 G   3.11 0  0.97                          0.21 107.16 2.12E+31 5.56E+29 
2MASS J08445387+2137065      J08445387+2137065 Gaia EDR3 664909835625851392  131.224469  21.618498 Praesepe 1 1 1 1 0 0 1 0 0  174.99    2.06 BJ  12.006 0.024 2M 15.479 0.003 G   2.36 1  1.02 23.671                   0.45  52.23 1.20E+32 2.29E+30 
2MASS J08445429+2548246      J08445429+2548246 Gaia EDR3 691095392235841536  131.226232  25.806845 Praesepe 0 0 0 0 0 0 0 0 0  158.06    3.11 BJ  13.724 0.038 2M 17.801 0.003 G   3.26 0  1.03                          0.20 109.87 1.91E+31 5.94E+29 
2MASS J08445481+2308198      J08445481+2308198 Gaia EDR3 689405236705336448  131.228406  23.138849 Praesepe 0 0 0 0 0 0 0 0 0  221.13    1.14 BJ   9.287 0.018 2M 10.393 0.003 G   0.66 0  0.94                          1.24   8.90 1.00E+34 1.07E+32 
2MASS J08445539+0247548      J08445539+0247548 Gaia EDR3 3079233097280728576 131.230810   2.798567 Praesepe 0 0 0 0 0 0 1 0 0  226.03    6.52 BJ  13.846 0.058 2M 17.897 0.003 G   3.08 0  1.00                          0.25  94.63 3.14E+31 1.48E+30 
2MASS J08445643+1822171      J08445643+1822171 Gaia EDR3 660158674082552320  131.235162  18.371424 Praesepe 1 1 1 1 0 0 1 0 0  178.32    0.74 BJ  11.601 0.020 2M 14.974 0.003 G   2.23 0  1.12  6.660                   0.52  43.19 1.78E+32 1.23E+30 
2MASS J08445667+1623357      J08445667+1623357 Gaia EDR3 658138970005351936  131.236129  16.393253 Praesepe 0 0 0 0 0 0 0 0 0  270.56   12.26 BJ  13.981 0.040 2M 17.858 0.003 G   2.86 0  1.02                          0.30  80.80 4.24E+31 2.84E+30 
2MASS J08445702+2106481      J08445702+2106481 Gaia EDR3 661877107678577024  131.237607  21.113373 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.599 0.045 2M 17.979 0.013 G   2.93 0                                0.21 107.16 2.12E+31 2.30E+30 
2MASS J08445724+1948559      J08445724+1948559 Gaia EDR3 661173317156579328  131.238521  19.815535 Praesepe 0 1 1 1 0 0 1 0 0  182.33    2.30 BJ  13.012 0.030 2M 16.879 0.003 G   2.88 0  1.03  0.960                   0.32  77.26 4.61E+31 8.58E+29 
2MASS J08445955+2054370      J08445955+2054370 Gaia EDR3 661847558302644480  131.248164  20.910295 Praesepe 0 0 0 0 0 0 0 0 0  205.75    1.53 BJ   9.647 0.019 2M 10.893 0.003 G   0.74 0  2.03                          1.07  11.99 5.54E+33 8.09E+31 
2MASS J08450042+2408236      J08450042+2408236 Gaia EDR3 690241277859918336  131.251762  24.139912 Praesepe 0 0 0 0 0 0 1 0 0  156.61    1.49 BJ  12.604 0.025 2M 16.353 0.003 G   2.75 0  1.01 10.260                   0.34  71.94 5.26E+31 7.41E+29 
2MASS J08450106+2026319      J08450106+2026319 Gaia EDR3 661770695568010624  131.254422  20.442221 Praesepe 1 0 0 0 0 0 0 0 0  417.18    4.34 BJ  10.129 0.018 2M 11.632 0.003 G   0.86 0  1.49                          1.28   8.30 1.15E+34 2.63E+32 
2MASS J08450123+1320556      J08450123+1320556 Gaia EDR3 608354771422926592  131.255140  13.348802 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.770 0.100 2M 19.943 0.007 G   1.52 0                                0.12 143.50 5.65E+30 4.01E+29 
2MASS J08450264+2030438      J08450264+2030438 Gaia EDR3 661773375627598208  131.261022  20.512184 Praesepe 1 0 0 0 0 0 0 0 0  119.01    0.30 BJ  11.105 0.019 2M 14.375 0.003 G   2.19 1  1.07 24.642                   0.48  47.89 1.46E+32 6.55E+29 
2MASS J08450280+2524532      J08450280+2524532 Gaia EDR3 690663181086976384  131.261708  25.414778 Praesepe 0 0 0 0 0 0 0 0 0  142.88   15.08 BJ  14.755 0.091 2M 19.257 0.003 G   3.49 0  0.99                          0.12 141.92 6.07E+30 6.70E+29 
2MASS J08450325+2119519      J08450325+2119519 Gaia EDR3 664889490365977984  131.263568  21.331093 Praesepe 0 1 0 1 0 0 1 0 0  177.51    1.87 BJ  11.519 0.019 2M 15.113 0.003 G   2.37 0  1.38                          0.50  45.07 1.60E+32 2.69E+30 
2MASS J08450384+2128181      J08450384+2128181 Gaia EDR3 664895988650515968  131.266012  21.471714 Praesepe 1 0 0 0 0 0 1 0 0  207.73    8.79 BJ  14.225 0.063 2M 18.330 0.003 G   3.13 0  1.03  0.579                   0.20 108.63 2.00E+31 1.34E+30 
2MASS J08450405+1406077      J08450405+1406077 Gaia EDR3 609271691105345792  131.266912  14.102147 Praesepe 0 0 0 0 0 0 0 0 0  179.52    0.41 BJ  10.879 0.019 2M 13.366 0.003 G   1.46 0  0.94                          0.69  27.71 5.31E+32 3.74E+30 
2MASS J08450422+2021278      J08450422+2021278 Gaia EDR3 661766778557840000  131.267612  20.357744 Praesepe 1 1 1 1 0 0 1 0 0  177.49    1.05 BJ   9.130 0.019 2M 10.246 0.003 G   0.69 1  1.77  3.742                   1.17   9.91 7.35E+33 7.64E+31 
2MASS J08450450+1700170      J08450450+1700170 Gaia EDR3 658316094456944128  131.268789  17.004745 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.585 0.043 2M 18.140 0.012 G   3.31 1        0.456                   0.20 110.23 1.89E+31 2.05E+30 
2MASS J08450540+2240571      J08450540+2240571 Gaia EDR3 665315482399889152  131.272513  22.682531 Praesepe 0 0 0 0 0 0 1 0 0  176.39    6.78 BJ  14.277 0.066 2M 18.572 0.003 G   3.29 1  0.95  1.610                   0.17 120.56 1.32E+31 7.47E+29 
2MASS J08450567+1559240      J08450567+1559240 Gaia EDR3 610081416995398656  131.273650  15.990014 Praesepe 0 0 0 0 0 0 0 0 0  383.25   17.79 BJ  10.263 0.018 2M 12.113 0.003 G   1.02 0  6.58                          1.12  10.90 6.28E+33 6.67E+32 
2MASS J08450590+1917575      J08450590+1917575 Gaia EDR3 661117134688210560  131.274619  19.299309 Praesepe 1 1 1 1 0 0 1 0 0  187.22    4.51 BJ  13.547 0.039 2M 17.476 0.003 G   2.94 0  0.97 26.606                   0.25  94.22 3.16E+31 1.24E+30 
2MASS J08450611+2027133      J08450611+2027133 Gaia EDR3 661770729927747456  131.275469  20.453720 Praesepe 1 0 0 0 0 0 0 0 0  177.65    9.76 BJ  14.676 0.089 2M 19.098 0.004 G   3.26 1  0.98 20.040                   0.15 130.28 9.28E+30 7.75E+29 
2MASS J08450678+1917395      J08450678+1917395 Gaia EDR3 661117138985410816  131.278254  19.294329 Praesepe 0 0 0 0 0 0 0 0 0  288.05   31.88 BJ  15.042 0.139 2M 19.649 0.004 G   2.94 0  1.09                          0.17 120.81 1.31E+31 2.17E+30 
2MASS J08450735+2023418      J08450735+2023418 Gaia EDR3 661767293953914240  131.280626  20.394964 Praesepe 0 1 1 0 0 0 1 0 0  183.51    0.80 BJ  10.050 0.020 2M 11.714 0.003 G   0.97 0  1.16 10.800                   0.90  16.90 2.15E+33 1.83E+31 
2MASS J08450845+1528417      J08450845+1528417 Gaia EDR3 609981705035640064  131.285213  15.478277 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    9.037 0.018 2M 10.626 0.003 G   0.87 0 19.94                          1.07  11.94 5.61E+33 7.53E+32 
2MASS J08450854+1909082      J08450854+1909082 Gaia EDR3 661066664529794688  131.285614  19.152287 Praesepe 1 1 1 0 0 0 1 0 0  187.33    3.78 BJ  13.576 0.040 2M 17.632 0.003 G   2.97 0  0.94  1.796                   0.23  99.71 2.82E+31 9.28E+29 
2MASS J08450868+1314004      J08450868+1314004 Gaia EDR3 608351674750510464  131.286175  13.233470 Praesepe 0 0 0 0 0 0 0 0 0  174.08    8.82 BJ  14.641 0.081 2M 19.056 0.004 G   3.24 0  0.99                          0.15 130.32 9.26E+30 7.13E+29 
2MASS J08451235+1918247      J08451235+1918247 Gaia EDR3 661117272127169280  131.301486  19.306873 Praesepe 1 0 1 0 0 0 1 0 0  179.88    6.82 BJ  13.826 0.049 2M 18.003 0.003 G   3.17 0  1.02  0.464                   0.21 108.36 2.02E+31 1.22E+30 
2MASS J08451310+1941127      J08451310+1941127 Gaia EDR3 661167613438661248  131.304601  19.686876 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C    9.158 0.019 2M 10.976 0.003 G   0.89 2 17.01  7.322                   1.01  13.57 4.12E+33 5.84E+32 
2MASS J08451445+1933206      J08451445+1933206 Gaia EDR3 661131393979861120  131.310248  19.555723 Praesepe 1 0 1 1 0 0 1 0 0  188.41    4.78 BJ  13.905 0.053 2M 18.156 0.003 G   3.35 1  0.93  0.876                   0.20 109.36 1.95E+31 7.81E+29 
2MASS J08451468+2059512      J08451468+2059512 Gaia EDR3 661872469112952704  131.311177  20.997580 Praesepe 1 1 1 1 0 0 1 0 0  179.42    0.60 BJ   8.482 0.022 2M  9.400 0.003 G   0.56 0  1.01                          1.40        1.68E+34 1.39E+32 
2MASS J08451494+1845399      J08451494+1845399 Gaia EDR3 660948123431659648  131.312258  18.761106 Praesepe 1 1 1 1 0 0 1 0 0  182.50    3.29 BJ  13.412 0.042 2M 17.285 0.003 G   2.91 0  0.96  5.790                   0.27  89.70 3.50E+31 1.03E+30 
2MASS J08451557+2103359      J08451557+2103359 Gaia EDR3 661874461977774336  131.314884  21.059990 Praesepe 1 1 1 1 0 0 1 0 0  176.70    1.88 BJ  12.655 0.026 2M 16.325 0.003 G   2.59 0  1.04                          0.37  65.12 6.45E+31 1.37E+30 
2MASS J08451572+2532356      J08451572+2532356 Gaia EDR3 691040313575247232  131.315504  25.543247 Praesepe 0 0 0 0 0 0 1 0 0  175.24    0.83 BJ  11.929 0.021 2M 15.383 0.003 G   2.36 0  1.04                          0.46  50.85 1.29E+32 1.03E+30 
2MASS J08451801+1853254      J08451801+1853254 Gaia EDR3 660954067666386944  131.325053  18.890390 Praesepe 1 1 1 1 0 0 1 0 0  179.52    0.69 BJ   8.601 0.021 2M  9.516 0.003 G   0.57 0  1.01  2.294                   1.36   7.32 1.51E+34 1.16E+32 
2MASS J08451918+1900107      J08451918+1900107 Gaia EDR3 661049862616788992  131.329941  19.002991 Praesepe 1 1 1 1 0 0 1 0 0  183.21    0.42 BJ  10.897 0.017 2M 13.431 0.003 G   1.51 0  0.92 12.300                   0.69  27.84 5.24E+32 1.79E+30 
2MASS J08451949+1607100      J08451949+1607100 Gaia EDR3 610086944617465088  131.331242  16.119459 Praesepe 0 0 1 0 0 0 1 0 0  201.17   12.09 BJ  14.651 0.078 2M 18.831 0.003 G   3.13 1  0.91  0.520                   0.17 120.01 1.34E+31 1.19E+30 
2MASS J08452047+0415002      J08452047+0415002 Gaia EDR3 582141658302259840  131.335320   4.250076 Praesepe 0 0 0 0 0 0 1 0 0  220.90    4.56 BJ  13.630 0.043 2M 17.305 0.003 G   2.79 0  1.06                          0.31  77.52 4.58E+31 1.39E+30 
2MASS J08452053+1852313      J08452053+1852313 Gaia EDR3 660953998946910720  131.335560  18.875380 Praesepe 0 1 1 1 0 0 1 0 0  180.64    1.08 BJ   7.835 0.020 2M  8.399 0.003 G   0.35 0  1.09                          1.85        4.50E+34 5.03E+32 
2MASS J08452106+1849327      J08452106+1849327 Gaia EDR3 660950593036567296  131.337753  18.825775 Praesepe 1 0 1 0 0 0 1 0 0  177.29    6.58 BJ  14.219 0.065 2M 18.396 0.003 G   3.14 1  1.03  0.633                   0.18 116.74 1.49E+31 8.18E+29 
2MASS J08452116+1853035      J08452116+1853035 Gaia EDR3 660953998946909952  131.338203  18.884310 Praesepe 1 1 1 0 0 0 1 0 0  189.68    3.96 BJ  13.630 0.037 2M 17.491 0.003 G   3.02 0  1.02  2.132                   0.25  93.76 3.20E+31 1.09E+30 
2MASS J08452223+1813514      J08452223+1813514 Gaia EDR3 660141769090278784  131.342662  18.230968 Praesepe 0 0 1 1 0 0 0 0 0  241.69   28.74 BJ  15.172 0.140 2M 19.786 0.004 G   2.97 0  0.98 10.660                   0.15 130.64 9.15E+30 1.68E+30 
2MASS J08452235+1949401      J08452235+1949401 Gaia EDR3 661173901273142528  131.343125  19.827812 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   12.498 0.023 2M 17.097 0.004 G   2.99 1        1.738                   0.29  83.41 4.00E+31 4.03E+30 
2MASS J08452240+1902082      J08452240+1902082 Gaia EDR3 661061751085381248  131.343355  19.035624 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   12.828 0.026 2M 17.232 0.016 G   2.99 1        1.332                   0.27  87.71 3.66E+31 3.70E+30 
2MASS J08452298+2041551      J08452298+2041551 Gaia EDR3 661828660446548224  131.345761  20.698645 Praesepe 0 0 0 0 0 0 0 0 0  220.17    6.74 BJ  13.766 0.042 2M 17.685 0.003 G   3.02 0  0.95                          0.27  89.45 3.52E+31 1.76E+30 
2MASS J08452570+1842480      J08452570+1842480 Gaia EDR3 660196774736045184  131.357124  18.713346 Praesepe 1 0 0 0 0 0 0 0 0  187.54    3.03 BJ  10.441 0.018 2M 12.574 0.003 G   1.23 0  4.73 12.368                   0.79  21.94 1.14E+33 3.01E+31 
2MASS J08452598+2025385      J08452598+2025385 Gaia EDR3 661768771422658688  131.358280  20.427382 Praesepe 1 1 0 1 0 0 0 0 0  176.46    1.66 BJ  10.878 0.018 2M 13.647 0.003 G   1.67 0  2.50 14.519                   0.66  29.77 4.40E+32 5.34E+30 
2MASS J08452599+2025225      J08452599+2025225 Gaia EDR3 661768771422658816  131.358296  20.422937 Praesepe 1 1 1 1 0 0 1 0 0  187.54    0.74 BJ  11.210 0.020 2M 14.132 0.003 G   1.81 0  1.01 14.380                   0.63  32.56 3.48E+32 2.58E+30 
2MASS J08452601+1949136      J08452601+1949136 Gaia EDR3 661170946334629376  131.358383  19.820446 Praesepe 0 0 0 0 0 0 0 0 0  328.48    2.80 BJ   8.292 0.034 2M  9.431 0.003 G   0.67 0  1.80                          1.89        6.01E+34 1.13E+33 
2MASS J08452605+1941544      J08452605+1941544 Gaia EDR3 661167785238757376  131.358559  19.698462 Praesepe 1 1 1 1 0 0 1 0 0  178.59    1.14 BJ  12.183 0.020 2M 15.639 0.003 G   2.40 0  1.02 21.300                   0.44  53.93 1.10E+32 9.46E+29 
2MASS J08452630+1947040      J08452630+1947040 Gaia EDR3 661170637096984960  131.359619  19.784449 Praesepe 1 1 0 0 0 0 0 0 0  177.17    1.44 BJ  11.720 0.023 2M 15.362 0.003 G   2.58 1  1.77  0.907                   0.46  50.24 1.33E+32 1.77E+30 
2MASS J08452663+1914127      J08452663+1914127 Gaia EDR3 661068932271565696  131.360999  19.236885 Praesepe 1 1 1 0 0 0 1 0 0  184.38    2.81 BJ  13.037 0.028 2M 17.085 0.003 G   3.13 1  1.01  1.033                   0.29  82.60 4.08E+31 9.16E+29 
2MASS J08452794+2139128      J08452794+2139128 Gaia EDR3 665004702863485568  131.366451  21.653570 Praesepe 1 1 1 1 0 0 1 0 0  188.73    1.03 BJ   9.257 0.019 2M 10.410 0.003 G   0.71 0  1.41  4.822                   1.17  10.05 7.18E+33 6.91E+31 
2MASS J08452825+2023435      J08452825+2023435 Gaia EDR3 661767843709723776  131.367717  20.395433 Praesepe 1 1 1 1 0 0 1 0 0  178.25    0.83 BJ   7.864 0.021 2M  8.461 0.003 G   0.38 0  1.02                          1.81        4.12E+34 5.02E+32 
2MASS J08452859+1859480      J08452859+1859480 Gaia EDR3 661049690818095488  131.369157  18.996681 Praesepe 0 0 0 0 0 0 1 0 0  194.30    7.16 BJ  14.397 0.067 2M 18.462 0.003 G   3.14 1  1.07  0.258                   0.19 114.06 1.64E+31 9.57E+29 
2MASS J08452934+1905148      J08452934+1905148 Gaia EDR3 661062369561546496  131.372253  19.087460 Praesepe 0 0 0 0 0 0 0 0 0  246.77    1.51 BJ   9.657 0.019 2M 10.974 0.003 G   0.74 0  1.05                          1.17   9.97 7.28E+33 7.82E+31 
2MASS J08453049+2035245      J08453049+2035245 Gaia EDR3 661779796602531712  131.377050  20.590157 Praesepe 1 1 1 1 0 0 1 0 0  182.80    0.80 BJ   8.765 0.020 2M  9.726 0.003 G   0.60 2  1.06  0.951                   1.31   7.91 1.29E+34 1.28E+32 
2MASS J08453218+1857521      J08453218+1857521 Gaia EDR3 661048694385684224  131.384100  18.964481 Praesepe 1 1 1 1 0 0 1 0 0  186.10    2.74 BJ  12.918 0.031 2M 16.668 0.003 G   2.73 0  1.04 18.217                   0.35  70.40 5.47E+31 1.19E+30 
2MASS J08453291+1407510      J08453291+1407510 Gaia EDR3 609272691833609472  131.387125  14.130849 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.287 0.021 2M 16.171 0.006 G   2.78 0  5.79                          0.39  61.74 7.96E+31 1.10E+31 
2MASS J08453429+1654396      J08453429+1654396 Gaia EDR3 658310704273685504  131.392887  16.911013 Praesepe 1 0 1 0 0 0 1 0 0  196.26    8.71 BJ  14.163 0.054 2M 18.137 0.003 G   3.14 1  1.00  0.933                   0.21 107.32 2.11E+31 1.48E+30 
2MASS J08453471+1424062      J08453471+1424062 Gaia EDR3 609332473485599104  131.394652  14.401747 Praesepe 0 0 0 0 0 0 0 0 0  124.13    2.83 BJ  13.823 0.042 2M 17.993 0.003 G   3.35 0  1.12                          0.16 124.45 1.16E+31 3.91E+29 
2MASS J08453488+2601445      J08453488+2601445 Gaia EDR3 691131023285181312  131.395335  26.029036 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   11.095 0.018 2M 14.899 0.006 G   2.13 0                                0.53  41.58 1.96E+32 2.14E+31 
2MASS J08453624+2115211      J08453624+2115211 Gaia EDR3 661885766331653248  131.401019  21.255865 Praesepe 1 1 1 1 0 0 1 0 0  179.42    1.51 BJ  12.044 0.023 2M 15.555 0.003 G   2.42 0  0.98                          0.45  52.54 1.18E+32 1.62E+30 
2MASS J08453685+1835553      J08453685+1835553 Gaia EDR3 660192209187177984  131.403581  18.598703 Praesepe 1 0 0 0 0 0 0 0 0  148.53    2.61 BJ  12.062 0.021 2M 15.927 0.003 G   2.76 0  3.31                          0.37  64.81 6.57E+31 2.31E+30 
2MASS J08453688+1843251      J08453688+1843251 Gaia EDR3 660197019550544256  131.403683  18.723640 Praesepe 1 1 1 1 0 0 1 0 0  183.87    4.33 BJ  13.682 0.042 2M 17.648 0.003 G   3.03 0  0.97  1.826                   0.23 101.02 2.71E+31 1.01E+30 
2MASS J08453893+2229557      J08453893+2229557 Gaia EDR3 665121800851014400  131.412221  22.498812 Praesepe 1 0 0 0 0 0 0 0 0  169.08    1.87 BJ  12.481 0.028 2M 15.997 0.003 G   2.51 0  0.98                          0.39  61.74 7.96E+31 1.76E+30 
2MASS J08453975+2337148      J08453975+2337148 Gaia EDR3 689458013263367680  131.415627  23.620802 Praesepe 0 0 0 0 0 0 0 0 0  164.60    0.50 BJ  11.041 0.018 2M 13.811 0.003 G   1.72 0  1.00                          0.63  32.20 3.59E+32 2.12E+30 
2MASS J08454041+1631548      J08454041+1631548 Gaia EDR3 658235525166248832  131.418407  16.531916 Praesepe 0 0 0 0 0 0 0 0 0  299.45    1.55 BJ   9.344 0.019 2M 10.914 0.003 G   0.91 0  1.00                          1.28   8.31 1.15E+34 1.34E+32 
2MASS J08454049+2010255      J08454049+2010255 Gaia EDR3 661749048932896512  131.418747  20.173750 Praesepe 1 1 1 1 0 0 1 0 0  180.58    1.85 BJ  12.594 0.026 2M 16.222 0.003 G   2.59 0  1.02 15.100                   0.38  62.91 7.39E+31 1.52E+30 
2MASS J08454088+1834574      J08454088+1834574 Gaia EDR3 660191934309271424  131.420370  18.582624 Praesepe 1 0 1 1 0 0 1 0 0  178.14    4.50 BJ  14.079 0.054 2M 18.146 0.003 G   3.30 0  1.01  2.342                   0.20 111.53 1.80E+31 7.18E+29 
2MASS J08454099+2310460      J08454099+2310460 Gaia EDR3 689364795293263232  131.420811  23.179453 Praesepe 0 0 0 0 0 0 0 0 0  174.09    1.77 BJ  12.767 0.033 2M 16.364 0.003 G   2.59 0  0.97                          0.37  66.49 6.09E+31 9.17E+29 
2MASS J08454270+1720049      J08454270+1720049 Gaia EDR3 658362346959321088  131.427951  17.334703 Praesepe 0 0 0 0 0 0 0 0 0  150.50    2.59 BJ  12.267 0.025 2M 16.442 0.003 G   2.62 0  1.82                          0.32  76.68 4.67E+31 1.18E+30 
2MASS J08454432+2308520      J08454432+2308520 Gaia EDR3 689363661421898496  131.434695  23.147800 Praesepe 0 0 0 0 0 0 0 0 0  186.12    5.16 BJ  13.731 0.042 2M 17.928 0.003 G   3.38 0  1.00                          0.21 105.57 2.25E+31 9.88E+29 
2MASS J08454448+1940324      J08454448+1940324 Gaia EDR3 661157236799076352  131.435343  19.675680 Praesepe 1 1 1 1 0 0 0 0 0  178.42    2.18 BJ  12.417 0.023 2M 16.114 0.003 G   2.69 0  1.81 11.300                   0.39  61.74 7.96E+31 1.94E+30 
2MASS J08454490+2526205      J08454490+2526205 Gaia EDR3 691026123003362560  131.437099  25.439051 Praesepe 0 0 0 0 0 0 0 0 0  364.98    6.30 BJ   9.777 0.017 2M 11.320 0.003 G   0.88 0  1.75                          1.28   8.23 1.17E+34 4.45E+32 
2MASS J08454589+2029410      J08454589+2029410 Gaia EDR3 661775265413200640  131.441214  20.494730 Praesepe 1 1 1 1 0 0 1 0 0  177.51    1.33 BJ  12.101 0.022 2M 15.572 0.003 G   2.40 1  0.99 17.786                   0.44  53.12 1.14E+32 1.41E+30 
2MASS J08454653+1902581      J08454653+1902581 Gaia EDR3 661051679386429952  131.443902  19.049486 Praesepe 0 1 1 1 0 0 1 0 0  176.90    1.20 BJ   7.534 0.027 2M  7.994 0.003 G   0.30 0  1.06                          1.86        6.60E+34 9.97E+32 
2MASS J08454779+2042465      J08454779+2042465 Gaia EDR3 661829588159547392  131.449153  20.712929 Praesepe 0 1 1 1 0 0 1 0 0  179.33    4.47 BJ  13.237 0.033 2M 17.200 0.003 G   2.97 0  1.03  4.655                   0.27  88.17 3.62E+31 1.33E+30 
2MASS J08454796+1936187      J08454796+1936187 Gaia EDR3 661154522379748480  131.449872  19.605211 Praesepe 1 1 1 1 0 0 1 0 0  186.29    2.48 BJ  13.000 0.029 2M 17.047 0.003 G   3.10 1  1.03  1.193                   0.30  80.78 4.24E+31 8.34E+29 
2MASS J08454868+2131565      J08454868+2131565 Gaia EDR3 664989722016905728  131.452843  21.532373 Praesepe 1 1 1 1 0 0 1 0 0  174.21    1.61 BJ  12.568 0.024 2M 16.387 0.003 G   2.76 1  1.06 15.334                   0.36  67.01 6.00E+31 8.23E+29 
2MASS J08455142+1925272      J08455142+1925272 Gaia EDR3 661078896595610240  131.464256  19.424242 Praesepe 1 1 1 1 0 0 1 0 0  177.79    1.33 BJ  12.179 0.021 2M 15.747 0.003 G   2.51 0  1.06 21.472                   0.43  55.86 1.02E+32 1.03E+30 
2MASS J08455164+2455190      J08455164+2455190 Gaia EDR3 690431557793489536  131.465207  24.921965 Praesepe 0 0 0 0 0 0 0 0 0  168.58    0.49 BJ  10.494 0.019 2M 12.520 0.003 G   1.13 0  1.02                          0.76  23.21 9.73E+32 6.66E+30 
2MASS J08455280+1919006      J08455280+1919006 Gaia EDR3 661075490685321344  131.470008  19.316856 Praesepe 1 1 1 0 0 0 1 0 0  180.20    1.15 BJ  12.103 0.019 2M 15.569 0.003 G   2.38 0  1.03 19.630                   0.45  52.61 1.17E+32 1.24E+30 
2MASS J08455319+2254434      J08455319+2254434 Gaia EDR3 689340090641453440  131.471665  22.912081 Praesepe 0 0 0 0 0 0 1 0 0  178.16    0.80 BJ  11.120 0.017 2M 14.099 0.003 G   1.83 1  1.13 19.260                   0.62  33.31 3.32E+32 1.07E+30 
2MASS J08455330+2102172      J08455330+2102172 Gaia EDR3 661861950736607744  131.472099  21.038137 Praesepe 0 0 0 0 0 0 0 0 0  185.85    0.91 BJ   9.968 0.020 2M 11.699 0.003 G   1.02 0  1.26                          0.91  16.65 2.23E+33 2.11E+31 
2MASS J08455369+2027018      J08455369+2027018 Gaia EDR3 661774131541836416  131.473730  20.450506 Praesepe 0 0 0 0 0 0 0 0 0  253.77    3.67 BJ  12.173 0.030 2M 16.247 0.003 G        0  1.04                          0.45  51.68 1.23E+32 2.90E+30 
2MASS J08455659+2350187      J08455659+2350187 Gaia EDR3 689470863806214784  131.485806  23.838541 Praesepe 0 0 0 0 0 0 0 0 0  223.15    1.09 BJ   9.094 0.017 2M 10.390 0.003 G   0.77 0  1.25                          1.25   8.76 1.02E+34 1.04E+32 
2MASS J08455718+2444209      J08455718+2444209 Gaia EDR3 690424690142781184  131.488269  24.739155 Praesepe 0 0 0 0 0 0 0 0 0  105.71    0.18 BJ   8.921 0.019 2M 10.500 0.003 G   0.92 0  1.02                          0.91  16.81 2.18E+33 8.90E+30 
2MASS J08455916+1915126      J08455916+1915126 Gaia EDR3 661072059007752320  131.496534  19.253527 Praesepe 1 0 0 1 0 0 1 0 0  176.65    2.15 BJ  12.880 0.035 2M 16.763 0.003 G   2.86 1  1.06  4.050                   0.32  75.93 4.76E+31 8.55E+29 
2MASS J08455935+2013098      J08455935+2013098 Gaia EDR3 661749525673249280  131.497332  20.219395 Praesepe 0 0 1 1 0 0 1 0 0  190.60    9.49 BJ  14.446 0.085 2M 18.732 0.003 G   3.09 0  0.95                          0.17 120.39 1.32E+31 9.76E+29 
2MASS J08455963+2645115      J08455963+2645115 Gaia EDR3 703267325255858816  131.498473  26.753206 Praesepe 0 0 0 0 0 0 0 0 0  288.21   15.46 BJ  14.472 0.064 2M 18.717 0.003 G   3.07 0  0.93                          0.22 102.66 2.53E+31 2.16E+30 
2MASS J08455985+1840181      J08455985+1840181 Gaia EDR3 660194339490950528  131.499400  18.671696 Praesepe 0 0 0 0 0 0 0 0 0  251.14    3.92 BJ  12.340 0.024 2M 16.074 0.003 G   2.65 0  1.10        2.88E-14 7.80E-15 0.47  49.62 1.38E+32 3.50E+30 
2MASS J08460002+1749387      J08460002+1749387 Gaia EDR3 660066349465717504  131.500112  17.827442 Praesepe 1 1 1 1 0 0 1 0 0  184.22    3.12 BJ  13.161 0.028 2M 17.103 0.003 G   3.04 0  1.06  1.540 1.43E-14 2.63E-15 0.29  83.21 4.02E+31 1.00E+30 
2MASS J08460196+2032031      J08460196+2032031 Gaia EDR3 661775845232285312  131.508170  20.534212 Praesepe 1 0 1 1 0 0 0 0 0  193.94   10.39 BJ  14.357 0.080 2M 18.612 0.003 G   2.90 0  1.00  0.586                   0.18 117.17 1.47E+31 1.17E+30 
2MASS J08460223+1906595      J08460223+1906595 Gaia EDR3 661052405238360704  131.509303  19.116543 Praesepe 1 0 0 0 0 0 0 0 0  187.68    3.55 BJ  12.372 0.025 2M 16.593 0.003 G   2.85 1  1.30 10.470                   0.36  68.08 5.83E+31 1.62E+30 
2MASS J08460241+1347569      J08460241+1347569 Gaia EDR3 608406895145987328  131.510061  13.799161 Praesepe 0 0 0 0 0 0 0 0 0  161.38    0.48 BJ  11.250 0.018 2M 14.376 0.003 G   2.01 0  1.07                          0.56  38.74 2.43E+32 1.57E+30 
2MASS J08460273+1701176      J08460273+1701176 Gaia EDR3 658335615083984128  131.511380  17.021564 Praesepe 1 0 1 1 0 0 1 0 0  180.81    2.46 BJ  13.227 0.028 2M 16.880 0.003 G   2.72 0  1.00                          0.31  77.80 4.55E+31 9.13E+29 
2MASS J08460318+1421370      J08460318+1421370 Gaia EDR3 609285744237801216  131.513283  14.360285 Praesepe 0 0 0 0 0 0 0 0 0  220.48    3.86 BJ   8.453 0.027 2M  9.663 0.003 G   0.70 0  4.25                          1.46        2.01E+34 7.11E+32 
2MASS J08460318+1931471      J08460318+1931471 Gaia EDR3 661150154396988032  131.513290  19.529766 Praesepe 1 1 1 1 0 0 1 0 0  183.86    2.06 BJ  12.539 0.025 2M 16.219 0.003 G   2.65 0  1.07 20.160                   0.39  62.31 7.68E+31 1.72E+30 
2MASS J08460817+1802272      J08460817+1802272 Gaia EDR3 660088610279891584  131.534064  18.040899 Praesepe 1 1 1 1 0 0 1 0 0  172.66    3.63 BJ  13.851 0.045 2M 17.927 0.003 G   3.20 0  0.97  1.170                   0.20 108.61 2.01E+31 6.66E+29 
2MASS J08460851+1953527      J08460851+1953527 Gaia EDR3 661176993647339776  131.535472  19.897976 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   13.233 0.037 2M 17.967 0.013 G   3.20 1                                0.21 106.94 2.14E+31 2.32E+30 
2MASS J08460911+2303475      J08460911+2303475 Gaia EDR3 689359259078765056  131.537960  23.063217 Praesepe 0 0 0 0 0 0 0 0 0  215.54    0.95 BJ  11.039 0.023 2M 13.266 0.003 G   1.28 0  1.00                          0.73  25.06 7.91E+32 7.77E+30 
2MASS J08460919+2136288      J08460919+2136288 Gaia EDR3 664991817960938112  131.538321  21.608027 Praesepe 1 0 1 0 0 0 1 0 0  170.28    2.36 BJ  13.180 0.030 2M 17.226 0.003 G   3.03 1  1.03  1.592                   0.26  92.72 3.27E+31 7.40E+29 
2MASS J08460965-0925357      J08460965-0925357 Gaia EDR3 5750220864357585024 131.540248  -9.426607 Praesepe 0 0 0 0 0 0 1 0 0  296.34   10.21 BJ  14.223 0.089 2M 18.038 0.003 G   2.85 0  0.93                          0.30  80.28 4.29E+31 2.18E+30 
2MASS J08461010+1931438      J08461010+1931438 Gaia EDR3 661150124333238656  131.542086  19.528849 Praesepe 1 1 1 1 0 0 1 0 0  185.26    0.76 BJ  11.372 0.018 2M 14.406 0.003 G   1.91 0  1.08 15.810                   0.59  35.35 3.09E+32 9.22E+29 
2MASS J08461030+2259448      J08461030+2259448 Gaia EDR3 689346717774359936  131.542938  22.995789 Praesepe 1 0 0 0 0 0 0 0 0  211.06    9.85 BJ  15.086 0.141 2M 19.766 0.004 G   3.53 1  1.01  2.550                   0.14 135.79 7.57E+30 5.37E+29 
2MASS J08461307+2043432      J08461307+2043432 Gaia EDR3 661806086098496000  131.554485  20.728682 Praesepe 1 1 1 1 0 0 1 0 0  179.92    0.55 BJ  10.494 0.017 2M 12.602 0.003 G   1.23 0  1.06                          0.77  22.72 1.03E+33 7.35E+30 
2MASS J08461381+2051247      J08461381+2051247 Gaia EDR3 661855735921357824  131.557580  20.856882 Praesepe 1 1 1 0 0 0 1 0 0  173.28    0.95 BJ  10.857 0.022 2M 13.592 0.003 G   1.64 0  1.15                          0.66  29.67 4.44E+32 3.20E+30 
2MASS J08461546+1942329      J08461546+1942329 Gaia EDR3 661156858841945856  131.564425  19.709164 Praesepe 0 1 1 1 0 0 1 0 0  181.71    0.81 BJ   7.786 0.020 2M  8.334 0.003 G   0.33 0  1.01                          1.90        4.87E+34 7.61E+32 
2MASS J08461572+1805500      J08461572+1805500 Gaia EDR3 660089366194194176  131.565506  18.097227 Praesepe 1 0 1 1 0 0 1 0 0  186.66    5.49 BJ  14.341 0.074 2M 18.461 0.003 G   3.25 0  0.99  0.440                   0.18 115.81 1.54E+31 7.17E+29 
2MASS J08461827+1843092      J08461827+1843092 Gaia EDR3 660194820527281792  131.576151  18.719233 Praesepe 1 1 1 0 0 0 1 0 0  185.98    2.66 BJ  13.259 0.036 2M 17.126 0.003 G   2.95 0  1.05  5.560 1.87E-14 2.88E-15 0.29  83.29 4.01E+31 8.47E+29 
2MASS J08462006+1841007      J08462006+1841007 Gaia EDR3 660193858454609024  131.583620  18.683544 Praesepe 1 0 0 0 0 0 0 0 0  182.12    5.48 BJ  12.257 0.026 2M 16.137 0.003 G   2.82 0  2.43  7.930 2.17E-14 2.71E-15 0.39  61.44 8.12E+31 4.90E+30 
2MASS J08462006+2100321      J08462006+2100321 Gaia EDR3 661866451862557312  131.583604  21.008923 Praesepe 1 1 1 1 0 0 1 0 0  181.10    5.26 BJ  13.850 0.049 2M 17.934 0.003 G   3.17 0  0.97                          0.21 106.78 2.15E+31 9.87E+29 
2MASS J08462088+2018464      J08462088+2018464 Gaia EDR3 661751763352220544  131.587034  20.312908 Praesepe 0 0 0 0 0 0 0 0 0  131.10    1.10 BJ  12.091 0.023 2M 15.769 0.003 G   2.68 0  1.76                          0.36  66.99 6.01E+31 7.49E+29 
2MASS J08462307+3845059      J08462307+3845059 Gaia EDR3 910489880858454656  131.596132  38.751652 Praesepe 0 0 0 0 0 0 1 0 0  133.66    0.33 BJ   9.636 0.018 2M 11.551 0.003 G   1.11 0  0.97                          0.82  20.42 1.41E+33 6.49E+30 
2MASS J08462343+1904437      J08462343+1904437 Gaia EDR3 661054191943805440  131.597653  19.078819 Praesepe 0 0 0 0 0 0 0 0 0  216.58    5.12 BJ  13.663 0.044 2M 17.446 0.003 G   2.76 0  0.99                          0.29  82.96 4.04E+31 1.41E+30 
2MASS J08462344+2837226      J08462344+2837226 Gaia EDR3 705152820196381184  131.597693  28.622953 Praesepe 0 0 0 0 0 0 1 0 0  153.50    2.32 BJ  13.287 0.032 2M 17.082 0.003 G   2.92 0  1.02                          0.25  95.51 3.08E+31 7.59E+29 
2MASS J08462388+1958043      J08462388+1958043 Gaia EDR3 661179158312129024  131.599530  19.967867 Praesepe 1 1 0 1 0 0 1 0 0  186.05    2.36 BJ  12.612 0.022 2M 16.390 0.003 G   2.73 0  0.97                          0.38  64.42 6.73E+31 1.71E+30 
2MASS J08462395+1402176      J08462395+1402176 Gaia EDR3 609255816905687680  131.599812  14.038244 Praesepe 0 0 0 0 0 0 0 0 0  111.46    0.18 BJ  10.209 0.019 2M 13.039 0.003 G   1.74 0  1.04                          0.62  32.93 3.38E+32 1.27E+30 
2MASS J08462432+1702349      J08462432+1702349 Gaia EDR3 658290084134608000  131.601340  17.043051 Praesepe 0 0 0 0 0 0 0 0 0  154.10    2.62 BJ  10.195 0.019 2M 12.477 0.003 G   1.32 0  7.55                          0.74  24.52 8.39E+32 3.06E+31 
2MASS J08462499+2250329      J08462499+2250329 Gaia EDR3 689335447780106496  131.604155  22.842489 Praesepe 1 0 0 0 0 0 0 0 0  167.45    5.74 BJ  14.042 0.060 2M 18.589 0.003 G   3.54 0  0.89                          0.17 123.29 1.21E+31 6.10E+29 
2MASS J08462594+1953356      J08462594+1953356 Gaia EDR3 661166513928414464  131.608109  19.893244 Praesepe 1 0 1 0 0 0 0 0 0  198.49   17.06 BJ  14.979 0.120 2M 19.502 0.004 G   3.12 0  1.02                          0.14 133.30 8.29E+30 1.09E+30 
2MASS J08462632+1750445      J08462632+1750445 Gaia EDR3 660069235683735680  131.609680  17.845695 Praesepe 1 0 1 0 0 0 1 0 0  165.92    3.23 BJ  13.507 0.039 2M 17.570 0.003 G   3.03 1  0.96  1.760 3.91E-15 1.04E-15 0.22 103.59 2.44E+31 7.49E+29 
2MASS J08462741+1912325      J08462741+1912325 Gaia EDR3 661060479775918592  131.614239  19.209044 Praesepe 1 0 1 1 0 0 1 0 0  187.41    5.22 BJ  13.916 0.049 2M 18.088 0.003 G   3.15 1  1.02  0.430                   0.21 108.28 2.03E+31 8.94E+29 
2MASS J08462846+2012414      J08462846+2012414 Gaia EDR3 661562372475044864  131.618597  20.211508 Praesepe 0 0 0 0 0 0 0 0 0  415.57   11.15 BJ   9.528 0.022 2M 10.650 0.003 G   0.63 0  2.10                          1.64        2.87E+34 1.68E+33 
2MASS J08462889+2221079      J08462889+2221079 Gaia EDR3 665104346103922688  131.620407  22.352209 Praesepe 1 0 1 1 0 0 1 0 0  180.72    1.10 BJ   7.637 0.024 2M  8.160 0.003 G   0.32 0  1.03                          1.89        5.85E+34 7.97E+32 
2MASS J08462949+1729453      J08462949+1729453 Gaia EDR3 659866513227227392  131.622886  17.495926 Praesepe 0 0 0 0 0 0 0 0 0  167.42    0.67 BJ   7.005 0.027 2M  7.796 0.003 G   0.49 0  1.05                          1.89        7.13E+34 6.58E+32 
2MASS J08463042+1938553      J08463042+1938553 Gaia EDR3 661152735673342976  131.626778  19.648708 Praesepe 1 1 1 1 0 0 1 0 0  179.03    3.04 BJ  13.287 0.032 2M 17.418 0.003 G   3.18 1  0.96  0.360                   0.25  95.57 3.07E+31 8.51E+29 
2MASS J08463198+1858257      J08463198+1858257 Gaia EDR3 661046765943861632  131.633274  18.973806 Praesepe 1 0 0 0 0 0 1 0 0  173.46    7.20 BJ  14.602 0.083 2M 18.916 0.003 G   3.25 0  0.96        1.80E-14 6.91E-15 0.15 127.92 1.02E+31 6.39E+29 
2MASS J08463213+1958452      J08463213+1958452 Gaia EDR3 661554435374569728  131.633904  19.979246 Praesepe 0 0 0 0 0 0 0 0 0  186.46    1.47 BJ  11.430 0.020 2M 14.606 0.003 G   2.03 0  1.64                          0.57  37.83 2.62E+32 4.13E+30 
2MASS J08463304+1854242      J08463304+1854242 Gaia EDR3 660295357121694080  131.637680  18.906729 Praesepe 1 1 1 1 0 0 1 0 0  185.05    0.60 BJ  10.619 0.018 2M 12.872 0.003 G   1.31 0  0.91 14.226 1.02E-14 7.69E-16 0.74  24.50 8.41E+32 6.30E+30 
2MASS J08463327+1845394      J08463327+1845394 Gaia EDR3 660288863131147264  131.638661  18.760958 Praesepe 1 1 1 1 0 0 1 0 0  163.89    1.85 BJ   8.253 0.021 2M  9.086 0.003 G   0.51 0  3.38        8.70E-14 1.91E-15 1.45        1.89E+34 4.32E+32 
2MASS J08463355+1814096      J08463355+1814096 Gaia EDR3 660118473188717824  131.639829  18.236008 Praesepe 1 1 1 1 0 0 1 0 0  177.95    0.56 BJ  10.597 0.018 2M 12.839 0.003 G   1.32 0  1.04 11.580                   0.73  24.96 7.99E+32 5.84E+30 
2MASS J08463385+1432544      J08463385+1432544 Gaia EDR3 609313201965056768  131.641080  14.548455 Praesepe 0 0 0 0 0 0 0 0 0  205.83    5.17 BJ  13.508 0.034 2M 17.405 0.003 G   2.89 0  0.98                          0.28  85.13 3.86E+31 1.43E+30 
2MASS J08463486+1915260      J08463486+1915260 Gaia EDR3 661061098251203968  131.645283  19.257231 Praesepe 1 1 1 1 0 0 1 0 0  180.26    1.93 BJ  12.873 0.025 2M 16.668 0.003 G   2.77 0  0.95 30.950                   0.34  72.19 5.22E+31 8.27E+29 
2MASS J08463650+1433294      J08463650+1433294 Gaia EDR3 609313236324792576  131.652107  14.558172 Praesepe 0 0 0 0 0 0 0 0 0  212.02    6.45 BJ  13.596 0.032 2M 17.587 0.003 G   2.85 0  1.02                          0.27  88.93 3.56E+31 1.77E+30 
2MASS J08463669+1715329      J08463669+1715329 Gaia EDR3 658345751206771072  131.652916  17.259159 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.320 0.030 2M 17.424 0.004 G   3.13 0  3.35                          0.25  94.06 3.17E+31 3.55E+30 
2MASS J08463677+1913336      J08463677+1913336 Gaia EDR3 661059895660363008  131.653235  19.226017 Praesepe 0 0 0 1 0 0 0 0 0  187.82    2.40 BJ  12.897 0.026 2M 16.426 0.003 G   2.51 1  0.98 19.760                   0.38  64.65 6.63E+31 1.69E+30 
2MASS J08463789+2036516      J08463789+2036516 Gaia EDR3 661800554180621184  131.657883  20.614353 Praesepe 0 0 0 0 0 0 1 0 0  164.11    5.06 BJ  14.201 0.061 2M 18.321 0.003 G   3.15 0  0.93                          0.18 118.62 1.40E+31 6.38E+29 
2MASS J08463821+1952448      J08463821+1952448 Gaia EDR3 661166582647888384  131.659228  19.879122 Praesepe 1 1 1 1 0 0 0 0 0  186.32    3.21 BJ  11.510 0.022 2M 15.177 0.003 G   2.50 1  3.12  3.239                   0.51  44.54 1.65E+32 4.52E+30 
2MASS J08463894+1937088      J08463894+1937088 Gaia EDR3 661105525392825856  131.662287  19.619125 Praesepe 1 1 1 1 0 0 1 0 0  184.46    2.34 BJ  12.930 0.030 2M 16.700 0.003 G   2.81 0  1.01  7.710                   0.34  71.72 5.29E+31 9.90E+29 
2MASS J08463993+2508569      J08463993+2508569 Gaia EDR3 690827661154318592  131.666380  25.149147 Praesepe 0 0 0 0 0 0 0 0 0  289.47    2.14 BJ   9.703 0.017 2M 10.902 0.003 G   0.69 0  1.24                          1.26   8.54 1.08E+34 1.77E+32 
2MASS J08464001+2134295      J08464001+2134295 Gaia EDR3 664993531651217152  131.666713  21.574863 Praesepe 1 0 1 0 0 0 1 0 0  179.41    9.23 BJ  14.590 0.069 2M 19.077 0.004 G   2.96 0  0.98                          0.15 129.51 9.55E+30 7.47E+29 
2MASS J08464032+1916304      J08464032+1916304 Gaia EDR3 661061231393869056  131.668001  19.275114 Praesepe 1 1 1 0 0 0 1 0 0  170.66    3.32 BJ  13.702 0.031 2M 17.774 0.003 G   3.11 1  1.02  1.660                   0.21 106.21 2.20E+31 6.75E+29 
2MASS J08464164+2038493      J08464164+2038493 Gaia EDR3 661800893481594240  131.673517  20.647036 Praesepe 0 0 1 0 0 0 0 0 0  174.68    7.49 BJ  14.373 0.059 2M 18.873 0.004 G   3.47 0  1.04                          0.16 126.88 1.06E+31 6.88E+29 
2MASS J08464232+2304495      J08464232+2304495 Gaia EDR3 689348543137691008  131.676339  23.080433 Praesepe 0 0 0 0 0 0 0 0 0  173.32    0.79 BJ   9.117 0.022 2M 10.325 0.003 G   0.72 0  1.08                          1.14  10.50 6.64E+33 5.41E+31 
2MASS J08464281+1925343      J08464281+1925343 Gaia EDR3 661098550366013696  131.678384  19.426195 Praesepe 1 1 1 1 0 0 1 0 0  182.23    2.34 BJ  13.162 0.031 2M 16.978 0.003 G   2.89 0  0.99 37.040                   0.30  80.15 4.31E+31 8.16E+29 
2MASS J08464332+2630172      J08464332+2630172 Gaia EDR3 691250217217104128  131.680526  26.504793 Praesepe 0 0 0 0 0 0 0 0 0  234.66    0.95 BJ  11.070 0.018 2M 13.138 0.003 G   1.18 0  1.04                          0.78  22.40 1.07E+33 9.76E+30 
2MASS J08464476+1805565      J08464476+1805565 Gaia EDR3 660111837463089024  131.686526  18.099039 Praesepe 0 0 0 0 0 0 0 0 0  262.71   12.59 BJ  14.241 0.056 2M 18.196 0.003 G   3.04 0  1.12                          0.25  93.68 3.20E+31 2.52E+30 
2MASS J08464604+2511340      J08464604+2511340 Gaia EDR3 690828417068559232  131.691852  25.192778 Praesepe 0 0 0 0 0 0 0 0 0  157.01    1.17 BJ  11.939 0.022 2M 15.645 0.003 G   2.65 0  1.04                          0.41  58.75 9.25E+31 9.23E+29 
2MASS J08464732+1938410      J08464732+1938410 Gaia EDR3 661111538347104512  131.697167  19.644739 Praesepe 1 1 1 1 0 0 1 0 0  183.79    0.60 BJ   9.342 0.019 2M 10.591 0.003 G   0.75 1  1.05  6.280                   1.08  11.78 5.83E+33 4.60E+31 
2MASS J08464760+1547304      J08464760+1547304 Gaia EDR3 610016511449616128  131.698370  15.791790 Praesepe 0 0 0 0 0 0 0 0 0  148.98    0.94 BJ  11.826 0.019 2M 15.128 0.003 G   2.24 0  1.15                          0.45  52.21 1.20E+32 1.25E+30 
2MASS J08465010+2259251      J08465010+2259251 Gaia EDR3 689344523047689728  131.708776  22.990318 Praesepe 0 0 0 0 0 0 0 0 0  961.86   20.67 BJ  10.578 0.020 2M 12.742 0.003 G   1.20 0  0.97                          1.49        2.24E+34 9.76E+32 
2MASS J08465012+2101129      J08465012+2101129 Gaia EDR3 661864566373175680  131.708854  21.020250 Praesepe 1 1 1 1 0 0 1 0 0  177.91    0.47 BJ  10.544 0.019 2M 12.724 0.003 G   1.29 0  0.85 13.081                   0.75  23.95 8.93E+32 5.66E+30 
2MASS J08465110+2435106      J08465110+2435106 Gaia EDR3 690372703858692096  131.712952  24.586287 Praesepe 0 0 0 0 0 0 0 0 0  128.14    1.04 BJ   9.507 0.019 2M 11.391 0.003 G   1.06 0  2.99                          0.83  19.81 1.47E+33 1.34E+31 
2MASS J08465157+1353538      J08465157+1353538 Gaia EDR3 608500319274548352  131.714909  13.898290 Praesepe 0 0 0 0 0 0 0 0 0  222.83    0.95 BJ  10.867 0.019 2M 12.976 0.003 G   1.23 0  1.00                          0.78  22.09 1.12E+33 8.12E+30 
2MASS J08465270+4658210      J08465270+4658210 Gaia EDR3 1013753435957830912 131.719600  46.972515 Praesepe 0 0 0 0 0 0 1 0 0  148.75    0.81 BJ  12.148 0.020 2M 15.688 0.003 G   2.52 0  0.95                          0.39  61.31 8.19E+31 9.11E+29 
2MASS J08465370+1902569      J08465370+1902569 Gaia EDR3 660302744465435904  131.723773  19.049152 Praesepe 1 1 1 1 0 0 1 0 0  179.23    3.54 BJ  13.616 0.038 2M 17.645 0.003 G   3.12 0  0.98  1.240                   0.22 101.94 2.61E+31 8.13E+29 
2MASS J08465457+2357298      J08465457+2357298 Gaia EDR3 689564356653551104  131.727410  23.958282 Praesepe 0 0 0 0 0 0 0 0 0  135.43    0.37 BJ   9.904 0.020 2M 11.953 0.003 G   1.16 0  1.20                          0.78  22.46 1.06E+33 6.92E+30 
2MASS J08465563+1802010      J08465563+1802010 Gaia EDR3 660098888137931008  131.731805  18.033628 Praesepe 1 0 1 0 0 0 0 0 0  178.15   11.25 BJ  14.680 0.079 2M 19.142 0.004 G   3.25 0  1.06  1.180                   0.15 130.97 9.04E+30 8.70E+29 
2MASS J08465945+1954595      J08465945+1954595 Gaia EDR3 661541374377652992  131.747719  19.916529 Praesepe 1 0 0 0 0 0 1 0 0  199.60    8.88 BJ  14.473 0.070 2M 18.764 0.003 G   3.34 0  0.97                          0.18 118.98 1.39E+31 9.12E+29 
2MASS J08470255+1652556      J08470255+1652556 Gaia EDR3 658272461884958080  131.760635  16.882124 Praesepe 0 0 0 0 0 0 0 0 0  123.37    1.14 BJ  12.344 0.020 2M 16.410 0.003 G   3.15 0  1.04                          0.27  88.90 3.57E+31 5.41E+29 
2MASS J08470401+0040219      J08470401+0040219 Gaia EDR3 3075493799968761600 131.766747   0.672756 Praesepe 0 0 0 0 0 0 1 0 0  260.33    1.99 BJ  12.064 0.028 2M 14.994 0.003 G   1.85 0  1.01                          0.61  33.95 3.24E+32 1.74E+30 
2MASS J08470424+2216256      J08470424+2216256 Gaia EDR3 665054283965182208  131.767689  22.273787 Praesepe 1 0 1 1 0 0 1 0 0  181.03    0.88 BJ  11.283 0.018 2M 14.312 0.003 G   1.88 0  1.04                          0.60  34.93 3.13E+32 1.09E+30 
2MASS J08470496+1855428      J08470496+1855428 Gaia EDR3 660297796663113344  131.770678  18.928574 Praesepe 1 1 1 1 0 0 1 0 0  182.83    3.43 BJ  13.475 0.035 2M 17.490 0.003 G   3.06 0  1.09  1.610 1.28E-14 1.43E-15 0.24  96.50 3.01E+31 9.22E+29 
2MASS J08470524+1902099      J08470524+1902099 Gaia EDR3 660302538307005312  131.771849  19.036106 Praesepe 1 0 1 0 0 0 1 0 0  190.75    7.08 BJ  14.268 0.060 2M 18.479 0.003 G   3.25 0  1.04  1.750                   0.19 115.21 1.57E+31 9.25E+29 
2MASS J08470607+2230349      J08470607+2230349 Gaia EDR3 689126373066989312  131.775330  22.509714 Praesepe 0 0 0 0 0 0 0 0 0  144.66    0.59 BJ   9.743 0.019 2M 11.668 0.003 G   1.09 0  1.36                          0.83  19.94 1.46E+33 6.98E+30 
2MASS J08470731+1745020      J08470731+1745020 Gaia EDR3 659879531271861504  131.780488  17.750557 Praesepe 0 0 1 1 0 0 0 0 0  187.26   10.01 BJ  14.898 0.102 2M 19.226 0.004 G   3.24 0  1.02                          0.15 130.53 9.19E+30 7.47E+29 
2MASS J08470831+2156318      J08470831+2156318 Gaia EDR3 665027822670057600  131.784657  21.942190 Praesepe 0 0 0 0 0 0 0 0 0  257.95    1.20 BJ  10.284 0.021 2M 11.942 0.003 G   0.94 0  1.17                          0.98  14.40 3.40E+33 3.66E+31 
2MASS J08470910+1811372      J08470910+1811372 Gaia EDR3 660114418739656576  131.787956  18.193693 Praesepe 1 1 1 1 0 0 1 0 0  180.66    1.59 BJ  12.416 0.025 2M 16.005 0.003 G   2.54 0  0.96  8.317                   0.40  59.75 8.94E+31 1.05E+30 
2MASS J08470955+2113507      J08470955+2113507 Gaia EDR3 661964140894825088  131.789801  21.230774 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.434 0.023 2M 16.313 0.012 G   2.73 0                                0.38  63.79 7.00E+31 9.69E+30 
2MASS J08470973+2349587      J08470973+2349587 Gaia EDR3 689548791692140032  131.790576  23.832979 Praesepe 0 0 0 0 0 0 0 0 0  286.97    3.90 BJ  11.771 0.021 2M 14.825 0.003 G   1.93 0  1.53                          0.65  30.62 4.10E+32 7.14E+30 
2MASS J08471193+2107485      J08471193+2107485 Gaia EDR3 661959979070168320  131.799735  21.130144 Praesepe 1 0 0 0 0 0 1 0 0  170.65    3.00 BJ  13.716 0.045 2M 17.816 0.003 G   3.19 0  1.02                          0.21 106.99 2.13E+31 5.92E+29 
2MASS J08471211+4726504      J08471211+4726504 Gaia EDR3 1013838991706311680 131.800475  47.447357 Praesepe 0 0 0 0 0 0 1 0 0  133.14    0.80 BJ  12.188 0.021 2M 15.953 0.003 G   2.77 0  1.07                          0.34  70.72 5.43E+31 4.90E+29 
2MASS J08471347+2245385      J08471347+2245385 Gaia EDR3 689148840041430784  131.806155  22.760706 Praesepe 0 0 0 0 0 0 0 0 0  129.21    3.44 BJ  14.108 0.045 2M 18.327 0.003 G   3.43 0  0.99                          0.15 128.83 9.80E+30 3.95E+29 
2MASS J08471411+1623473      J08471411+1623473 Gaia EDR3 610194902914961664  131.808821  16.396496 Praesepe 1 0 1 0 0 0 1 0 0  182.63    0.72 BJ   9.294 0.018 2M 10.512 0.003 G   0.74 1  1.16  5.700                   1.12  11.00 6.23E+33 5.80E+31 
2MASS J08471627+1649112      J08471627+1649112 Gaia EDR3 658271087495486080  131.817824  16.819792 Praesepe 0 0 0 0 0 0 0 0 0  235.00    2.44 BJ  12.371 0.024 2M 15.958 0.003 G   2.47 0  0.95                          0.47  50.00 1.35E+32 2.28E+30 
2MASS J08471657+1315268      J08471657+1315268 Gaia EDR3 608323190527420544  131.819058  13.257466 Praesepe 0 0 0 0 0 0 0 0 0  134.07    1.90 BJ  13.590 0.032 2M 17.766 0.003 G   3.42 0  0.96                          0.18 116.28 1.52E+31 3.17E+29 
2MASS J08471812+2029091      J08471812+2029091 Gaia EDR3 661783339951767680  131.825502  20.485867 Praesepe 1 0 0 0 0 0 0 0 0  222.59    8.88 BJ  12.195 0.025 2M 15.671 0.003 G   2.29 0  5.37                          0.49  46.34 1.52E+32 9.61E+30 
2MASS J08471907+2111021      J08471907+2111021 Gaia EDR3 661960739281626368  131.829482  21.183920 Praesepe 1 1 1 1 0 0 1 0 0  187.31    3.67 BJ  13.638 0.039 2M 17.665 0.003 G   3.07 0  1.04                          0.23 100.61 2.75E+31 8.51E+29 
2MASS J08471916+2559176      J08471916+2559176 Gaia EDR3 691082954010515456  131.829838  25.988234 Praesepe 0 0 0 0 0 0 0 0 0  190.32    0.62 BJ  11.008 0.020 2M 13.488 0.003 G   1.45 0  1.00                          0.69  27.69 5.34E+32 4.99E+30 
2MASS J08471920+1433193      J08471920+1433193 Gaia EDR3 609315435348032256  131.830021  14.555376 Praesepe 0 0 0 0 0 0 0 0 0  191.79    0.55 BJ  10.613 0.019 2M 12.660 0.003 G   1.19 0  0.96                          0.78  22.15 1.11E+33 5.73E+30 
2MASS J08471939+1912520      J08471939+1912520 Gaia EDR3 661079652509975936  131.830795  19.214458 Praesepe 1 1 1 1 0 0 1 0 0  178.16    2.60 BJ  13.152 0.031 2M 17.081 0.003 G   2.95 0  0.96  9.540                   0.28  84.79 3.89E+31 8.37E+29 
2MASS J08472108+3241242      J08472108+3241242 Gaia EDR3 710062929887679488  131.837834  32.690063 Praesepe 0 0 0 0 0 0 1 0 0  157.71    1.82 BJ  12.852 0.028 2M 16.620 0.003 G   2.78 0  1.05                          0.31  78.86 4.44E+31 7.57E+29 
2MASS J08472121+1453114      J08472121+1453114 Gaia EDR3 609746924942513536  131.838377  14.886520 Praesepe 0 0 0 0 0 0 0 0 0  194.82    0.75 BJ  10.960 0.019 2M 13.225 0.003 G   1.35 0  1.02                          0.71  26.19 7.16E+32 3.42E+30 
2MASS J08472162+2039220      J08472162+2039220 Gaia EDR3 661789971381262592  131.840120  20.656113 Praesepe 1 1 1 1 0 0 1 0 0  173.05    1.00 BJ  11.762 0.021 2M 15.121 0.003 G   2.23 0  1.07                          0.49  46.26 1.53E+32 1.42E+30 
2MASS J08472341+1726270      J08472341+1726270 Gaia EDR3 659854345584737152  131.847559  17.440840 Praesepe 0 0 0 1 0 0 0 0 0  183.17   12.40 C   15.112 0.126 2M 20.587 0.008 G   2.88 0  1.01                          0.10 150.71 4.15E+30 2.94E+29 
2MASS J08472367+1624491      J08472367+1624491 Gaia EDR3 610194662397070080  131.848653  16.413652 Praesepe 1 0 1 0 0 0 1 0 0  176.87    4.68 BJ  14.013 0.048 2M 18.071 0.003 G   3.17 0  1.07                          0.20 110.37 1.88E+31 7.85E+29 
2MASS J08472469+2500445      J08472469+2500445 Gaia EDR3 690810412564335232  131.852883  25.012365 Praesepe 0 0 0 0 0 0 0 0 0  209.70    1.13 BJ  10.145 0.018 2M 11.672 0.003 G   0.89 0  1.08                          0.95  15.18 2.89E+33 2.62E+31 
2MASS J08472807+2337198      J08472807+2337198 Gaia EDR3 689496118213232128  131.866971  23.622173 Praesepe 0 0 0 0 0 0 0 0 0  195.34    0.56 BJ   9.523 0.019 2M 10.748 0.003 G   0.72 0  0.93                          1.08  11.87 5.70E+33 3.49E+31 
2MASS J08472877+1947186      J08472877+1947186 Gaia EDR3 661489594251907712  131.869909  19.788515 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.162 0.024 2M 16.683 0.004 G        0                                0.34  71.67 5.29E+31 5.33E+30 
2MASS J08473077+1951203      J08473077+1951203 Gaia EDR3 661537221145699328  131.878212  19.855639 Praesepe 0 0 0 0 0 0 0 0 0  223.45    5.50 BJ  10.299 0.022 2M 12.367 0.003 G   1.17 0  7.07                          0.88  17.76 1.77E+33 8.28E+31 
2MASS J08473230+1455169      J08473230+1455169 Gaia EDR3 609748505490474752  131.884596  14.921376 Praesepe 0 0 0 0 0 0 0 0 0  182.91    2.65 BJ  12.717 0.026 2M 16.778 0.003 G   3.13 0  1.17                          0.33  74.27 4.95E+31 1.06E+30 
2MASS J08473331+1409394      J08473331+1409394 Gaia EDR3 608536912395888256  131.888824  14.160952 Praesepe 0 0 0 0 0 0 0 0 0  198.67    0.63 BJ   8.011 0.021 2M  8.981 0.003 G   0.56 0  0.82                          1.71        3.06E+34 2.27E+32 
2MASS J08473450+1737507      J08473450+1737507 Gaia EDR3 659862939815527936  131.893780  17.630758 Praesepe 1 0 0 0 0 0 0 0 0  150.61    1.59 BJ  12.742 0.019 2M 16.379 0.003 G   2.62 0  1.06                          0.33  74.90 4.88E+31 7.62E+29 
2MASS J08473468+1908179      J08473468+1908179 Gaia EDR3 660328239391298176  131.894528  19.138311 Praesepe 1 0 0 0 0 0 0 0 0  176.14    1.29 BJ  11.406 0.021 2M 15.022 0.003 G   2.28 1  1.44  7.120                   0.51  44.12 1.69E+32 1.99E+30 
2MASS J08473529+1629237      J08473529+1629237 Gaia EDR3 610197278032980992  131.897042  16.489918 Praesepe 0 0 0 0 0 0 0 0 0  123.49    0.30 BJ  10.489 0.018 2M 13.520 0.003 G   1.91 0  1.08                          0.59  35.30 3.10E+32 5.97E+29 
2MASS J08473577+2155364      J08473577+2155364 Gaia EDR3 665027101115553408  131.899050  21.926805 Praesepe 1 0 0 0 0 0 0 0 0  231.74    0.89 BJ  10.316 0.020 2M 11.917 0.003 G   0.94 0  1.18                          0.95  15.34 2.82E+33 2.51E+31 
2MASS J08473883+2319586      J08473883+2319586 Gaia EDR3 689382318759866624  131.911812  23.332949 Praesepe 0 0 0 0 0 0 0 0 0  293.07    1.45 BJ   9.654 0.019 2M 10.827 0.003 G   0.68 0  1.01                          1.29   8.17 1.19E+34 1.33E+32 
2MASS J08474029+2143248      J08474029+2143248 Gaia EDR3 662017669071110400  131.917887  21.723568 Praesepe 1 0 0 0 0 0 1 0 0  154.51    3.96 BJ  13.929 0.061 2M 18.039 0.003 G   3.21 0  0.97                          0.19 115.57 1.55E+31 6.29E+29 
2MASS J08474163+1955343      J08474163+1955343 Gaia EDR3 661539179650724224  131.923465  19.926205 Praesepe 0 0 0 0 0 0 0 0 0  412.22    8.97 BJ  10.006 0.022 2M 11.377 0.003 G   0.79 0  2.57                          1.34   7.52 1.44E+34 5.93E+32 
2MASS J08474180+1856287      J08474180+1856287 Gaia EDR3 660298621296880256  131.924192  18.941328 Praesepe 1 1 1 1 0 0 1 0 0  181.41    1.67 BJ  12.552 0.026 2M 16.337 0.003 G   2.75 1  1.16  5.850                   0.38  64.45 6.72E+31 1.24E+30 
2MASS J08474193+2038414      J08474193+2038414 Gaia EDR3 661787222602191616  131.924735  20.644842 Praesepe 0 1 1 1 0 0 0 0 0  182.25    2.98 BJ  12.441 0.035 2M 16.413 0.003 G   2.90 0  1.70        2.07E-14 1.42E-14 0.37  65.44 6.33E+31 2.07E+30 
2MASS J08474317+1354546      J08474317+1354546 Gaia EDR3 608493825283986688  131.929911  13.915167 Praesepe 0 0 0 0 0 0 0 0 0  183.63    0.73 BJ  11.104 0.019 2M 14.071 0.003 G   1.85 0  1.05                          0.63  32.41 3.53E+32 2.63E+30 
2MASS J08474324+1507213      J08474324+1507213 Gaia EDR3 609760119082030592  131.930189  15.122597 Praesepe 0 0 0 0 0 0 1 0 0  179.62    7.50 BJ  14.425 0.073 2M 18.707 0.003 G   3.24 0  0.98                          0.17 122.56 1.23E+31 7.62E+29 
2MASS J08474324+3306262      J08474324+3306262 Gaia EDR3 716094541439727104  131.930202  33.107300 Praesepe 0 0 0 0 0 0 1 0 0  157.63    0.44 BJ  10.334 0.019 2M 12.643 0.003 G   1.36 0  1.08                          0.73  25.43 7.64E+32 2.78E+30 
2MASS J08474435+2550260      J08474435+2550260 Gaia EDR3 691060551461167104  131.934805  25.840572 Praesepe 0 0 0 0 0 0 0 0 0  186.13    0.80 BJ  11.254 0.019 2M 14.097 0.003 G   1.74 0  1.01                          0.63  32.38 3.54E+32 2.82E+30 
2MASS J08474447+1748315      J08474447+1748315 Gaia EDR3 659901933821105408  131.935332  17.808756 Praesepe 0 0 0 0 0 0 0 0 0  175.41    0.54 BJ  10.559 0.019 2M 12.620 0.003 G   1.17 0  0.94                          0.76  23.32 9.60E+32 6.89E+30 
2MASS J08474477+1648010      J08474477+1648010 Gaia EDR3 658267514082692352  131.936542  16.800278 Praesepe 0 0 0 0 0 0 0 0 0  203.27    3.44 BJ  13.173 0.023 2M 16.798 0.003 G   2.65 0  1.08                          0.35  68.86 5.70E+31 1.42E+30 
2MASS J08474511+1821239      J08474511+1821239 Gaia EDR3 660123420991093504  131.937985  18.356665 Praesepe 1 1 1 1 0 0 1 0 0  182.05    1.21 BJ  11.744 0.024 2M 15.383 0.003 G   2.60 0  1.06                          0.47  49.72 1.37E+32 1.50E+30 
2MASS J08474603+1747077      J08474603+1747077 Gaia EDR3 659878195538241536  131.941816  17.785480 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.218 0.019 2M 16.507 0.019 G   2.86 0                                0.36  67.27 5.96E+31 6.05E+30 
2MASS J08474822+1814268      J08474822+1814268 Gaia EDR3 660108989901065216  131.950927  18.240805 Praesepe 0 0 0 0 0 0 0 0 0  189.10    0.71 BJ  10.460 0.022 2M 12.749 0.003 G   1.29 0  1.23                          0.77  23.04 9.92E+32 8.44E+30 
2MASS J08474886+1836195      J08474886+1836195 Gaia EDR3 660225160177145600  131.953588  18.605438 Praesepe 1 1 1 1 0 0 1 0 0  183.33    2.71 BJ  12.771 0.028 2M 16.701 0.003 G   2.99 1  1.07  0.594                   0.34  72.09 5.24E+31 1.14E+30 
2MASS J08474961+1445269      J08474961+1445269 Gaia EDR3 609697408263511424  131.956722  14.757486 Praesepe 0 0 0 0 0 0 0 0 0  163.79    4.11 BJ  14.235 0.061 2M 18.466 0.003 G   3.38 0  0.97                          0.17 121.70 1.27E+31 4.69E+29 
2MASS J08475035+1952043      J08475035+1952043 Gaia EDR3 661491793275861504  131.959805  19.867874 Praesepe 0 0 1 1 0 0 0 0 0  191.18   13.40 BJ  14.635 0.096 2M 19.070 0.004 G   3.14 1  1.04 29.430                   0.16 126.90 1.06E+31 1.13E+30 
2MASS J08475052+1909110      J08475052+1909110 Gaia EDR3 660327960217390848  131.960509  19.153067 Praesepe 1 1 1 1 0 0 1 0 0  184.97    3.62 BJ  13.573 0.050 2M 17.376 0.003 G   3.00 0  0.96  1.492                   0.26  91.73 3.34E+31 1.07E+30 
2MASS J08475073+2227038      J08475073+2227038 Gaia EDR3 689076517087893632  131.961413  22.451078 Praesepe 1 0 0 0 0 0 0 0 0  192.76    3.24 BJ  13.139 0.029 2M 16.846 0.003 G   2.72 0  1.09                          0.33  73.04 5.11E+31 1.27E+30 
2MASS J08475076+2429188      J08475076+2429188 Gaia EDR3 690355833227148160  131.961533  24.488562 Praesepe 0 0 0 0 0 0 0 0 0  165.27    2.64 BJ  13.065 0.027 2M 16.793 0.003 G   2.77 0  0.97                          0.30  80.96 4.23E+31 9.96E+29 
2MASS J08475306+1436384      J08475306+1436384 Gaia EDR3 609316947176502272  131.971103  14.610670 Praesepe 0 0 0 0 0 0 0 0 0  294.72    6.98 BJ  13.628 0.043 2M 17.304 0.003 G   2.67 0  1.01                          0.38  63.18 7.27E+31 3.44E+30 
2MASS J08475331+1541491      J08475331+1541491 Gaia EDR3 610005241455493632  131.972158  15.696974 Praesepe 0 0 0 0 0 0 1 0 0  171.86    3.90 BJ  13.430 0.030 2M 17.456 0.003 G   3.01 0  1.01                          0.23 100.12 2.80E+31 1.04E+30 
2MASS J08475361+2047416      J08475361+2047416 Gaia EDR3 661799351589821568  131.973401  20.794916 Praesepe 0 0 0 0 0 0 0 0 0  229.43    1.76 BJ  11.213 0.024 2M 13.745 0.003 G   1.47 0  1.87                          0.70  27.16 6.39E+32 1.32E+31 
2MASS J08475384+1907533      J08475384+1907533 Gaia EDR3 660327685339473152  131.974335  19.131481 Praesepe 1 1 1 1 0 0 1 0 0  185.19    3.18 BJ  13.540 0.041 2M 17.435 0.003 G   2.99 0  1.05  1.878                   0.25  93.63 3.21E+31 8.98E+29 
2MASS J08475407+1943579      J08475407+1943579 Gaia EDR3 661485337940766208  131.975306  19.732756 Praesepe 0 1 1 1 0 0 1 0 0  174.34    4.00 BJ  13.502 0.045 2M 17.591 0.003 G   3.16 0  1.12  0.300                   0.22 102.05 2.59E+31 9.40E+29 
2MASS J08475472+2003428      J08475472+2003428 Gaia EDR3 661547357268446080  131.978006  20.061914 Praesepe 1 0 0 0 0 0 0 0 0  149.92    0.71 BJ  12.028 0.022 2M 15.393 0.003 G   2.34 1  1.00 27.583                   0.42  56.13 1.01E+32 6.59E+29 
2MASS J08475554+1946057      J08475554+1946057 Gaia EDR3 661488773914600832  131.981420  19.768250 Praesepe 0 0 0 0 0 0 0 0 0  136.78    0.59 BJ  11.904 0.023 2M 15.266 0.003 G   2.30 0  1.20                          0.42  57.36 9.70E+31 5.79E+29 
2MASS J08475649+2531497      J08475649+2531497 Gaia EDR3 690864048115502592  131.985396  25.530476 Praesepe 0 0 0 0 0 0 0 0 0  222.81    1.06 BJ   8.941 0.017 2M  9.920 0.003 G   0.56 0  0.95                          1.38        1.60E+34 1.49E+32 
2MASS J08480023+2024068      J08480023+2024068 Gaia EDR3 661591475172494464  132.000999  20.401899 Praesepe 1 1 1 0 0 0 1 0 0  173.21    3.87 BJ  13.695 0.041 2M 17.711 0.003 G   3.10 1  0.96  2.247                   0.22 104.46 2.35E+31 8.31E+29 
2MASS J08480129+1949391      J08480129+1949391 Gaia EDR3 661490693763838976  132.005381  19.827549 Praesepe 1 1 1 1 0 0 1 0 0  190.11    4.82 BJ  13.511 0.039 2M 17.437 0.003 G   2.98 0  0.99  1.631                   0.26  91.78 3.34E+31 1.38E+30 
2MASS J08480173+1840376      J08480173+1840376 Gaia EDR3 660225916090501376  132.007214  18.677137 Praesepe 1 1 1 1 0 0 1 0 0  181.39    0.70 BJ   8.806 0.023 2M 10.250 0.003 G   0.85 2  0.94  5.851                   1.18   9.77 7.63E+33 6.53E+31 
2MASS J08480338+2303145      J08480338+2303145 Gaia EDR3 689180932037737856  132.014093  23.054029 Praesepe 0 0 0 0 0 0 0 0 0  250.66    5.92 BJ  13.421 0.048 2M 17.533 0.003 G   2.84 0  0.96                          0.32  76.21 4.72E+31 1.64E+30 
2MASS J08480343+1635573      J08480343+1635573 Gaia EDR3 610221913965380224  132.014299  16.599277 Praesepe 0 0 0 0 0 0 0 0 0  327.02    8.23 BJ  13.596 0.034 2M 17.336 0.003 G   2.60 0  0.92                          0.40  60.44 8.67E+31 4.37E+30 
2MASS J08480495+1928137      J08480495+1928137 Gaia EDR3 661091609698913024  132.020630  19.470497 Praesepe 1 1 1 1 0 0 1 0 0  177.87    2.12 BJ  12.540 0.026 2M 16.133 0.003 G   2.58 0  1.11 15.903                   0.39  62.11 7.78E+31 1.85E+30 
2MASS J08480572+2441550      J08480572+2441550 Gaia EDR3 690368851271373696  132.023870  24.698622 Praesepe 0 0 0 0 0 0 0 0 0  167.15    7.23 BJ  14.141 0.052 2M 18.308 0.004 G   3.28 0  1.41                          0.18 117.55 1.45E+31 9.30E+29 
2MASS J08480745+1954592      J08480745+1954592 Gaia EDR3 661492274311844352  132.031045  19.916445 Praesepe 1 1 1 0 0 0 1 0 0  186.86    3.71 BJ  13.403 0.039 2M 17.348 0.003 G   2.93 0  1.00  1.935                   0.26  90.08 3.47E+31 1.12E+30 
2MASS J08481021+1908599      J08481021+1908599 Gaia EDR3 660326310950043648  132.042544  19.149984 Praesepe 1 0 1 1 0 0 0 0 0  185.72   11.51 BJ  14.778 0.083 2M 19.305 0.004 G   3.14 0  1.01                          0.14 132.32 8.60E+30 8.12E+29 
2MASS J08481054+1429193      J08481054+1429193 Gaia EDR3 609300351423024512  132.043928  14.488708 Praesepe 0 0 0 0 0 0 0 0 0  786.97    7.93 BJ  10.865 0.022 2M 12.322 0.003 G   0.84 0  0.95                          1.48        2.21E+34 4.52E+32 
2MASS J08481070+2359590      J08481070+2359590 Gaia EDR3 689555904157961472  132.044598  23.999743 Praesepe 0 0 0 0 0 0 0 0 0  204.66    1.55 BJ  12.032 0.021 2M 15.789 0.003 G   2.69 0  0.96                          0.45  51.81 1.22E+32 1.52E+30 
2MASS J08481071+1937332      J08481071+1937332 Gaia EDR3 661472002065839488  132.044639  19.625898 Praesepe 1 0 0 0 0 0 0 0 0  233.56   12.21 BJ  14.465 0.062 2M 18.817 0.004 G   3.11 0  0.95                          0.19 113.16 1.69E+31 1.41E+30 
2MASS J08481148+1811280      J08481148+1811280 Gaia EDR3 660106172402438272  132.047851  18.191128 Praesepe 1 0 0 1 0 0 0 0 0  183.17   12.40 C   12.397 0.025 2M 16.624 0.005 G   3.14 0  6.01                          0.35  70.16 5.51E+31 5.54E+30 
2MASS J08481155+2126351      J08481155+2126351 Gaia EDR3 661974788117516800  132.048136  21.443102 Praesepe 1 0 0 0 0 0 0 0 0  181.62    7.25 BJ  14.482 0.059 2M 18.447 0.003 G   3.12 1  0.94  1.403                   0.18 116.72 1.49E+31 8.81E+29 
2MASS J08481206+1705513      J08481206+1705513 Gaia EDR3 659782915983929600  132.050280  17.097589 Praesepe 0 0 0 0 0 0 0 0 0  139.00    0.68 BJ  11.897 0.018 2M 15.459 0.003 G   2.50 0  1.02                          0.40  60.17 8.82E+31 5.90E+29 
2MASS J08481312+2126004      J08481312+2126004 Gaia EDR3 661974719398037248  132.054690  21.433453 Praesepe 1 0 0 0 0 0 0 0 0  119.51    3.36 BJ  14.277 0.052 2M 18.373 0.003 G   3.12 0  0.97                          0.14 132.79 8.45E+30 3.59E+29 
2MASS J08481476+2233323      J08481476+2233323 Gaia EDR3 689130461877120256  132.061519  22.558996 Praesepe 1 0 1 0 0 0 1 0 0  174.14    0.95 BJ  11.652 0.021 2M 14.960 0.003 G   2.19 1  1.03 18.107                   0.51  43.65 1.73E+32 1.54E+30 
2MASS J08481549+2445185      J08481549+2445185 Gaia EDR3 690744334491879424  132.064557  24.755159 Praesepe 0 0 0 0 0 0 0 0 0  348.53   28.50 BJ  14.553 0.076 2M 18.793 0.004 G   3.22 0  1.01                          0.25  93.11 3.24E+31 4.40E+30 
2MASS J08481725+1654475      J08481725+1654475 Gaia EDR3 658275691700414592  132.071914  16.913216 Praesepe 0 0 0 0 0 0 0 0 0  175.88    1.44 BJ  10.598 0.019 2M 13.153 0.003 G   1.48 0  2.81 11.049                   0.70  27.11 6.51E+32 1.43E+31 
2MASS J08481725+2413289      J08481725+2413289 Gaia EDR3 689596891029725952  132.071891  24.224707 Praesepe 0 0 0 0 0 0 0 0 0  250.62   10.56 BJ  13.609 0.039 2M 17.867 0.003 G   3.25 0  1.06                          0.28  86.22 3.77E+31 2.35E+30 
2MASS J08481746+1732268      J08481746+1732268 Gaia EDR3 659859052867920768  132.072785  17.540796 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   10.835 0.025 2M 13.447 0.005 G   1.47 0 38.60                          0.69  27.94 5.19E+32 4.52E+31 
2MASS J08481767+1518283      J08481767+1518283 Gaia EDR3 609798533269509888  132.073635  15.307874 Praesepe 0 0 0 0 0 0 0 0 0  258.92    3.77 BJ  12.321 0.026 2M 15.622 0.003 G   2.15 0  1.31                          0.54  41.24 2.00E+32 4.65E+30 
2MASS J08481795+2431354      J08481795+2431354 Gaia EDR3 690362052339787648  132.074792  24.526505 Praesepe 0 0 0 0 0 0 0 0 0  131.05    0.35 BJ   9.849 0.019 2M 11.951 0.003 G   1.21 0  1.05                          0.77  23.03 9.94E+32 6.35E+30 
2MASS J08481980+2200130      J08481980+2200130 Gaia EDR3 665031297300277376  132.082512  22.003637 Praesepe 0 0 0 0 0 0 0 0 0  233.73    1.67 BJ  10.050 0.020 2M 11.486 0.003 G   0.79 0  1.31                          1.01  13.48 4.19E+33 6.20E+31 
2MASS J08482216+2514360      J08482216+2514360 Gaia EDR3 690821270243016192  132.092362  25.243338 Praesepe 0 0 0 0 0 0 0 0 0  216.60    2.31 BJ  12.255 0.022 2M 16.048 0.003 G   2.80 0  1.01                          0.44  53.77 1.11E+32 1.57E+30 
2MASS J08482253+1836448      J08482253+1836448 Gaia EDR3 660230348496832128  132.093903  18.612469 Praesepe 1 1 1 1 0 0 1 0 0  184.67    1.33 BJ  12.317 0.024 2M 15.836 0.003 G   2.46 0  1.03 21.319                   0.43  55.97 1.02E+32 9.85E+29 
2MASS J08482288+1802123      J08482288+1802123 Gaia EDR3 659914170182955904  132.095354  18.036755 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.405 0.066 2M 19.678 0.009 G   2.70 0  1.24                          0.13 140.08 6.51E+30 6.73E+29 
2MASS J08482357+1950117      J08482357+1950117 Gaia EDR3 661488052360088704  132.098248  19.836599 Praesepe 1 1 1 1 0 0 1 0 0  180.98    2.29 BJ  12.842 0.024 2M 16.542 0.003 G   2.74 0  0.98 13.181                   0.35  68.77 5.72E+31 1.07E+30 
2MASS J08482492+2609561      J08482492+2609561 Gaia EDR3 691168269241221888  132.103834  26.165586 Praesepe 0 0 0 0 0 0 0 0 0  198.27    9.02 BJ  14.588 0.083 2M 18.730 0.003 G   3.16 0  1.08                          0.18 118.58 1.40E+31 9.45E+29 
2MASS J08482542+1551484      J08482542+1551484 Gaia EDR3 610102303420096768  132.105945  15.863456 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.602 0.024 2M 17.156 0.005 G   2.91 0                                0.28  85.26 3.85E+31 3.87E+30 
2MASS J08482544+1909394      J08482544+1909394 Gaia EDR3 660325795553877376  132.106041  19.160946 Praesepe 0 1 1 0 0 0 1 0 0  183.95    4.21 BJ  13.723 0.040 2M 17.625 0.003 G   2.98 0  1.05                          0.23 100.60 2.75E+31 9.95E+29 
2MASS J08482603+2236312      J08482603+2236312 Gaia EDR3 689132145504296064  132.108468  22.608694 Praesepe 1 0 1 0 0 0 1 0 0  174.99    2.84 BJ  13.408 0.032 2M 17.303 0.003 G   2.93 1  0.99  2.100                   0.25  93.32 3.23E+31 8.55E+29 
2MASS J08482610+1552124      J08482610+1552124 Gaia EDR3 610102307717106304  132.108765  15.870118 Praesepe 0 0 0 0 0 0 0 0 0  178.98    0.86 BJ   9.024 0.024 2M 10.291 0.003 G   0.72 0  1.14                          1.17  10.03 7.20E+33 6.16E+31 
2MASS J08482617+2152005      J08482617+2152005 Gaia EDR3 662025644826460928  132.109051  21.866833 Praesepe 0 0 0 0 0 0 0 0 0  202.43    0.60 BJ  10.726 0.018 2M 12.725 0.003 G   1.13 0  1.02                          0.79  21.86 1.15E+33 6.12E+30 
2MASS J08482783+1820439      J08482783+1820439 Gaia EDR3 660204406894385920  132.115993  18.345543 Praesepe 1 1 1 1 0 0 1 0 0  177.58    0.96 BJ   9.772 0.019 2M 11.264 0.003 G   0.88 1  1.31  9.195                   0.96  14.86 2.99E+33 2.73E+31 
2MASS J08482866+1404554      J08482866+1404554 Gaia EDR3 608521691031854976  132.119428  14.082079 Praesepe 0 0 0 0 0 0 0 0 0  184.01    0.60 BJ   9.080 0.019 2M 10.157 0.003 G   0.65 0  1.00                          1.20   9.51 8.60E+33 6.36E+31 
2MASS J08482895+2408438      J08482895+2408438 Gaia EDR3 689583838625241472  132.120625  24.145504 Praesepe 0 0 0 0 0 0 0 0 0  118.88    0.52 BJ  11.381 0.020 2M 14.726 0.003 G   2.26 0  1.19                          0.44  53.48 1.12E+32 8.31E+29 
2MASS J08483007+1857034      J08483007+1857034 Gaia EDR3 660309646476713216  132.125294  18.950968 Praesepe 1 0 1 0 0 0 1 0 0  175.82    6.57 BJ  14.357 0.064 2M 18.660 0.003 G   3.33 1  0.92  0.694                   0.17 122.55 1.23E+31 6.81E+29 
2MASS J08483040+2523340      J08483040+2523340 Gaia EDR3 690849685746638976  132.126670  25.392794 Praesepe 0 0 0 0 0 0 0 0 0  285.61    2.80 BJ  10.655 0.019 2M 12.290 0.003 G   0.93 0  1.91                          0.97  14.82 3.00E+33 4.87E+31 
2MASS J08483057+1945072      J08483057+1945072 Gaia EDR3 661486158278348160  132.127405  19.752020 Praesepe 1 0 1 1 0 0 0 0 0  177.93   10.30 BJ  14.557 0.071 2M 18.912 0.004 G   3.09 1  1.05  0.794                   0.16 126.86 1.06E+31 9.32E+29 
2MASS J08483199+1743419      J08483199+1743419 Gaia EDR3 659887915048535680  132.133321  17.728312 Praesepe 0 0 0 0 0 0 1 0 0  169.04    2.50 BJ  13.363 0.030 2M 17.324 0.003 G   3.04 0  0.95  1.127                   0.24  96.65 3.00E+31 7.25E+29 
2MASS J08483271+1656236      J08483271+1656236 Gaia EDR3 658276035297795328  132.136301  16.939907 Praesepe 1 0 0 0 0 0 0 0 0  189.26    1.75 BJ  11.468 0.021 2M 14.879 0.003 G   2.23 1  1.89 17.910                   0.54  40.52 2.11E+32 3.89E+30 
2MASS J08483411+1901167      J08483411+1901167 Gaia EDR3 660310574189878784  132.142149  19.021330 Praesepe 0 0 0 1 0 0 0 0 0  183.17   12.40 C   14.493 0.075 2M 19.288 0.005 G   3.39 0  1.61                          0.14 132.56 8.52E+30 8.80E+29 
2MASS J08483413+2624113      J08483413+2624113 Gaia EDR3 691192767734601344  132.142218  26.403152 Praesepe 0 0 0 0 0 0 0 0 0  232.97   12.66 BJ  14.742 0.089 2M 18.852 0.003 G   2.98 0  1.03                          0.19 113.97 1.65E+31 1.42E+30 
2MASS J08483450+1955575      J08483450+1955575 Gaia EDR3 661497638727087488  132.143790  19.932640 Praesepe 1 0 0 0 0 0 0 0 0  236.94    5.20 BJ  11.894 0.021 2M 15.426 0.003 G   2.43 1  1.59 25.696                   0.54  41.20 2.01E+32 7.02E+30 
2MASS J08483458+2101441      J08483458+2101441 Gaia EDR3 661908752996688768  132.144120  21.028940 Praesepe 0 0 0 0 0 0 0 0 0  204.44    4.66 BJ  11.529 0.020 2M 14.528 0.003 G   1.88 0  5.32                          0.60  34.49 3.18E+32 5.00E+30 
2MASS J08483527+1747589      J08483527+1747589 Gaia EDR3 659890629467468800  132.146985  17.799700 Praesepe 0 0 0 0 0 0 0 0 0  275.96    1.10 BJ  11.079 0.025 2M 13.672 0.003 G   1.55 0  1.05                          0.75  23.90 8.98E+32 8.06E+30 
2MASS J08483674+1652223      J08483674+1652223 Gaia EDR3 610236860451515776  132.153099  16.872887 Praesepe 0 0 0 0 0 0 0 0 0  278.20   11.91 BJ  14.141 0.056 2M 18.221 0.003 G   2.95 0  1.08                          0.26  90.36 3.45E+31 2.42E+30 
2MASS J08483792+2607253      J08483792+2607253 Gaia EDR3 691166993633680384  132.158012  26.123716 Praesepe 0 0 0 0 0 0 0 0 0  260.23   12.45 BJ  14.433 0.072 2M 18.466 0.003 G   3.05 0  1.06                          0.22 102.14 2.58E+31 1.96E+30 
2MASS J08484119+2320516      J08484119+2320516 Gaia EDR3 689473234627550080  132.171638  23.347683 Praesepe 0 0 0 0 0 0 0 0 0  271.20    5.79 BJ  13.316 0.032 2M 17.054 0.003 G   2.47 0  1.06                          0.39  62.18 7.74E+31 3.30E+30 
2MASS J08484271+1759457      J08484271+1759457 Gaia EDR3 659911004792820608  132.177987  17.996031 Praesepe 0 0 0 0 0 0 0 0 0  212.54    5.56 BJ  13.497 0.037 2M 17.642 0.003 G   3.14 0  1.02                          0.26  90.55 3.43E+31 1.47E+30 
2MASS J08484324+2229589      J08484324+2229589 Gaia EDR3 689079295930859008  132.180171  22.499716 Praesepe 1 0 1 0 0 0 1 0 0  176.47    5.84 BJ  14.266 0.059 2M 18.484 0.003 G   3.13 0  0.99                          0.18 118.73 1.40E+31 6.82E+29 
2MASS J08484653+2359187      J08484653+2359187 Gaia EDR3 689578547225540864  132.193914  23.988552 Praesepe 0 0 0 0 0 0 0 0 0  119.05    2.27 BJ  13.340 0.033 2M 17.473 0.003 G   3.28 0  1.03                          0.19 115.57 1.55E+31 4.68E+29 
2MASS J08484658+1636026      J08484658+1636026 Gaia EDR3 610210914553711232  132.194087  16.600746 Praesepe 0 0 0 0 0 0 0 0 0  232.47    7.30 BJ  13.536 0.040 2M 17.351 0.003 G   2.76 0  1.93                          0.32  75.70 4.78E+31 2.22E+30 
2MASS J08484705+1932136      J08484705+1932136 Gaia EDR3 661466646243154304  132.196078  19.537115 Praesepe 0 0 0 0 0 0 0 0 0  317.59   11.59 BJ  11.069 0.019 2M 13.303 0.003 G   1.24 0  6.69                          0.84  19.23 1.51E+33 6.15E+31 
2MASS J08484783+2741364      J08484783+2741364 Gaia EDR3 704840627613020672  132.199299  27.693470 Praesepe 0 0 0 0 0 0 1 0 0  152.69    0.42 BJ  10.587 0.019 2M 13.264 0.003 G   1.61 0  1.16                          0.67  29.31 4.59E+32 1.80E+30 
2MASS J08484816+1436280      J08484816+1436280 Gaia EDR3 609676899795923456  132.200670  14.607800 Praesepe 0 0 0 0 0 0 0 0 0  176.80    3.67 BJ  10.580 0.019 2M 12.667 0.003 G   1.16 0  6.47                          0.76  23.58 9.32E+32 4.16E+31 
2MASS J08484880+2352009      J08484880+2352009 Gaia EDR3 689506391774973440  132.203347  23.866940 Praesepe 0 0 0 0 0 0 0 0 0  189.58    2.68 BJ  12.895 0.029 2M 16.472 0.003 G   2.51 0  1.03                          0.37  65.04 6.48E+31 1.83E+30 
2MASS J08484913+2013271      J08484913+2013271 Gaia EDR3 661573608108602752  132.204711  20.224222 Praesepe 1 1 1 1 0 0 1 0 0  180.91    1.00 BJ  11.827 0.019 2M 15.136 0.003 G   2.20 0  1.07 19.268                   0.50  44.83 1.62E+32 1.46E+30 
2MASS J08484997+2026359      J08484997+2026359 Gaia EDR3 661598175321463936  132.208238  20.443316 Praesepe 1 1 1 0 0 0 1 0 0  185.46    1.12 BJ  11.857 0.021 2M 15.165 0.003 G   2.22 0  1.07 19.646                   0.51  44.51 1.65E+32 1.62E+30 
2MASS J08485011+1723564      J08485011+1723564 Gaia EDR3 659805627770888704  132.208828  17.399002 Praesepe 0 0 0 0 0 0 0 0 0  187.80    0.86 BJ   9.741 0.017 2M 11.085 0.003 G   0.79 0  1.10                          1.00  13.83 3.92E+33 2.76E+31 
2MASS J08485033+2204490      J08485033+2204490 Gaia EDR3 689050983506676608  132.209719  22.080297 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.519 0.074 2M 19.386 0.016 G   3.17 0                                0.14 134.41 7.96E+30 8.27E+29 
2MASS J08485034+2225320      J08485034+2225320 Gaia EDR3 689077960197585664  132.209791  22.425558 Praesepe 1 0 0 0 0 0 0 0 0  235.67   11.40 BJ  10.716 0.023 2M 13.583 0.003 G   1.52 0  8.51 16.791                   0.72  25.84 7.38E+32 4.18E+31 
2MASS J08485113+1957478      J08485113+1957478 Gaia EDR3 661496264337549184  132.213068  19.963303 Praesepe 0 0 0 0 0 0 0 0 0  188.72    0.97 BJ  11.380 0.022 2M 14.339 0.003 G   1.85 0  1.04                          0.61  34.35 3.20E+32 1.17E+30 
2MASS J08485140+2054153      J08485140+2054153 Gaia EDR3 661892015508042368  132.214191  20.904276 Praesepe 1 0 1 0 0 0 1 0 0  169.45    4.75 BJ  14.301 0.062 2M 18.383 0.003 G   3.24 0  1.02                          0.18 118.46 1.41E+31 5.83E+29 
2MASS J08485177+2601437      J08485177+2601437 Gaia EDR3 691162668603869312  132.215712  26.028809 Praesepe 0 0 0 0 0 0 0 0 0  147.82    1.79 BJ  13.095 0.030 2M 17.118 0.003 G   3.19 0  1.00                          0.23  99.72 2.82E+31 5.58E+29 
2MASS J08485215+1920260      J08485215+1920260 Gaia EDR3 660338238075152640  132.217300  19.340557 Praesepe 0 0 0 0 0 0 0 0 0  318.56    3.39 BJ  10.007 0.020 2M 11.302 0.003 G   0.75 0  1.00                          1.20   9.41 8.99E+33 2.02E+32 
2MASS J08485365+2512470      J08485365+2512470 Gaia EDR3 690773544567059328  132.223551  25.213058 Praesepe 0 0 0 0 0 0 0 0 0  125.20    1.03 BJ  12.788 0.026 2M 16.447 0.003 G   2.72 0  1.06                          0.27  89.06 3.55E+31 4.81E+29 
2MASS J08485517+1839496      J08485517+1839496 Gaia EDR3 660229352064406400  132.229884  18.663784 Praesepe 0 0 0 0 0 0 0 0 0  136.04    0.40 BJ  11.436 0.022 2M 14.605 0.003 G   2.11 0  1.02                          0.49  46.41 1.52E+32 7.73E+29 
2MASS J08485607+2321025      J08485607+2321025 Gaia EDR3 689285458656738048  132.233648  23.350700 Praesepe 0 0 0 0 0 0 0 0 0  159.25    2.00 BJ  13.071 0.035 2M 16.904 0.003 G   2.80 0  1.02                          0.28  86.92 3.72E+31 6.89E+29 
2MASS J08485626+2319565      J08485626+2319565 Gaia EDR3 689285355577523584  132.234445  23.332386 Praesepe 0 0 0 0 0 0 1 0 0  168.28    0.82 BJ  10.858 0.021 2M 14.125 0.003 G   2.01 1  1.65 14.805                   0.60  34.67 3.16E+32 1.10E+30 
2MASS J08485681+2350220      J08485681+2350220 Gaia EDR3 689503157663182080  132.236734  23.839464 Praesepe 1 0 1 0 0 0 1 0 0  176.66    5.17 BJ  13.789 0.046 2M 18.234 0.003 G   3.19 0  0.97                          0.19 113.63 1.67E+31 7.71E+29 
2MASS J08485877+2229289      J08485877+2229289 Gaia EDR3 689080468457854464  132.244894  22.491365 Praesepe 0 0 0 0 0 0 1 0 0  172.91    2.39 BJ  12.905 0.024 2M 16.945 0.003 G   3.07 0  1.12                          0.29  82.59 4.08E+31 8.32E+29 
2MASS J08485990+2041555      J08485990+2041555 Gaia EDR3 661699566613242880  132.249606  20.698763 Praesepe 1 0 0 0 0 0 1 0 0  183.13    6.86 BJ  13.718 0.039 2M 17.893 0.003 G   3.42 1  0.97  0.298                   0.21 105.57 2.25E+31 1.34E+30 
2MASS J08490114+2521087      J08490114+2521087 Gaia EDR3 690845837455938176  132.254750  25.352434 Praesepe 0 0 0 0 0 0 0 0 0  254.34    7.98 BJ   9.695 0.019 2M 11.098 0.003 G   0.82 0  5.86                          1.16  10.22 6.95E+33 3.77E+32 
2MASS J08490248+2133241      J08490248+2133241 Gaia EDR3 661997882157921664  132.260358  21.556702 Praesepe 0 0 1 0 0 0 1 0 0  184.37    2.81 BJ  12.450 0.023 2M 16.425 0.003 G   2.95 0  1.23  4.990                   0.37  65.24 6.40E+31 1.95E+30 
2MASS J08490401+1828573      J08490401+1828573 Gaia EDR3 660213065548434176  132.266712  18.482590 Praesepe 0 0 0 0 0 0 0 0 0  237.54    1.07 BJ  10.932 0.020 2M 12.943 0.003 G   1.15 0  1.14                          0.80  21.16 1.27E+33 9.71E+30 
2MASS J08490633+1511307      J08490633+1511307 Gaia EDR3 609782590350990336  132.276394  15.191875 Praesepe 0 0 0 0 0 0 0 0 0  121.60    0.66 BJ  11.762 0.022 2M 15.360 0.003 G   2.57 0  1.00                          0.39  62.87 7.41E+31 8.22E+29 
2MASS J08490670+1941113      J08490670+1941113 Gaia EDR3 661470460174102144  132.277917  19.686497 Praesepe 1 1 1 1 0 0 1 0 0  183.98    0.79 BJ  10.068 0.021 2M 11.716 0.003 G   0.96 1  1.10  9.723                   0.90  16.88 2.16E+33 1.81E+31 
2MASS J08490774+3135552      J08490774+3135552 Gaia EDR3 706928359675451136  132.282282  31.598667 Praesepe 0 0 0 0 0 0 1 0 0  152.53    4.71 BJ  14.205 0.059 2M 18.412 0.003 G   3.49 0  1.09                          0.16 123.84 1.18E+31 5.40E+29 
2MASS J08490882+1524154      J08490882+1524154 Gaia EDR3 609794444460700416  132.286772  15.404282 Praesepe 0 0 0 0 0 0 0 0 0  353.74    2.45 BJ  12.034 0.023 2M 14.074 0.003 G   1.15 0  0.97                          0.77  22.75 1.03E+33 1.54E+31 
2MASS J08491097+2212132      J08491097+2212132 Gaia EDR3 689053874020371712  132.295720  22.203682 Praesepe 0 0 0 0 0 0 1 0 0  196.76    3.35 BJ  13.716 0.041 2M 17.364 0.003 G   2.61 0  1.02                          0.28  86.95 3.71E+31 9.32E+29 
2MASS J08491182+2532049      J08491182+2532049 Gaia EDR3 690855423822933504  132.299252  25.534712 Praesepe 0 0 0 0 0 0 0 0 0  127.24    0.37 BJ   9.487 0.018 2M 11.420 0.003 G   1.09 0  1.26                          0.82  20.25 1.43E+33 5.14E+30 
2MASS J08491332+2415538      J08491332+2415538 Gaia EDR3 689591947523482240  132.305530  24.264961 Praesepe 0 0 0 0 0 0 0 0 0  188.58    1.51 BJ  12.029 0.022 2M 15.547 0.003 G   2.41 0  1.07                          0.46  50.91 1.28E+32 1.69E+30 
2MASS J08491353+1520567      J08491353+1520567 Gaia EDR3 609790733608961664  132.306401  15.349090 Praesepe 0 0 0 0 0 0 0 0 0  200.88    3.66 BJ  13.297 0.032 2M 17.175 0.003 G   3.00 0  1.09                          0.30  79.72 4.35E+31 1.17E+30 
2MASS J08491360+2209299      J08491360+2209299 Gaia EDR3 689053564782753152  132.306708  22.158321 Praesepe 0 0 0 0 0 0 0 0 0  624.73    5.90 BJ  10.542 0.023 2M 12.419 0.003 G   1.06 0  0.93                          1.30   7.99 1.26E+34 2.61E+32 
2MASS J08491391+2433439      J08491391+2433439 Gaia EDR3 689984709396553600  132.307967  24.562214 Praesepe 0 0 0 0 0 0 0 0 0  249.11   12.07 BJ  14.284 0.066 2M 18.466 0.003 G   3.18 0  1.00                          0.22 103.84 2.41E+31 1.86E+30 
2MASS J08491476+2043009      J08491476+2043009 Gaia EDR3 661699910210446848  132.311535  20.716942 Praesepe 1 0 0 0 0 0 0 0 0  215.56    2.23 BJ  10.825 0.024 2M 13.307 0.003 G   1.47 1  2.91 20.311                   0.73  25.33 7.71E+32 9.40E+30 
2MASS J08491651+2135121      J08491651+2135121 Gaia EDR3 662003860752394880  132.318810  21.586718 Praesepe 1 0 0 0 0 0 0 0 0  132.40    0.66 BJ  11.532 0.023 2M 15.242 0.003 G   2.71 1  1.08  1.133                   0.41  58.17 9.43E+31 6.43E+29 
2MASS J08492037+1626543      J08492037+1626543 Gaia EDR3 610158378513683712  132.334904  16.448442 Praesepe 1 0 1 0 0 0 1 0 0  177.99    3.55 BJ  13.625 0.033 2M 17.746 0.003 G   3.28 1  1.01  0.303                   0.22 104.02 2.40E+31 7.55E+29 
2MASS J08492076+1737382      J08492076+1737382 Gaia EDR3 659837101291214464  132.336503  17.627293 Praesepe 0 0 0 0 0 0 0 0 0  320.46   12.03 BJ  13.630 0.034 2M 17.621 0.003 G   2.96 0  0.99                          0.37  65.17 6.43E+31 4.85E+30 
2MASS J08492168+1926597      J08492168+1926597 Gaia EDR3 660711762791382528  132.340352  19.449942 Praesepe 0 0 0 0 0 0 0 0 0  193.14    1.08 BJ  11.422 0.022 2M 14.390 0.003 G   1.85 0  1.04                          0.61  34.35 3.20E+32 1.27E+30 
2MASS J08492207+2216219      J08492207+2216219 Gaia EDR3 689060883406994048  132.341999  22.272774 Praesepe 1 0 0 0 0 0 1 0 0  179.00    1.32 BJ  12.232 0.026 2M 15.902 0.003 G   2.59 1  0.99  4.122                   0.41  58.27 9.40E+31 9.29E+29 
2MASS J08492218+1401499      J08492218+1401499 Gaia EDR3 608516708869785088  132.342424  14.030546 Praesepe 0 0 0 0 0 0 0 0 0  269.97    1.32 BJ   9.396 0.018 2M 10.500 0.003 G   0.64 0  1.00                          1.33   7.67 1.38E+34 1.53E+32 
2MASS J08492233+2413049      J08492233+2413049 Gaia EDR3 689588648988599936  132.343053  24.218037 Praesepe 0 0 0 0 0 0 0 0 0  307.93    3.10 BJ  10.132 0.019 2M 11.561 0.003 G   0.77 0  1.21                          1.15  10.44 6.70E+33 1.17E+32 
2MASS J08492404+2014065      J08492404+2014065 Gaia EDR3 661527600419858816  132.350196  20.235146 Praesepe 1 1 1 0 0 0 1 0 0  190.40    3.60 BJ  13.421 0.035 2M 17.521 0.003 G   3.17 1  1.04  0.669                   0.25  94.51 3.14E+31 9.70E+29 
2MASS J08492600+2634526      J08492600+2634526 Gaia EDR3 691216647750921728  132.358373  26.581301 Praesepe 0 0 0 0 0 0 0 0 0  175.95    0.83 BJ   9.974 0.018 2M 11.564 0.003 G   0.91 0  1.51                          0.91  16.55 2.26E+33 2.07E+31 
2MASS J08492606+1420293      J08492606+1420293 Gaia EDR3 608918408570944128  132.358605  14.341490 Praesepe 0 0 0 0 0 0 0 0 0  225.47    8.75 BJ  14.422 0.060 2M 18.409 0.003 G   3.11 0  1.00                          0.21 106.77 2.15E+31 1.32E+30 
2MASS J08492676+1831195      J08492676+1831195 Gaia EDR3 660210522927784576  132.361513  18.522108 Praesepe 1 0 1 1 0 0 0 0 0  188.83    2.69 BJ  11.394 0.023 2M 14.601 0.003 G   2.04 1  3.40  9.162 1.97E-14 7.05E-15 0.57  37.42 2.70E+32 9.01E+30 
2MASS J08492806+2248542      J08492806+2248542 Gaia EDR3 689112285575498368  132.366922  22.815056 Praesepe 0 0 0 0 0 0 0 0 0  175.06    2.42 BJ  12.983 0.030 2M 16.696 0.003 G   2.78 0  1.03                          0.33  74.63 4.91E+31 1.00E+30 
2MASS J08492865+2204015      J08492865+2204015 Gaia EDR3 686049286698491264  132.369378  22.067097 Praesepe 0 0 0 0 0 0 0 0 0  181.98    0.80 BJ  11.417 0.020 2M 14.511 0.003 G   1.95 0  0.99                          0.57  37.27 2.73E+32 2.91E+30 
2MASS J08492955+1828106      J08492955+1828106 Gaia EDR3 660210041891452032  132.373140  18.469627 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.885 0.029 2M 16.647 0.008 G   2.60 0  7.99                          0.34  70.75 5.42E+31 5.46E+30 
2MASS J08493081+2553180      J08493081+2553180 Gaia EDR3 690969979190962944  132.378414  25.888355 Praesepe 0 0 0 0 0 0 0 0 0  360.20    7.36 BJ   9.798 0.016 2M 11.144 0.003 G   0.79 0  2.71                          1.32   7.73 1.36E+34 6.11E+32 
2MASS J08493098+2444027      J08493098+2444027 Gaia EDR3 689991516920921088  132.379120  24.734097 Praesepe 0 0 0 0 0 0 0 0 0  192.99    1.26 BJ   9.891 0.019 2M 11.392 0.003 G   0.88 0  1.28                          0.97  14.61 3.13E+33 4.65E+31 
2MASS J08493389+2030290      J08493389+2030290 Gaia EDR3 661588004838893568  132.391235  20.508083 Praesepe 1 1 1 1 0 0 1 0 0  180.91    0.47 BJ   8.369 0.020 2M  9.233 0.003 G   0.53 0  0.85                          1.46        2.01E+34 1.18E+32 
2MASS J08493534+1344491      J08493534+1344491 Gaia EDR3 608461114813190912  132.397264  13.746984 Praesepe 0 0 0 0 0 0 0 0 0  223.91    0.96 BJ  10.310 0.018 2M 11.973 0.003 G   0.98 0  1.04                          0.93  15.90 2.49E+33 2.09E+31 
2MASS J08493697+1133494      J08493697+1133494 Gaia EDR3 598905186242902656  132.404061  11.563723 Praesepe 0 0 0 0 0 0 1 0 0  133.45    0.84 BJ  12.353 0.056 2M 16.032 0.003 G   2.65 0  0.99                          0.34  72.63 5.16E+31 4.88E+29 
2MASS J08493717+1133485      J08493717+1133485 Gaia EDR3 598905186241101312  132.404912  11.563493 Praesepe 0 0 0 0 0 0 1 0 0  134.22    0.93 BJ  12.498 0.027 2M 16.213 0.003 G   2.69 0  1.00                          0.32  77.23 4.61E+31 4.77E+29 
2MASS J08493856+1434050      J08493856+1434050 Gaia EDR3 608925898993894528  132.410669  14.568063 Praesepe 0 0 0 0 0 0 0 0 0  206.48    3.48 BJ  12.264 0.023 2M 15.744 0.003 G   2.48 0  1.89                          0.46  50.91 1.28E+32 3.52E+30 
2MASS J08493887+2449498      J08493887+2449498 Gaia EDR3 689998320149113088  132.411989  24.830500 Praesepe 0 0 0 0 0 0 1 0 0  164.99    4.61 BJ  13.929 0.044 2M 18.041 0.003 G   3.27 0  1.01                          0.19 112.74 1.72E+31 7.60E+29 
2MASS J08494206+1604532      J08494206+1604532 Gaia EDR3 610112993594883456  132.425258  16.081470 Praesepe 0 0 0 0 0 0 0 0 0  165.40    0.90 BJ  11.398 0.020 2M 14.378 0.003 G   1.87 0  1.80                          0.56  38.18 2.54E+32 2.81E+30 
2MASS J08494290+1639112      J08494290+1639112 Gaia EDR3 610214904578795008  132.428757  16.653133 Praesepe 0 0 0 0 0 0 0 0 0  146.64    2.88 BJ  13.394 0.031 2M 17.616 0.003 G   3.35 0  1.01                          0.20 109.44 1.94E+31 6.03E+29 
2MASS J08494317+2433311      J08494317+2433311 Gaia EDR3 689983923418746496  132.429914  24.558645 Praesepe 0 0 0 0 0 0 0 0 0  177.92    2.62 BJ  13.550 0.038 2M 17.376 0.003 G   2.91 0  1.04                          0.25  94.59 3.14E+31 7.55E+29 
2MASS J08494345+1639146      J08494345+1639146 Gaia EDR3 610214904578794752  132.431066  16.654078 Praesepe 0 0 0 0 0 0 0 0 0  154.66    0.88 BJ  12.048 0.020 2M 15.448 0.003 G   2.40 0  1.05                          0.43  55.92 1.02E+32 7.88E+29 
2MASS J08494394+1936439      J08494394+1936439 Gaia EDR3 660723410742642432  132.433123  19.612215 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.554 0.023 2M 16.195 0.004 G   2.62 0  6.28                          0.39  62.08 7.79E+31 1.08E+31 
2MASS J08494426+2306519      J08494426+2306519 Gaia EDR3 689266560800686208  132.434454  23.114435 Praesepe 0 0 0 0 0 0 0 0 0  174.46    0.94 BJ  12.007 0.021 2M 15.302 0.003 G   2.21 0  0.98                          0.47  49.88 1.36E+32 1.22E+30 
2MASS J08494763+2442077      J08494763+2442077 Gaia EDR3 689987496832195968  132.448476  24.702150 Praesepe 0 0 0 0 0 0 0 0 0  119.33    2.84 BJ  14.666 0.084 2M 19.166 0.004 G   3.26 0  0.95                          0.11 145.19 5.25E+30 1.31E+29 
2MASS J08494837+1607515      J08494837+1607515 Gaia EDR3 610136701814354560  132.451543  16.130980 Praesepe 0 0 1 0 0 0 1 0 0  189.12    0.47 BJ  10.435 0.020 2M 12.285 0.003 G   1.10 0  1.00 13.599                   0.82  20.30 1.43E+33 4.53E+30 
2MASS J08494864+2332573      J08494864+2332573 Gaia EDR3 689294804505561344  132.452694  23.549267 Praesepe 0 0 0 0 0 0 0 0 0  186.62    0.63 BJ   8.577 0.019 2M  9.863 0.003 G   0.74 0  0.93                          1.28   8.22 1.18E+34 9.31E+31 
2MASS J08494996+2152550      J08494996+2152550 Gaia EDR3 686030972958009984  132.458205  21.881960 Praesepe 0 0 0 0 0 0 0 0 0  165.04    0.93 BJ  11.971 0.021 2M 15.161 0.003 G   2.12 0  1.03                          0.47  49.60 1.38E+32 1.29E+30 
2MASS J08495016+2609028      J08495016+2609028 Gaia EDR3 690983345129224448  132.459037  26.150803 Praesepe 0 0 0 0 0 0 0 0 0  245.77    0.90 BJ  10.448 0.019 2M 12.512 0.003 G   1.19 0  1.07                          0.89  17.53 1.87E+33 1.37E+31 
2MASS J08495141+1842486      J08495141+1842486 Gaia EDR3 660241000015696384  132.464240  18.713514 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.457 0.034 2M 17.400 0.014 G   2.67 0                                0.25  93.25 3.23E+31 3.63E+30 
2MASS J08495145+1949595      J08495145+1949595 Gaia EDR3 661479045812908032  132.464411  19.833214 Praesepe 0 0 1 1 0 0 1 0 0  169.95    5.32 BJ  14.130 0.060 2M 18.681 0.003 G   3.62 0  1.02                          0.16 124.55 1.16E+31 5.49E+29 
2MASS J08495362+1432394      J08495362+1432394 Gaia EDR3 608928510335160832  132.473436  14.544298 Praesepe 0 0 0 0 0 0 0 0 0  133.77    5.72 BJ  13.104 0.027 2M 17.174 0.004 G   2.90 0  2.46                          0.22 104.90 2.31E+31 1.57E+30 
2MASS J08495571+2852376      J08495571+2852376 Gaia EDR3 705058811951963264  132.482155  28.877125 Praesepe 0 0 0 0 0 0 1 0 0  147.86    1.26 BJ  12.688 0.025 2M 16.466 0.003 G   2.84 0  0.98                          0.31  78.46 4.48E+31 5.67E+29 
2MASS J08495614+2117177      J08495614+2117177 Gaia EDR3 661931361704509184  132.483920  21.288265 Praesepe 0 0 0 0 0 0 0 0 0   89.61    0.70 BJ  11.987 0.022 2M 15.982 0.003 G   2.95 0  1.41                          0.24  97.94 2.92E+31 3.76E+29 
2MASS J08495773+1420020      J08495773+1420020 Gaia EDR3 608906107784605568  132.490552  14.333913 Praesepe 0 0 0 0 0 0 0 0 0  186.13    1.08 BJ  11.631 0.021 2M 14.772 0.003 G   2.07 0  1.06                          0.55  39.70 2.25E+32 2.64E+30 
2MASS J08495937+1910010      J08495937+1910010 Gaia EDR3 660317068180478336  132.497407  19.166956 Praesepe 1 1 1 1 0 0 1 0 0  187.03    2.77 BJ  13.007 0.030 2M 16.846 0.003 G   2.96 0  0.98 14.590                   0.33  74.81 4.89E+31 1.07E+30 
2MASS J08495971+1607232      J08495971+1607232 Gaia EDR3 610133746876853376  132.498823  16.123135 Praesepe 0 0 0 0 0 0 0 0 0  118.12    0.62 BJ  12.218 0.020 2M 16.065 0.003 G   2.92 0  1.04                          0.30  81.00 4.22E+31 3.36E+29 
2MASS J08495998+1821541      J08495998+1821541 Gaia EDR3 660019998178653440  132.499942  18.365030 Praesepe 1 0 1 1 0 0 1 0 0  178.65    0.55 BJ   9.640 0.023 2M 11.037 0.003 G   0.83 1  0.93  8.810                   0.99  14.08 3.76E+33 1.87E+31 
2MASS J08500015+2246132      J08500015+2246132 Gaia EDR3 689113866123523456  132.500652  22.770348 Praesepe 0 0 0 0 0 0 0 0 0  280.48    1.37 BJ   9.180 0.022 2M 10.091 0.003 G   0.53 0  0.88                          1.48        2.19E+34 2.23E+32 
2MASS J08500201+2338560      J08500201+2338560 Gaia EDR3 689484706483549312  132.508389  23.648907 Praesepe 0 0 0 0 0 0 1 0 0  179.41    2.86 BJ  13.283 0.039 2M 17.285 0.003 G   3.01 1  0.97  4.960                   0.26  90.91 3.41E+31 8.86E+29 
2MASS J08500232+1519478      J08500232+1519478 Gaia EDR3 609744279242676096  132.509700  15.329947 Praesepe 0 0 0 0 0 0 0 0 0  178.54    2.05 BJ  12.367 0.023 2M 15.890 0.003 G   2.48 0  1.45                          0.41  58.15 9.44E+31 1.44E+30 
2MASS J08500587+2328244      J08500587+2328244 Gaia EDR3 689293327036812160  132.524469  23.473446 Praesepe 0 0 0 0 0 0 0 0 0  186.00    1.21 BJ   9.530 0.021 2M 11.062 0.003 G   0.87 0  1.40                          1.00  13.82 3.92E+33 3.84E+31 
2MASS J08500745+2323061      J08500745+2323061 Gaia EDR3 689288722832620928  132.531049  23.385042 Praesepe 0 0 0 0 0 0 1 0 0  157.97    1.62 BJ  11.846 0.019 2M 15.703 0.003 G   2.82 0  0.96 15.100                   0.40  59.55 9.00E+31 1.23E+30 
2MASS J08500914+2619402      J08500914+2619402 Gaia EDR3 691197402002194560  132.538123  26.327856 Praesepe 0 0 0 0 0 0 0 0 0  187.68    5.79 BJ  14.282 0.061 2M 18.468 0.003 G   3.06 0  1.06                          0.18 115.71 1.55E+31 7.55E+29 
2MASS J08500964+1437565      J08500964+1437565 Gaia EDR3 608930778076736768  132.540172  14.632378 Praesepe 0 0 0 0 0 0 0 0 0  252.36    6.30 BJ  13.353 0.031 2M 17.045 0.003 G   2.64 0  0.95                          0.38  64.32 6.77E+31 3.38E+30 
2MASS J08501017+2337182      J08501017+2337182 Gaia EDR3 689296934809334528  132.542378  23.621735 Praesepe 0 0 0 0 0 0 0 0 0  255.60    1.63 BJ   9.869 0.021 2M 11.616 0.003 G   0.97 0  1.17                          1.02  13.18 4.45E+33 5.90E+31 
2MASS J08501020+1618125      J08501020+1618125 Gaia EDR3 610140855046950912  132.542535  16.303488 Praesepe 0 0 0 0 0 0 0 0 0  161.10    1.44 BJ  10.244 0.021 2M 12.297 0.003 G   1.16 0  3.54                          0.78  22.24 1.09E+33 1.61E+31 
2MASS J08501026+2008550      J08501026+2008550 Gaia EDR3 661528184534528896  132.542776  20.148621 Praesepe 0 0 1 1 0 0 1 0 0  180.60    0.77 BJ  11.253 0.025 2M 14.273 0.003 G   1.89 1  1.06 15.850                   0.60  34.62 3.17E+32 9.79E+29 
2MASS J08501125+5323517      J08501125+5323517 Gaia EDR3 1029711743427385600 132.546902  53.397697 Praesepe 0 0 0 0 0 0 1 0 0  164.41    4.26 BJ  14.303 0.064 2M 18.549 0.003 G   3.14 0  0.94                          0.17 123.28 1.21E+31 4.61E+29 
2MASS J08501161+2042599      J08501161+2042599 Gaia EDR3 661685998811479296  132.548400  20.716654 Praesepe 0 0 0 0 0 0 0 0 0  346.10    4.70 BJ  12.673 0.001 UG 15.547 0.003 G   1.81 0  1.05                          0.62  33.36 3.31E+32 3.11E+30 
2MASS J08501361+1619135      J08501361+1619135 Gaia EDR3 610146764921948928  132.556748  16.320421 Praesepe 0 0 0 0 0 0 0 0 0  169.41    0.66 BJ   8.949 0.021 2M 10.242 0.003 G   0.72 0  1.03                          1.15  10.34 6.81E+33 4.82E+31 
2MASS J08501368+1941240      J08501368+1941240 Gaia EDR3 660725571110046080  132.557018  19.690022 Praesepe 1 0 1 1 0 0 0 0 0  180.08    6.76 BJ  14.509 0.070 2M 19.014 0.004 G   3.32 0  1.02                          0.15 128.22 1.00E+31 5.71E+29 
2MASS J08501514+2340111      J08501514+2340111 Gaia EDR3 689508281560678272  132.563087  23.669760 Praesepe 0 0 0 0 0 0 0 0 0   98.45    0.80 BJ  13.150 0.027 2M 16.946 0.003 G   2.95 0  1.00                          0.19 113.26 1.69E+31 2.18E+29 
2MASS J08501735+2209524      J08501735+2209524 Gaia EDR3 686054646817666304  132.572306  22.164574 Praesepe 0 0 0 0 0 0 0 0 0   96.47    0.17 BJ  10.149 0.086 G  13.582 0.003 G   1.99 0  1.05                          0.52  42.48 1.86E+32 6.58E+29 
2MASS J08501851+2223440      J08501851+2223440 Gaia EDR3 689086477115590400  132.577162  22.395567 Praesepe 0 0 0 0 0 0 0 0 0  150.90    0.41 BJ  10.129 0.019 2M 12.228 0.003 G   1.21 0  1.12                          0.77  22.79 1.02E+33 6.63E+30 
2MASS J08501855+1925427      J08501855+1925427 Gaia EDR3 660700561516668288  132.577305  19.428532 Praesepe 1 0 0 0 0 0 1 0 0  184.81    0.57 BJ  10.526 0.020 2M 12.469 0.003 G   1.12 1  1.05  8.610                   0.80  21.54 1.20E+33 6.60E+30 
2MASS J08502215+2250271      J08502215+2250271 Gaia EDR3 689116030787033728  132.592308  22.840864 Praesepe 1 0 0 0 0 0 0 0 0  743.05    7.98 BJ  10.904 0.025 2M 12.819 0.003 G   1.08 0  0.99                          1.30   8.07 1.23E+34 2.90E+32 
2MASS J08502304+2420009      J08502304+2420009 Gaia EDR3 689919155311984768  132.596005  24.333599 Praesepe 0 0 0 0 0 0 0 0 0  186.73    1.07 BJ   9.940 0.019 2M 11.333 0.003 G   0.79 0  1.32                          0.97  14.64 3.09E+33 4.05E+31 
2MASS J08502306+1556316      J08502306+1556316 Gaia EDR3 609919647051410688  132.596122  15.942137 Praesepe 0 0 0 0 0 0 0 0 0  334.87    5.05 BJ  10.177 0.020 2M 11.576 0.003 G   0.79 0  2.34                          1.18   9.76 7.67E+33 2.44E+32 
2MASS J08502912+2235153      J08502912+2235153 Gaia EDR3 689093250280507776  132.621369  22.587597 Praesepe 0 0 0 0 0 0 0 0 0  478.34    5.69 BJ   9.605 0.023 2M 11.518 0.003 G   1.06 0  1.16                          1.41        1.70E+34 4.66E+32 
2MASS J08502966+2857095      J08502966+2857095 Gaia EDR3 705082103557520256  132.623590  28.952642 Praesepe 0 0 0 0 0 0 1 0 0  154.64    0.90 BJ  11.722 0.020 2M 15.142 0.003 G   2.34 0  1.03                          0.46  51.27 1.26E+32 1.22E+30 
2MASS J08503276+1754581      J08503276+1754581 Gaia EDR3 659941756758157440  132.636519  17.916164 Praesepe 0 0 0 0 0 0 0 0 0  397.75    3.22 BJ  10.243 0.022 2M 11.777 0.003 G   0.89 0  1.18                          1.20   9.40 9.05E+33 1.56E+32 
2MASS J08503282+2434359      J08503282+2434359 Gaia EDR3 689978941256731776  132.636756  24.576649 Praesepe 0 0 0 0 0 0 0 0 0  159.16    0.49 BJ  10.617 0.019 2M 13.067 0.003 G   1.43 0  0.98                          0.69  27.57 5.56E+32 4.95E+30 
2MASS J08503527+2042376      J08503527+2042376 Gaia EDR3 661690736160492928  132.646993  20.710466 Praesepe 1 0 1 0 0 0 1 0 0  179.17    3.22 BJ  13.401 0.042 2M 17.428 0.003 G   3.03 1  0.99  1.109                   0.24  95.86 3.05E+31 8.96E+29 
2MASS J08503553+1515234      J08503553+1515234 Gaia EDR3 609739498942817920  132.648047  15.256525 Praesepe 0 0 0 0 0 0 0 0 0  162.29    2.85 BJ  13.986 0.043 2M 17.953 0.003 G   3.07 0  0.97                          0.20 111.71 1.79E+31 4.95E+29 
2MASS J08503613+1957067      J08503613+1957067 Gaia EDR3 661504506378724224  132.650559  19.951870 Praesepe 1 0 1 0 0 0 1 0 0  169.67    4.82 BJ  14.330 0.064 2M 18.392 0.003 G   3.11 1  1.10  1.509                   0.18 118.59 1.40E+31 5.88E+29 
2MASS J08503851+1947235      J08503851+1947235 Gaia EDR3 660750172682777856  132.660469  19.789869 Praesepe 0 0 0 0 0 0 0 0 0  310.78    8.72 BJ  13.633 0.036 2M 17.459 0.003 G   2.72 0  1.09                          0.38  63.76 7.01E+31 3.94E+30 
2MASS J08504223+2053454      J08504223+2053454 Gaia EDR3 661706545936040576  132.675964  20.895952 Praesepe 0 0 0 0 0 0 0 0 0  439.50    3.76 BJ  10.129 0.022 2M 11.749 0.003 G   0.94 0  1.06                          1.28   8.32 1.14E+34 2.16E+32 
2MASS J08504476+2540409      J08504476+2540409 Gaia EDR3 690905653463835392  132.686510  25.678034 Praesepe 0 0 0 0 0 0 0 0 0  295.95   11.26 BJ  13.890 0.049 2M 17.823 0.003 G   2.87 0  0.99                          0.33  74.28 4.95E+31 2.78E+30 
2MASS J08504698+2214560      J08504698+2214560 Gaia EDR3 686078904792947456  132.695771  22.248896 Praesepe 0 0 0 0 0 0 0 0 0  193.85    0.81 BJ   9.009 0.019 2M 10.437 0.003 G   0.85 0  0.98                          1.17   9.91 7.36E+33 5.54E+31 
2MASS J08504758+1640494      J08504758+1640494 Gaia EDR3 611669592822147328  132.698281  16.680416 Praesepe 0 0 0 0 0 0 0 0 0  174.60    2.21 BJ  13.005 0.024 2M 16.792 0.003 G   2.78 0  1.00                          0.31  77.46 4.58E+31 8.57E+29 
2MASS J08504774+1413017      J08504774+1413017 Gaia EDR3 608854946134244864  132.698955  14.217152 Praesepe 0 0 0 0 0 0 1 0 0  199.17   10.30 BJ  14.590 0.073 2M 18.730 0.004 G   3.21 0  1.10                          0.18 118.38 1.41E+31 1.08E+30 
2MASS J08504870+2440127      J08504870+2440127 Gaia EDR3 689981243359195264  132.702943  24.670212 Praesepe 0 0 0 0 0 0 0 0 0  282.35    2.87 BJ   9.579 0.019 2M 11.106 0.003 G   0.88 0  1.43                          1.20   9.55 8.44E+33 1.81E+32 
2MASS J08504941+2259241      J08504941+2259241 Gaia EDR3 689214192263132544  132.705906  22.990049 Praesepe 0 0 0 0 0 0 0 0 0  194.27    0.56 BJ  10.824 0.018 2M 13.086 0.003 G   1.31 0  0.91                          0.73  25.36 7.69E+32 2.87E+30 
2MASS J08504984+1948364      J08504984+1948364 Gaia EDR3 660751581432060800  132.707685  19.810135 Praesepe 1 0 1 1 0 0 1 0 0  183.29    1.85 BJ  12.651 0.022 2M 16.508 0.003 G   2.89 2  1.08  7.430                   0.36  67.26 5.96E+31 8.91E+29 
2MASS J08505373+1523035      J08505373+1523035 Gaia EDR3 609835229470198144  132.723891  15.384320 Praesepe 0 0 0 0 0 0 0 0 0  183.56    0.53 BJ   9.139 0.018 2M 10.461 0.003 G   0.79 0  0.94                          1.14  10.55 6.58E+33 3.60E+31 
2MASS J08505377+1729519      J08505377+1729519 Gaia EDR3 659822223524637440  132.724058  17.497753 Praesepe 0 0 0 0 0 0 0 0 0  335.42    3.03 BJ   9.383 0.019 2M 10.648 0.003 G   0.73 0  1.84                          1.45        1.88E+34 3.44E+32 
2MASS J08505407+4528105      J08505407+4528105 Gaia EDR3 1010346148205963904 132.725324  45.469608 Praesepe 0 0 0 0 0 0 1 0 0  122.17    0.24 BJ  10.525 0.024 2M 13.576 0.003 G   1.94 0  1.00                          0.58  36.23 2.94E+32 1.63E+30 
2MASS J08505432+1331169      J08505432+1331169 Gaia EDR3 608251687912082432  132.726353  13.521387 Praesepe 0 0 0 0 0 0 0 0 0  248.32   23.66 BJ  15.574 0.164 2M 20.031 0.005 G   2.73 0  1.03                          0.14 134.11 8.05E+30 1.18E+30 
2MASS J08505507+3649351      J08505507+3649351 Gaia EDR3 717926254795705856  132.729489  36.826439 Praesepe 0 0 0 0 0 0 1 0 0  164.51    5.34 BJ  14.483 0.057 2M 18.805 0.003 G   3.40 0  0.98                          0.15 127.99 1.01E+31 4.97E+29 
2MASS J08505687+1936578      J08505687+1936578 Gaia EDR3 660733095892705792  132.736988  19.616081 Praesepe 1 0 1 0 0 0 1 0 0  189.67    1.67 BJ  12.694 0.028 2M 16.408 0.003 G   2.69 0  1.03 11.952                   0.38  64.07 6.88E+31 1.21E+30 
2MASS J08505762+2405202      J08505762+2405202 Gaia EDR3 689525354054357760  132.740110  24.088968 Praesepe 0 0 0 0 0 0 0 0 0  235.27   13.90 BJ  14.669 0.097 2M 18.998 0.004 G   3.29 0  1.08                          0.18 116.50 1.51E+31 1.32E+30 
2MASS J08505937+1850351      J08505937+1850351 Gaia EDR3 660247150408836864  132.747395  18.843088 Praesepe 0 0 0 0 0 0 1 0 0  157.61    3.08 BJ  13.620 0.032 2M 17.764 0.003 G   3.18 1  0.98  1.650                   0.20 109.27 1.96E+31 6.03E+29 
2MASS J08505988+1900355      J08505988+1900355 Gaia EDR3 660627753231184128  132.749511  19.009880 Praesepe 1 0 1 1 0 0 1 0 0  188.43    4.41 BJ  13.653 0.034 2M 17.671 0.003 G   3.06 0  0.97  1.558                   0.23 100.49 2.77E+31 1.02E+30 
2MASS J08510040+1803038      J08510040+1803038 Gaia EDR3 659950282269629568  132.751688  18.051069 Praesepe 1 0 1 1 0 0 1 0 0  182.28    1.72 BJ  12.480 0.019 2M 16.118 0.003 G   2.60 1  1.01 18.840                   0.39  61.15 8.27E+31 1.56E+30 
2MASS J08510081+2131121      J08510081+2131121 Gaia EDR3 685960088817823744  132.753394  21.520046 Praesepe 0 0 0 0 0 0 0 0 0  230.60   15.43 BJ  14.870 0.091 2M 19.288 0.004 G   3.27 0  1.00                          0.16 123.38 1.20E+31 1.20E+30 
2MASS J08510315+2442485      J08510315+2442485 Gaia EDR3 689981896194220800  132.763158  24.713493 Praesepe 0 0 0 0 0 0 0 0 0  142.67    1.15 BJ  12.698 0.026 2M 16.339 0.003 G   2.66 0  0.94                          0.32  77.05 4.63E+31 5.55E+29 
2MASS J08510595+1331313      J08510595+1331313 Gaia EDR3 608252409466588416  132.774831  13.525376 Praesepe 0 0 0 0 0 0 1 0 0  207.01    9.87 BJ  14.350 0.062 2M 18.584 0.003 G   3.16 0  1.05                          0.19 113.74 1.66E+31 1.26E+30 
2MASS J08510658+2622145      J08510658+2622145 Gaia EDR3 691010862983080064  132.777452  26.370716 Praesepe 0 0 0 0 0 0 0 0 0  236.83   10.23 BJ  12.877 0.028 2M 17.248 0.003 G   2.72 0  1.52                          0.34  71.86 5.27E+31 3.36E+30 
2MASS J08510895+2430396      J08510895+2430396 Gaia EDR3 689927985764728960  132.787316  24.511013 Praesepe 0 0 0 0 0 0 0 0 0  425.15    4.32 BJ   9.587 0.016 2M 11.327 0.003 G   0.98 0  1.00                          1.38        1.59E+34 3.07E+32 
2MASS J08510939+2629117      J08510939+2629117 Gaia EDR3 691018628284086016  132.789161  26.486605 Praesepe 0 0 0 0 0 0 0 0 0  351.58   54.72 BJ  15.410 0.019 UL 19.677 0.004 G   2.73 0  1.03                          0.19 112.60 1.73E+31 4.40E+30 
2MASS J08511050+2147057      J08511050+2147057 Gaia EDR3 685979429054822016  132.793777  21.784937 Praesepe 0 0 1 0 0 0 0 0 0  174.59    8.28 BJ  14.873 0.091 2M 19.142 0.004 G   3.29 0  0.92                          0.14 131.78 8.77E+30 6.32E+29 
2MASS J08511141+1653123      J08511141+1653123 Gaia EDR3 611726488252836736  132.797554  16.886761 Praesepe 0 0 0 0 0 0 0 0 0  161.65    1.48 BJ  12.464 0.022 2M 15.842 0.003 G   2.38 0  0.97                          0.40  60.94 8.39E+31 1.54E+30 
2MASS J08511318+2603595      J08511318+2603595 Gaia EDR3 690990388876232960  132.804940  26.066528 Praesepe 0 0 0 0 0 0 0 0 0  138.50    0.48 BJ   8.913 0.013 2M 10.285 0.003 G   0.82 0  1.15                          1.02  13.18 4.45E+33 3.37E+31 
2MASS J08511675+0305192      J08511675+0305192 Gaia EDR3 581109629200491008  132.819812   3.088683 Praesepe 0 0 0 0 0 0 1 0 0  235.68    2.56 BJ  12.503 0.002 UL 15.928 0.003 G   2.31 0  1.06                          0.47  49.51 1.38E+32 2.45E+30 
2MASS J08511686+2214066      J08511686+2214066 Gaia EDR3 686066363488497408  132.820261  22.235189 Praesepe 1 0 1 0 0 0 1 0 0  182.27    4.66 BJ  13.530 0.034 2M 17.628 0.003 G   3.01 1  0.98  0.924                   0.23 101.00 2.71E+31 1.09E+30 
2MASS J08512105+2053241      J08512105+2053241 Gaia EDR3 661717506692676352  132.837745  20.890039 Praesepe 0 0 0 0 0 0 0 0 0  444.06    4.78 BJ   9.128 0.019 2M 10.199 0.003 G   0.63 0  1.32                          1.92        5.36E+34 1.27E+33 
2MASS J08512228+1601287      J08512228+1601287 Gaia EDR3 609941744658990848  132.842855  16.024639 Praesepe 0 0 0 0 0 0 0 0 0  137.21    2.36 BJ  13.578 0.035 2M 17.661 0.003 G   3.21 0  1.13                          0.19 113.14 1.69E+31 4.60E+29 
2MASS J08512258+2104496      J08512258+2104496 Gaia EDR3 661733307876120832  132.844092  21.080467 Praesepe 0 0 0 0 0 0 0 0 0  125.47   25.98 vL   7.636 0.020 2M  9.027 0.004 G   0.47 0                                1.28   8.32 1.14E+34 5.76E+33 
2MASS J08512322+1951183      J08512322+1951183 Gaia EDR3 660754918622742400  132.846754  19.855095 Praesepe 1 0 0 0 0 0 0 0 0  258.62   11.90 BJ  14.448 0.061 2M 18.489 0.003 G   3.06 0  0.98                          0.22 102.79 2.52E+31 1.84E+30 
2MASS J08512511+2132178      J08512511+2132178                               132.854642  21.538286 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   15.379 0.169 2M              G        0                                            #VALUE!  #VALUE!  
2MASS J08512584+1918564      J08512584+1918564 Gaia EDR3 660653316876496896  132.857702  19.315674 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   12.403 0.023 2M 16.850 0.004 G   2.76 1  4.48                          0.32  76.16 4.73E+31 4.76E+30 
2MASS J08512780+2153265      J08512780+2153265 Gaia EDR3 685987778471329664  132.865836  21.890696 Praesepe 0 0 0 0 0 0 0 0 0  223.03   15.22 BJ  14.641 0.078 2M 18.838 0.004 G   3.12 0  0.98                          0.19 115.61 1.55E+31 1.69E+30 
2MASS J08513035+6104464      J08513035+6104464 Gaia EDR3 1041370827288886272 132.876482  61.079556 Praesepe 0 0 0 0 0 0 1 0 0  142.16    0.23 BJ   9.963 0.020 2M 12.216 0.003 G   1.31 0  1.00                          0.75  23.77 9.12E+32 4.12E+30 
2MASS J08513261+6052024      J08513261+6052024 Gaia EDR3 1041331764562604928 132.885876  60.867359 Praesepe 0 0 0 0 0 0 1 0 0  140.24    0.28 BJ   9.842 0.023 2M 12.187 0.003 G   1.34 0  1.27                          0.75  23.77 9.11E+32 4.70E+30 
2MASS J08513391+1742243      J08513391+1742243 Gaia EDR3 659920144486898944  132.891309  17.706776 Praesepe 1 0 1 0 0 0 1 0 0  180.75    6.79 BJ  14.184 0.049 2M 18.240 0.003 G   3.14 0  1.09  0.566                   0.19 112.76 1.72E+31 1.02E+30 
2MASS J08513795+1158491      J08513795+1158491 Gaia EDR3 604924497006948736  132.908163  11.980326 Praesepe 0 0 0 0 0 0 1 0 0  189.38    0.60 BJ  10.579 0.021 2M 12.584 0.003 G   1.16 0  1.04        1.17E-13 1.08E-14 0.79  21.88 1.15E+33 6.45E+30 
2MASS J08513966+2241334      J08513966+2241334 Gaia EDR3 689191622211385088  132.915269  22.692621 Praesepe 0 0 0 0 0 0 0 0 0  342.32   19.10 BJ  14.034 0.052 2M 17.862 0.003 G   2.47 0  1.15                          0.36  67.20 5.97E+31 4.94E+30 
2MASS J08514011+1621269      J08514011+1621269 Gaia EDR3 611457593236627968  132.917158  16.357475 Praesepe 0 0 0 0 0 0 0 0 0  204.57    1.05 BJ  11.621 0.018 2M 14.696 0.003 G   1.94 0  1.07                          0.58  36.24 2.94E+32 3.62E+30 
2MASS J08514086+2254092      J08514086+2254092 Gaia EDR3 689198906475884288  132.920286  22.902578 Praesepe 0 0 0 0 0 0 0 0 0  855.95   11.90 BJ  10.154 0.018 2M 12.244 0.003 G   1.18 0  1.00                          1.61        2.80E+34 8.44E+32 
2MASS J08514157+1852340      J08514157+1852340 Gaia EDR3 660621946435400704  132.923229  18.876122 Praesepe 0 0 0 0 0 0 0 0 0 1006.02   26.47 BJ   9.230 0.018 2M 11.337 0.003 G   1.14 0  1.34                          2.02        1.05E+35 8.46E+33 
2MASS J08514168+6058316      J08514168+6058316 Gaia EDR3 1041345817695595776 132.923708  60.975460 Praesepe 0 0 0 0 0 0 1 0 0  154.24    0.70 BJ  12.266 0.025 2M 15.987 0.003 G   2.69 0  1.04                          0.38  64.48 6.70E+31 6.29E+29 
2MASS J08514229+1708063      J08514229+1708063 Gaia EDR3 611754461375878144  132.926235  17.135090 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   11.771 0.022 2M 17.157 0.004 G        0                                0.28  85.29 3.85E+31 3.87E+30 
2MASS J08514349+6332168      J08514349+6332168 Gaia EDR3 1043945230686054528 132.931230  63.538002 Praesepe 0 0 0 0 0 0 1 0 0  143.19    2.33 BJ  13.666 0.052 2M 17.730 0.003 G   3.14 0  0.99                          0.19 112.67 1.72E+31 4.43E+29 
2MASS J08514388+1859346      J08514388+1859346 Gaia EDR3 660625171954182528  132.932852  18.992962 Praesepe 0 0 1 0 0 0 1 0 0  171.23    5.34 BJ  14.336 0.062 2M 18.839 0.004 G   3.49 0  1.03                          0.16 127.05 1.05E+31 4.96E+29 
2MASS J08514615+2409524      J08514615+2409524 Gaia EDR3 689898981849107200  132.942330  24.164568 Praesepe 0 0 0 0 0 0 0 0 0  226.63   10.49 BJ  14.246 0.068 2M 18.477 0.003 G   3.29 0  1.02                          0.21 107.84 2.06E+31 1.52E+30 
2MASS J08514631+2245415      J08514631+2245415 Gaia EDR3 689192446845103872  132.942966  22.761547 Praesepe 0 0 0 0 0 0 0 0 0  501.48   23.51 BJ   9.664 0.017 2M 11.131 0.003 G   0.82 0  5.17                          1.58        2.68E+34 2.50E+33 
2MASS J08514642+2347490      J08514642+2347490 Gaia EDR3 689326823486207488  132.943456  23.796967 Praesepe 0 0 0 0 0 0 0 0 0  134.75    3.91 BJ  14.353 0.064 2M 18.502 0.003 G   3.36 0  0.96                          0.15 130.36 9.25E+30 4.06E+29 
2MASS J08515335+2211085      J08515335+2211085 Gaia EDR3 686063545990010368  132.972331  22.185701 Praesepe 0 0 0 0 0 0 0 0 0  296.10   31.27 BJ  11.672 0.020 2M 14.785 0.003 G   1.97 0  7.11                          0.66  29.87 4.37E+32 5.95E+31 
2MASS J08515774+2230466      J08515774+2230466 Gaia EDR3 686089552015752960  132.990603  22.512945 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.319 0.062 2M 19.005 0.012 G   3.53 0                                0.15 127.40 1.04E+31 1.07E+30 
2MASS J08515793+1810311      J08515793+1810311 Gaia EDR3 659975467957836544  132.991415  18.175310 Praesepe 0 0 0 0 0 0 0 0 0  104.17    0.44 BJ  11.688 0.025 2M 15.219 0.003 G   2.55 0  1.06                          0.37  65.79 6.22E+31 4.05E+29 
2MASS J08520345+2121370      J08520345+2121370 Gaia EDR3 685766025015273856  133.014414  21.360287 Praesepe 1 0 0 0 0 0 0 0 0  149.22    0.32 BJ  10.166 0.020 2M 12.297 0.003 G   1.23 1  0.99  9.510                   0.76  23.56 9.34E+32 5.06E+30 
2MASS J08520713+1740365      J08520713+1740365 Gaia EDR3 611881966069953664  133.029741  17.676809 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   15.984 0.014 UG 20.535 0.008 G   1.89 0  1.26                          0.10 150.11 4.25E+30 3.02E+29 
2MASS J08520860+1542442      J08520860+1542442 Gaia EDR3 609873471858965120  133.035850  15.712278 Praesepe 0 0 0 0 0 0 0 0 0  148.00    0.87 BJ  11.999 0.018 2M 15.851 0.003 G   2.93 0  1.09                          0.38  63.80 6.99E+31 8.36E+29 
2MASS J08520927+2322228      J08520927+2322228 Gaia EDR3 689251236357394688  133.038634  23.373016 Praesepe 0 0 0 0 0 0 0 0 0  177.74    0.73 BJ   9.972 0.018 2M 11.575 0.003 G   0.92 0  1.26                          0.91  16.49 2.28E+33 1.84E+31 
2MASS J08521452+1903391      J08521452+1903391 Gaia EDR3 660631051767084288  133.060536  19.060879 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   11.064 0.020 2M 14.567 0.013 G   2.14 1       20.230                   0.57  37.83 2.62E+32 3.61E+31 
2MASS J08521838+1353297      J08521838+1353297 Gaia EDR3 608643663807650560  133.076616  13.891589 Praesepe 0 0 0 0 0 0 0 0 0  163.00    0.73 BJ  11.447 0.021 2M 14.397 0.003 G   1.88 0  1.14                          0.56  38.73 2.43E+32 2.24E+30 
2MASS J08522025+1822174      J08522025+1822174 Gaia EDR3 659985535361160832  133.084397  18.371504 Praesepe 1 0 1 0 0 0 1 0 0  179.05    0.86 BJ  11.547 0.018 2M 14.699 0.003 G   2.05 1  0.99 17.170                   0.55  39.83 2.22E+32 2.19E+30 
2MASS J08522191+2518501      J08522191+2518501 Gaia EDR3 690130605141645312  133.091307  25.313940 Praesepe 0 0 0 0 0 0 0 0 0  120.62    0.97 BJ  12.524 0.026 2M 16.269 0.003 G   2.79 0  0.96                          0.28  85.90 3.80E+31 4.54E+29 
2MASS J08522354+2153254      J08522354+2153254 Gaia EDR3 685995685505888128  133.098123  21.890406 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    9.261 0.018 2M 11.233 0.006 G   1.02 0 27.30                          0.98  14.49 3.28E+33 5.12E+32 
2MASS J08522434+1849156      J08522434+1849156 Gaia EDR3 660431627844067712  133.101427  18.821012 Praesepe 0 0 0 0 0 0 0 0 0  240.67    3.53 BJ  10.823 0.022 2M 13.084 0.003 G   1.29 0  4.47                          0.79  21.77 1.17E+33 2.80E+31 
2MASS J08522651+1802523      J08522651+1802523 Gaia EDR3 659958867907857920  133.110489  18.047869 Praesepe 0 0 0 0 0 0 0 0 0  165.14    0.43 BJ   8.616 0.018 2M  9.668 0.003 G   0.62 0  0.99                          1.27   8.48 1.10E+34 7.01E+31 
2MASS J08522956+2321164      J08522956+2321164 Gaia EDR3 689248448922266752  133.123192  23.354567 Praesepe 0 0 0 0 0 0 0 0 0  957.56   14.75 BJ  10.838 0.020 2M 12.635 0.003 G   0.97 0  0.95                          1.52        2.45E+34 7.42E+32 
2MASS J08522980+1628521      J08522980+1628521 Gaia EDR3 611466045734086656  133.124178  16.481140 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    7.832 0.026 2M  9.603 0.013 G   0.71 2              2.07E-13 4.79E-15 1.34   7.47 1.45E+34 1.91E+33 
2MASS J08523044+2621046      J08523044+2621046 Gaia EDR3 691001968107327872  133.126835  26.351292 Praesepe 0 0 0 0 0 0 0 0 0  211.11    1.51 BJ  11.718 0.021 2M 14.801 0.003 G   1.94 0  0.99                          0.58  36.78 2.83E+32 4.77E+30 
2MASS J08523046+2456156      J08523046+2456156 Gaia EDR3 690012953101096576  133.126924  24.937668 Praesepe 0 0 0 0 0 0 0 0 0  180.82    6.04 BJ  14.088 0.051 2M 18.176 0.003 G   3.24 0  0.98                          0.20 111.48 1.80E+31 9.52E+29 
2MASS J08523064+1534586      J08523064+1534586 Gaia EDR3 609857047904101248  133.127677  15.582959 Praesepe 0 0 0 0 0 0 1 0 0  179.67    0.64 BJ  10.238 0.022 2M 12.067 0.003 G   1.07 1  1.15  9.570                   0.84  19.24 1.51E+33 6.42E+30 
2MASS J08523071+1748403      J08523071+1748403 Gaia EDR3 659927570482655616  133.127960  17.811220 Praesepe 0 0 0 0 0 0 0 0 0  556.28  144.73 BJ  15.574 0.156 2M 19.997 0.005 G   2.60 0  1.01                          0.23  99.76 2.82E+31 1.28E+31 
2MASS J08523270+1801493      J08523270+1801493 Gaia EDR3 659958146353572096  133.136289  18.030388 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.400 0.038 2M 17.656 0.008 G   3.17 0  3.40        7.47E-15 1.12E-15 0.23 101.30 2.67E+31 2.89E+30 
2MASS J08523339+2057452      J08523339+2057452 Gaia EDR3 661675033760403328  133.139139  20.962578 Praesepe 1 0 0 0 0 0 0 0 0  181.50    8.08 BJ  14.562 0.074 2M 18.923 0.004 G   3.28 0  1.01                          0.16 126.29 1.08E+31 7.31E+29 
2MASS J08523378+2539192      J08523378+2539192 Gaia EDR3 690893283957949440  133.140764  25.655338 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   15.367 0.142 2M 20.034 0.005 G   3.24 0  1.12                          0.12 144.50 5.41E+30 3.83E+29 
2MASS J08523764+4341593      J08523764+4341593 Gaia EDR3 913877922859638144  133.156864  43.699833 Praesepe 0 0 0 0 0 0 1 0 0  144.12    1.76 BJ  13.049 0.029 2M 16.894 0.003 G   2.93 0  0.98                          0.25  93.75 3.20E+31 6.38E+29 
2MASS J08523828+2109181      J08523828+2109181 Gaia EDR3 685747814353991296  133.159540  21.155045 Praesepe 0 0 1 0 0 0 1 0 0  171.77    1.52 BJ  12.242 0.023 2M 15.839 0.003 G   2.52 1  1.06 20.160                   0.41  58.73 9.25E+31 1.09E+30 
2MASS J08523967+1929285      J08523967+1929285 Gaia EDR3 660678429548883968  133.165293  19.491268 Praesepe 1 0 1 0 0 0 1 0 0  171.37    3.44 BJ  13.763 0.041 2M 17.839 0.003 G   3.09 1  1.03  1.518                   0.21 107.25 2.11E+31 6.69E+29 
2MASS J08524168-0849227      J08524168-0849227 Gaia EDR3 5749932169540648704 133.173685  -8.822975 Praesepe 0 0 0 0 0 0 1 0 0  305.96    3.38 BJ  12.337 0.024 2M 15.373 0.003 G   1.88 0  0.86                          0.61  34.21 3.21E+32 2.46E+30 
2MASS J08524284+2131372      J08524284+2131372 Gaia EDR3 685775022971102976  133.178535  21.527016 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.052 0.047 2M 20.120 0.007 G        0  1.12                          0.11 145.45 5.19E+30 3.68E+29 
2MASS J08524313-0848238      J08524313-0848238 Gaia EDR3 5749933032829405952 133.179712  -8.806620 Praesepe 0 0 0 0 0 0 1 0 0  305.16    2.85 BJ  12.050 0.027 2M 14.788 0.003 G   1.63 0  0.91                          0.67  29.45 4.53E+32 5.45E+30 
2MASS J08524416+2335107      J08524416+2335107 Gaia EDR3 689261230744929536  133.184016  23.586329 Praesepe 0 0 0 0 0 0 0 0 0  232.56    1.31 BJ   9.900 0.020 2M 11.431 0.003 G   0.84 0  1.14                          1.02  13.27 4.37E+33 5.14E+31 
2MASS J08524591+2340314      J08524591+2340314 Gaia EDR3 689309093861145472  133.191300  23.675407 Praesepe 0 0 0 0 0 0 0 0 0  242.80    1.15 BJ  10.170 0.017 2M 12.120 0.003 G   1.09 0  1.22                          0.94  15.74 2.55E+33 2.35E+31 
2MASS J08524733+1850132      J08524733+1850132 Gaia EDR3 660431112447987584  133.197239  18.837004 Praesepe 0 0 0 0 0 0 0 0 0  255.02    1.30 BJ  10.970 0.031 2M 12.945 0.003 G   1.11 0  1.05                          0.82  20.38 1.42E+33 1.22E+31 
2MASS J08524859+2111507      J08524859+2111507 Gaia EDR3 685748359813701248  133.202467  21.197437 Praesepe 0 0 0 0 0 0 1 0 0  146.20    2.86 BJ  13.465 0.024 2M 17.643 0.003 G   3.13 0  1.03                          0.20 110.09 1.90E+31 5.86E+29 
2MASS J08524867+1937586      J08524867+1937586 Gaia EDR3 660688501248531072  133.202823  19.632969 Praesepe 0 0 0 0 0 0 0 0 0  170.55    1.21 BJ  12.294 0.020 2M 15.604 0.003 G   2.32 0  0.98                          0.43  54.99 1.06E+32 1.01E+30 
2MASS J08525101+1816433      J08525101+1816433 Gaia EDR3 659980896796481792  133.212581  18.278717 Praesepe 0 0 0 0 0 0 1 0 0  192.78    1.31 BJ  12.180 0.021 2M 15.298 0.003 G   2.05 1  1.03 32.270                   0.50  45.15 1.59E+32 1.75E+30 
2MASS J08525144+2518155      J08525144+2518155 Gaia EDR3 690127066088589952  133.214360  25.304323 Praesepe 0 0 0 0 0 0 0 0 0  153.34    0.44 BJ  10.374 0.019 2M 12.712 0.003 G   1.35 0  1.03                          0.71  26.24 7.13E+32 2.65E+30 
2MASS J08525179+2413366      J08525179+2413366 Gaia EDR3 689718391360304896  133.215804  24.226860 Praesepe 0 0 0 0 0 0 0 0 0  167.02    6.12 BJ  14.176 0.060 2M 18.668 0.004 G   3.31 0  1.02                          0.16 124.99 1.14E+31 6.32E+29 
2MASS J08525392+2229033      J08525392+2229033 Gaia EDR3 686167759076489216  133.224670  22.484270 Praesepe 0 0 0 0 0 0 0 0 0  165.81    0.46 BJ  10.430 0.019 2M 12.528 0.003 G   1.22 0  1.06                          0.76  23.58 9.32E+32 6.14E+30 
2MASS J08525564+2112142      J08525564+2112142 Gaia EDR3 685745546611254144  133.231849  21.203951 Praesepe 0 0 0 0 0 0 0 0 0  184.08    1.77 BJ  12.534 0.024 2M 16.248 0.003 G   2.70 0  1.08                          0.39  62.69 7.50E+31 1.44E+30 
2MASS J08525682+1550463      J08525682+1550463 Gaia EDR3 609879244294990592  133.236767  15.846210 Praesepe 0 0 0 0 0 0 0 0 0  147.60    0.37 BJ  10.322 0.017 2M 12.932 0.003 G   1.54 0  1.10                          0.69  27.67 5.37E+32 4.05E+30 
2MASS J08525687+1429571      J08525687+1429571 Gaia EDR3 608892015995807360  133.236983  14.499210 Praesepe 0 0 0 0 0 0 0 0 0  282.82    1.56 BJ   8.971 0.018 2M 10.339 0.003 G   0.80 0  0.94                          1.43        1.77E+34 2.29E+32 
2MASS J08525986+2313328      J08525986+2313328 Gaia EDR3 689233781609372032  133.249445  23.225786 Praesepe 0 0 0 0 0 0 0 0 0  206.03    3.84 BJ  11.891 0.026 2M 15.910 0.003 G   2.33 0  1.29                          0.44  53.33 1.13E+32 3.43E+30 
2MASS J08530011+2003130      J08530011+2003130 Gaia EDR3 660841225989223424  133.250463  20.053612 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   10.545 0.020 2M 12.327 0.003 G   0.97 0 38.46                          0.81  20.89 1.32E+33 1.48E+32 
2MASS J08530438+1744311      J08530438+1744311 Gaia EDR3 611886230972558336  133.268284  17.741985 Praesepe 1 0 0 0 0 0 1 0 0  181.92    3.53 BJ  12.865 0.025 2M 16.807 0.003 G   2.86 0  1.62                          0.32  75.38 4.82E+31 1.38E+30 
2MASS J08530539+2413528      J08530539+2413528 Gaia EDR3 689718077826895872  133.272463  24.231344 Praesepe 0 0 0 0 0 0 0 0 0  202.77    6.87 BJ  14.066 0.062 2M 17.985 0.003 G   3.03 0  1.03                          0.22 103.22 2.47E+31 1.33E+30 
2MASS J08530610+1353411      J08530610+1353411 Gaia EDR3 608645828470994560  133.275422  13.894760 Praesepe 0 0 0 0 0 0 0 0 0  136.64    2.07 BJ  13.739 0.037 2M 17.634 0.003 G   3.02 0  1.01                          0.19 112.79 1.72E+31 4.11E+29 
2MASS J08530699+1503232      J08530699+1503232 Gaia EDR3 609049898994447744  133.279148  15.056448 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   15.405 0.143 2M 19.861 0.005 G   3.02 0  1.05                          0.12 142.62 5.88E+30 4.17E+29 
2MASS J08530815+1542120      J08530815+1542120 Gaia EDR3 609865118151554688  133.283970  15.703336 Praesepe 0 0 0 0 0 0 0 0 0  237.91   13.32 BJ  14.521 0.064 2M 18.835 0.003 G   3.01 0  1.09                          0.19 112.72 1.72E+31 1.53E+30 
2MASS J08530884+1515231      J08530884+1515231 Gaia EDR3 609071584284500864  133.286871  15.256427 Praesepe 0 0 0 0 0 0 0 0 0  191.44    8.07 BJ  14.530 0.072 2M 18.770 0.003 G   2.97 0  0.97                          0.17 120.98 1.30E+31 8.09E+29 
2MASS J08531058+2256422      J08531058+2256422 Gaia EDR3 686199679273366144  133.294090  22.945063 Praesepe 0 0 0 0 0 0 1 0 0  174.23    2.01 BJ  13.015 0.028 2M 16.648 0.003 G   2.61 0  0.93                          0.33  73.62 5.04E+31 8.59E+29 
2MASS J08531665+1710100      J08531665+1710100 Gaia EDR3 611711030666633216  133.319406  17.169451 Praesepe 1 0 0 0 0 0 0 0 0  208.25    2.07 BJ  12.520 0.024 2M 16.151 0.003 G   2.60 1  1.11 23.304                   0.42  56.88 9.87E+31 1.31E+30 
2MASS J08531817+1414327      J08531817+1414327 Gaia EDR3 608678611956347904  133.325744  14.242426 Praesepe 0 0 0 0 0 0 0 0 0  217.05    3.27 BJ  13.274 0.028 2M 16.880 0.003 G   2.54 0  0.99                          0.36  67.38 5.94E+31 1.32E+30 
2MASS J08532002+1931140      J08532002+1931140 Gaia EDR3 660672214732642432  133.333445  19.520575 Praesepe 0 0 0 0 0 0 0 0 0  186.36    0.94 BJ  11.852 0.022 2M 15.094 0.003 G   2.14 0  1.05                          0.52  43.49 1.75E+32 1.45E+30 
2MASS J08532070+1931216      J08532070+1931216 Gaia EDR3 660672210435988608  133.336285  19.522686 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.330 0.025 2M 16.716 0.003 G   2.65 0  2.93                          0.34  72.54 5.18E+31 5.21E+30 
2MASS J08532189+1705218      J08532189+1705218 Gaia EDR3 611709347039458304  133.341235  17.089399 Praesepe 0 0 0 0 0 0 0 0 0  194.38    4.56 BJ  12.961 0.026 2M 16.441 0.003 G   2.51 0  2.43                          0.38  63.77 7.00E+31 3.29E+30 
2MASS J08532370+2010363      J08532370+2010363 Gaia EDR3 660849648420044928  133.348757  20.176767 Praesepe 0 0 0 0 0 0 0 0 0  397.55   12.94 BJ  13.658 0.048 2M 17.480 0.003 G   2.55 0  1.17                          0.43  55.62 1.03E+32 4.45E+30 
2MASS J08532469-0936358      J08532469-0936358 Gaia EDR3 5749738556710323456 133.352915  -9.609959 Praesepe 0 0 0 0 0 0 1 0 0  300.77    2.49 BJ  12.043 0.026 2M 14.804 0.003 G   1.65 0  1.01                          0.66  29.77 4.41E+32 4.71E+30 
2MASS J08532528+2013594      J08532528+2013594 Gaia EDR3 660861704393470848  133.355360  20.233170 Praesepe 0 0 0 0 0 0 0 0 0  163.38    4.10 BJ  14.280 0.060 2M 18.707 0.003 G   3.56 0  0.98                          0.16 126.51 1.07E+31 4.07E+29 
2MASS J08532590+3157111      J08532590+3157111 Gaia EDR3 712769034161567104  133.357925  31.953093 Praesepe 0 0 0 0 0 0 1 0 0  154.80    2.37 BJ  13.403 0.036 2M 17.286 0.003 G   2.96 0  1.04                          0.23 101.22 2.68E+31 6.49E+29 
2MASS J08532638+1558290      J08532638+1558290 Gaia EDR3 611385777087967232  133.359943  15.974728 Praesepe 0 0 0 0 0 0 0 0 0  397.75   66.63 BJ  15.340 0.142 2M 19.702 0.004 G   3.09 0  1.05                          0.21 107.90 2.06E+31 5.65E+30 
2MASS J08532664+2231218      J08532664+2231218 Gaia EDR3 686168854292160384  133.361034  22.522730 Praesepe 0 0 0 0 0 0 0 0 0  283.84   19.58 BJ  14.514 0.067 2M 18.667 0.003 G   3.13 0  0.97                          0.22 102.36 2.56E+31 2.82E+30 
2MASS J08532748+1758335      J08532748+1758335 Gaia EDR3 611917017298087552  133.364503  17.975988 Praesepe 1 0 0 0 0 0 0 0 0  189.82    1.92 BJ  12.835 0.028 2M 16.497 0.003 G   2.63 0  1.02                          0.37  65.37 6.35E+31 1.29E+30 
2MASS J08533022+2557496      J08533022+2557496 Gaia EDR3 690929709577661312  133.375947  25.963783 Praesepe 0 0 0 0 0 0 0 0 0  180.80    2.11 BJ  13.012 0.031 2M 16.670 0.003 G   2.68 0  1.02                          0.34  72.07 5.24E+31 9.03E+29 
2MASS J08533064+1659187      J08533064+1659187 Gaia EDR3 611694572352053504  133.377703  16.988537 Praesepe 0 0 1 0 0 0 1 0 0  183.59    0.68 BJ   8.498 0.020 2M  9.370 0.003 G   0.54 0  1.10  2.340                   1.44        1.82E+34 1.44E+32 
2MASS J08533232+1650467      J08533232+1650467 Gaia EDR3 611689448454841600  133.384702  16.846310 Praesepe 0 0 0 0 0 0 1 0 0  205.50    8.04 BJ  14.786 0.097 2M 18.640 0.004 G   2.89 0  0.90                          0.19 115.20 1.57E+31 9.77E+29 
2MASS J08533302+2014536      J08533302+2014536 Gaia EDR3 660862052286909312  133.387621  20.248241 Praesepe 1 0 1 1 0 0 1 0 0  183.83    2.17 BJ  13.078 0.025 2M 16.913 0.003 G   2.88 0  1.00 22.268                   0.31  77.72 4.56E+31 7.95E+29 
2MASS J08533627+2224513      J08533627+2224513 Gaia EDR3 686120681938916224  133.401153  22.414253 Praesepe 0 0 0 0 0 0 0 0 0  190.45    4.13 BJ  13.479 0.036 2M 17.538 0.003 G   3.09 0  0.98                          0.25  95.08 3.11E+31 1.10E+30 
2MASS J08533767+2255071      J08533767+2255071 Gaia EDR3 686219676641133440  133.406977  22.918659 Praesepe 0 0 0 0 0 0 0 0 0  157.80    0.69 BJ  11.672 0.018 2M 14.940 0.003 G   2.18 0  1.04                          0.49  46.72 1.51E+32 1.08E+30 
2MASS J08533977+1613433      J08533977+1613433 Gaia EDR3 611443230866052608  133.415737  16.228704 Praesepe 0 0 0 0 0 0 1 0 0  158.33    1.39 BJ  12.314 0.023 2M 16.269 0.003 G   2.96 0  1.05 29.191                   0.35  69.20 5.65E+31 7.37E+29 
2MASS J08534072+1653065      J08534072+1653065 Gaia EDR3 611690758421103360  133.419697  16.885145 Praesepe 0 0 0 0 0 0 0 0 0  228.96    1.28 BJ  10.422 0.019 2M 12.120 0.003 G   0.96 0  1.68                          0.92  16.46 2.29E+33 2.46E+31 
2MASS J08534101+2220391      J08534101+2220391 Gaia EDR3 686116490050617216  133.420889  22.344204 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   10.295 0.023 2M 12.103 0.005 G   0.97 0 17.72                          0.85  19.18 1.52E+33 1.15E+32 
2MASS J08534167+2849398      J08534167+2849398 Gaia EDR3 705393922479934208  133.423650  28.827745 Praesepe 0 0 0 0 0 0 1 0 0  160.27    2.16 BJ  13.184 0.027 2M 17.134 0.003 G   2.99 0  1.03                          0.25  94.07 3.17E+31 6.99E+29 
2MASS J08534577+2244581      J08534577+2244581 Gaia EDR3 686181846569198976  133.440735  22.749496 Praesepe 0 0 0 0 0 0 0 0 0  246.51    1.31 BJ  10.240 0.023 2M 11.529 0.003 G   0.78 0  1.06                          1.02  13.14 4.49E+33 5.00E+31 
2MASS J08534596+2031049      J08534596+2031049 Gaia EDR3 660893182211313280  133.441540  20.518045 Praesepe 0 0 0 0 0 0 0 0 0  150.91    3.89 BJ  13.425 0.034 2M 17.727 0.003 G   2.91 0  1.04                          0.20 110.38 1.88E+31 7.64E+29 
2MASS J08534609+1904431      J08534609+1904431 Gaia EDR3 660464372674706816  133.442042  19.078646 Praesepe 0 0 0 0 0 0 0 0 0  170.97    1.77 BJ  13.125 0.026 2M 16.784 0.003 G   2.67 0  1.03                          0.31  78.53 4.47E+31 6.85E+29 
2MASS J08534667+1918142      J08534667+1918142 Gaia EDR3 660478013490829056  133.444480  19.303959 Praesepe 1 0 0 0 0 0 0 0 0  194.34    3.37 BJ  11.165 0.021 2M 14.118 0.003 G   1.86 1  6.05 13.792                   0.64  31.68 3.75E+32 1.16E+31 
2MASS J08534732+6259217      J08534732+6259217 Gaia EDR3 1043869196881514880 133.447193  62.989368 Praesepe 0 0 0 0 0 0 1 0 0  143.72    0.36 BJ  11.065 0.021 2M 14.382 0.003 G   2.18 0  1.02                          0.53  41.69 1.95E+32 8.82E+29 
2MASS J08534838+1720095      J08534838+1720095 Gaia EDR3 611810673907980288  133.451589  17.335979 Praesepe 0 0 0 0 0 0 0 0 0  344.95    5.70 BJ  11.272 0.020 2M 13.552 0.003 G   1.05 0  2.29                          0.83  19.91 1.46E+33 2.69E+31 
2MASS J08534929+1910051      J08534929+1910051 Gaia EDR3 660467155813509504  133.455411  19.168110 Praesepe 0 0 0 0 0 0 0 0 0  212.92    1.17 BJ  11.626 0.020 2M 14.484 0.003 G   1.79 0  0.98                          0.62  33.29 3.32E+32 1.30E+30 
2MASS J08534940+1438262      J08534940+1438262 Gaia EDR3 608977021988622336  133.455854  14.640638 Praesepe 0 0 0 0 0 0 0 0 0  274.23    5.58 BJ  13.490 0.035 2M 17.260 0.003 G   2.80 0  1.08                          0.37  64.83 6.56E+31 2.67E+30 
2MASS J08534980+1631530      J08534980+1631530 Gaia EDR3 611486970812973696  133.457519  16.531408 Praesepe 0 0 0 0 0 0 0 0 0  203.07    4.27 BJ  13.475 0.037 2M 17.341 0.003 G   2.97 0  1.00                          0.29  84.04 3.95E+31 1.22E+30 
2MASS J08535039+6434009      J08535039+6434009 Gaia EDR3 1044574636670238720 133.459963  64.566933 Praesepe 0 0 0 0 0 0 1 0 0  162.15    1.94 BJ  13.379 0.035 2M 17.254 0.003 G   2.97 0  1.05                          0.24  97.37 2.96E+31 5.79E+29 
2MASS J08535155+2334179      J08535155+2334179 Gaia EDR3 689632247200184704  133.464830  23.571648 Praesepe 0 0 0 0 0 0 0 0 0  149.14    3.90 BJ  13.829 0.044 2M 17.842 0.003 G   3.15 0  1.05                          0.19 113.14 1.69E+31 7.00E+29 
2MASS J08535288+2456210      J08535288+2456210 Gaia EDR3 690056834783473920  133.470341  24.939194 Praesepe 0 0 0 0 0 0 0 0 0  192.59    1.04 BJ  11.234 0.018 2M 14.054 0.003 G   1.72 0  1.01                          0.64  31.30 3.88E+32 2.75E+30 
2MASS J08535294+2207212      J08535294+2207212 Gaia EDR3 686006096507498880  133.470584  22.122564 Praesepe 0 0 0 0 0 0 0 0 0  186.38    7.54 BJ  14.894 0.090 2M 19.521 0.004 G   3.04 0  1.04                          0.13 136.27 7.44E+30 4.57E+29 
2MASS J08535474+1449426      J08535474+1449426 Gaia EDR3 608992900483746432  133.478097  14.828515 Praesepe 0 0 0 0 0 0 0 0 0  175.84    5.56 BJ   7.591 0.015 2M  8.604 0.003 G   0.58 0  7.62                          1.79        3.40E+34 2.19E+33 
2MASS J08535496+0102329      J08535496+0102329 Gaia EDR3 3074829553211768576 133.479021   1.042499 Praesepe 0 0 0 0 0 0 1 0 0  264.60   11.93 BJ  14.570 0.092 2M 18.297 0.003 G   2.91 0  0.97                          0.24  96.65 3.00E+31 2.22E+30 
2MASS J08535629+2146540      J08535629+2146540 Gaia EDR3 685803477130074240  133.484583  21.781677 Praesepe 0 0 0 0 0 0 1 0 0  164.92    0.44 BJ   8.245 0.024 2M  9.146 0.003 G   0.56 1  0.88  1.130                   1.44        1.81E+34 1.09E+32 
2MASS J08535688+2036372      J08535688+2036372 Gaia EDR3 660900771417158400  133.487014  20.610344 Praesepe 0 0 0 0 0 0 0 0 0  295.93   20.31 BJ  15.463 0.165 2M 19.885 0.005 G   2.90 0  1.06                          0.16 124.55 1.16E+31 1.21E+30 
2MASS J08535723+1521102      J08535723+1521102 Gaia EDR3 609096735613019520  133.488459  15.352841 Praesepe 0 0 0 0 0 0 0 0 0  188.98    4.00 BJ  13.568 0.037 2M 17.386 0.003 G   2.93 0  1.00                          0.26  90.52 3.44E+31 1.19E+30 
2MASS J08535750+2225003      J08535750+2225003 Gaia EDR3 686120132182881664  133.489618  22.416754 Praesepe 0 0 0 0 0 0 1 0 0  158.45    0.93 BJ  10.250 0.019 2M 12.832 0.003 G   1.51 1  2.12 11.260                   0.71  26.55 6.95E+32 4.89E+30 
2MASS J08540125+2335243      J08540125+2335243 Gaia EDR3 689633591526130816  133.505224  23.590109 Praesepe 0 0 0 0 0 0 0 0 0  352.04    2.54 BJ   9.335 0.020 2M 10.470 0.003 G   0.67 0  0.93                          1.52        2.43E+34 3.49E+32 
2MASS J08540241+2349229      J08540241+2349229 Gaia EDR3 689646132830625920  133.510052  23.823038 Praesepe 0 0 0 0 0 0 1 0 0  167.25    1.15 BJ  12.126 0.021 2M 15.809 0.003 G   2.60 1  0.99 19.380                   0.41  59.23 9.10E+31 8.41E+29 
2MASS J08540359+1734390      J08540359+1734390 Gaia EDR3 611868123390510336  133.514987  17.577515 Praesepe 0 0 0 0 0 0 0 0 0  373.89    2.61 BJ   8.964 0.017 2M 10.876 0.003 G   1.05 0  0.83                          1.45        1.89E+34 2.70E+32 
2MASS J08540500+1826510      J08540500+1826510 Gaia EDR3 660348335542434048  133.520853  18.447517 Praesepe 0 0 0 0 0 0 1 0 0  176.44    5.16 BJ  13.906 0.042 2M 17.982 0.003 G   3.16 0  1.03  2.498                   0.20 108.76 1.99E+31 9.22E+29 
2MASS J08540621+2419284      J08540621+2419284 Gaia EDR3 689740823973267456  133.525891  24.324575 Praesepe 0 0 0 0 0 0 1 0 0  153.74    3.85 BJ  13.591 0.041 2M 17.686 0.003 G   3.22 0  0.93                          0.20 108.82 1.99E+31 7.87E+29 
2MASS J08540803+2016528      J08540803+2016528 Gaia EDR3 660873494079772160  133.533495  20.281349 Praesepe 0 0 0 0 0 0 0 0 0  146.29    0.61 BJ  11.868 0.022 2M 15.148 0.003 G   2.24 0  1.01                          0.44  53.07 1.15E+32 8.13E+29 
2MASS J08540850+2112496      J08540850+2112496 Gaia EDR3 685704658522641664  133.535419  21.213781 Praesepe 0 0 0 0 0 0 0 0 0  181.11    0.90 BJ  11.671 0.020 2M 14.755 0.003 G   1.99 0  0.97                          0.55  40.19 2.16E+32 2.20E+30 
2MASS J08540867+1828388      J08540867+1828388 Gaia EDR3 660360228307860992  133.536130  18.477448 Praesepe 0 0 0 0 0 0 0 0 0  187.56    0.58 BJ  11.081 0.020 2M 13.879 0.003 G   1.69 0  1.01                          0.65  30.46 4.15E+32 1.79E+30 
2MASS J08540988+1956467      J08540988+1956467 Gaia EDR3 660794157443993984  133.541175  19.946325 Praesepe 0 0 0 0 0 0 0 0 0  176.91    1.43 BJ  11.385 0.021 2M 14.677 0.003 G   2.18 0  1.86                          0.55  39.88 2.21E+32 3.58E+30 
2MASS J08541010+5617346      J08541010+5617346 Gaia EDR3 1036989140309570816 133.542102  56.292957 Praesepe 0 0 0 0 0 0 1 0 0  150.38    0.73 BJ  11.713 0.021 2M 15.383 0.003 G   2.58 0  1.06                          0.43  55.85 1.02E+32 6.81E+29 
2MASS J08541120+1426499      J08541120+1426499 Gaia EDR3 608877108164929536  133.546695  14.447201 Praesepe 0 0 0 0 0 0 0 0 0  209.93    2.38 BJ  10.856 0.018 2M 13.825 0.003 G   1.65 0  2.61                          0.68  28.46 4.95E+32 7.21E+30 
2MASS J08541158+1427057      J08541158+1427057 Gaia EDR3 608877108165528320  133.548266  14.451592 Praesepe 0 0 0 0 0 0 0 0 0  211.05    1.09 BJ  11.751 0.018 2M 14.733 0.003 G   1.89 0  0.99                          0.59  35.80 3.04E+32 3.76E+30 
2MASS J08541277+1457464      J08541277+1457464 Gaia EDR3 609002967887076736  133.553240  14.962903 Praesepe 0 0 0 0 0 0 0 0 0  178.05    1.55 BJ  12.546 0.024 2M 16.109 0.003 G   2.54 0  1.04                          0.39  61.74 7.96E+31 1.39E+30 
2MASS J08541279+2538458      J08541279+2538458 Gaia EDR3 690162319180133760  133.553312  25.646063 Praesepe 0 0 0 0 0 0 0 0 0  788.94   12.19 BJ  10.823 0.018 2M 12.835 0.003 G   1.13 0  0.92                          1.33   7.69 1.38E+34 4.67E+32 
2MASS J08541431+2111483      J08541431+2111483 Gaia EDR3 685704418004472832  133.559627  21.196774 Praesepe 0 0 0 0 0 0 0 0 0  190.27    1.06 BJ  11.766 0.020 2M 15.011 0.004 G   1.85 0  1.01                          0.53  41.93 1.92E+32 1.78E+30 
2MASS J08541663+1941146      J08541663+1941146 Gaia EDR3 660770238769667072  133.569301  19.687393 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.946 0.106 2M 19.484 0.008 G   3.23 0  2.08                          0.13 136.28 7.44E+30 7.69E+29 
2MASS J08541684+2144042      J08541684+2144042 Gaia EDR3 685805259540481664  133.570179  21.734518 Praesepe 0 0 0 0 0 0 0 0 0  182.90    3.36 BJ  10.480 0.024 2M 12.876 0.003 G   1.37 0  3.87                          0.74  24.76 8.17E+32 3.22E+31 
2MASS J08541749+1955308      J08541749+1955308 Gaia EDR3 660790923332072448  133.572915  19.925236 Praesepe 0 0 0 0 0 0 0 0 0  231.45   18.16 BJ  14.743 0.092 2M 19.200 0.004 G   2.97 0  1.04                          0.17 121.35 1.28E+31 1.50E+30 
2MASS J08541810+2144074      J08541810+2144074 Gaia EDR3 685805263836505472  133.575446  21.735409 Praesepe 0 0 0 0 0 0 0 0 0  181.53    0.81 BJ  10.240 0.022 2M 11.941 0.003 G   0.98 0  1.31                          0.88  17.93 1.72E+33 2.08E+31 
2MASS J08541861+1954286      J08541861+1954286 Gaia EDR3 660790858909027584  133.577571  19.907957 Praesepe 0 0 0 0 0 0 0 0 0  230.12    1.07 BJ   8.916 0.019 2M  9.995 0.003 G   0.64 0  1.10                          1.38        1.59E+34 1.45E+32 
2MASS J08541931+1943066      J08541931+1943066 Gaia EDR3 660770444927834752  133.580461  19.718515 Praesepe 0 0 0 0 0 0 0 0 0  163.70    0.35 BJ  10.452 0.018 2M 12.621 0.003 G   1.25 0  1.00                          0.74  24.63 8.28E+32 4.48E+30 
2MASS J08542250+2413161      J08542250+2413161 Gaia EDR3 689727496691004032  133.593786  24.221157 Praesepe 0 0 0 0 0 0 0 0 0  230.53    2.05 BJ  11.835 0.022 2M 14.968 0.003 G   1.98 0  1.00                          0.58  36.43 2.90E+32 6.06E+30 
2MASS J08542291+2403545      J08542291+2403545 Gaia EDR3 689720899622129664  133.595489  24.065157 Praesepe 0 0 0 0 0 0 0 0 0  252.11    1.48 BJ   9.236 0.022 2M 10.422 0.003 G   0.71 0  1.03                          1.31   7.90 1.29E+34 1.69E+32 
2MASS J08542478+1630284      J08542478+1630284 Gaia EDR3 611475833961879936  133.603258  16.507895 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.080 0.026 2M 17.060 0.007 G   2.68 0                                0.29  82.28 4.11E+31 4.14E+30 
2MASS J08542529+2338568      J08542529+2338568 Gaia EDR3 689628334486154112  133.605377  23.649134 Praesepe 0 0 0 0 0 0 0 0 0  190.59    2.12 BJ  12.952 0.023 2M 16.439 0.003 G   2.45 0  1.00                          0.38  64.37 6.75E+31 1.50E+30 
2MASS J08542564+2552344      J08542564+2552344 Gaia EDR3 690176131794948480  133.606855  25.876242 Praesepe 0 0 0 0 0 0 0 0 0  151.21    0.46 BJ  11.117 0.018 2M 14.234 0.003 G   1.97 0  1.15                          0.56  38.73 2.43E+32 1.60E+30 
2MASS J08542588+1627028      J08542588+1627028 Gaia EDR3 611471057958229120  133.607863  16.450796 Praesepe 0 0 0 0 0 0 0 0 0  638.10   58.02 BJ  14.418 0.071 2M 18.460 0.003 G   2.96 0  1.00                          0.43  54.83 1.06E+32 1.29E+31 
2MASS J08542610+1412499      J08542610+1412499 Gaia EDR3 608681047202377472  133.608753  14.213878 Praesepe 0 0 0 0 0 0 0 0 0  162.15    0.45 BJ   8.766 0.017 2M  9.993 0.003 G   0.73 0  0.87                          1.18   9.74 7.73E+33 5.00E+31 
2MASS J08542881+2149061      J08542881+2149061 Gaia EDR3 685806775664988928  133.620075  21.818380 Praesepe 1 0 0 0 0 0 1 0 0  183.43    6.15 BJ  14.080 0.046 2M 18.185 0.003 G   3.24 1  0.93  0.307                   0.20 111.05 1.83E+31 9.71E+29 
2MASS J08543304+1540551      J08543304+1540551 Gaia EDR3 610612682974152576  133.637685  15.681996 Praesepe 0 0 0 0 0 0 0 0 0  215.94    0.93 BJ   7.738 0.021 2M  8.609 0.003 G   0.50 0  0.95                          1.91        5.50E+34 5.42E+32 
2MASS J08543646+2353476      J08543646+2353476 Gaia EDR3 689647472860412672  133.651952  23.896563 Praesepe 0 0 0 0 0 0 0 0 0  173.66    5.32 BJ  14.160 0.055 2M 18.331 0.003 G   3.32 0  0.98                          0.18 116.34 1.51E+31 6.84E+29 
2MASS J08543768+2335529      J08543768+2335529 Gaia EDR3 689627161958915328  133.657004  23.598034 Praesepe 0 0 0 0 0 0 1 0 0  174.92    6.94 BJ  14.083 0.050 2M 18.258 0.003 G   3.37 0  1.03                          0.19 114.55 1.61E+31 1.01E+30 
2MASS J08543828+2542471      J08543828+2542471 Gaia EDR3 690168641371987456  133.659507  25.713085 Praesepe 0 0 0 0 0 0 0 0 0  230.20    2.38 BJ  12.223 0.024 2M 15.574 0.003 G   2.24 0  0.98                          0.51  43.75 1.72E+32 2.85E+30 
2MASS J08544124+1537392      J08544124+1537392 Gaia EDR3 609107417196523392  133.671859  15.627580 Praesepe 0 0 0 0 0 0 0 0 0  170.55    6.63 BJ  14.366 0.065 2M 18.954 0.004 G   3.19 0  0.95                          0.15 129.27 9.64E+30 5.68E+29 
2MASS J08544318+2519531      J08544318+2519531 Gaia EDR3 690095145891678848  133.679920  25.331444 Praesepe 0 0 0 0 0 0 0 0 0  352.61    5.45 BJ  10.008 0.018 2M 11.447 0.003 G   0.82 0  1.72                          1.22   9.15 9.66E+33 3.02E+32 
2MASS J08544334+1740313      J08544334+1740313 Gaia EDR3 611893618318177536  133.680609  17.675371 Praesepe 0 0 0 0 0 0 0 0 0  181.04   10.20 BJ  14.857 0.095 2M 19.158 0.004 G   3.13 0  1.01                          0.15 130.63 9.16E+30 7.85E+29 
2MASS J08544538+1926203      J08544538+1926203 Gaia EDR3 660573808442736512  133.689124  19.438988 Praesepe 0 0 0 0 0 0 0 0 0  227.77    1.52 BJ   9.333 0.017 2M 10.468 0.003 G   0.66 0  1.21                          1.23   8.96 9.93E+33 1.36E+32 
2MASS J08544575+2141579      J08544575+2141579 Gaia EDR3 685792688172260608  133.690638  21.699440 Praesepe 1 0 0 0 0 0 1 0 0  163.83    3.06 BJ  13.400 0.041 2M 17.278 0.003 G   2.96 1  1.07  1.538                   0.24  97.43 2.96E+31 9.01E+29 
2MASS J08544608+1456477      J08544608+1456477 Gaia EDR3 609000597066719616  133.692000  14.946600 Praesepe 0 0 0 0 0 0 0 0 0  210.63    3.72 BJ  12.042 0.020 2M 15.564 0.003 G   2.51 0  1.67                          0.49  46.65 1.51E+32 4.20E+30 
2MASS J08544699+1947114      J08544699+1947114 Gaia EDR3 660776595321126656  133.695822  19.786501 Praesepe 0 0 1 0 0 0 1 0 0  171.48    6.05 BJ  14.329 0.066 2M 18.640 0.003 G   3.21 1  1.00  0.580                   0.17 123.27 1.21E+31 6.28E+29 
2MASS J08544811+2048201      J08544811+2048201 Gaia EDR3 684924555022699648  133.700499  20.805592 Praesepe 1 0 1 0 0 0 1 0 0  176.17    0.70 BJ  11.228 0.023 2M 14.195 0.003 G   1.87 1  0.95 15.650                   0.60  34.40 3.19E+32 9.26E+29 
2MASS J08544830+2523408      J08544830+2523408 Gaia EDR3 690143799281204608  133.701290  25.394676 Praesepe 0 0 0 0 0 0 0 0 0  142.74    2.42 BJ  13.523 0.042 2M 17.326 0.003 G   2.91 0  1.07                          0.22 105.10 2.30E+31 6.15E+29 
2MASS J08544880+1528070      J08544880+1528070 Gaia EDR3 609093437078134528  133.703349  15.468632 Praesepe 0 0 0 0 0 0 0 0 0  155.29    0.76 BJ  11.798 0.021 2M 15.050 0.003 G   2.22 0  0.96                          0.47  49.89 1.36E+32 1.11E+30 
2MASS J08545059+2316438      J08545059+2316438 Gaia EDR3 686610003269004416  133.710820  23.278843 Praesepe 0 0 0 0 0 0 0 0 0  267.45    2.14 BJ   9.676 0.020 2M 11.043 0.003 G   0.80 0  1.57                          1.19   9.66 8.01E+33 1.36E+32 
2MASS J08545135+1429441      J08545135+1429441 Gaia EDR3 608783026905699328  133.713970  14.495605 Praesepe 0 0 0 0 0 0 0 0 0  203.19    0.73 BJ   8.237 0.019 2M  9.269 0.003 G   0.61 0  0.85                          1.52        2.45E+34 1.84E+32 
2MASS J08545455+1723279      J08545455+1723279 Gaia EDR3 611815003235123584  133.727322  17.391092 Praesepe 0 0 0 0 0 0 0 0 0  253.69    3.95 BJ  11.315 0.020 2M 14.054 0.003 G   1.65 0  3.77                          0.69  27.48 5.73E+32 2.39E+31 
2MASS J08545563+1611022      J08545563+1611022 Gaia EDR3 611392992632536832  133.731793  16.183966 Praesepe 0 0 0 0 0 0 0 0 0  185.18    3.32 BJ  13.832 0.037 2M 17.705 0.003 G   2.85 0  1.00                          0.23 101.75 2.63E+31 7.43E+29 
2MASS J08545612+2242312      J08545612+2242312 Gaia EDR3 686154977253836800  133.733850  22.708670 Praesepe 0 0 0 0 0 0 0 0 0  198.79    1.59 BJ  11.834 0.023 2M 15.168 0.003 G   2.26 0  1.06                          0.52  42.67 1.84E+32 2.36E+30 
2MASS J08545709+1559101      J08545709+1559101 Gaia EDR3 611374442669966848  133.737877  15.986161 Praesepe 0 0 0 0 0 0 0 0 0  191.15    0.73 BJ  11.126 0.018 2M 13.646 0.003 G   1.49 0  1.00                          0.68  28.62 4.88E+32 2.52E+30 
2MASS J08545729+1542156      J08545729+1542156 Gaia EDR3 610612274952883968  133.738711  15.704347 Praesepe 0 0 0 0 0 0 0 0 0  228.38    0.64 BJ  10.618 0.017 2M 12.282 0.003 G   0.96 0  1.09                          0.89  17.28 1.98E+33 1.17E+31 
2MASS J08545836+2455520      J08545836+2455520 Gaia EDR3 690049687957926656  133.743177  24.931133 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   11.687 0.023 2M 14.747 0.004 G   1.83 0 16.41                          0.55  39.82 2.23E+32 3.06E+31 
2MASS J08545953+2316257      J08545953+2316257 Gaia EDR3 686607357569148544  133.748043  23.273829 Praesepe 0 0 0 0 0 0 0 0 0  176.02    1.64 BJ  12.741 0.026 2M 16.417 0.003 G   2.65 0  1.01                          0.36  67.19 5.97E+31 8.25E+29 
2MASS J08550000+1637036      J08550000+1637036 Gaia EDR3 611480030145802496  133.750006  16.617670 Praesepe 0 0 0 0 0 0 0 0 0  538.11    5.26 BJ   9.955 0.086 G  11.978 0.003 G   1.11 0  1.60                          1.33   7.60 1.41E+34 2.62E+32 
2MASS J08550206+2343567      J08550206+2343567 Gaia EDR3 689630361710752000  133.758616  23.732424 Praesepe 0 0 0 0 0 0 0 0 0  195.37    6.31 BJ  14.018 0.049 2M 17.862 0.003 G   2.96 0  1.05                          0.22 102.47 2.55E+31 1.30E+30 
2MASS J08550224+2023540      J08550224+2023540 Gaia EDR3 660878991637884672  133.759345  20.398350 Praesepe 1 0 0 0 0 0 1 0 0  182.44    0.50 BJ  10.947 0.020 2M 13.511 0.003 G   1.54 0  0.99 11.648 6.25E-14 2.05E-14 0.68  28.40 4.98E+32 1.95E+30 
2MASS J08550480+2514058      J08550480+2514058 Gaia EDR3 690090438607577984  133.770011  25.234968 Praesepe 0 0 0 0 0 0 0 0 0  517.76    6.17 BJ  10.223 0.020 2M 11.804 0.003 G   0.91 0  1.19                          1.36        1.52E+34 3.45E+32 
2MASS J08551028+2442552      J08551028+2442552 Gaia EDR3 689849920438866944  133.792872  24.715345 Praesepe 0 0 0 0 0 0 0 0 0  156.82    0.63 BJ   9.734 0.019 2M 11.425 0.003 G   0.98 0  1.12                          0.90  17.14 2.05E+33 1.64E+31 
2MASS J08551045+1904117      J08551045+1904117 Gaia EDR3 660455473502515200  133.793574  19.069941 Praesepe 1 0 0 0 0 0 0 0 0  183.17   12.40 C   12.736 0.027 2M 16.470 0.003 G   2.66 1  5.18 17.274                   0.37  66.39 6.11E+31 6.15E+30 
2MASS J08551208+1243198      J08551208+1243198 Gaia EDR3 605090768075846272  133.800352  12.722194 Praesepe 0 0 0 0 0 0 1 0 0  167.02    1.60 BJ  12.584 0.024 2M 15.969 0.003 G   2.39 0  1.01                          0.39  61.72 7.97E+31 1.53E+30 
2MASS J08551469+1612419      J08551469+1612419 Gaia EDR3 611404846742094592  133.811240  16.211655 Praesepe 0 0 0 0 0 0 0 0 0  182.42    0.98 BJ   7.829 0.027 2M  8.096 0.003 G   0.15 0  1.15                          1.87        6.37E+34 7.71E+32 
2MASS J08551626+1759028      J08551626+1759028 Gaia EDR3 611907770232716032  133.817764  17.984116 Praesepe 0 0 0 0 0 0 0 0 0  190.40    6.51 BJ  14.514 0.062 2M 18.313 0.003 G   3.03 0  1.04                          0.20 111.97 1.77E+31 9.57E+29 
2MASS J08551636+1417422      J08551636+1417422 Gaia EDR3 608765503439140352  133.818176  14.295073 Praesepe 0 0 0 0 0 0 0 0 0  211.09    3.98 BJ  12.322 0.021 2M 16.145 0.003 G   2.51 0  1.48                          0.42  56.28 1.01E+32 2.52E+30 
2MASS J08552068+2342255      J08552068+2342255 Gaia EDR3 689629773298677120  133.836171  23.707092 Praesepe 0 0 0 0 0 0 0 0 0  598.36    9.13 BJ   9.430 0.020 2M 11.617 0.003 G   1.25 0  1.10                          1.52        2.44E+34 7.33E+32 
2MASS J08552219+2355582      J08552219+2355582 Gaia EDR3 689668982056624000  133.842496  23.932861 Praesepe 0 0 0 0 0 0 0 0 0   80.93    0.54 BJ  12.699 0.028 2M 16.674 0.003 G   3.16 0  1.00                          0.18 116.36 1.51E+31 1.51E+29 
2MASS J08552562+2047557      J08552562+2047557 Gaia EDR3 684920844171032832  133.856772  20.798815 Praesepe 0 0 0 0 0 0 0 0 0  172.20    0.79 BJ   9.648 0.018 2M 11.163 0.003 G   0.88 0  1.41                          0.97  14.66 3.07E+33 3.27E+31 
2MASS J08552598+2057534      J08552598+2057534 Gaia EDR3 684931942366446336  133.858277  20.964859 Praesepe 0 0 0 0 0 0 0 0 0  145.79    0.72 BJ  11.712 0.022 2M 15.290 0.003 G   2.46 0  1.11                          0.43  55.42 1.04E+32 7.02E+29 
2MASS J08552758+2747341      J08552758+2747341 Gaia EDR3 692891891156502656  133.864929  27.792809 Praesepe 0 0 0 0 0 0 1 0 0  157.62    5.11 BJ  14.166 0.062 2M 18.505 0.003 G   3.14 0  1.01                          0.16 124.30 1.17E+31 5.59E+29 
2MASS J08552802+1541440      J08552802+1541440 Gaia EDR3 610609831115899776  133.866779  15.695571 Praesepe 0 0 0 0 0 0 1 0 0  187.91    5.17 BJ  14.147 0.050 2M 18.216 0.003 G   3.13 1  0.98  0.589                   0.20 110.63 1.86E+31 8.08E+29 
2MASS J08553025+2501138      J08553025+2501138 Gaia EDR3 690072468465127168  133.876078  25.020527 Praesepe 0 0 0 0 0 0 0 0 0  269.51    2.95 BJ  11.807 0.022 2M 15.243 0.003 G   2.22 0  0.98                          0.59  35.57 3.07E+32 2.33E+30 
2MASS J08553089+1621332      J08553089+1621332 Gaia EDR3 611420411703570304  133.878743  16.359236 Praesepe 0 0 0 0 0 0 0 0 0  233.43    0.92 BJ  10.380 0.020 2M 12.004 0.003 G   0.94 0  1.37                          0.94  15.59 2.63E+33 2.39E+31 
2MASS J08553164+2559358      J08553164+2559358 Gaia EDR3 691676067520192000  133.881868  25.993284 Praesepe 0 0 0 0 0 0 0 0 0  142.55    9.99 BJ  14.949 0.141 2M 19.508 0.006 G   2.90 0  1.05                          0.12 144.70 5.36E+30 3.93E+29 
2MASS J08553179+2241032      J08553179+2241032 Gaia EDR3 686151163322874368  133.882482  22.684240 Praesepe 0 0 0 0 0 0 0 0 0  135.98    0.36 BJ  10.845 0.022 2M 13.753 0.003 G   1.81 0  1.03                          0.59  35.53 3.07E+32 6.33E+29 
2MASS J08553535+2636006      J08553535+2636006 Gaia EDR3 692484075421762432  133.897320  26.600180 Praesepe 0 0 0 0 0 0 1 0 0  160.64    0.97 BJ  11.573 0.018 2M 14.936 0.003 G   2.25 0  0.99                          0.50  45.70 1.55E+32 1.51E+30 
2MASS J08553773+1810055      J08553773+1810055 Gaia EDR3 612287037320754816  133.907229  18.168201 Praesepe 0 0 0 0 0 0 0 0 0  149.57    0.49 BJ  10.220 0.020 2M 12.331 0.003 G   1.16 0  1.46                          0.75  23.81 9.08E+32 6.86E+30 
2MASS J08554134+2237054      J08554134+2237054 Gaia EDR3 686138961319574784  133.922255  22.618183 Praesepe 0 0 0 0 0 0 0 0 0  250.70    5.35 BJ  13.128 0.028 2M 16.924 0.003 G   2.71 0  1.05                          0.39  62.76 7.46E+31 3.18E+30 
2MASS J08554220+1604280      J08554220+1604280 Gaia EDR3 611399216041321856  133.925869  16.074459 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.979 0.023 2M 17.216 0.010 G   3.20 0                                0.28  87.19 3.70E+31 3.73E+30 
2MASS J08554365+1937424      J08554365+1937424 Gaia EDR3 660582913772038656  133.931887  19.628448 Praesepe 1 0 0 0 0 0 1 0 0  165.92    1.43 BJ  12.495 0.020 2M 16.187 0.003 G   2.68 1  1.02 26.570                   0.37  65.10 6.45E+31 1.12E+30 
2MASS J08554456+2234531      J08554456+2234531 Gaia EDR3 686138312780788096  133.935681  22.581438 Praesepe 0 0 0 0 0 0 0 0 0  307.94   13.83 BJ  11.421 0.023 2M 14.557 0.003 G   1.80 0  3.37                          0.69  27.83 5.25E+32 3.02E+31 
2MASS J08554738+1610087      J08554738+1610087 Gaia EDR3 611401002747711232  133.947442  16.169090 Praesepe 0 0 0 0 0 0 0 0 0  102.42    0.49 BJ  12.331 0.020 2M 16.105 0.003 G   2.83 0  1.01                          0.26  92.15 3.31E+31 2.67E+29 
2MASS J08555010+1959562      J08555010+1959562 Gaia EDR3 660804740243393536  133.958751  19.998964 Praesepe 0 0 0 0 0 0 0 0 0  219.65    2.97 BJ  13.178 0.032 2M 16.730 0.003 G   2.51 0  1.06                          0.38  64.12 6.85E+31 1.85E+30 
2MASS J08555064+2550221      J08555064+2550221 Gaia EDR3 691661434565082880  133.961033  25.839493 Praesepe 0 0 0 0 0 0 0 0 0  344.26    4.45 BJ  11.978 0.022 2M 15.132 0.003 G   2.04 0  1.02                          0.66  30.01 4.32E+32 7.16E+30 
2MASS J08555322+1811283      J08555322+1811283 Gaia EDR3 612292809756795392  133.971786  18.191196 Praesepe 0 0 0 0 0 0 0 0 0  204.07    0.84 BJ  10.175 0.018 2M 11.760 0.003 G   0.89 0  1.41        2.31E-12 3.82E-13 0.93  15.83 2.52E+33 2.04E+31 
2MASS J08555388+2229369      J08555388+2229369 Gaia EDR3 686133811655064704  133.974528  22.493610 Praesepe 0 0 0 0 0 0 1 0 0  160.76    3.26 BJ  13.667 0.042 2M 17.677 0.003 G   3.12 1  1.01  4.840                   0.21 106.82 2.15E+31 6.88E+29 
2MASS J08555813+2322534      J08555813+2322534 Gaia EDR3 686614809336371328  133.992240  23.381504 Praesepe 0 0 0 0 0 0 0 0 0  123.62    0.92 BJ  12.588 0.025 2M 16.088 0.003 G   2.49 0  1.16                          0.31  78.77 4.45E+31 4.93E+29 
2MASS J08555896+2141318      J08555896+2141318 Gaia EDR3 685836977875329152  133.995694  21.692190 Praesepe 0 0 0 0 0 0 0 0 0  178.04    4.90 BJ   7.785 0.021 2M  8.494 0.003 G   0.38 0  7.09                          1.78        3.95E+34 2.78E+33 
2MASS J08555915+2437098      J08555915+2437098 Gaia EDR3 689839303281009152  133.996460  24.619410 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.535 0.020 2M 17.021 0.010 G   3.05 0                                0.30  81.10 4.21E+31 4.25E+30 
2MASS J08555957+2137398      J08555957+2137398 Gaia EDR3 685741973199659008  133.998231  21.627726 Praesepe 0 0 0 0 0 0 0 0 0  251.17    6.36 BJ  13.227 0.036 2M 17.037 0.003 G   2.83 0  1.22                          0.38  64.35 6.76E+31 3.42E+30 
2MASS J08560026+2001304      J08560026+2001304 Gaia EDR3 660805049481034496  134.001089  20.025112 Praesepe 0 0 0 0 0 0 0 0 0  212.70    3.00 BJ  12.897 0.022 2M 16.743 0.003 G   2.70 0  1.00                          0.37  65.35 6.36E+31 1.79E+30 
2MASS J08560173+1917155      J08560173+1917155 Gaia EDR3 660553978576244736  134.007221  19.287640 Praesepe 1 0 1 0 0 0 0 0 0  190.44   10.50 BJ  13.507 0.033 2M 17.874 0.004 G   3.31 1  2.04  0.252                   0.22 103.68 2.43E+31 2.13E+30 
2MASS J08560350+2057116      J08560350+2057116 Gaia EDR3 684929601608251136  134.014598  20.953247 Praesepe 1 0 0 0 0 0 0 0 0  215.36   10.89 BJ  14.974 0.092 2M 18.830 0.003 G   2.96 0  1.02                          0.18 116.98 1.48E+31 1.11E+30 
2MASS J08560372+1629542      J08560372+1629542 Gaia EDR3 611428765416227968  134.015500  16.498413 Praesepe 0 0 0 0 0 0 0 0 0  175.28    1.38 BJ  12.381 0.021 2M 15.865 0.003 G   2.50 0  0.98                          0.41  58.42 9.35E+31 9.85E+29 
2MASS J08560466+1811587      J08560466+1811587 Gaia EDR3 612292874180104704  134.019424  18.199665 Praesepe 0 0 0 0 0 0 0 0 0  157.25    3.16 BJ  13.213 0.032 2M 17.351 0.003 G   3.03 0  1.24                          0.23 101.77 2.62E+31 8.33E+29 
2MASS J08560531+2356153      J08560531+2356153 Gaia EDR3 689662384986900352  134.022163  23.937609 Praesepe 0 0 0 0 0 0 1 0 0  147.88    1.35 BJ  12.602 0.022 2M 16.316 0.003 G   2.75 0  1.00                          0.33  74.26 4.96E+31 6.71E+29 
2MASS J08560637+1606007      J08560637+1606007 Gaia EDR3 611399555342389376  134.026576  16.100210 Praesepe 0 0 0 0 0 0 0 0 0  526.90   23.76 BJ   9.879 0.018 2M 11.907 0.003 G   1.16 0  5.15                          1.34   7.51 1.44E+34 1.24E+33 
2MASS J08560696+2035369      J08560696+2035369 Gaia EDR3 684902835372591104  134.029013  20.593599 Praesepe 0 0 1 0 0 0 0 0 0  177.04   15.02 BJ  14.933 0.116 2M 19.594 0.004 G   3.10 1  1.15  0.550                   0.13 139.88 6.55E+30 8.52E+29 
2MASS J08560701+2344375      J08560701+2344375 Gaia EDR3 689651149352460672  134.029243  23.743774 Praesepe 0 0 0 0 0 0 0 0 0  161.79    4.38 BJ  13.927 0.045 2M 18.019 0.003 G   3.21 0  1.01                          0.19 113.15 1.69E+31 7.25E+29 
2MASS J08561126+1812282      J08561126+1812282 Gaia EDR3 612292534878882944  134.046949  18.207836 Praesepe 0 0 0 0 0 0 0 0 0  158.62    1.35 BJ  12.803 0.023 2M 16.389 0.003 G   2.65 0  1.03                          0.34  72.16 5.23E+31 6.61E+29 
2MASS J08561129+2317547      J08561129+2317547 Gaia EDR3 686601482053877120  134.047071  23.298544 Praesepe 0 0 0 0 0 0 0 0 0  229.45    1.29 BJ   9.114 0.018 2M 10.292 0.003 G   0.67 0  1.18                          1.29   8.15 1.20E+34 1.51E+32 
2MASS J08561419+3326101      J08561419+3326101 Gaia EDR3 713162315727097856  134.059154  33.436142 Praesepe 0 0 0 0 0 0 1 0 0  158.32    2.40 BJ  13.352 0.032 2M 17.349 0.003 G   3.05 0  1.05                          0.23 101.47 2.66E+31 6.36E+29 
2MASS J08561596+2511484      J08561596+2511484 Gaia EDR3 690081298917210112  134.066511  25.196779 Praesepe 0 0 0 0 0 0 0 0 0  201.62    1.60 BJ   9.710 0.020 2M 11.227 0.003 G   0.89 0  1.41                          1.00  13.77 3.96E+33 6.48E+31 
2MASS J08561735+2500182      J08561735+2500182 Gaia EDR3 689885276609636736  134.072313  25.005072 Praesepe 0 0 0 0 0 0 0 0 0  548.81    6.51 BJ  10.034 0.017 2M 11.618 0.003 G   0.88 0  1.31                          1.47        2.05E+34 4.94E+32 
2MASS J08561863+3007242      J08561863+3007242 Gaia EDR3 705604410237046784  134.077637  30.123390 Praesepe 0 0 0 0 0 0 1 0 0  164.12    4.02 BJ  13.776 0.040 2M 17.740 0.003 G   2.96 0  1.06                          0.21 107.15 2.12E+31 8.20E+29 
2MASS J08562277+1925379      J08562277+1925379 Gaia EDR3 660562126130388992  134.094898  19.427214 Praesepe 0 0 0 0 0 0 1 0 0  168.53    0.90 BJ  12.002 0.023 2M 15.637 0.003 G   2.67 1  1.00 28.600                   0.43  55.96 1.02E+32 7.41E+29 
2MASS J08562316+1555486      J08562316+1555486 Gaia EDR3 610643611034316288  134.096525  15.930168 Praesepe 0 0 0 0 0 0 0 0 0  115.15    0.76 BJ  12.911 0.026 2M 16.477 0.003 G   2.64 0  1.07                          0.24  96.18 3.03E+31 3.32E+29 
2MASS J08562329+2535261      J08562329+2535261 Gaia EDR3 691606592126270848  134.097059  25.590599 Praesepe 0 0 0 0 0 0 0 0 0  148.03    4.56 BJ  14.298 0.067 2M 18.292 0.003 G   3.18 0  0.99                          0.17 122.67 1.23E+31 5.59E+29 
2MASS J08562337+2059572      J08562337+2059572 Gaia EDR3 684953107966705152  134.097375  20.999231 Praesepe 0 0 0 0 0 0 0 0 0   90.59    0.62 BJ  12.020 0.021 2M 15.577 0.003 G   2.63 0  1.12                          0.29  83.69 3.98E+31 4.07E+29 
2MASS J08562521+2512420      J08562521+2512420 Gaia EDR3 690081230197759872  134.105078  25.211672 Praesepe 0 0 0 0 0 0 0 0 0  283.36    4.33 BJ  13.187 0.028 2M 16.886 0.003 G   2.68 0  1.05                          0.41  58.03 9.48E+31 1.92E+30 
2MASS J08562611+2523512      J08562611+2523512 Gaia EDR3 690088411382997888  134.108833  25.397575 Praesepe 0 0 0 0 0 0 0 0 0  171.32    0.63 BJ   8.567 0.023 2M  9.567 0.003 G   0.59 0  0.90                          1.31   7.85 1.31E+34 1.12E+32 
2MASS J08562766+1554466      J08562766+1554466 Gaia EDR3 610642782104949248  134.115275  15.912954 Praesepe 0 0 0 0 0 0 0 0 0  117.79    0.80 BJ   9.139 0.018 2M 11.151 0.003 G   1.08 0  2.72                          0.84  19.25 1.51E+33 1.16E+31 
2MASS J08563302+3104059      J08563302+3104059 Gaia EDR3 711874547092598400  134.137622  31.068331 Praesepe 0 0 0 0 0 0 1 0 0  159.28    1.45 BJ  12.371 0.023 2M 16.112 0.003 G   2.64 0  1.06                          0.37  65.31 6.37E+31 1.16E+30 
2MASS J08563382+1535566      J08563382+1535566 Gaia EDR3 610598599777142400  134.140919  15.599059 Praesepe 0 0 0 0 0 0 0 0 0  185.57    4.06 BJ  13.863 0.043 2M 17.766 0.003 G   2.93 0  1.01                          0.22 102.75 2.52E+31 8.71E+29 
2MASS J08564637+2409338      J08564637+2409338 Gaia EDR3 689760756917968896  134.193209  24.159412 Praesepe 0 0 0 0 0 0 0 0 0  229.72    3.60 BJ  13.023 0.026 2M 16.701 0.003 G   2.67 0  1.03                          0.39  62.29 7.69E+31 2.41E+30 
2MASS J08564875+1620142      J08564875+1620142 Gaia EDR3 611411104510772608  134.203165  16.337278 Praesepe 0 0 0 0 0 0 0 0 0  233.00    1.20 BJ   8.666 0.019 2M  9.645 0.003 G   0.59 0  1.42                          1.49        2.28E+34 2.44E+32 
2MASS J08565087+1933228      J08565087+1933228 Gaia EDR3 660590988310687744  134.211967  19.556337 Praesepe 0 0 0 0 0 0 0 0 0  244.95    4.14 BJ  12.883 0.024 2M 16.579 0.003 G   2.57 0  1.06                          0.41  58.19 9.43E+31 2.11E+30 
2MASS J08565134+2343408      J08565134+2343408 Gaia EDR3 686650856997887232  134.213943  23.728004 Praesepe 0 0 0 0 0 0 0 0 0  192.34    0.95 BJ   9.833 0.019 2M 11.232 0.003 G   0.79 0  1.28                          0.99  14.18 3.60E+33 5.16E+31 
2MASS J08565187+1906553      J08565187+1906553 Gaia EDR3 660501034515736960  134.216154  19.115366 Praesepe 0 0 0 0 0 0 0 0 0  202.47   19.23 BJ  14.907 0.101 2M 19.509 0.004 G   3.12 0  1.05                          0.14 132.63 8.50E+30 1.24E+30 
2MASS J08565213+1557034      J08565213+1557034 Gaia EDR3 610632822076460416  134.217219  15.950948 Praesepe 0 0 0 0 0 0 0 0 0  147.66    0.88 BJ  12.360 0.020 2M 16.056 0.003 G   2.73 0  1.02                          0.36  67.68 5.89E+31 5.28E+29 
2MASS J08565270+1545481      J08565270+1545481 Gaia EDR3 610602688585918464  134.219607  15.763383 Praesepe 0 0 0 0 0 0 0 0 0  162.18    3.25 BJ  13.430 0.031 2M 17.434 0.003 G   3.15 0  1.06                          0.22 102.05 2.59E+31 8.21E+29 
2MASS J08565615+1738102      J08565615+1738102 Gaia EDR3 611833935451048192  134.233961  17.636190 Praesepe 0 0 0 0 0 0 0 0 0  169.49    1.01 BJ  11.037 0.018 2M 14.269 0.003 G   2.05 0  1.90                          0.59  35.97 3.00E+32 4.25E+30 
2MASS J08565627+6104457      J08565627+6104457 Gaia EDR3 1042671863078419840 134.234474  61.079376 Praesepe 0 0 0 0 0 0 1 0 0  155.37    1.48 BJ  13.151 0.035 2M 17.225 0.003 G   3.08 0  0.98                          0.23  99.68 2.82E+31 4.41E+29 
2MASS J08565898+1738117      J08565898+1738117 Gaia EDR3 612209246873314816  134.245777  17.636608 Praesepe 0 0 0 0 0 0 0 0 0  171.43    1.32 BJ  12.317 0.021 2M 15.993 0.003 G   2.56 0  0.97                          0.39  61.26 8.21E+31 1.27E+30 
2MASS J08570141+2135240      J08570141+2135240 Gaia EDR3 685821481633377920  134.255897  21.590014 Praesepe 0 0 0 0 0 0 1 0 0  180.09    2.86 BJ  12.680 0.024 2M 16.688 0.003 G   3.08 0  1.26                          0.34  72.77 5.15E+31 1.20E+30 
2MASS J08570599+1933307      J08570599+1933307 Gaia EDR3 660587930293967488  134.274999  19.558544 Praesepe 0 0 0 0 0 0 0 0 0  270.03    1.46 BJ   9.099 0.018 2M 10.000 0.003 G   0.50 0  1.05                          1.48        2.21E+34 2.47E+32 
2MASS J08570994+2307217      J08570994+2307217 Gaia EDR3 686545922356982144  134.291442  23.122713 Praesepe 0 0 0 0 0 0 0 0 0  245.61    6.25 BJ  13.856 0.045 2M 17.629 0.003 G   2.82 0  1.03                          0.30  80.24 4.30E+31 1.61E+30 
2MASS J08571186+2535293      J08571186+2535293 Gaia EDR3 691592715089373696  134.299443  25.591499 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.148 0.033 2M 17.169 0.009 G   2.74 0                                0.28  85.67 3.81E+31 3.85E+30 
2MASS J08571696+2111563      J08571696+2111563 Gaia EDR3 684962449518170496  134.320693  21.198975 Praesepe 0 0 0 0 0 0 0 0 0  263.85    5.79 BJ  13.508 0.031 2M 17.361 0.003 G   2.77 0  1.05                          0.35  68.77 5.72E+31 1.85E+30 
2MASS J08571728+2415089      J08571728+2415089 Gaia EDR3 689762818502261888  134.322033  24.252474 Praesepe 0 0 0 0 0 0 0 0 0  285.07    6.70 BJ  11.266 0.021 2M 13.929 0.003 G   1.51 0  4.61                          0.73  25.43 7.65E+32 2.10E+31 
2MASS J08571827+2106351      J08571827+2106351 Gaia EDR3 684960804546699392  134.326126  21.109751 Praesepe 0 0 0 0 0 0 0 0 0  270.51    1.49 BJ   8.113 0.024 2M  8.951 0.003 G   0.50 0  1.12                          1.87        6.37E+34 7.89E+32 
2MASS J08572094+1630323      J08572094+1630323 Gaia EDR3 611508170771347712  134.337269  16.508995 Praesepe 0 0 0 0 0 0 0 0 0  261.88    2.87 BJ  12.412 0.024 2M 15.697 0.003 G   2.17 0  1.05                          0.53  41.84 1.93E+32 3.38E+30 
2MASS J08572126+2526005      J08572126+2526005 Gaia EDR3 691587423688739328  134.338587  25.433475 Praesepe 0 0 0 0 0 0 0 0 0  351.13   12.58 BJ  10.107 0.019 2M 11.687 0.003 G   0.90 0  3.89                          1.18   9.77 7.61E+33 5.80E+32 
2MASS J08572164+1928494      J08572164+1928494 Gaia EDR3 660539723581041280  134.340169  19.480402 Praesepe 0 0 0 0 0 0 0 0 0  129.07    1.46 BJ  13.337 0.032 2M 17.234 0.003 G   2.99 0  1.05                          0.21 107.45 2.10E+31 3.75E+29 
2MASS J08572531+4227238      J08572531+4227238 Gaia EDR3 912818680844651392  134.355475  42.456619 Praesepe 0 0 0 0 0 0 1 0 0  138.29    2.33 BJ  13.805 0.050 2M 18.078 0.003 G   3.29 0  1.00                          0.17 121.27 1.29E+31 3.19E+29 
2MASS J08572842+1943285      J08572842+1943285 Gaia EDR3 660599853123159424  134.368448  19.724604 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.187 0.032 2M 17.116 0.005 G   2.79 0  5.21        1.63E-13 5.01E-14 0.29  84.00 3.95E+31 3.98E+30 
2MASS J08573738+2320506      J08573738+2320506 Gaia EDR3 686576433804640768  134.405765  23.347401 Praesepe 0 0 0 0 0 0 0 0 0  215.36    0.92 BJ   9.289 0.019 2M 10.622 0.003 G   0.76 0  1.08                          1.18   9.77 7.64E+33 7.16E+31 
2MASS J08574012+2022332      J08574012+2022332 Gaia EDR3 684841984275293184  134.417173  20.375898 Praesepe 0 0 0 0 0 0 0 0 0  221.40    2.97 BJ  12.577 0.024 2M 16.008 0.003 G   2.45 0  1.11                          0.45  52.49 1.18E+32 2.58E+30 
2MASS J08575184+1900075      J08575184+1900075 Gaia EDR3 660483957725796864  134.466029  19.002111 Praesepe 0 0 0 0 0 0 0 0 0  264.16    5.51 BJ  13.608 0.037 2M 17.532 0.003 G   2.97 0  1.04                          0.33  73.09 5.10E+31 1.57E+30 
2MASS J08575230+1850070      J08575230+1850070 Gaia EDR3 612441892365373184  134.467923  18.835285 Praesepe 1 0 0 0 0 0 0 0 0  165.80    8.49 BJ  14.574 0.073 2M 18.944 0.004 G   3.34 0  0.99                          0.15 130.20 9.30E+30 7.24E+29 
2MASS J08575621+1952172      J08575621+1952172 Gaia EDR3 660602872485938688  134.484231  19.871456 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   17.249 0.086 G  20.718 0.011 G   2.01 0                                0.10 153.64 3.52E+30 1.14E+30 
2MASS J08580074+2815391      J08580074+2815391 Gaia EDR3 693283557814366208  134.503117  28.260872 Praesepe 0 0 0 0 0 0 1 0 0  156.96    0.98 BJ  11.782 0.020 2M 15.201 0.003 G   2.37 0  0.98                          0.45  51.64 1.23E+32 1.27E+30 
2MASS J08580110+5727593      J08580110+5727593 Gaia EDR3 1037156571018919296 134.504590  57.466476 Praesepe 0 0 0 0 0 0 1 0 0  142.00    2.11 BJ  13.557 0.038 2M 17.613 0.003 G   3.25 0  0.98                          0.20 110.73 1.85E+31 4.35E+29 
2MASS J08580141+2345289      J08580141+2345289 Gaia EDR3 686640239838719488  134.505897  23.758030 Praesepe 0 0 0 0 0 0 0 0 0  169.36    0.74 BJ  10.091 0.018 2M 11.844 0.003 G   1.02 0  1.52                          0.87  18.37 1.61E+33 1.91E+31 
2MASS J08580238+2335336      J08580238+2335336 Gaia EDR3 686632882558823552  134.509925  23.592686 Praesepe 0 0 0 0 0 0 0 0 0  180.89    0.91 BJ  10.000 0.024 2M 11.876 0.003 G   1.05 0  1.56                          0.88  17.64 1.82E+33 1.79E+31 
2MASS J08580519+2152462      J08580519+2152462 Gaia EDR3 685854913658785024  134.521661  21.879517 Praesepe 1 0 0 0 0 0 0 0 0  207.24    3.20 BJ  13.023 0.026 2M 16.669 0.003 G   2.66 1  1.09  4.049                   0.37  65.09 6.46E+31 1.99E+30 
2MASS J08580936+2446076      J08580936+2446076 Gaia EDR3 689821642374257920  134.539028  24.768782 Praesepe 0 0 0 0 0 0 0 0 0  106.75    1.05 BJ  13.217 0.032 2M 17.132 0.003 G   3.15 0  1.02                          0.19 113.47 1.68E+31 2.61E+29 
2MASS J08581046+2430368      J08581046+2430368 Gaia EDR3 689796044369247616  134.543604  24.510241 Praesepe 0 0 0 0 0 0 0 0 0  195.45    5.86 BJ  14.065 0.059 2M 18.056 0.003 G   3.04 0  0.99                          0.21 105.97 2.22E+31 1.05E+30 
2MASS J08581092+1714059      J08581092+1714059 Gaia EDR3 611621248670272640  134.545500  17.234976 Praesepe 0 0 0 0 0 0 0 0 0  141.59    0.87 BJ  12.132 0.021 2M 15.978 0.003 G   2.88 0  1.04        3.94E-14 5.35E-15 0.36  68.00 5.84E+31 5.39E+29 
2MASS J08581157+2220015      J08581157+2220015 Gaia EDR3 685930810024531712  134.548227  22.333775 Praesepe 0 0 0 0 0 0 0 0 0  161.19    6.76 BJ  14.215 0.065 2M 18.505 0.003 G   3.32 0  1.07                          0.17 123.26 1.21E+31 7.48E+29 
2MASS J08581296+1752406      J08581296+1752406 Gaia EDR3 612219554795950336  134.554028  17.877966 Praesepe 0 0 0 0 0 0 0 0 0  240.15   20.96 BJ  15.204 0.123 2M 19.666 0.005 G   2.97 0  1.02                          0.15 128.70 9.85E+30 1.32E+30 
2MASS J08582072+1944026      J08582072+1944026 Gaia EDR3 660597722819368704  134.586361  19.734070 Praesepe 0 0 0 0 0 0 0 0 0  200.07    1.87 BJ  12.035 0.025 2M 15.750 0.003 G   2.49 0  1.12                          0.45  51.95 1.21E+32 1.85E+30 
2MASS J08582466+2126544      J08582466+2126544 Gaia EDR3 685067319735757696  134.602791  21.448471 Praesepe 0 0 0 0 0 0 0 0 0  116.47    0.78 BJ  12.574 0.025 2M 16.217 0.003 G   2.66 0  0.98                          0.28  86.68 3.73E+31 3.74E+29 
2MASS J08582628+2345594      J08582628+2345594 Gaia EDR3 686730571590337152  134.609518  23.766527 Praesepe 0 0 0 0 0 0 0 0 0  205.73   20.42 BJ  12.788 0.023 2M 19.585 0.006 G        0  1.06                          0.14 133.40 8.26E+30 1.26E+30 
2MASS J08583122+2413568      J08583122+2413568 Gaia EDR3 686763277765583104  134.630114  24.232454 Praesepe 0 0 0 0 0 0 0 0 0  208.27    1.32 BJ  10.011 0.018 2M 11.590 0.003 G   0.93 0  1.35                          0.97  14.73 3.04E+33 3.22E+31 
2MASS J08583290+1551356      J08583290+1551356 Gaia EDR3 610585916737953024  134.637087  15.859895 Praesepe 0 0 0 0 0 0 0 0 0  129.41    0.35 BJ   9.777 0.019 2M 11.914 0.003 G   1.22 0  0.98                          0.77  22.95 1.00E+33 6.48E+30 
2MASS J08583455+1802536      J08583455+1802536 Gaia EDR3 612245427677781376  134.643969  18.048225 Praesepe 0 0 0 0 0 0 0 0 0  291.82   14.91 BJ  13.577 0.034 2M 17.484 0.003 G   2.92 0  0.91                          0.37  66.45 6.10E+31 4.62E+30 
2MASS J08583912+1817113      J08583912+1817113 Gaia EDR3 612270540350655616  134.663002  18.286491 Praesepe 0 0 0 0 0 0 1 0 0  161.10    0.57 BJ   9.447 0.018 2M 11.495 0.003 G   1.08 1  1.22 18.660 1.14E-14 2.20E-15 0.90  17.18 2.03E+33 1.45E+31 
2MASS J08584257+1841065      J08584257+1841065 Gaia EDR3 612422788351170944  134.677405  18.685160 Praesepe 0 0 0 0 0 0 0 0 0  251.32    1.03 BJ  11.102 0.020 2M 13.021 0.003 G   1.06 0  1.13                          0.81  20.93 1.31E+33 9.21E+30 
2MASS J08584327+1935569      J08584327+1935569 Gaia EDR3 660544499584725120  134.680302  19.599144 Praesepe 0 0 0 0 0 0 0 0 0  195.82    1.94 BJ  10.816 0.018 2M 13.142 0.003 G   1.32 0  3.31                          0.72  25.60 7.53E+32 8.80E+30 
2MASS J08584330+1514089      J08584330+1514089 Gaia EDR3 610337873786504320  134.680438  15.235818 Praesepe 0 0 0 0 0 0 1 0 0  183.87    3.79 BJ  13.145 0.028 2M 17.208 0.003 G   3.13 0  1.14                          0.28  86.66 3.74E+31 1.13E+30 
2MASS J08584510+2519477      J08584510+2519477 Gaia EDR3 691399849580998912  134.687940  25.329918 Praesepe 0 0 0 0 0 0 0 0 0  382.03    6.69 BJ  10.416 0.019 2M 11.990 0.003 G   0.90 0  2.11                          1.15  10.26 6.91E+33 2.08E+32 
2MASS J08585035+1947455      J08585035+1947455 Gaia EDR3 684570473622759040  134.709801  19.795994 Praesepe 0 0 0 0 0 0 0 0 0  172.92    5.95 BJ  14.333 0.051 2M 18.576 0.004 G   3.23 0  0.99                          0.17 121.54 1.27E+31 6.48E+29 
2MASS J08585310+1959314      J08585310+1959314 Gaia EDR3 684621669633010176  134.721274  19.992069 Praesepe 0 0 0 0 0 0 1 0 0  151.84    4.81 BJ  14.119 0.057 2M 18.357 0.004 G   3.03 0  0.89                          0.17 122.87 1.22E+31 5.71E+29 
2MASS J08585676+2146190      J08585676+2146190 Gaia EDR3 685099068133982336  134.736524  21.771965 Praesepe 0 0 0 0 0 0 0 0 0  296.96    2.52 BJ  10.015 0.019 2M 11.548 0.003 G   0.91 0  1.04                          1.13  10.78 6.35E+33 1.22E+32 
2MASS J08590119+2518493      J08590119+2518493 Gaia EDR3 691387892392175232  134.754963  25.313713 Praesepe 0 0 0 0 0 0 0 0 0  224.97   20.74 BJ  15.448 0.186 2M 19.589 0.004 G   3.22 0  1.06                          0.15 129.88 9.42E+30 1.33E+30 
2MASS J08590543+2152421      J08590543+2152421 Gaia EDR3 685852194943561728  134.772663  21.878374 Praesepe 0 0 0 0 0 0 0 0 0  213.55   11.54 BJ  14.467 0.057 2M 18.983 0.005 G   3.42 0  1.23                          0.17 120.47 1.32E+31 1.06E+30 
2MASS J08591120+2207573      J08591120+2207573 Gaia EDR3 685866286732164608  134.796689  22.132589 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   10.657 0.023 2M 12.891 0.011 G   1.11 0                                0.73  24.87 8.07E+32 1.21E+32 
2MASS J08591336+2303477      J08591336+2303477 Gaia EDR3 686366976839345920  134.805674  23.063272 Praesepe 0 0 0 0 0 0 0 0 0  105.53    0.37 BJ  11.243 0.017 2M 14.773 0.003 G   2.44 0  1.11                          0.41  58.59 9.30E+31 4.61E+29 
2MASS J08591532+2058417      J08591532+2058417 Gaia EDR3 684988219321943936  134.813863  20.978270 Praesepe 0 0 0 0 0 0 1 0 0  175.96    3.50 BJ  13.609 0.030 2M 17.615 0.003 G   3.08 1  0.97  1.360                   0.22 102.12 2.59E+31 8.12E+29 
2MASS J08591598+1759197      J08591598+1759197 Gaia EDR3 612058064023677440  134.816621  17.988832 Praesepe 0 0 0 0 0 0 0 0 0   91.37    0.19 BJ  10.943 0.018 2M 14.502 0.003 G   2.50 0  0.97                          0.41  59.34 9.06E+31 2.98E+29 
2MASS J08591686+2216422      J08591686+2216422 Gaia EDR3 686255238970316160  134.820267  22.278414 Praesepe 0 0 0 0 0 0 1 0 0  149.95    1.87 BJ  12.931 0.023 2M 16.776 0.003 G   2.91 0  1.04                          0.28  87.01 3.71E+31 6.83E+29 
2MASS J08591887+2312270      J08591887+2312270 Gaia EDR3 686561865275681408  134.828642  23.207514 Praesepe 0 0 0 0 0 0 0 0 0  132.59    0.33 BJ   8.876 0.017 2M 10.275 0.003 G   0.83 0  0.91                          1.01  13.57 4.11E+33 2.37E+31 
2MASS J08592392+1917581      J08592392+1917581 Gaia EDR3 612486529961459584  134.849699  19.299482 Praesepe 0 0 0 0 0 0 0 0 0  213.55    1.24 BJ  11.758 0.023 2M 14.867 0.003 G   1.99 0  1.00                          0.57  37.40 2.71E+32 3.74E+30 
2MASS J08592432+1657177      J08592432+1657177 Gaia EDR3 611551975142100480  134.851348  16.954918 Praesepe 0 0 0 0 0 0 0 0 0  214.42    1.88 BJ  12.128 0.023 2M 15.473 0.003 G   2.28 0  0.98                          0.51  44.42 1.66E+32 2.33E+30 
2MASS J08592611+2400340      J08592611+2400340 Gaia EDR3 686744143687763584  134.858796  24.009468 Praesepe 0 0 0 0 0 0 1 0 0  163.95    2.40 BJ  12.937 0.026 2M 16.754 0.003 G   2.84 1  1.07 14.450                   0.30  80.32 4.29E+31 9.26E+29 
2MASS J08592649+2048038      J08592649+2048038 Gaia EDR3 684879818643453824  134.860407  20.801065 Praesepe 0 0 0 0 0 0 0 0 0  145.60    0.44 BJ  10.417 0.018 2M 12.834 0.003 G   1.42 0  1.05                          0.69  27.43 5.83E+32 5.11E+30 
2MASS J08592660+2006021      J08592660+2006021 Gaia EDR3 684629920266455424  134.860870  20.100607 Praesepe 0 0 0 0 0 0 0 0 0  248.72    1.05 BJ   8.930 0.027 2M  9.927 0.003 G   0.59 0  0.98                          1.46        2.00E+34 1.78E+32 
2MASS J08592671+2124040      J08592671+2124040 Gaia EDR3 685052304530079744  134.861320  21.401138 Praesepe 0 0 0 0 0 0 0 0 0  312.07    1.56 BJ   9.265 0.018 2M 10.509 0.003 G   0.71 0  0.92                          1.45        1.84E+34 1.92E+32 
2MASS J08592799+1726178      J08592799+1726178 Gaia EDR3 611958901818825344  134.866655  17.438286 Praesepe 0 0 0 0 0 0 0 0 0  215.29    2.56 BJ   8.083 0.031 2M  9.311 0.003 G   0.68 0  3.05                          1.57        2.64E+34 6.18E+32 
2MASS J08593181+1930340      J08593181+1930340 Gaia EDR3 660529209501208960  134.882557  19.509470 Praesepe 0 0 0 0 0 0 0 0 0  218.64    6.11 BJ  11.841 0.022 2M 16.636 0.005 G        0  1.12                          0.38  62.89 7.40E+31 4.15E+30 
2MASS J08593406+2220322      J08593406+2220322 Gaia EDR3 686257021380705024  134.891917  22.342283 Praesepe 0 0 0 0 0 0 0 0 0  232.91    2.80 BJ  11.937 0.023 2M 15.328 0.003 G   2.31 0  1.28                          0.54  40.50 2.11E+32 5.04E+30 
2MASS J08593784+2149540      J08593784+2149540 Gaia EDR3 685106111880337536  134.907707  21.831686 Praesepe 1 0 0 0 0 0 0 0 0  161.51    2.02 BJ  12.078 0.024 2M 16.075 0.003 G   2.94 0  1.07                          0.38  64.31 6.78E+31 1.69E+30 
2MASS J08593962+5654594      J08593962+5654594 Gaia EDR3 1036363685695809664 134.915117  56.916519 Praesepe 0 0 0 0 0 0 1 0 0  159.72    0.68 BJ  11.539 0.023 2M 14.903 0.003 G   2.28 0  1.08        4.80E-14 2.80E-15 0.50  45.32 1.58E+32 1.12E+30 
2MASS J08594029+2216187      J08594029+2216187 Gaia EDR3 686255788726128128  134.917897  22.271879 Praesepe 0 0 0 0 0 0 0 0 0  144.84    0.34 BJ   8.292 0.033 2M  9.651 0.003 G   0.81 0  0.87                          1.20   9.53 8.48E+33 4.82E+31 
2MASS J08594535+2130150      J08594535+2130150 Gaia EDR3 685079483083118976  134.938996  21.504171 Praesepe 0 0 0 0 0 0 0 0 0  190.14    4.27 BJ  11.444 0.021 2M 14.539 0.003 G   1.98 0  3.86                          0.58  36.27 2.93E+32 1.55E+31 
2MASS J08594648+1627590      J08594648+1627590 Gaia EDR3 610770531612402176  134.943702  16.466393 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.336 0.031 2M 17.285 0.015 G   2.73 0                                0.27  89.44 3.52E+31 3.96E+30 
2MASS J08594709+0101323      J08594709+0101323 Gaia EDR3 576597714516138880  134.946249   1.025665 Praesepe 0 0 0 0 0 0 1 0 0  218.28    4.13 BJ  13.615 0.052 2M 17.182 0.003 G   2.50 0  0.99                          0.33  74.82 4.89E+31 1.36E+30 
2MASS J08595165+5832348      J08595165+5832348 Gaia EDR3 1037642903051453952 134.965245  58.543015 Praesepe 0 0 0 0 0 0 1 0 0  145.47    0.57 BJ  11.519 0.021 2M 14.999 0.003 G   2.39 0  1.03                          0.46  51.13 1.27E+32 8.51E+29 
2MASS J08595176+1743020      J08595176+1743020 Gaia EDR3 612037134647546240  134.965708  17.717236 Praesepe 0 0 0 0 0 0 0 0 0  234.06    1.33 BJ  11.685 0.021 2M 14.552 0.003 G   1.79 0  1.01                          0.63  31.97 3.66E+32 3.79E+30 
2MASS J08595406+1641502      J08595406+1641502 Gaia EDR3 610792285621949056  134.975274  16.697283 Praesepe 0 0 0 0 0 0 0 0 0  164.31    0.55 BJ  10.556 0.020 2M 12.891 0.003 G   1.37 0  1.29                          0.71  26.42 7.02E+32 2.97E+30 
2MASS J09000045+2148360      J09000045+2148360 Gaia EDR3 685103049567869824  135.001890  21.810020 Praesepe 0 0 0 0 0 0 0 0 0  181.67    7.30 BJ  14.516 0.069 2M 18.673 0.004 G   3.19 0  0.94                          0.17 121.33 1.28E+31 7.63E+29 
2MASS J09000049+2514588      J09000049+2514588 Gaia EDR3 691337594031236992  135.002057  25.249681 Praesepe 0 0 0 0 0 0 0 0 0  190.26    3.75 BJ  12.763 0.032 2M 17.077 0.003 G   2.87 0  1.12                          0.30  80.31 4.29E+31 1.25E+30 
2MASS J09000152+1809194      J09000152+1809194 Gaia EDR3 612066825756954880  135.006358  18.155415 Praesepe 0 0 0 0 0 0 0 0 0  222.10    5.49 BJ  12.699 0.022 2M 16.243 0.003 G   2.45 0  2.62                          0.42  56.07 1.02E+32 3.32E+30 
2MASS J09001052+2223019      J09001052+2223019 Gaia EDR3 686250806564055936  135.043845  22.383886 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    9.321 0.022 2M 10.924 0.011 G   0.77 0                                1.02  13.33 4.32E+33 6.14E+32 
2MASS J09001062+1907233      J09001062+1907233 Gaia EDR3 612468658601702272  135.044268  19.123158 Praesepe 1 0 0 0 0 0 1 0 0  159.40    4.93 BJ  14.010 0.044 2M 18.236 0.003 G   3.36 1  0.92  1.795                   0.18 118.17 1.42E+31 6.49E+29 
2MASS J09001350+2246281      J09001350+2246281 Gaia EDR3 686342547065418880  135.056278  22.774483 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.211 0.023 2M 16.713 0.004 G   2.89 0  4.85                          0.34  72.46 5.19E+31 5.22E+30 
2MASS J09001453+1854289      J09001453+1854289 Gaia EDR3 612455056441184256  135.060552  18.908045 Praesepe 0 0 0 0 0 0 1 0 0  179.91    6.13 BJ  14.071 0.043 2M 18.332 0.003 G   3.17 0  0.98                          0.19 114.81 1.60E+31 8.61E+29 
2MASS J09001943+2408020      J09001943+2408020 Gaia EDR3 686767233431937024  135.080960  24.133892 Praesepe 0 0 0 0 0 0 0 0 0  178.27    1.25 BJ  12.373 0.024 2M 15.861 0.003 G   2.43 0  0.96                          0.41  57.70 9.59E+31 9.03E+29 
2MASS J09002004+2327592      J09002004+2327592 Gaia EDR3 686660924402571008  135.083541  23.466446 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.476 0.029 2M 17.545 0.006 G   2.86 0                                0.24  98.32 2.90E+31 3.25E+30 
2MASS J09002111+2142544      J09002111+2142544 Gaia EDR3 685089756644873472  135.087973  21.715113 Praesepe 0 0 0 0 0 0 0 0 0  246.20    3.89 BJ  11.232 0.020 2M 14.066 0.003 G   1.73 0  4.45                          0.69  27.79 5.26E+32 1.06E+31 
2MASS J09002211+1906190      J09002211+1906190 Gaia EDR3 612467666465146752  135.092131  19.105303 Praesepe 0 0 0 0 0 0 0 0 0   98.78    0.25 BJ  11.252 0.022 2M 14.860 0.003 G   2.56 0  1.01                          0.39  62.17 7.75E+31 4.42E+29 
2MASS J09002788+2344523      J09002788+2344523 Gaia EDR3 686675183692931072  135.116173  23.747877 Praesepe 0 0 0 0 0 0 0 0 0   92.48    1.01 BJ  12.989 0.026 2M 17.143 0.003 G   3.23 0  0.99                          0.17 120.00 1.34E+31 2.16E+29 
2MASS J09002838+1948186      J09002838+1948186 Gaia EDR3 684561372588518656  135.118263  19.805174 Praesepe 0 0 0 0 0 0 0 0 0  225.81    3.33 BJ  13.123 0.023 2M 16.740 0.003 G   2.58 0  0.93                          0.38  63.39 7.17E+31 2.11E+30 
2MASS J09003207+2451071      J09003207+2451071 Gaia EDR3 691312545782045824  135.133660  24.851974 Praesepe 0 0 0 0 0 0 0 0 0  175.16    0.70 BJ  10.362 0.018 2M 12.305 0.003 G   1.09 0  1.02                          0.80  21.29 1.25E+33 8.56E+30 
2MASS J09003423+1947444      J09003423+1947444 Gaia EDR3 684561097710611200  135.142655  19.795668 Praesepe 0 0 0 0 0 0 0 0 0  250.51    1.00 BJ  10.852 0.021 2M 12.747 0.003 G   1.08 0  1.05                          0.85  18.84 1.54E+33 7.25E+30 
2MASS J09003760+1633572      J09003760+1633572 Gaia EDR3 610775552429389568  135.156685  16.565910 Praesepe 0 0 0 0 0 0 0 0 0  103.27    1.95 BJ   8.181 0.020 2M  9.500 0.003 G   0.80 0  9.41                          1.05  12.41 5.06E+33 1.76E+32 
2MASS J09004385+2055441      J09004385+2055441 Gaia EDR3 684978255001929600  135.182731  20.928926 Praesepe 0 0 0 0 0 0 0 0 0  185.78   10.67 BJ  14.957 0.097 2M 19.322 0.005 G   3.07 0  0.94        1.46E-14 1.69E-15 0.14 132.62 8.50E+30 7.43E+29 
2MASS J09004466+1809458      J09004466+1809458 Gaia EDR3 612157157509901568  135.186115  18.162737 Praesepe 1 0 0 0 0 0 1 0 0  181.96    1.98 BJ  12.693 0.026 2M 16.753 0.003 G   3.12 0  1.04                          0.33  73.90 5.00E+31 8.05E+29 
2MASS J09004613+2039399      J09004613+2039399 Gaia EDR3 684776739428799232  135.192237  20.661095 Praesepe 0 0 0 0 0 0 0 0 0  142.08    2.69 BJ  13.682 0.032 2M 17.759 0.003 G   3.16 0  1.03                          0.19 113.59 1.67E+31 4.99E+29 
2MASS J09004728+2158297      J09004728+2158297 Gaia EDR3 685481320223391232  135.197024  21.974930 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.542 0.030 2M 18.293 0.009 G        0                                0.19 113.24 1.69E+31 1.83E+30 
2MASS J09004764+1755321      J09004764+1755321 Gaia EDR3 612047683086987904  135.198533  17.925587 Praesepe 0 0 0 0 0 0 0 0 0  228.94    2.24 BJ  10.406 0.018 2M 12.381 0.003 G   1.11 0  3.00                          0.88  17.62 1.83E+33 3.41E+31 
2MASS J09004840+1608073      J09004840+1608073 Gaia EDR3 610677146138780160  135.201673  16.135365 Praesepe 0 0 0 0 0 0 0 0 0  154.79    2.66 BJ   8.076 0.018 2M  9.335 0.003 G   0.68 0  5.35        4.40E-13 1.83E-13 1.32   7.81 1.33E+34 5.01E+32 
2MASS J09004903+2248564      J09004903+2248564 Gaia EDR3 686303136445560192  135.204329  22.815672 Praesepe 0 0 0 0 0 0 1 0 0  149.66    2.36 BJ  13.061 0.024 2M 16.913 0.003 G   2.89 0  1.06                          0.26  91.63 3.35E+31 8.62E+29 
2MASS J09005827+2320363      J09005827+2320363 Gaia EDR3 686468819103890688  135.242792  23.343422 Praesepe 0 0 0 0 0 0 0 0 0  201.90    1.27 BJ  11.716 0.021 2M 14.723 0.003 G   1.90 0  1.03                          0.58  37.06 2.77E+32 4.14E+30 
2MASS J09005930+2327052      J09005930+2327052 Gaia EDR3 686478268031894272  135.247100  23.451460 Praesepe 0 0 0 0 0 0 0 0 0  150.89    1.10 BJ  11.684 0.019 2M 15.408 0.003 G   2.61 0  1.15                          0.42  56.15 1.01E+32 9.90E+29 
2MASS J09010600+2341450      J09010600+2341450 Gaia EDR3 686671296746018944  135.275025  23.695848 Praesepe 0 0 0 0 0 0 0 0 0  345.05   45.42 BJ  14.805 0.071 2M 19.215 0.004 G   3.15 0  1.16                          0.22 104.59 2.34E+31 5.01E+30 
2MASS J09010791+2124254      J09010791+2124254 Gaia EDR3 685026122408488576  135.282980  21.407070 Praesepe 0 0 0 0 0 0 0 0 0  163.15    0.57 BJ   9.951 0.018 2M 11.655 0.003 G   0.97 0  0.93                          0.88  17.65 1.81E+33 1.28E+31 
2MASS J09011453+2231262      J09011453+2231262 Gaia EDR3 686276542008131712  135.310567  22.523964 Praesepe 0 0 0 0 0 0 0 0 0  181.18    1.91 BJ  12.794 0.025 2M 16.390 0.003 G   2.58 0  1.03                          0.37  65.28 6.38E+31 1.35E+30 
2MASS J09012110+2143402      J09012110+2143402 Gaia EDR3 685462010050491776  135.337939  21.727837 Praesepe 0 0 0 0 0 0 0 0 0  164.55    1.63 BJ  12.433 0.024 2M 16.425 0.003 G   2.96 0  1.14                          0.34  71.02 5.38E+31 7.90E+29 
2MASS J09012230+1902029      J09012230+1902029 Gaia EDR3 612417295089258624  135.342924  19.034140 Praesepe 0 0 0 0 0 0 0 0 0  353.25   17.46 BJ  13.098 0.024 2M 17.227 0.003 G   2.50 0  1.45                          0.43  55.68 1.03E+32 6.76E+30 
2MASS J09012503+2022348      J09012503+2022348 Gaia EDR3 684617065428285184  135.354295  20.376347 Praesepe 0 0 0 0 0 0 0 0 0  264.51   12.22 BJ  13.791 0.036 2M 17.586 0.004 G   2.78 0  1.42                          0.33  74.46 4.93E+31 3.37E+30 
2MASS J09012506+1953551      J09012506+1953551 Gaia EDR3 684584084375568384  135.354452  19.898643 Praesepe 0 0 0 0 0 0 1 0 0  150.56    0.35 BJ  10.201 0.018 2M 12.467 0.003 G   1.33 1  1.04 11.880                   0.73  24.88 8.06E+32 4.63E+30 
2MASS J09012526+1821370      J09012526+1821370 Gaia EDR3 612166262840559872  135.355288  18.360289 Praesepe 0 0 0 0 0 0 0 0 0  242.23    4.26 BJ  11.708 0.021 2M 16.438 0.003 G        0  1.07                          0.42  56.18 1.01E+32 2.35E+30 
2MASS J09012931+7359562      J09012931+7359562 Gaia EDR3 1124072690315987200 135.372137  73.998955 Praesepe 0 0 0 0 0 0 1 0 0  169.43    2.12 BJ  13.759 0.045 2M 17.732 0.003 G   3.12 0  1.03                          0.21 105.72 2.24E+31 4.43E+29 
2MASS J09013204+1635467      J09013204+1635467 Gaia EDR3 610729166782579712  135.383517  16.596323 Praesepe 0 0 0 0 0 0 0 0 0  200.29    2.05 BJ  12.323 0.023 2M 15.819 0.003 G   2.53 0  1.16                          0.45  52.90 1.15E+32 1.93E+30 
2MASS J09013411+1730020      J09013411+1730020 Gaia EDR3 611969033645880064  135.392143  17.500576 Praesepe 0 0 0 0 0 0 0 0 0  271.30    1.58 BJ   9.764 0.020 2M 11.272 0.003 G   0.82 0  0.80                          1.15  10.38 6.77E+33 6.94E+31 
2MASS J09013490+2331027      J09013490+2331027 Gaia EDR3 686477305959254912  135.395432  23.517426 Praesepe 0 0 0 0 0 0 0 0 0  229.18    1.39 BJ  11.158 0.021 2M 13.670 0.003 G   1.49 0  1.15                          0.70  26.79 6.81E+32 4.95E+30 
2MASS J09013870+2007250      J09013870+2007250 Gaia EDR3 684597068060188672  135.411286  20.123634 Praesepe 0 0 0 0 0 0 0 0 0  218.52    0.77 BJ  10.740 0.018 2M 12.620 0.003 G   1.05 0  0.97                          0.82  20.43 1.41E+33 8.67E+30 
2MASS J09014453+2241567      J09014453+2241567 Gaia EDR3 686286128375896448  135.435566  22.699095 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.175 0.020 2M 16.345 0.006 G   2.76 0  8.56                          0.38  64.26 6.80E+31 9.39E+30 
2MASS J09014517+2100228      J09014517+2100228 Gaia EDR3 684815531573394816  135.438236  21.006334 Praesepe 1 0 0 0 0 0 0 0 0  136.14    0.71 BJ  12.182 0.019 2M 15.713 0.003 G   2.53 0  1.07                          0.38  64.44 6.72E+31 7.18E+29 
2MASS J09014571+2321101      J09014571+2321101 Gaia EDR3 686462045939828736  135.440498  23.352833 Praesepe 0 0 0 0 0 0 1 0 0  163.27    4.97 BJ  14.004 0.041 2M 18.151 0.003 G   3.42 0  0.92                          0.19 115.41 1.56E+31 7.52E+29 
2MASS J09015030+2300556      J09015030+2300556 Gaia EDR3 686400408864851968  135.459594  23.015463 Praesepe 0 0 0 0 0 0 0 0 0  179.91    0.76 BJ  10.039 0.018 2M 11.769 0.003 G   0.99 0  0.92                          0.89  17.30 1.97E+33 1.65E+31 
2MASS J09015365+1734313      J09015365+1734313 Gaia EDR3 611975841169876096  135.473576  17.575386 Praesepe 0 0 0 0 0 0 0 0 0  153.56    0.52 BJ  11.279 0.021 2M 14.365 0.003 G   1.97 0  0.98                          0.55  39.83 2.22E+32 1.60E+30 
2MASS J09015732+1617239      J09015732+1617239 Gaia EDR3 610705557347000576  135.488874  16.289993 Praesepe 0 0 0 0 0 0 0 0 0  264.49    5.99 BJ  12.840 0.024 2M 16.549 0.004 G   2.61 0  1.96                          0.43  54.86 1.06E+32 3.19E+30 
2MASS J09020377+2243007      J09020377+2243007 Gaia EDR3 686286879993189632  135.515732  22.716866 Praesepe 0 0 0 0 0 0 0 0 0  225.78    1.10 BJ  11.336 0.019 2M 13.869 0.003 G   1.50 0  0.92                          0.69  27.74 5.29E+32 3.41E+30 
2MASS J09020762+1558026      J09020762+1558026 Gaia EDR3 610503315927100160  135.531771  15.967390 Praesepe 0 0 0 0 0 0 0 0 0  153.04    5.08 BJ  14.645 0.083 2M 18.914 0.004 G   3.07 0  1.05                          0.14 132.87 8.42E+30 4.24E+29 
2MASS J09020789+2301131      J09020789+2301131 Gaia EDR3 686401027340139904  135.532915  23.020313 Praesepe 0 0 0 0 0 0 0 0 0  154.09    0.85 BJ  11.535 0.019 2M 14.987 0.003 G   2.30 0  1.04                          0.47  49.18 1.40E+32 1.25E+30 
2MASS J09020951+1956464      J09020951+1956464 Gaia EDR3 636552704894151296  135.539626  19.946243 Praesepe 0 0 0 0 0 0 0 0 0  223.15   18.22 BJ  15.027 0.093 2M 19.289 0.004 G   3.12 0  1.05                          0.16 124.84 1.14E+31 1.43E+30 
2MASS J09021066+2125117      J09021066+2125117 Gaia EDR3 685020143815067264  135.544450  21.419924 Praesepe 0 0 0 0 0 0 0 0 0  162.01    0.90 BJ  11.717 0.020 2M 15.012 0.003 G   2.20 0  0.95        4.75E-13 1.57E-13 0.49  47.08 1.49E+32 1.34E+30 
2MASS J09021082+2253218      J09021082+2253218 Gaia EDR3 686394769571926400  135.545114  22.889389 Praesepe 0 0 0 0 0 0 0 0 0  224.52    1.12 BJ  10.650 0.019 2M 12.512 0.003 G   1.04 0  0.98                          0.85  18.87 1.54E+33 8.87E+30 
2MASS J09021132+2236021      J09021132+2236021 Gaia EDR3 686280905694894592  135.547202  22.600607 Praesepe 0 0 0 0 0 0 0 0 0  195.00   10.23 BJ  14.214 0.060 2M 18.910 0.005 G   3.17 0  1.11                          0.17 123.08 1.21E+31 9.44E+29 
2MASS J09021536+1645357      J09021536+1645357 Gaia EDR3 611108184761129984  135.564009  16.759933 Praesepe 0 0 0 0 0 0 0 0 0  273.82    7.37 BJ  13.355 0.034 2M 17.227 0.003 G   2.86 0  1.01                          0.38  64.39 6.74E+31 3.63E+30 
2MASS J09021837+1629130      J09021837+1629130 Gaia EDR3 611087882451164672  135.576571  16.486956 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.874 0.023 2M 16.785 0.005 G   2.74 0  4.87                          0.33  74.38 4.94E+31 4.97E+30 
2MASS J09021935+2051188      J09021935+2051188 Gaia EDR3 684798179905521408  135.580634  20.855240 Praesepe 0 0 0 0 0 0 0 0 0  180.64    1.97 BJ  13.005 0.022 2M 16.654 0.003 G   2.65 0  1.05                          0.34  71.71 5.29E+31 8.53E+29 
2MASS J09022236+1822238      J09022236+1822238 Gaia EDR3 612178632346367616  135.593201  18.373280 Praesepe 0 0 0 0 0 0 0 0 0  178.47    0.45 BJ  10.341 0.023 2M 12.427 0.003 G   1.20 0  1.01                          0.79  21.72 1.17E+33 5.48E+30 
2MASS J09022809+2302053      J09022809+2302053 Gaia EDR3 686398381640283136  135.617042  23.034809 Praesepe 0 0 0 0 0 0 0 0 0  164.03    3.46 BJ  13.328 0.027 2M 17.331 0.003 G   3.07 0  0.90                          0.23  99.25 2.85E+31 9.80E+29 
2MASS J09022820+2116384      J09022820+2116384 Gaia EDR3 684826286169854464  135.617541  21.277355 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    9.062 0.019 2M 10.666 0.009 G   0.56 2                                1.07  12.08 5.42E+33 7.29E+32 
2MASS J09022907+1711020      J09022907+1711020 Gaia EDR3 611194290265649024  135.621137  17.183912 Praesepe 0 0 0 0 0 0 0 0 0  181.92    3.68 BJ  13.799 0.042 2M 17.916 0.003 G   3.02 0  1.04                          0.21 106.27 2.19E+31 7.01E+29 
2MASS J09023586+1923501      J09023586+1923501 Gaia EDR3 636449320737102464  135.649437  19.397263 Praesepe 0 0 0 0 0 0 0 0 0  229.27    1.07 BJ  11.288 0.018 2M 13.753 0.003 G   1.44 0  0.96                          0.70  27.19 6.32E+32 8.13E+30 
2MASS J09023699+1637312      J09023699+1637312 Gaia EDR3 611102588419147264  135.654164  16.625345 Praesepe 0 0 0 0 0 0 0 0 0  147.69    0.42 BJ   9.253 0.018 2M 10.742 0.003 G   0.85 0  1.28                          0.98  14.43 3.36E+33 2.36E+31 
2MASS J09023736+1744148      J09023736+1744148 Gaia EDR3 612072598193840128  135.655692  17.737453 Praesepe 0 0 0 0 0 0 0 0 0  162.37    0.61 BJ   8.086 0.029 2M  8.734 0.003 G   0.39 0  0.79                          1.55        2.56E+34 1.99E+32 
2MASS J09023888+2316148      J09023888+2316148 Gaia EDR3 686411335261636608  135.662041  23.270788 Praesepe 0 0 0 0 0 0 0 0 0  128.08    1.57 BJ  13.353 0.030 2M 16.982 0.003 G   2.72 0  1.00                          0.22 103.13 2.48E+31 4.82E+29 
2MASS J09023999+1716478      J09023999+1716478 Gaia EDR3 611208480837091840  135.666655  17.279955 Praesepe 0 0 0 0 0 0 0 0 0  129.72    0.25 BJ  10.058 0.017 2M 12.462 0.003 G   1.37 0  1.17                          0.70  26.98 6.71E+32 1.86E+30 
2MASS J09024096+2328398      J09024096+2328398 Gaia EDR3 686487442082065536  135.670683  23.477724 Praesepe 0 0 0 0 0 0 0 0 0  218.94    3.37 BJ  12.535 0.021 2M 16.306 0.003 G   2.73 0  1.01                          0.41  57.68 9.59E+31 1.96E+30 
2MASS J09024389+1738199      J09024389+1738199 Gaia EDR3 612067719111497600  135.682897  17.638874 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.770 0.043 2M 18.498 0.007 G   3.18 0                                0.18 117.37 1.46E+31 1.47E+30 
2MASS J09025021+2211172      J09025021+2211172 Gaia EDR3 685500767835336576  135.709235  22.188131 Praesepe 0 0 0 0 0 0 0 0 0  224.07    2.31 BJ   9.131 0.021 2M 10.230 0.003 G   0.63 0  2.38                          1.29   8.12 1.21E+34 2.75E+32 
2MASS J09025523+1946422      J09025523+1946422 Gaia EDR3 636535048284271360  135.730144  19.778397 Praesepe 0 0 0 0 0 0 1 0 0  154.59    1.09 BJ  12.246 0.021 2M 15.908 0.003 G   2.64 0  1.09 22.580                   0.38  63.25 7.23E+31 1.03E+30 
2MASS J09030151+1837454      J09030151+1837454 Gaia EDR3 612200274685395456  135.756308  18.629288 Praesepe 0 0 0 0 0 0 0 0 0  224.63    5.34 BJ  13.059 0.026 2M 16.980 0.003 G   2.94 0  1.15                          0.36  68.00 5.84E+31 2.05E+30 
2MASS J09030152+1859436      J09030152+1859436 Gaia EDR3 636418427036122752  135.756350  18.995461 Praesepe 0 0 0 0 0 0 0 0 0  672.09    6.55 BJ  10.657 0.017 2M 12.491 0.003 G   1.02 0  0.92                          1.33   7.70 1.37E+34 2.94E+32 
2MASS J09030688+2410016      J09030688+2410016 Gaia EDR3 688210479882356480  135.778689  24.167133 Praesepe 0 0 0 0 0 0 0 0 0  154.40    1.17 BJ  11.927 0.021 2M 15.473 0.003 G   2.54 0  1.16                          0.42  56.40 1.00E+32 1.02E+30 
2MASS J09030769+1620393      J09030769+1620393 Gaia EDR3 610894712002014720  135.782048  16.344273 Praesepe 0 0 0 0 0 0 0 0 0  184.59    0.43 BJ   8.760 0.021 2M  9.761 0.003 G   0.59 0  0.91                          1.30   7.95 1.27E+34 7.47E+31 
2MASS J09030867+2329457      J09030867+2329457 Gaia EDR3 686486136412052480  135.786137  23.496029 Praesepe 0 0 0 0 0 0 0 0 0  205.28    2.72 BJ  11.762 0.018 2M 14.830 0.003 G   1.89 0  1.45                          0.57  37.99 2.58E+32 6.80E+30 
2MASS J09030896+1648578      J09030896+1648578 Gaia EDR3 611112411008965632  135.787366  16.816061 Praesepe 0 0 0 0 0 0 0 0 0  256.86    6.41 BJ  13.886 0.045 2M 17.681 0.003 G   2.91 0  1.03                          0.31  78.91 4.43E+31 1.63E+30 
2MASS J09030962+2035033      J09030962+2035033 Gaia EDR3 684718121715228288  135.790112  20.584276 Praesepe 0 0 0 0 0 0 0 0 0  487.05    4.08 BJ   9.372 0.019 2M 11.395 0.003 G   1.10 0  0.94                          1.46        1.99E+34 3.39E+32 
2MASS J09031648+1609357      J09031648+1609357 Gaia EDR3 610513250186556288  135.818695  16.159922 Praesepe 0 0 0 0 0 0 0 0 0  199.34    4.23 BJ  13.087 0.026 2M 16.963 0.003 G   2.88 0  1.17                          0.33  74.22 4.96E+31 1.55E+30 
2MASS J09032045+5934374      J09032045+5934374 Gaia EDR3 1037983854735429504 135.835232  59.577065 Praesepe 0 0 0 0 0 0 1 0 0  141.74    1.01 BJ  12.221 0.024 2M 16.270 0.003 G   3.05 0  1.29                          0.32  75.52 4.80E+31 5.11E+29 
2MASS J09032120+1456112      J09032120+1456112 Gaia EDR3 607276322314013440  135.838351  14.936464 Praesepe 0 0 0 0 0 0 1 0 0  181.63    3.31 BJ  13.493 0.029 2M 17.392 0.003 G   2.87 0  0.99                          0.25  93.60 3.21E+31 9.54E+29 
2MASS J09032208+1549554      J09032208+1549554 Gaia EDR3 610439857785460992  135.842041  15.832068 Praesepe 0 0 0 0 0 0 1 0 0  155.50    2.26 BJ  12.824 0.028 2M 16.732 0.003 G   2.93 0  1.09                          0.29  83.12 4.03E+31 8.64E+29 
2MASS J09032284+3949155      J09032284+3949155 Gaia EDR3 720167510465960960  135.845200  39.820988 Praesepe 0 0 0 0 0 0 1 0 0  134.24    0.97 BJ  12.567 0.027 2M 16.362 0.003 G   2.84 0  1.02                          0.30  81.58 4.17E+31 4.50E+29 
2MASS J09032296+2235480      J09032296+2235480 Gaia EDR3 685621572379363328  135.845681  22.596685 Praesepe 0 0 0 0 0 0 0 0 0  236.80    9.96 BJ  14.158 0.042 2M 18.482 0.003 G   3.37 0  0.89                          0.21 106.15 2.20E+31 1.47E+30 
2MASS J09032765+1931595      J09032765+1931595 Gaia EDR3 636474777007034880  135.865225  19.533201 Praesepe 0 0 0 0 0 0 0 0 0  220.39    1.27 BJ  11.659 0.023 2M 14.823 0.003 G   1.95 0  1.04                          0.59  35.74 3.05E+32 4.19E+30 
2MASS J09033093+6023032      J09033093+6023032 Gaia EDR3 1039568040536200704 135.878906  60.384228 Praesepe 0 0 0 0 0 0 1 0 0  145.70    0.34 BJ   9.389 0.020 2M 11.428 0.003 G   1.14 0  0.98        4.82E-13 1.35E-13 0.88  17.72 1.78E+33 9.10E+30 
2MASS J09033326+2416506      J09033326+2416506 Gaia EDR3 688217214391073152  135.888623  24.280735 Praesepe 0 0 0 0 0 0 0 0 0  258.05    1.79 BJ   9.023 0.018 2M 10.174 0.003 G   0.67 0  1.18                          1.41        1.71E+34 2.76E+32 
2MASS J09033916+1913546      J09033916+1913546 Gaia EDR3 636431174499052032  135.913200  19.231852 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    9.973 0.019 2M 13.092 0.008 G   1.40 0                                0.71  26.20 7.16E+32 5.69E+31 
2MASS J09033981+3702229      J09033981+3702229 Gaia EDR3 718518208664544128  135.915909  37.039715 Praesepe 0 0 0 0 0 0 1 0 0  132.87    0.47 BJ  11.261 0.020 2M 14.651 0.003 G   2.28 0  1.00                          0.47  48.81 1.42E+32 8.42E+29 
2MASS J09035066+2348314      J09035066+2348314 Gaia EDR3 688000885477896192  135.961085  23.808741 Praesepe 0 0 0 0 0 0 0 0 0  562.51   10.19 BJ   9.587 0.019 2M 11.117 0.003 G   0.87 0  1.61                          1.80        3.44E+34 1.26E+33 
2MASS J09035164+1759446      J09035164+1759446 Gaia EDR3 612107026651666944  135.965179  17.995731 Praesepe 0 0 0 0 0 0 0 0 0  218.07    0.90 BJ   8.342 0.036 2M  9.011 0.003 G   0.40 0  0.87                          1.80        3.62E+34 3.95E+32 
2MASS J09035475+1703077      J09035475+1703077 Gaia EDR3 611148183791928192  135.978147  17.052147 Praesepe 0 0 0 0 0 0 0 0 0  103.66    0.44 BJ  11.718 0.019 2M 15.234 0.003 G   2.52 0  1.27                          0.37  66.39 6.11E+31 4.00E+29 
2MASS J09041075+2345338      J09041075+2345338 Gaia EDR3 687997174626185472  136.044804  23.759394 Praesepe 0 0 0 0 0 0 0 0 0  264.00    4.02 BJ  11.886 0.021 2M 15.101 0.003 G   2.09 0  2.30                          0.60  34.65 3.16E+32 3.33E+30 
2MASS J09041228+2327433      J09041228+2327433 Gaia EDR3 686440433664452224  136.051176  23.462042 Praesepe 0 0 0 0 0 0 0 0 0  176.63   14.56 BJ  14.962 0.083 2M 19.285 0.005 G   3.28 0  1.01                          0.14 133.99 8.08E+30 1.02E+30 
2MASS J09041313+2150064      J09041313+2150064 Gaia EDR3 685428818543665152  136.054743  21.835129 Praesepe 0 0 0 0 0 0 0 0 0  194.26    0.83 BJ   9.476 0.017 2M 10.714 0.003 G   0.75 0  0.92                          1.08  11.80 5.81E+33 5.03E+31 
2MASS J09041517+2145336      J09041517+2145336 Gaia EDR3 685427203635585792  136.063232  21.759352 Praesepe 0 0 0 0 0 0 0 0 0  384.47   14.51 BJ   9.090 0.020 2M 10.488 0.003 G   0.79 0  5.82                          1.63        2.85E+34 2.35E+33 
2MASS J09041815+2303158      J09041815+2303158 Gaia EDR3 686412361757725312  136.075664  23.054399 Praesepe 0 0 0 0 0 0 0 0 0  427.93   14.86 BJ  10.820 0.017 2M 12.910 0.003 G   1.19 0  4.13                          0.99  13.98 3.82E+33 1.97E+32 
2MASS J09041851+1723021      J09041851+1723021 Gaia EDR3 611295071673377408  136.077160  17.383926 Praesepe 0 0 0 0 0 0 0 0 0  132.28    1.98 BJ  13.659 0.037 2M 17.861 0.003 G   3.33 0  0.94                          0.18 118.78 1.39E+31 3.08E+29 
2MASS J09042116+2135144      J09042116+2135144 Gaia EDR3 685213619205504000  136.088201  21.587347 Praesepe 0 0 0 0 0 0 0 0 0  227.46    0.93 BJ  10.803 0.018 2M 12.775 0.003 G   1.12 0  1.12                          0.81  20.78 1.34E+33 9.40E+30 
2MASS J09042354+1728582      J09042354+1728582 Gaia EDR3 611300427496950528  136.098116  17.482851 Praesepe 0 0 0 0 0 0 0 0 0  177.35    4.54 BJ  11.059 0.030 2M 13.952 0.003 G   1.73 0  9.33                          0.63  31.99 3.65E+32 1.67E+31 
2MASS J09042849+2248594      J09042849+2248594 Gaia EDR3 685632503072468992  136.118732  22.816525 Praesepe 0 0 0 0 0 0 0 0 0  189.52    1.14 BJ  11.278 0.022 2M 14.360 0.003 G   1.95 0  1.04                          0.60  34.45 3.19E+32 1.36E+30 
2MASS J09043358+1744495      J09043358+1744495 Gaia EDR3 611323517241144576  136.139925  17.747089 Praesepe 0 0 0 0 0 0 0 0 0  421.12    2.92 BJ  10.208 0.021 2M 11.893 0.003 G   0.98 0  0.96                          1.21   9.38 9.12E+33 1.35E+32 
2MASS J09043373+1718119      J09043373+1718119 Gaia EDR3 611246654506407296  136.140547  17.303307 Praesepe 0 0 0 0 0 0 0 0 0  225.36    0.88 BJ   9.377 0.019 2M 10.710 0.003 G   0.80 0  0.98                          1.18   9.74 7.71E+33 6.67E+31 
2MASS J09043474+1834267      J09043474+1834267 Gaia EDR3 636157503478673280  136.144755  18.574089 Praesepe 0 0 0 0 0 0 0 0 0  238.62    3.84 BJ  13.292 0.024 2M 16.891 0.003 G   2.57 0  0.98                          0.38  63.84 6.97E+31 2.24E+30 
2MASS J09043637+1813466      J09043637+1813466 Gaia EDR3 612117398996288128  136.151553  18.229630 Praesepe 0 0 0 0 0 0 0 0 0  248.57    6.41 BJ  13.570 0.033 2M 17.414 0.003 G   2.75 0  0.99                          0.33  73.46 5.06E+31 1.92E+30 
2MASS J09043739+1832146      J09043739+1832146 Gaia EDR3 636157125521551744  136.155803  18.537409 Praesepe 0 0 0 0 0 0 0 0 0  130.69    0.25 BJ   9.628 0.019 2M 11.624 0.003 G   1.10 0  0.84                          0.81  21.05 1.29E+33 4.94E+30 
2MASS J09043817+1640131      J09043817+1640131 Gaia EDR3 610929930733816576  136.159046  16.670324 Praesepe 0 0 0 0 0 0 0 0 0  246.17    0.89 BJ  10.786 0.021 2M 12.633 0.003 G   1.07 0  0.92                          0.87  18.18 1.66E+33 1.66E+31 
2MASS J09044216+1637072      J09044216+1637072 Gaia EDR3 610928865581927552  136.175694  16.618681 Praesepe 0 0 0 0 0 0 1 0 0  206.37    3.44 BJ  13.203 0.023 2M 16.841 0.003 G   2.66 0  1.02                          0.35  69.11 5.67E+31 1.39E+30 
2MASS J09044413+1624278      J09044413+1624278 Gaia EDR3 610887663960511744  136.183910  16.407740 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   13.111 0.029 2M 17.003 0.011 G   2.56 0                                0.30  80.56 4.27E+31 4.31E+30 
2MASS J09044537+2008175      J09044537+2008175 Gaia EDR3 636640292163211776  136.189049  20.138206 Praesepe 0 0 0 0 0 0 0 0 0  176.31    0.51 BJ  10.074 0.020 2M 11.829 0.003 G   1.01 0  0.85                          0.88  17.67 1.80E+33 1.09E+31 
2MASS J09044553+1752230      J09044553+1752230 Gaia EDR3 611351009327945216  136.189738  17.873062 Praesepe 0 0 0 0 0 0 0 0 0  564.52    6.71 BJ   9.197 0.019 2M 10.428 0.003 G   0.70 0  0.89                          1.89        7.19E+34 1.88E+33 
2MASS J09044797+2132161      J09044797+2132161 Gaia EDR3 685209805274547840  136.199893  21.537819 Praesepe 0 0 0 0 0 0 0 0 0  165.25    1.52 BJ   9.805 0.019 2M 11.585 0.003 G   1.00 0  2.55                          0.89  17.30 1.97E+33 3.46E+31 
2MASS J09045022+1626451      J09045022+1626451 Gaia EDR3 610888389810133760  136.209274  16.445864 Praesepe 0 0 0 0 0 0 1 0 0  178.19    1.42 BJ  12.226 0.021 2M 15.911 0.003 G   2.61 1  0.99  0.570                   0.41  58.60 9.29E+31 9.91E+29 
2MASS J09045246+2120252      J09045246+2120252 Gaia EDR3 685191220952603520  136.218620  21.340342 Praesepe 0 0 0 0 0 0 0 0 0  208.56    1.18 BJ  11.653 0.019 2M 14.647 0.003 G   1.85 0  1.10                          0.60  35.20 3.11E+32 1.25E+30 
2MASS J09045251+2055185      J09045251+2055185 Gaia EDR3 685127758515893760  136.218794  20.921820 Praesepe 0 0 0 0 0 0 0 0 0  130.91    0.81 BJ  12.223 0.019 2M 15.880 0.003 G   2.65 0  1.05                          0.35  69.79 5.56E+31 5.17E+29 
2MASS J09045329+2320011      J09045329+2320011 Gaia EDR3 686427381259483136  136.222060  23.333658 Praesepe 0 0 0 0 0 0 0 0 0  171.27    2.00 BJ  12.678 0.024 2M 16.390 0.003 G   2.70 0  1.03                          0.36  67.97 5.84E+31 1.01E+30 
2MASS J09045653+1829157      J09045653+1829157 Gaia EDR3 636152894978294656  136.235577  18.487720 Praesepe 0 0 0 0 0 0 0 0 0  737.46   10.50 BJ   9.630 0.019 2M 11.573 0.003 G   1.06 0  0.98                          1.79        3.99E+34 1.44E+33 
2MASS J09045882+1640599      J09045882+1640599 Gaia EDR3 610930652288316928  136.245094  16.683325 Praesepe 0 0 0 0 0 0 0 0 0  275.09    1.51 BJ   9.272 0.023 2M 10.901 0.003 G   0.95 0  1.00                          1.22   9.11 9.72E+33 1.10E+32 
2MASS J09050116+2205193      J09050116+2205193 Gaia EDR3 685442974755478528  136.254873  22.088709 Praesepe 0 0 0 0 0 0 0 0 0  318.24    5.05 BJ  10.834 0.018 2M 12.869 0.003 G   1.14 0  3.20                          0.91  16.66 2.22E+33 6.64E+31 
2MASS J09050348+2009415      J09050348+2009415 Gaia EDR3 636642044509824256  136.264513  20.161533 Praesepe 0 0 0 0 0 0 0 0 0  245.88    5.44 BJ  13.450 0.036 2M 17.125 0.003 G   2.68 0  1.00                          0.36  66.76 6.05E+31 1.97E+30 
2MASS J09050854+2146110      J09050854+2146110 Gaia EDR3 685240424098451200  136.285615  21.769726 Praesepe 0 0 0 0 0 0 0 0 0  174.13    6.95 BJ  12.390 0.022 2M 17.102 0.004 G   3.03 0  1.86                          0.28  87.06 3.71E+31 2.19E+30 
2MASS J09051121+1815588      J09051121+1815588 Gaia EDR3 612115543570433152  136.296746  18.266338 Praesepe 0 0 0 0 0 0 0 0 0  178.86    5.61 BJ  13.626 0.030 2M 17.473 0.003 G   3.00 0  1.44                          0.24  97.59 2.95E+31 1.51E+30 
2MASS J09051479+1848123      J09051479+1848123 Gaia EDR3 636215120464683648  136.311632  18.803431 Praesepe 0 0 0 0 0 0 0 0 0  219.71    5.58 BJ  13.644 0.030 2M 17.613 0.003 G   2.89 0  1.02                          0.28  87.25 3.69E+31 1.38E+30 
2MASS J09051592+2046530      J09051592+2046530 Gaia EDR3 684736023139043072  136.316338  20.781399 Praesepe 0 0 0 0 0 0 0 0 0  238.06    0.98 BJ  10.676 0.018 2M 12.436 0.003 G   1.01 0  1.14                          0.89  17.51 1.88E+33 1.53E+31 
2MASS J09051700+2301549      J09051700+2301549 Gaia EDR3 685659505530838272  136.320835  23.031923 Praesepe 0 0 0 0 0 0 0 0 0  232.14   13.02 BJ  14.398 0.053 2M 18.813 0.004 G   3.38 0  0.98                          0.19 113.35 1.68E+31 1.50E+30 
2MASS J09051816+1817154      J09051816+1817154 Gaia EDR3 636134890475398144  136.325701  18.287624 Praesepe 0 0 0 0 0 0 1 0 0  167.75    2.83 BJ  13.262 0.027 2M 17.211 0.003 G   2.97 1  0.97  2.750                   0.25  93.31 3.23E+31 8.88E+29 
2MASS J09051920+2022470      J09051920+2022470 Gaia EDR3 636681214611552512  136.330025  20.379730 Praesepe 0 0 0 0 0 0 0 0 0  221.80    2.33 BJ  12.383 0.019 2M 15.837 0.003 G   2.37 0  0.97                          0.47  50.06 1.34E+32 2.30E+30 
2MASS J09052014+1839338      J09052014+1839338 Gaia EDR3 636164680368674432  136.333951  18.659414 Praesepe 0 0 0 0 0 0 0 0 0  161.80    4.31 BJ  13.962 0.040 2M 18.031 0.003 G   3.10 0  1.02                          0.19 113.39 1.68E+31 7.07E+29 
2MASS J09052027+1947330      J09052027+1947330 Gaia EDR3 636576344393773952  136.334485  19.792501 Praesepe 0 0 0 0 0 0 0 0 0  164.09    3.72 BJ  13.858 0.040 2M 17.786 0.003 G   3.07 0  1.02                          0.21 108.03 2.05E+31 7.34E+29 
2MASS J09052268+2142314      J09052268+2142314 Gaia EDR3 685236369648805632  136.344532  21.708742 Praesepe 0 0 0 0 0 0 0 0 0  231.70    1.78 BJ  11.764 0.024 2M 14.766 0.003 G   1.87 0  1.11                          0.61  34.18 3.22E+32 1.73E+30 
2MASS J09052764+1657417      J09052764+1657417 Gaia EDR3 611129320295544704  136.365206  16.961605 Praesepe 0 0 0 0 0 0 0 0 0  168.05    1.39 BJ  11.781 0.023 2M 14.851 0.003 G   2.01 0  2.07                          0.52  43.26 1.77E+32 2.36E+30 
2MASS J09053096+2128313      J09053096+2128313 Gaia EDR3 685216990756408704  136.379008  21.475384 Praesepe 0 0 0 0 0 0 0 0 0  147.91    0.36 BJ   9.948 0.017 2M 12.014 0.003 G   1.16 0  0.97                          0.79  21.70 1.18E+33 5.35E+30 
2MASS J09053153+2832360      J09053153+2832360 Gaia EDR3 692427553651237504  136.381411  28.543360 Praesepe 0 0 0 0 0 0 1 0 0  143.80    0.93 BJ  12.093 0.023 2M 15.799 0.003 G   2.70 0  0.98                          0.38  63.96 6.92E+31 9.07E+29 
2MASS J09053498+1749181      J09053498+1749181 Gaia EDR3 611336337719120640  136.395782  17.821707 Praesepe 0 0 0 0 0 0 0 0 0  149.56    2.77 BJ  13.385 0.028 2M 17.156 0.003 G   2.88 0  1.05                          0.23 100.18 2.79E+31 8.44E+29 
2MASS J09053607+2214106      J09053607+2214106 Gaia EDR3 685539315171233024  136.400325  22.236284 Praesepe 0 0 0 0 0 0 0 0 0  234.14   12.08 BJ  14.255 0.065 2M 18.336 0.003 G   3.18 0  1.03                          0.22 103.92 2.41E+31 1.97E+30 
2MASS J09053655+1851573      J09053655+1851573 Gaia EDR3 636239107857764864  136.402318  18.865925 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.078 0.025 2M 15.620 0.004 G   2.03 0                                0.45  52.83 1.16E+32 1.29E+31 
2MASS J09053684+6331084      J09053684+6331084 Gaia EDR3 1043487047871411456 136.403506  63.519001 Praesepe 0 0 0 0 0 0 1 0 0  135.74    0.47 BJ  11.886 0.019 2M 15.662 0.003 G   2.73 0  1.03                          0.38  63.78 7.00E+31 5.16E+29 
2MASS J09053761+1903108      J09053761+1903108 Gaia EDR3 636246009868983552  136.406722  19.053013 Praesepe 0 0 0 0 0 0 0 0 0  210.66    0.82 BJ  10.479 0.023 2M 12.127 0.003 G   0.95 0  0.92                          0.89  17.35 1.95E+33 1.51E+31 
2MASS J09054246+1645075      J09054246+1645075 Gaia EDR3 610934427564032896  136.426950  16.752110 Praesepe 0 0 0 0 0 0 0 0 0  257.73    4.35 BJ   9.135 0.021 2M 10.276 0.003 G   0.61 0  3.00        3.96E-15 8.21E-16 1.37        1.54E+34 4.93E+32 
2MASS J09054452+1705511      J09054452+1705511 Gaia EDR3 611226283477230976  136.435513  17.097546 Praesepe 0 0 0 0 0 0 1 0 0  147.62    0.44 BJ   8.914 0.023 2M 10.205 0.003 G   0.79 0  1.09                          1.07  12.10 5.38E+33 3.41E+31 
2MASS J09054622+1800200      J09054622+1800200 Gaia EDR3 611355922769979264  136.442591  18.005571 Praesepe 0 0 0 0 0 0 0 0 0  151.69    0.93 BJ  12.182 0.028 2M 15.753 0.003 G   2.57 0  1.04                          0.39  61.62 8.02E+31 9.98E+29 
2MASS J09054664+1719309      J09054664+1719309 Gaia EDR3 611249922977219072  136.444349  17.325262 Praesepe 0 0 0 0 0 0 0 0 0  443.61    3.40 BJ   9.537 0.024 2M 11.508 0.003 G   1.11 0  1.08                          1.35   7.42 1.47E+34 2.16E+32 
2MASS J09054766+1957484      J09054766+1957484 Gaia EDR3 636585763258422272  136.448613  19.963472 Praesepe 0 0 0 0 0 0 0 0 0  159.79    1.41 BJ  12.371 0.024 2M 16.236 0.003 G   2.95 0  1.14                          0.36  67.89 5.86E+31 7.67E+29 
2MASS J09055113+1754370      J09055113+1754370 Gaia EDR3 611343205371391360  136.463073  17.910305 Praesepe 0 0 0 0 0 0 0 0 0  291.93    7.14 BJ  13.495 0.040 2M 17.277 0.003 G   2.83 0  0.94                          0.38  63.09 7.31E+31 3.58E+30 
2MASS J09055246+1751588      J09055246+1751588 Gaia EDR3 611342041435682176  136.468595  17.866352 Praesepe 0 0 0 0 0 0 0 0 0  195.04    1.15 BJ  11.573 0.023 2M 14.714 0.003 G   2.03 0  1.02                          0.57  37.94 2.59E+32 3.10E+30 
2MASS J09060388+2208032      J09060388+2208032 Gaia EDR3 685534646537759360  136.516206  22.134235 Praesepe 0 0 0 0 0 0 0 0 0  132.83    0.49 BJ  11.301 0.022 2M 14.664 0.003 G   2.27 0  1.02                          0.47  49.16 1.40E+32 8.65E+29 
2MASS J09060402+1808037      J09060402+1808037 Gaia EDR3 635378460834954752  136.516770  18.134367 Praesepe 0 0 0 0 0 0 0 0 0  191.69    2.27 BJ  12.533 0.031 2M 15.952 0.003 G   2.39 0  1.45                          0.42  56.56 9.98E+31 1.57E+30 
2MASS J09060910+2041321      J09060910+2041321 Gaia EDR3 637067448134300928  136.537931  20.692268 Praesepe 0 0 0 0 0 0 0 0 0  198.82   20.19 BJ  14.752 0.101 2M 19.377 0.005 G   3.10 0  1.13                          0.15 130.91 9.06E+30 1.41E+30 
2MASS J09061236+2320378      J09061236+2320378 Gaia EDR3 687173777856406400  136.551525  23.343840 Praesepe 0 0 0 0 0 0 0 0 0  109.41    1.05 BJ  12.863 0.028 2M 16.721 0.003 G   2.94 0  1.02                          0.22 104.59 2.34E+31 3.57E+29 
2MASS J09061393+1624186      J09061393+1624186 Gaia EDR3 610861314336282496  136.558073  16.405172 Praesepe 0 0 0 0 0 0 1 0 0  171.15    1.54 BJ  12.371 0.023 2M 16.053 0.003 G   2.67 0  1.04                          0.39  62.16 7.75E+31 1.40E+30 
2MASS J09061412+2610189      J09061412+2610189 Gaia EDR3 691875427015788160  136.558866  26.171923 Praesepe 0 0 0 0 0 0 1 0 0  162.18    1.87 BJ  12.840 0.022 2M 16.682 0.003 G   2.88 0  0.99                          0.31  78.90 4.43E+31 7.55E+29 
2MASS J09061510+2020543      J09061510+2020543 Gaia EDR3 636671353366681728  136.562927  20.348421 Praesepe 0 0 0 0 0 0 0 0 0  132.82    3.49 BJ   9.114 0.023 2M 11.507 0.004 G   1.01 0  5.82                          0.82  20.19 1.44E+33 4.22E+31 
2MASS J09061940+2101416      J09061940+2101416 Gaia EDR3 685120955287781504  136.580850  21.028229 Praesepe 0 0 0 0 0 0 0 0 0  219.92    2.21 BJ  11.678 0.023 2M 14.867 0.003 G   2.07 0  1.51                          0.58  36.45 2.90E+32 6.82E+30 
2MASS J09062807+1807316      J09062807+1807316 Gaia EDR3 635377846655240320  136.616993  18.125456 Praesepe 0 0 0 0 0 0 0 0 0  149.18    0.50 BJ  11.434 0.023 2M 14.569 0.003 G   2.05 0  1.02                          0.52  42.97 1.80E+32 1.03E+30 
2MASS J09062825+1925453      J09062825+1925453 Gaia EDR3 636363966850797440  136.617743  19.429268 Praesepe 0 0 0 0 0 0 0 0 0  181.04    0.67 BJ   8.608 0.021 2M  9.520 0.003 G   0.55 0  0.91        5.15E-14 1.78E-14 1.36        1.53E+34 1.13E+32 
2MASS J09062871+2248023      J09062871+2248023 Gaia EDR3 685599375988197888  136.619637  22.800644 Praesepe 0 0 0 0 0 0 0 0 0  308.93    2.66 BJ  11.021 0.023 2M 13.338 0.003 G   1.35 0  1.66                          0.82  20.17 1.44E+33 1.40E+31 
2MASS J09062950+1720123      J09062950+1720123 Gaia EDR3 611238962220667264  136.622946  17.336761 Praesepe 0 0 0 0 0 0 1 0 0  161.99    1.37 BJ  12.196 0.024 2M 16.032 0.003 G   2.81 0  0.97                          0.38  63.58 7.09E+31 1.20E+30 
2MASS J09063349+2133183      J09063349+2133183 Gaia EDR3 685177614496293248  136.639571  21.555105 Praesepe 0 0 0 0 0 0 0 0 0  223.58    4.51 BJ  13.141 0.032 2M 16.816 0.003 G   2.69 0  1.20                          0.37  64.82 6.57E+31 2.65E+30 
2MASS J09063827+1739328      J09063827+1739328 Gaia EDR3 611283011405161728  136.659463  17.659128 Praesepe 0 0 0 0 0 0 1 0 0  206.51    1.98 BJ  12.251 0.024 2M 15.681 0.003 G   2.41 0  1.25                          0.47  50.05 1.34E+32 2.11E+30 
2MASS J09063868+2304546      J09063868+2304546 Gaia EDR3 685653977908966272  136.661172  23.081835 Praesepe 0 0 0 0 0 0 0 0 0  228.46    1.68 BJ   9.265 0.020 2M 10.275 0.003 G   0.60 0  0.98                          1.29   8.13 1.21E+34 1.97E+32 
2MASS J09063883+2202224      J09063883+2202224 Gaia EDR3 685342713039092864  136.661801  22.039574 Praesepe 0 0 0 0 0 0 1 0 0  187.57    2.31 BJ  12.750 0.025 2M 16.400 0.003 G   2.62 1  0.93 28.320                   0.38  64.31 6.78E+31 1.67E+30 
2MASS J09064473+1752598      J09064473+1752598 Gaia EDR3 611340289089564032  136.686401  17.883278 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   14.730 0.093 2M 19.647 0.007 G   3.19 0  1.41                          0.13 139.46 6.65E+30 6.87E+29 
2MASS J09065030+2233236      J09065030+2233236 Gaia EDR3 685575191029006464  136.709621  22.556583 Praesepe 0 0 0 0 0 0 0 0 0  251.40    3.78 BJ  13.074 0.033 2M 16.628 0.003 G   2.56 0  1.06                          0.41  58.06 9.47E+31 1.89E+30 
2MASS J09065288+1754118      J09065288+1754118 Gaia EDR3 611340426527962368  136.720359  17.903288 Praesepe 0 0 0 0 0 0 1 0 0  160.44    0.40 BJ  10.783 0.022 2M 13.723 0.003 G   1.80 0  1.09                          0.63  31.88 3.69E+32 1.86E+30 
2MASS J09065348+2309507      J09065348+2309507 Gaia EDR3 687156151310669568  136.722842  23.164110 Praesepe 0 0 0 0 0 0 1 0 0  155.07    0.71 BJ  11.108 0.020 2M 14.206 0.003 G   1.97 0  1.07 15.410                   0.57  37.83 2.62E+32 2.47E+30 
2MASS J09065398+2224067      J09065398+2224067 Gaia EDR3 685568624022343296  136.724952  22.401875 Praesepe 0 0 0 0 0 0 0 0 0  257.18    1.79 BJ   8.096 0.024 2M  8.521 0.003 G   0.24 0  1.02                          1.96        8.78E+34 1.36E+33 
2MASS J09070016+1820299      J09070016+1820299 Gaia EDR3 635387909763049472  136.750676  18.341652 Praesepe 0 0 0 0 0 0 0 0 0  117.77    1.93 BJ  13.729 0.042 2M 17.793 0.003 G   3.17 0  0.96                          0.17 122.61 1.23E+31 2.98E+29 
2MASS J09070165+3443422      J09070165+3443422 Gaia EDR3 714983691098578560  136.756902  34.728401 Praesepe 0 0 0 0 0 0 1 0 0  144.25    0.40 BJ  10.828 0.023 2M 13.722 0.003 G   1.86 0  1.00                          0.61  34.04 3.23E+32 6.91E+29 
2MASS J09070685+2048489      J09070685+2048489 Gaia EDR3 637075453953193472  136.778563  20.813601 Praesepe 0 0 0 0 0 0 0 0 0  209.32    0.80 BJ  10.214 0.021 2M 12.431 0.003 G   1.28 0  1.21                          0.84  19.55 1.49E+33 6.72E+30 
2MASS J09071284+1856103      J09071284+1856103 Gaia EDR3 636195986385596160  136.803526  18.936209 Praesepe 0 0 0 0 0 0 0 0 0  152.03    1.37 BJ  13.177 0.035 2M 16.878 0.003 G   2.78 0  1.04                          0.27  89.36 3.53E+31 5.22E+29 
2MASS J09071460+1752019      J09071460+1752019 Gaia EDR3 635312116475740416  136.810863  17.867222 Praesepe 0 0 0 0 0 0 0 0 0  224.41    0.84 BJ   9.094 0.023 2M 10.523 0.003 G   0.84 0  0.94                          1.21   9.37 9.15E+33 7.62E+31 
2MASS J09071596+2218177      J09071596+2218177 Gaia EDR3 685378722044891264  136.816540  22.304928 Praesepe 0 0 0 0 0 0 0 0 0  155.88    1.93 BJ  13.049 0.033 2M 16.791 0.003 G   2.83 0  0.98                          0.28  84.80 3.89E+31 7.11E+29 
2MASS J09071622+2027067      J09071622+2027067 Gaia EDR3 637001790970237824  136.817600  20.451866 Praesepe 0 0 0 0 0 0 1 0 0  146.77    1.37 BJ  12.547 0.031 2M 16.266 0.003 G   2.74 0  1.14  1.380                   0.33  73.36 5.07E+31 7.02E+29 
2MASS J09071837+3842591      J09071837+3842591 Gaia EDR3 719113319333105024  136.826551  38.716438 Praesepe 0 0 0 0 0 0 1 0 0  166.89    0.73 BJ  11.505 0.020 2M 14.789 0.003 G   2.15 0  1.00                          0.52  42.68 1.84E+32 1.33E+30 
2MASS J09072056+2211273      J09072056+2211273 Gaia EDR3 685351062455508992  136.835696  22.190931 Praesepe 0 0 0 0 0 0 0 0 0  149.41    0.95 BJ   9.161 0.021 2M 11.095 0.003 G   0.92 2  1.27                          0.93  15.90 2.49E+33 3.02E+31 
2MASS J09073275+1840593      J09073275+1840593 Gaia EDR3 636171694050631040  136.886489  18.683163 Praesepe 0 0 0 0 0 0 0 0 0  191.99    0.84 BJ  11.687 0.025 2M 14.682 0.003 G   1.90 0  1.00                          0.57  37.97 2.59E+32 2.34E+30 
2MASS J09073306+1951077      J09073306+1951077 Gaia EDR3 636405134112352896  136.887758  19.852140 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C    9.017 0.023 2M 10.717 0.015 G   0.68 0                                1.06  12.27 5.18E+33 6.61E+32 
2MASS J09073584+1920435      J09073584+1920435 Gaia EDR3 636353697584546688  136.899346  19.345421 Praesepe 0 0 0 0 0 0 0 0 0  134.66    1.19 BJ  12.820 0.026 2M 16.561 0.003 G   2.79 0  0.98                          0.27  87.62 3.66E+31 4.81E+29 
2MASS J09073586+2038451      J09073586+2038451 Gaia EDR3 637058175299995392  136.899427  20.645876 Praesepe 0 0 0 0 0 0 1 0 0  181.38    6.53 BJ  13.960 0.044 2M 17.980 0.003 G   3.08 1  1.06  1.820                   0.21 107.58 2.08E+31 1.19E+30 
2MASS J09074612+1943350      J09074612+1943350 Gaia EDR3 636399018079384960  136.942190  19.726406 Praesepe 0 0 0 0 0 0 0 0 0  295.10    6.47 BJ  13.308 0.029 2M 16.881 0.003 G   2.57 0  0.95                          0.42  56.43 1.00E+32 2.91E+30 
2MASS J09075085+2046478      J09075085+2046478 Gaia EDR3 637063806001889024  136.961883  20.779951 Praesepe 0 0 0 0 0 0 0 0 0  263.07   11.27 BJ  11.259 0.020 2M 14.588 0.003 G   1.78 0  6.58                          0.65  30.28 4.22E+32 2.31E+31 
2MASS J09075256+1909557      J09075256+1909557 Gaia EDR3 636295492187753856  136.969008  19.165495 Praesepe 0 0 0 0 0 0 0 0 0  161.94    0.92 BJ   8.748 0.024 2M  9.952 0.003 G   0.70 0  1.57                          1.19   9.66 8.02E+33 9.80E+31 
2MASS J09075758+4753252      J09075758+4753252 Gaia EDR3 1012397085285250304 136.989933  47.890354 Praesepe 0 0 0 0 0 0 1 0 0  128.94    1.17 BJ  13.317 0.033 2M 17.219 0.003 G   2.97 0  1.00                          0.21 107.21 2.12E+31 3.05E+29 
2MASS J09080358+2202235      J09080358+2202235 Gaia EDR3 685333912649871744  137.014953  22.039879 Praesepe 0 0 0 0 0 0 0 0 0  148.26    0.54 BJ   9.609 0.023 2M 11.693 0.003 G   1.11 0  1.29                          0.84  19.66 1.48E+33 6.40E+30 
2MASS J09080596+2105142      J09080596+2105142 Gaia EDR3 637104973264488192  137.024834  21.087297 Praesepe 0 0 0 0 0 0 0 0 0  202.03    0.69 BJ  10.460 0.020 2M 12.533 0.003 G   1.20 0  1.05                          0.81  20.86 1.33E+33 7.93E+30 
2MASS J09081669+2115345      J09081669+2115345 Gaia EDR3 637116758654709248  137.069549  21.259598 Praesepe 0 0 0 0 0 0 0 0 0  164.16    1.65 BJ  12.524 0.025 2M 16.076 0.003 G   2.54 0  1.05                          0.38  63.80 6.99E+31 1.41E+30 
2MASS J09081837+2019136      J09081837+2019136 Gaia EDR3 636985607533500928  137.076546  20.320457 Praesepe 0 0 0 0 0 0 0 0 0  151.85    0.80 BJ  11.839 0.025 2M 15.479 0.003 G   2.59 0  1.01                          0.42  57.12 9.78E+31 7.02E+29 
2MASS J09082236+2157245      J09082236+2157245 Gaia EDR3 685285160477470848  137.093189  21.956816 Praesepe 0 0 0 0 0 0 0 0 0  368.60   33.58 BJ  14.644 0.078 2M 18.880 0.004 G   3.03 0  1.07                          0.26  91.95 3.33E+31 5.04E+30 
2MASS J09082485+1843378      J09082485+1843378 Gaia EDR3 635427973218041344  137.103546  18.727177 Praesepe 0 0 0 0 0 0 0 0 0  135.12    2.16 BJ  13.445 0.042 2M 17.368 0.003 G   3.04 0  0.90                          0.21 108.10 2.04E+31 5.16E+29 
2MASS J09083042+5446557      J09083042+5446557 Gaia EDR3 1023881037561465600 137.126754  54.782158 Praesepe 0 0 0 0 0 0 1 0 0  155.72    1.91 BJ  13.379 0.033 2M 17.318 0.003 G   2.99 0  0.98                          0.23 101.56 2.65E+31 5.13E+29 
2MASS J09083574+5730403      J09083574+5730403 Gaia EDR3 1036813871283902336 137.148945  57.511211 Praesepe 0 0 0 0 0 0 1 0 0  145.45    0.73 BJ  12.024 0.021 2M 15.614 0.003 G   2.54 0  1.02                          0.40  60.96 8.38E+31 8.63E+29 
2MASS J09084736+2051364      J09084736+2051364 Gaia EDR3 637085727514963200  137.197339  20.860125 Praesepe 0 0 0 0 0 0 0 0 0  217.10    0.79 BJ  10.433 0.019 2M 12.024 0.003 G   0.91 0  0.97                          0.91  16.58 2.25E+33 1.63E+31 
2MASS J09084949+2232213      J09084949+2232213 Gaia EDR3 685386723567407872  137.206248  22.539255 Praesepe 0 0 0 0 0 0 1 0 0  147.01    2.37 BJ  13.148 0.031 2M 17.049 0.003 G   2.90 0  1.02                          0.24  97.65 2.94E+31 7.74E+29 
2MASS J09090557+2138102      J09090557+2138102 Gaia EDR3 685261349178862720  137.273239  21.636173 Praesepe 0 0 0 0 0 0 0 0 0  128.92    0.48 BJ  11.451 0.019 2M 14.755 0.003 G   2.27 0  1.05                          0.46  51.38 1.25E+32 8.02E+29 
2MASS J09090825+1953066      J09090825+1953066 Gaia EDR3 636396784696375808  137.284396  19.885176 Praesepe 0 0 0 0 0 0 0 0 0  694.51    7.75 BJ   9.464 0.021 2M 11.648 0.003 G   1.23 0  0.90                          1.75        3.22E+34 7.27E+32 
2MASS J09091215+2058381      J09091215+2058381 Gaia EDR3 637093119154785024  137.300646  20.977261 Praesepe 0 0 0 0 0 0 0 0 0  277.00    7.79 BJ  13.131 0.025 2M 16.839 0.003 G   2.65 0  1.04                          0.41  58.07 9.47E+31 3.52E+30 
2MASS J09092229+1922365      J09092229+1922365 Gaia EDR3 636327549823617024  137.342892  19.376818 Praesepe 0 0 0 0 0 0 0 0 0  202.98    4.45 BJ  13.606 0.031 2M 17.550 0.003 G   2.88 0  1.00                          0.26  90.81 3.41E+31 1.22E+30 
2MASS J09092313+1939317      J09092313+1939317 Gaia EDR3 636342083992936192  137.346398  19.658812 Praesepe 0 0 0 0 0 0 0 0 0  154.53    1.35 BJ  12.187 0.018 2M 15.963 0.003 G   2.72 0  0.99                          0.38  64.07 6.88E+31 1.21E+30 
2MASS J09094442+2003149      J09094442+2003149 Gaia EDR3 636775291574221184  137.435093  20.054161 Praesepe 0 0 0 0 0 0 0 0 0  183.17   12.40 C   12.877 0.030 2M 16.637 0.006 G   2.73 0  7.06                          0.35  70.49 5.46E+31 5.50E+30 
2MASS J09094757+2002306      J09094757+2002306 Gaia EDR3 636775081120660352  137.448236  20.041845 Praesepe 0 0 0 0 0 0 0 0 0  155.09    2.18 BJ  13.212 0.027 2M 17.230 0.003 G   3.12 0  1.01                          0.23 100.00 2.80E+31 6.43E+29 
2MASS J09100203+2547030      J09100203+2547030 Gaia EDR3 688808167531521536  137.508499  25.784182 Praesepe 0 0 0 0 0 0 1 0 0  149.94    1.45 BJ  10.545 0.086 G  14.888 0.003 G   2.66 0  2.09        1.27E-13 4.10E-14 0.48  48.17 1.44E+32 2.21E+30 
2MASS J09101543+4227077      J09101543+4227077 Gaia EDR3 816914874327228032  137.564324  42.452156 Praesepe 0 0 0 0 0 0 1 0 0  145.58    2.67 BJ  13.792 0.059 2M 17.829 0.003 G   3.25 0  1.05                          0.19 113.93 1.65E+31 4.77E+29 
2MASS J09103358+2333125      J09103358+2333125 Gaia EDR3 687239267517574016  137.639958  23.553499 Praesepe 0 0 0 0 0 0 1 0 0  170.13    0.91 BJ   9.700 0.022 2M 11.278 0.003 G   0.90 1  1.55 10.010                   0.95  15.45 2.73E+33 3.29E+31 
2MASS J09104400+0908143      J09104400+0908143 Gaia EDR3 590504921699792512  137.683374   9.137333 Praesepe 0 0 0 0 0 0 1 0 0  131.23    0.29 BJ  10.494 0.025 2M 13.498 0.003 G   1.91 0  1.02                          0.61  33.87 3.25E+32 5.84E+29 
2MASS J09114754+2337158      J09114754+2337158 Gaia EDR3 687234938190561792  137.948096  23.621056 Praesepe 0 0 0 0 0 0 1 0 0  142.40    1.79 BJ  13.196 0.028 2M 17.238 0.003 G   3.14 0  0.98                          0.22 103.59 2.44E+31 4.85E+29 
2MASS J09114852+3713178      J09114852+3713178 Gaia EDR3 715745034180863360  137.952195  37.221630 Praesepe 0 0 0 0 0 0 1 0 0  139.93    1.23 BJ  12.873 0.026 2M 16.824 0.003 G   3.02 0  1.04                          0.25  93.54 3.21E+31 4.64E+29 
2MASS J09120205+4536041      J09120205+4536041 Gaia EDR3 1011089697240335488 138.008571  45.601158 Praesepe 0 0 0 0 0 0 1 0 0  127.91    0.28 BJ  10.024 0.018 2M 12.448 0.003 G   1.44 0  1.14                          0.70  27.06 6.62E+32 4.52E+30 
2MASS J09123587+1940529      J09123587+1940529 Gaia EDR3 635955708735371136  138.149484  19.681370 Praesepe 0 0 0 0 0 0 1 0 0  168.69    1.43 BJ  10.931 0.018 2M 14.242 0.003 G   2.23 0  1.07                          0.59  35.73 3.05E+32 6.08E+30 
2MASS J09123906+1224221      J09123906+1224221 Gaia EDR3 605770605563914880  138.162767  12.406160 Praesepe 0 0 0 0 0 0 1 0 0  139.23    1.87 BJ  13.447 0.037 2M 17.702 0.003 G   3.29 0  1.02                          0.19 113.33 1.68E+31 3.57E+29 
2MASS J09124150+6159038      J09124150+6159038 Gaia EDR3 1040135427191905920 138.172925  61.984398 Praesepe 0 0 0 0 0 0 1 0 0  134.62    1.02 BJ  12.781 0.023 2M 16.736 0.003 G   2.99 0  1.01                          0.25  93.41 3.22E+31 4.02E+29 
2MASS J09130534+5903409      J09130534+5903409 Gaia EDR3 1038468567563997696 138.272262  59.061375 Praesepe 0 0 0 0 0 0 1 0 0  143.04    1.13 BJ  12.996 0.027 2M 16.955 0.003 G   3.06 0  0.99                          0.24  96.43 3.02E+31 3.93E+29 
2MASS J09132061+7001016      J09132061+7001016 Gaia EDR3 1117911065810160640 138.335914  70.017113 Praesepe 0 0 0 0 0 0 1 0 0  150.67    1.06 BJ  13.101 0.030 2M 16.822 0.003 G   2.82 0  1.05                          0.27  88.18 3.62E+31 3.81E+29 
2MASS J09132585+5002215      J09132585+5002215 Gaia EDR3 1013177528086624128 138.357730  50.039318 Praesepe 0 0 0 0 0 0 1 0 0  146.62    2.78 BJ  13.667 0.044 2M 17.724 0.003 G   3.16 0  1.05                          0.20 111.54 1.80E+31 5.38E+29 
2MASS J09134229+5648040      J09134229+5648040 Gaia EDR3 1024529951283561600 138.426233  56.801125 Praesepe 0 0 0 0 0 0 1 0 0  154.36    2.31 BJ  13.686 0.037 2M 17.786 0.003 G   3.17 0  0.99                          0.20 110.57 1.86E+31 4.40E+29 
2MASS J09143766+4745585      J09143766+4745585 Gaia EDR3 1011925875833594240 138.656917  47.766277 Praesepe 0 0 0 0 0 0 1 0 0  101.61    0.43 BJ  11.956 0.021 2M 15.458 0.003 G   2.53 0  1.18                          0.33  73.11 5.10E+31 3.33E+29 
2MASS J09144573+2610107      J09144573+2610107 Gaia EDR3 688743296345167360  138.690565  26.169653 Praesepe 0 0 0 0 0 0 1 0 0  137.15    2.03 BJ  13.238 0.037 2M 17.152 0.003 G   2.94 0  0.94                          0.22 103.51 2.45E+31 5.72E+29 
2MASS J09153298+2754574      J09153298+2754574 Gaia EDR3 695181314883244416  138.887430  27.915966 Praesepe 0 0 0 0 0 0 1 0 0  169.46    0.64 BJ   9.042 0.023 2M 10.292 0.003 G   0.72 0  1.05                          1.14  10.57 6.55E+33 4.51E+31 
2MASS J09154277+2107118      J09154277+2107118 Gaia EDR3 638456200039611904  138.928246  21.119965 Praesepe 0 0 0 0 0 0 1 0 0  148.34    4.01 BJ  14.193 0.047 2M 18.368 0.003 G   3.42 0  0.98                          0.16 124.19 1.17E+31 4.67E+29 
2MASS J09161532+3841280      J09161532+3841280 Gaia EDR3 812102964767456896  139.063864  38.691135 Praesepe 0 0 0 0 0 0 1 0 0  149.07    3.46 BJ  13.868 0.056 2M 18.060 0.003 G   3.16 0  0.98                          0.18 117.56 1.45E+31 4.97E+29 
2MASS J09165091+2813474      J09165091+2813474 Gaia EDR3 695216327456621568  139.212145  28.229856 Praesepe 0 0 0 0 0 0 1 0 0  138.08    0.41 BJ   9.271 0.016 2M 10.799 0.003 G   0.90 0  1.00                          0.95  15.36 2.80E+33 2.00E+31 
2MASS J09165321+2356576      J09165321+2356576 Gaia EDR3 687396978716486912  139.221719  23.949360 Praesepe 0 0 0 0 0 0 1 0 0  143.02    2.10 BJ  13.250 0.035 2M 17.300 0.003 G   3.15 0  0.96                          0.22 104.55 2.35E+31 5.44E+29 
2MASS J09165549+2458098      J09165549+2458098 Gaia EDR3 687810532527911168  139.231238  24.969400 Praesepe 0 0 0 0 0 0 1 0 0  183.21    0.51 BJ  10.776 0.014 2M 13.279 0.003 G   1.49 0  1.02                          0.70  27.24 6.22E+32 5.10E+30 
2MASS J09170595+6314150      J09170595+6314150 Gaia EDR3 1043327167712720640 139.274797  63.237511 Praesepe 0 0 0 0 0 0 1 0 0  142.61    0.57 BJ  11.741 0.022 2M 15.588 0.003 G   2.83 0  1.06                          0.39  61.19 8.25E+31 6.90E+29 
2MASS J09171448+4026040      J09171448+4026040 Gaia EDR3 815718335093958784  139.310334  40.434456 Praesepe 0 0 0 0 0 0 1 0 0  148.50    0.37 BJ   9.144 0.015 2M 10.522 0.003 G   0.79 0  1.01                          1.01  13.58 4.11E+33 2.37E+31 
2MASS J09172189+1756122      J09172189+1756122 Gaia EDR3 632172628525953792  139.341235  17.936728 Praesepe 0 0 0 0 0 0 1 0 0  149.24    4.27 BJ  13.953 0.061 2M 18.239 0.004 G   3.50 0  0.94  0.640                   0.17 121.18 1.29E+31 5.45E+29 
2MASS J09172636+6251142      J09172636+6251142 Gaia EDR3 1040290836288247936 139.359872  62.853958 Praesepe 0 0 0 0 0 0 1 0 0  149.77    0.93 BJ  12.020 0.022 2M 15.932 0.003 G   2.94 0  1.26                          0.38  64.62 6.65E+31 8.38E+29 
2MASS J09173757+4436138      J09173757+4436138 Gaia EDR3 818655439889668992  139.406561  44.603836 Praesepe 0 0 0 0 0 0 1 0 0  129.13    0.71 BJ  12.237 0.024 2M 15.961 0.003 G   2.77 0  1.04                          0.34  72.65 5.16E+31 4.29E+29 
2MASS J09181272+3448178      J09181272+3448178 Gaia EDR3 714425551508082176  139.553014  34.804962 Praesepe 0 0 0 0 0 0 1 0 0  151.41    1.05 BJ  12.082 0.019 2M 15.702 0.003 G   2.57 0  1.02                          0.40  60.97 8.37E+31 1.17E+30 
2MASS J09190664+6017022      J09190664+6017022 Gaia EDR3 1039012310423826432 139.777704  60.283970 Praesepe 0 0 0 0 0 0 1 0 0  156.25    2.07 BJ  13.817 0.041 2M 17.818 0.003 G   3.10 0  0.96                          0.20 110.68 1.86E+31 3.89E+29 
2MASS J09194089+1720473      J09194089+1720473 Gaia EDR3 631903042018477440  139.920399  17.346485 Praesepe 0 0 0 0 0 0 1 0 0  152.79    0.34 BJ  10.177 0.017 2M 12.348 0.003 G   1.27 1  0.96 11.790                   0.76  23.56 9.34E+32 5.20E+30 
2MASS J09200299+3551532      J09200299+3551532 Gaia EDR3 714632495916248832  140.012477  35.864799 Praesepe 0 0 0 0 0 0 1 0 0  132.13    3.29 BJ  13.644 0.049 2M 18.035 0.003 G   3.31 0  0.99                          0.17 122.45 1.24E+31 4.55E+29 
2MASS J09201190+2815029      J09201190+2815029 Gaia EDR3 695538037687153280  140.049608  28.250816 Praesepe 0 0 0 0 0 0 1 0 0  132.68    1.49 BJ  12.722 0.023 2M 16.614 0.003 G   2.96 0  0.98                          0.26  90.39 3.45E+31 6.33E+29 
2MASS J09212646+4440550      J09212646+4440550 Gaia EDR3 818686569812748032  140.360279  44.681957 Praesepe 0 0 0 0 0 0 1 0 0  139.06    1.34 BJ  13.000 0.033 2M 16.933 0.003 G   3.07 0  1.01                          0.24  97.82 2.93E+31 4.63E+29 
2MASS J09215393+1902316      J09215393+1902316 Gaia EDR3 632738395977951488  140.474744  19.042124 Praesepe 0 0 0 0 0 0 1 0 0  166.48    0.43 BJ  10.409 0.018 2M 12.624 0.003 G   1.30 1  1.00 11.970                   0.74  24.33 8.56E+32 5.33E+30 
2MASS J09223888+2633587      J09223888+2633587 Gaia EDR3 694011365791696128  140.662012  26.566328 Praesepe 0 0 0 0 0 0 1 0 0  135.49    0.37 BJ  10.023 0.016 2M 12.332 0.003 G   1.37 0  1.16                          0.72  25.54 7.57E+32 2.71E+30 
2MASS J09223948+5233590      J09223948+5233590 Gaia EDR3 1019858955307074816 140.664531  52.566395 Praesepe 0 0 0 0 0 0 1 0 0  139.49    0.37 BJ  10.365 0.022 2M 12.897 0.003 G   1.52 0  1.20                          0.68  28.20 5.07E+32 1.93E+30 
2MASS J09230145+1828395      J09230145+1828395 Gaia EDR3 632625425453739904  140.756070  18.477657 Praesepe 0 0 0 0 0 0 1 0 0  146.39    0.63 BJ  11.275 0.019 2M 14.538 0.003 G   2.16 0  1.07 18.200                   0.52  43.09 1.79E+32 1.28E+30 
2MASS J09232239+4139473      J09232239+4139473 Gaia EDR3 814395622606550144  140.843307  41.663143 Praesepe 0 0 0 0 0 0 1 0 0  112.68    1.11 BJ  13.307 0.035 2M 17.188 0.003 G   2.99 0  1.03                          0.19 112.25 1.75E+31 2.74E+29 
2MASS J09233607+6138234      J09233607+6138234 Gaia EDR3 1039936312507866496 140.900313  61.639843 Praesepe 0 0 0 0 0 0 1 0 0  147.59    0.82 BJ  12.174 0.018 2M 15.959 0.003 G   2.78 0  1.08                          0.37  65.50 6.30E+31 7.14E+29 
2MASS J09234286+4800165      J09234286+4800165 Gaia EDR3 1011803280287015808 140.928617  48.004597 Praesepe 0 0 0 0 0 0 1 0 0  128.51    1.00 BJ  12.811 0.028 2M 16.674 0.003 G   2.96 0  1.02                          0.25  94.74 3.13E+31 4.01E+29 
2MASS J09235691+5500152      J09235691+5500152 Gaia EDR3 1023355883319456768 140.987162  55.004246 Praesepe 0 0 0 0 0 0 1 0 0  131.35    0.70 BJ  12.619 0.023 2M 16.497 0.003 G   2.88 0  1.01                          0.27  87.29 3.69E+31 2.98E+29 
2MASS J09242047+3559080      J09242047+3559080 Gaia EDR3 798672090933839360  141.085321  35.985561 Praesepe 0 0 0 0 0 0 1 0 0  161.51    0.72 BJ  10.663 0.018 2M 12.956 0.003 G   1.32 0  1.08                          0.70  27.07 6.61E+32 8.15E+30 
2MASS J09243305+2050239      J09243305+2050239 Gaia EDR3 637487568950534656  141.137715  20.839996 Praesepe 0 0 0 0 0 0 1 0 0  140.19    1.95 BJ  13.023 0.029 2M 16.965 0.003 G   2.98 0  0.94                          0.24  98.34 2.90E+31 6.59E+29 
2MASS J09250603+3940448      J09250603+3940448 Gaia EDR3 812482987771141888  141.275148  39.679123 Praesepe 0 0 0 0 0 0 1 0 0  135.29    0.82 BJ  12.150 0.021 2M 15.944 0.003 G   2.80 0  1.04                          0.35  69.61 5.59E+31 5.09E+29 
2MASS J09252430+5317353      J09252430+5317353 Gaia EDR3 1019917126344048512 141.351286  53.293148 Praesepe 0 0 0 0 0 0 1 0 0  146.27    1.45 BJ  13.032 0.028 2M 16.897 0.003 G   2.91 0  1.06                          0.26  92.76 3.27E+31 5.31E+29 
2MASS J09260940+6840291      J09260940+6840291 Gaia EDR3 1069522040107779200 141.539192  68.674751 Praesepe 0 0 0 0 0 0 1 0 0  138.87    0.34 BJ  11.582 0.023 2M 14.911 0.003 G   2.28 0  1.06                          0.46  51.31 1.26E+32 5.70E+29 
2MASS J09261461+2526140      J09261461+2526140 Gaia EDR3 645665255401651712  141.560887  25.437244 Praesepe 0 0 0 0 0 0 1 0 0  119.55    0.93 BJ   8.460 0.018 2M  9.741 0.003 G   0.75 0  4.76                          1.07  12.08 5.41E+33 8.25E+31 
2MASS J09263488+3254032      J09263488+3254032 Gaia EDR3 701217290122550912  141.645334  32.900890 Praesepe 0 0 0 0 0 0 1 0 0   96.99    0.98 BJ  12.470 0.023 2M 16.457 0.003 G   3.09 0  1.03                          0.22 104.55 2.35E+31 3.76E+29 
2MASS J09273313+6434236      J09273313+6434236 Gaia EDR3 1067506291696842240 141.888055  64.573242 Praesepe 0 0 0 0 0 0 1 0 0  151.00    2.35 BJ  13.795 0.042 2M 17.968 0.003 G   3.34 0  1.02                          0.19 115.14 1.58E+31 3.88E+29 
2MASS J09274537+2647423      J09274537+2647423 Gaia EDR3 694228966013752448  141.939081  26.795088 Praesepe 0 0 0 0 0 0 1 0 0  129.76    0.60 BJ  11.522 0.023 2M 15.058 0.003 G   2.47 0  1.03                          0.43  55.77 1.03E+32 6.53E+29 
2MASS J09275000+4019221      J09275000+4019221 Gaia EDR3 814027080053780096  141.958374  40.322830 Praesepe 0 0 0 0 0 0 1 0 0  100.86    0.80 BJ   8.621 0.018 2M 10.190 0.003 G   0.93 0  3.93                          0.94  15.62 2.60E+33 4.58E+31 
2MASS J09275401+4019183      J09275401+4019183 Gaia EDR3 814027045694678912  141.975079  40.321754 Praesepe 0 0 0 0 0 0 1 0 0  100.35    0.19 BJ   9.647 0.019 2M 12.356 0.003 G   1.63 0  1.01                          0.67  29.33 4.58E+32 1.37E+30 
2MASS J09275683+3744206      J09275683+3744206 Gaia EDR3 811242635574891904  141.986829  37.739075 Praesepe 0 0 0 0 0 0 1 0 0  140.45    1.43 BJ  12.952 0.026 2M 16.949 0.003 G   3.03 0  1.04                          0.24  97.62 2.94E+31 4.91E+29 
2MASS J09290117+6522420      J09290117+6522420 Gaia EDR3 1067612257128581760 142.254876  65.378357 Praesepe 0 0 0 0 0 0 1 0 0  138.07    2.80 BJ  13.872 0.045 2M 18.576 0.003 G   3.55 0  0.94                          0.15 130.74 9.12E+30 2.79E+29 
2MASS J09303831+4446101      J09303831+4446101 Gaia EDR3 818089328840449664  142.659626  44.769474 Praesepe 0 0 0 0 0 0 1 0 0  137.03    0.54 BJ   6.861 0.016 2M  7.336 0.003 G   0.24 2  1.03                          1.90        7.32E+34 6.66E+32 
2MASS J09310483+3335171      J09310483+3335171 Gaia EDR3 797419266153118336  142.770162  33.588085 Praesepe 0 0 0 0 0 0 1 0 0  130.59    0.53 BJ  11.022 0.016 2M 14.315 0.003 G   2.16 0  1.05                          0.52  43.40 1.76E+32 1.19E+30 
2MASS J09312384+3857090      J09312384+3857090 Gaia EDR3 811467343967799424  142.849356  38.952518 Praesepe 0 0 0 0 0 0 1 0 0  138.36    3.24 BJ  14.125 0.051 2M 18.311 0.003 G   3.37 0  1.02                          0.16 125.89 1.10E+31 3.89E+29 
2MASS J09312987+6016272      J09312987+6016272 Gaia EDR3 1038816524338469888 142.874462  60.274227 Praesepe 0 0 0 0 0 0 1 0 0  142.38    0.27 BJ  10.205 0.018 2M 12.627 0.003 G   1.45 0  1.06                          0.70  26.73 6.85E+32 1.88E+30 
2MASS J09315028+4753568      J09315028+4753568 Gaia EDR3 825418570271868672  142.959500  47.899120 Praesepe 0 0 0 0 0 0 1 0 0  131.11    1.25 BJ  12.919 0.026 2M 16.822 0.003 G   2.99 0  1.04                          0.24  98.43 2.89E+31 4.52E+29 
2MASS J09330006+3756483      J09330006+3756483 Gaia EDR3 799334031293053952  143.250265  37.946758 Praesepe 0 0 0 0 0 0 1 0 0  111.09    0.22 BJ   8.594 0.021 2M  9.923 0.003 G   0.79 0  0.94                          1.00  13.73 3.99E+33 1.95E+31 
2MASS J09330300+4416417      J09330300+4416417 Gaia EDR3 815106525593050368  143.262535  44.278263 Praesepe 0 0 0 0 0 0 1 0 0  136.74    3.06 BJ  13.675 0.050 2M 18.091 0.003 G   3.53 0  1.04                          0.17 122.06 1.25E+31 4.14E+29 
2MASS J09342607+2614209      J09342607+2614209 Gaia EDR3 646136563637486720  143.608631  26.239159 Praesepe 0 0 0 0 0 0 1 0 0  140.51    0.94 BJ  11.978 0.023 2M 15.625 0.003 G   2.64 0  1.09                          0.39  62.17 7.75E+31 1.05E+30 
2MASS J09345409+3414090      J09345409+3414090 Gaia EDR3 797368963494635136  143.725413  34.235855 Praesepe 0 0 0 0 0 0 1 0 0  110.00    2.25 BJ  13.592 0.045 2M 18.039 0.003 G   3.55 0  1.02                          0.15 129.95 9.39E+30 2.90E+29 
2MASS J09351635+4204103      J09351635+4204103 Gaia EDR3 813847889720645504  143.818129  42.069546 Praesepe 0 0 0 0 0 0 1 0 0  145.73    0.33 BJ   9.259 0.016 2M 10.714 0.003 G   0.86 0  1.06                          0.98  14.43 3.36E+33 1.98E+31 
2MASS J09354704+2256102      J09354704+2256102 Gaia EDR3 644175004829189376  143.946005  22.936192 Praesepe 0 0 0 0 0 0 1 0 0  139.16    1.28 BJ  12.809 0.025 2M 16.668 0.003 G   2.92 0  0.99                          0.27  88.78 3.57E+31 5.40E+29 
2MASS J09360718+3716207      J09360718+3716207 Gaia EDR3 799053277871560576  144.029949  37.272442 Praesepe 0 0 0 0 0 0 1 0 0  141.20    1.42 BJ  13.276 0.029 2M 17.086 0.003 G   2.88 0  1.02                          0.23 101.22 2.68E+31 4.28E+29 
2MASS J09361098+2710437      J09361098+2710437 Gaia EDR3 647706842335913856  144.045791  27.178825 Praesepe 0 0 0 0 0 0 1 0 0  149.93    0.47 BJ   9.826 0.022 2M 11.636 0.003 G   1.07 0  1.09                          0.85  18.88 1.54E+33 5.87E+30 
2MASS J09372747+4243397      J09372747+4243397 Gaia EDR3 814730320819050624  144.364474  42.727699 Praesepe 0 0 0 0 0 0 1 0 0  134.85    0.40 BJ  11.345 0.018 2M 14.714 0.003 G   2.28 0  1.06                          0.47  49.49 1.39E+32 7.33E+29 
2MASS J09373369+3419077      J09373369+3419077 Gaia EDR3 797337971012174464  144.390393  34.318829 Praesepe 0 0 0 0 0 0 1 0 0  128.66    1.96 BJ  13.416 0.041 2M 17.473 0.003 G   3.20 0  1.02                          0.19 112.19 1.76E+31 4.22E+29 
2MASS J09374662+6147256      J09374662+6147256 Gaia EDR3 1062988192259470208 144.444269  61.790462 Praesepe 0 0 0 0 0 0 1 0 0  165.62    1.31 BJ  12.690 0.026 2M 16.343 0.003 G   2.67 0  1.10                          0.36  68.61 5.74E+31 6.76E+29 
2MASS J09414186+3327358      J09414186+3327358 Gaia EDR3 794228174172315392  145.424433  33.459972 Praesepe 0 0 0 0 0 0 1 0 0  122.03    0.97 BJ  12.445 0.025 2M 16.404 0.003 G   3.00 0  0.96                          0.27  89.47 3.52E+31 4.60E+29 
2MASS J09421168+6033439      J09421168+6033439 Gaia EDR3 1050812333636973568 145.548693  60.562210 Praesepe 0 0 0 0 0 0 1 0 0  145.72    2.51 BJ  13.904 0.051 2M 17.980 0.003 G   3.18 0  1.02                          0.18 116.94 1.48E+31 3.77E+29 
2MASS J09423401+2323212      J09423401+2323212 Gaia EDR3 641540811192024960  145.641733  23.389227 Praesepe 0 0 0 0 0 0 1 0 0  150.17    1.19 BJ   8.487 0.021 2M  9.610 0.003 G   0.64 0  2.84                          1.21   9.25 9.51E+33 1.54E+32 
2MASS J09445828+5753043      J09445828+5753043 Gaia EDR3 1025403139610393728 146.242872  57.884548 Praesepe 0 0 0 0 0 0 1 0 0  131.70    0.97 BJ  13.116 0.028 2M 17.126 0.003 G   3.12 0  1.02                          0.22 104.64 2.34E+31 2.75E+29 
2MASS J09470740+5328221      J09470740+5328221 Gaia EDR3 1020532234380320000 146.780857  53.472832 Praesepe 0 0 0 0 0 0 1 0 0  144.34    0.33 BJ  10.375 0.022 2M 12.959 0.003 G   1.55 0  1.19                          0.68  28.12 5.10E+32 1.74E+30 
2MASS J09482643+1940180      J09482643+1940180 Gaia EDR3 627522385830328320  147.110130  19.671680 Praesepe 0 0 0 0 0 0 1 0 0  120.67    0.29 BJ   9.246 0.018 2M 11.126 0.003 G   1.10 0  1.04                          0.86  18.52 1.58E+33 1.13E+31 
2MASS J09504202+5307012      J09504202+5307012 Gaia EDR3 1020636791064112896 147.675099  53.117023 Praesepe 0 0 0 0 0 0 1 0 0  125.01    0.28 BJ   7.798 0.018 2M  8.944 0.003 G   0.69 0  1.02                          1.30   8.05 1.23E+34 7.05E+31 
2MASS J09514307+2429375      J09514307+2429375 Gaia EDR3 643106206512212992  147.929482  24.493750 Praesepe 0 0 0 0 0 0 1 0 0  110.00    1.03 BJ  12.891 0.026 2M 16.783 0.003 G   2.97 0  0.96                          0.21 105.52 2.26E+31 3.36E+29 
2MASS J09521888+2652589      J09521888+2652589 Gaia EDR3 646992292921561088  148.078670  26.883030 Praesepe 0 0 0 0 0 0 1 0 0  118.62    1.88 BJ  12.861 0.025 2M 17.045 0.003 G   3.31 0  0.91                          0.21 107.34 2.10E+31 5.27E+29 
2MASS J09530235+2921421      J09530235+2921421 Gaia EDR3 744267980711782144  148.259818  29.361696 Praesepe 0 0 0 0 0 0 1 0 0  133.95    0.23 BJ  10.134 0.019 2M 12.576 0.003 G   1.44 0  1.02                          0.70  27.16 6.40E+32 3.72E+30 
2MASS J09530906+2426396      J09530906+2426396 Gaia EDR3 643060821593008512  148.287761  24.444340 Praesepe 0 0 0 0 0 0 1 0 0  124.37    0.73 BJ  12.198 0.022 2M 15.861 0.003 G   2.68 0  1.06                          0.34  72.16 5.23E+31 4.62E+29 
2MASS J09534836+6614053      J09534836+6614053 Gaia EDR3 1066546521124460928 148.451535  66.234810 Praesepe 0 0 0 0 0 0 1 0 0  137.05    0.71 BJ  12.476 0.019 2M 16.108 0.003 G   2.65 0  0.96                          0.33  73.11 5.10E+31 4.01E+29 
2MASS J09591939+5146058      J09591939+5146058 Gaia EDR3 827388482791846912  149.830792  51.768288 Praesepe 0 0 0 0 0 0 1 0 0  128.38    0.75 BJ  12.290 0.022 2M 16.043 0.003 G   2.74 0  1.00                          0.32  75.19 4.84E+31 4.26E+29 
2MASS J10082916+3705225      J10082916+3705225 Gaia EDR3 801870222364527616  152.121540  37.089588 Praesepe 0 0 0 0 0 0 1 0 0  104.82    1.13 BJ  13.087 0.032 2M 17.164 0.003 G   3.20 0  1.38                          0.19 114.91 1.59E+31 2.72E+29 
2MASS J10122337+3517057      J10122337+3517057 Gaia EDR3 753352248859852672  153.097383  35.284935 Praesepe 0 0 0 0 0 0 1 0 0  112.59    0.24 BJ  10.753 0.013 2M 13.953 0.003 G   2.11 0  1.07                          0.52  42.91 1.81E+32 7.27E+29 
2MASS J15204794-8418540      J15204794-8418540 Gaia EDR3 5768299171983335680 230.199770 -84.315010 Hyades   0 0 0 0 0 1 0 0 0   62.92    0.04 BJ   8.441 0.019 2M 10.901 0.003 G   1.46 0  0.98                          0.70  27.30 6.10E+32 2.50E+30 
2MASS J18094704-7726364      J18094704-7726364 Gaia EDR3 6413212563293453824 272.446030 -77.443459 Hyades   0 0 0 0 0 1 0 0 0   50.07    0.03 BJ   8.620 0.018 2M 11.956 0.003 G   2.05 0  1.13                          0.54  40.96 2.04E+32 4.87E+29 
2MASS J20443044+0854252      J20443044+0854252 Gaia EDR3 1750816651978245248 311.126858   8.907027 Hyades   0 0 0 0 0 0 0 1 0   24.76    0.03 BJ   7.823 0.026 2M 11.381 0.003 G   2.62 0  1.95                          0.43  55.66 1.03E+32 2.63E+29 
2MASS J20443072+0854107      J20443072+0854107 Gaia EDR3 1750816656275568000 311.128025   8.902986 Hyades   0 0 0 0 0 0 0 1 0   24.69    0.01 BJ   7.304 0.026 2M 10.462 0.003 G   2.07 0  0.95                          0.53  41.44 1.98E+32 4.59E+29 
2MASS J21071037-1355224      J21071037-1355224 Gaia EDR3 6885342959337741184 316.793223 -13.922915 Hyades   0 0 0 0 0 0 0 1 0   17.38    0.01 BJ   5.023 0.023 2M  6.951 0.003 G   1.04 0  0.92        1.64E-12 1.76E-13 0.84  19.53 1.49E+33 2.36E+30 
2MASS J21261500+4918173      J21261500+4918173 Gaia EDR3 2170861124950678784 321.562513  49.304832 Hyades   0 0 0 0 0 0 0 1 0  139.48    0.37 BJ  11.415 0.020 2M 14.717 0.003 G   2.22 0  1.00                          0.47  49.54 1.38E+32 6.73E+29 
2MASS J21341862+4815530      J21341862+4815530 Gaia EDR3 1978445868531580160 323.577595  48.264736 Hyades   0 0 0 0 0 0 0 1 0  136.45    0.86 BJ  12.646 0.030 2M 16.687 0.003 G   3.13 0  1.10                          0.25  93.25 3.23E+31 3.39E+29 
2MASS J21391212+4929455      J21391212+4929455 Gaia EDR3 1978906632625126400 324.800526  49.495998 Hyades   0 0 0 0 0 0 0 1 0  125.29    1.01 BJ  13.096 0.037 2M 17.070 0.003 G   3.08 0  0.97                          0.21 106.96 2.14E+31 2.75E+29 
2MASS J21430699+5016506      J21430699+5016506 Gaia EDR3 1979047610626921088 325.779129  50.280743 Hyades   0 0 0 0 0 1 0 1 0  102.74    0.11 BJ   9.790 0.021 2M 12.545 0.003 G   1.68 0  0.91                          0.65  30.79 4.04E+32 9.01E+29 
2MASS J21451449+4649373      J21451449+4649373 Gaia EDR3 1974650728035622272 326.310394  46.827030 Hyades   0 0 0 0 0 0 0 1 0  114.45    0.11 BJ   9.680 0.015 2M 12.008 0.003 G   1.39 0  0.92                          0.71  26.27 7.11E+32 1.41E+30 
2MASS J21452369+5406012      J21452369+5406012 Gaia EDR3 2173543349200848896 326.348715  54.100342 Hyades   0 0 0 0 0 0 0 1 0  142.07    0.82 BJ  12.349 0.024 2M 16.259 0.003 G   2.87 0  1.04                          0.32  77.12 4.62E+31 4.04E+29 
2MASS J21481839+5457014      J21481839+5457014 Gaia EDR3 2174714840172860928 327.076657  54.950405 Hyades   0 0 0 0 0 0 0 1 0  139.06    2.74 BJ  14.212 0.067 2M 18.108 0.003 G   3.22 0  1.10                          0.17 123.20 1.21E+31 3.51E+29 
2MASS J21493368+4617179      J21493368+4617179 Gaia EDR3 1974398394424385408 327.390363  46.288315 Hyades   0 0 0 0 0 0 0 1 0  110.23    0.35 BJ  11.848 0.018 2M 15.527 0.003 G   2.67 0  1.08                          0.34  72.20 5.22E+31 2.63E+29 
2MASS J21502622+2424281      J21502622+2424281 Gaia EDR3 1795943907717074304 327.609251  24.407820 Hyades   0 0 0 0 0 0 0 1 0   67.13    0.07 BJ   9.550 0.018 2M 12.761 0.003 G   2.13 0  1.18                          0.52  42.97 1.81E+32 5.04E+29 
2MASS J21510121+2720281      J21510121+2720281 Gaia EDR3 1799986197794486272 327.755046  27.341158 Hyades   0 0 0 0 0 0 0 1 0   64.78    0.15 BJ  11.625 0.025 2M 15.709 0.003 G   3.14 0  1.02                          0.21 108.31 2.03E+31 8.39E+28 
2MASS J21543279+5044068      J21543279+5044068 Gaia EDR3 1979866781155820928 328.636659  50.735245 Hyades   0 0 0 0 0 0 0 1 0  135.77    0.37 BJ  11.890 0.025 2M 15.474 0.003 G   2.55 0  1.03                          0.39  62.12 7.77E+31 4.74E+29 
2MASS J21544872+5005539      J21544872+5005539 Gaia EDR3 1979766725594384256 328.703011  50.098312 Hyades   0 0 0 0 0 0 0 1 0  131.84    1.37 BJ  13.219 0.039 2M 17.354 0.003 G   3.09 0  1.02                          0.20 110.26 1.88E+31 3.10E+29 
2MASS J21551219+3307527      J21551219+3307527 Gaia EDR3 1947829275747165568 328.800796  33.131317 Hyades   0 0 0 0 0 0 0 1 0   59.04    0.09 BJ   8.982 0.022 2M 12.555 0.003 G   2.49 0  1.60        3.94E-13 8.13E-14 0.51  43.87 1.71E+32 5.53E+29 
2MASS J21571213+4902285      J21571213+4902285 Gaia EDR3 1976474886555426560 329.300556  49.041271 Hyades   0 0 0 0 0 0 0 1 0  169.12    2.26 BJ  13.476 0.044 2M 17.363 0.003 G   2.96 0  0.97                          0.23 100.50 2.76E+31 5.85E+29 
2MASS J21572342+5241332      J21572342+5241332 Gaia EDR3 1981159944268378752 329.347606  52.692562 Hyades   0 0 0 0 0 0 0 1 0  166.35    1.92 BJ  13.351 0.038 2M 17.384 0.003 G   3.07 0  1.00                          0.23 101.49 2.65E+31 4.85E+29 
2MASS J21572624+0808139      J21572624+0808139 Gaia EDR3 2724890053318383232 329.359349   8.137203 Hyades   0 0 0 0 0 1 0 1 0   20.94    0.01 BJ   6.845 0.018 2M 10.136 0.003 G   2.18 0  1.10        3.06E-13 9.80E-14 0.53  41.82 1.93E+32 4.52E+29 
2MASS J21572642+2751173      J21572642+2751173 Gaia EDR3 1896058397093385088 329.360100  27.854830 Hyades   0 0 0 0 0 0 0 1 0   54.79    0.14 BJ  11.850 0.021 2M 16.077 0.003 G   3.38 0  1.05                          0.17 123.02 1.22E+31 5.18E+28 
2MASS J21574293+5019048      J21574293+5019048 Gaia EDR3 1979608533359709312 329.428881  50.318008 Hyades   0 0 0 0 0 0 0 1 0  131.33    0.70 BJ  12.404 0.026 2M 16.314 0.003 G   2.94 0  1.02                          0.29  83.82 3.97E+31 3.20E+29 
2MASS J21574351+2116046      J21574351+2116046 Gaia EDR3 1781074941393024896 329.431320  21.267969 Hyades   0 0 0 0 0 0 0 1 0   54.01    0.13 BJ  11.542 0.018 2M 15.692 0.003 G   3.24 0  0.99                          0.18 115.75 1.54E+31 6.55E+28 
2MASS J21580944+4830106      J21580944+4830106 Gaia EDR3 1976396928609374336 329.539355  48.502960 Hyades   0 0 0 0 0 0 0 1 0   56.50    0.14 BJ  11.486 0.023 2M 15.706 0.003 G   3.43 0  1.20                          0.19 114.05 1.64E+31 7.40E+28 
2MASS J21593518+2238147      J21593518+2238147 Gaia EDR3 1782814678025484160 329.896617  22.637421 Hyades   0 0 0 0 0 0 0 1 0   58.67    0.86 BJ   8.441 0.024 2M 11.359 0.003 G   1.86 0 21.74                          0.65  31.00 3.97E+32 7.47E+30 
2MASS J22012527+5108385      J22012527+5108385 Gaia EDR3 1980221270572937472 330.355307  51.144043 Hyades   0 0 0 0 0 0 0 1 0  172.18    2.13 BJ  13.362 0.043 2M 17.390 0.003 G   3.05 0  1.02                          0.23 100.25 2.79E+31 5.63E+29 
2MASS J22014904+5151170      J22014904+5151170 Gaia EDR3 1980391110760865792 330.454354  51.854748 Hyades   0 0 0 0 0 0 0 1 0  132.66    1.48 BJ  13.462 0.045 2M 17.589 0.003 G   3.28 0  1.02                          0.19 114.65 1.61E+31 2.85E+29 
2MASS J22015345+5216427      J22015345+5216427 Gaia EDR3 1980420179099806848 330.472744  52.278530 Hyades   0 0 0 0 0 0 0 1 0  147.89    1.35 BJ  13.328 0.037 2M 17.295 0.003 G   3.08 0  0.97                          0.22 104.47 2.35E+31 3.42E+29 
2MASS J22020709+1134047      J22020709+1134047 Gaia EDR3 2728164536385011712 330.529568  11.567988 Hyades   0 0 0 0 0 0 0 1 0   66.69    1.25 BJ   6.437 0.021 2M  7.652 0.003 G   0.69 0  9.37                          1.26   8.58 1.07E+34 4.39E+32 
2MASS J22021397+4648277      J22021397+4648277 Gaia EDR3 1975257594045284736 330.558226  46.807720 Hyades   0 0 0 0 0 0 0 1 0   52.02    0.15 BJ   7.661 0.020 2M 10.380 0.003 G   1.64 0  3.34                          0.70  26.82 6.80E+32 2.51E+30 
2MASS J22045919+5504489      J22045919+5504489 Gaia EDR3 2005649882148603008 331.246636  55.080261 Hyades   0 0 0 0 0 0 0 1 0  142.12    0.48 BJ   8.078 0.020 2M  9.219 0.003 G   0.64 0  2.06                          1.28   8.30 1.15E+34 9.05E+31 
2MASS J22050674+5504593      J22050674+5504593 Gaia EDR3 2005649843474064768 331.278120  55.083149 Hyades   0 0 0 0 0 0 0 1 0  140.77    0.19 BJ  10.128 0.024 2M 12.378 0.003 G   1.32 0  0.97                          0.72  25.77 7.42E+32 1.68E+30 
2MASS J22053505+5247594      J22053505+5247594 Gaia EDR3 2004476359644546816 331.396059  52.799854 Hyades   0 0 0 0 0 0 0 1 0  134.95    0.53 BJ   7.829 0.021 2M  9.142 0.003 G   0.76 0  2.09                          1.27   8.43 1.11E+34 1.01E+32 
2MASS J22063071+5421436      J22063071+5421436 Gaia EDR3 2005559859631674496 331.627994  54.362133 Hyades   0 0 0 0 0 0 0 1 0  145.17    0.55 BJ  11.942 0.025 2M 15.511 0.003 G   2.55 0  1.00                          0.40  60.61 8.57E+31 6.88E+29 
2MASS J22070333+3431172      J22070333+3431172 Gaia EDR3 1900396692021208448 331.763897  34.521461 Hyades   0 0 0 0 0 1 0 1 0   62.95    0.07 BJ   6.212 0.023 2M  7.135 0.003 G   0.57 0  1.04        5.74E-13 9.51E-14 1.37        1.55E+34 5.07E+31 
2MASS J22075733+5306007      J22075733+5306007 Gaia EDR3 2004507798806391424 331.988882  53.100212 Hyades   0 0 0 0 0 0 0 1 0  163.16    0.89 BJ  12.193 0.026 2M 15.737 0.003 G   2.53 0  1.02                          0.40  60.23 8.79E+31 9.75E+29 
2MASS J22085660+4644013      J22085660+4644013 Gaia EDR3 1975394002200294528 332.235874  46.733711 Hyades   0 0 0 0 0 0 0 1 0   55.10    0.11 BJ  11.715 0.024 2M 15.843 0.003 G   3.25 0  1.08                          0.18 117.92 1.44E+31 5.03E+28 
2MASS J22095645+5211479      J22095645+5211479 Gaia EDR3 2004189730706664448 332.485241  52.196648 Hyades   0 0 0 0 0 0 0 1 0  157.29    1.86 BJ  13.548 0.053 2M 17.589 0.003 G   3.11 0  1.08                          0.21 107.43 2.10E+31 3.93E+29 
2MASS J22101848+4735239      J22101848+4735239 Gaia EDR3 1975500929709698560 332.577006  47.589996 Hyades   0 0 0 0 0 1 0 1 0   88.04    0.10 BJ   9.900 0.021 2M 13.038 0.003 G   2.02 0  1.08                          0.55  39.31 2.32E+32 8.07E+29 
2MASS J22133349+4739018      J22133349+4739018 Gaia EDR3 1975542367550534528 333.389572  47.650524 Hyades   0 0 0 0 0 0 0 1 0  112.57    1.01 BJ  12.954 0.026 2M 17.330 0.003 G   3.50 0  1.03                          0.18 116.62 1.50E+31 2.00E+29 
2MASS J22135114+5141052      J22135114+5141052 Gaia EDR3 2001126319512092544 333.463114  51.684788 Hyades   0 0 0 0 0 0 0 1 0  117.68    0.38 BJ  11.805 0.041 2M 15.592 0.003 G   2.77 0  1.06                          0.35  70.22 5.50E+31 2.80E+29 
2MASS J22154334+5341204      J22154334+5341204 Gaia EDR3 2004586654403158912 333.930611  53.689022 Hyades   0 0 0 0 0 0 0 1 0  103.22    0.99 BJ  13.065 0.025 2M 17.349 0.003 G   3.33 0  0.98                          0.17 120.85 1.30E+31 1.85E+29 
2MASS J22182852+5215427      J22182852+5215427 Gaia EDR3 2001256027524161408 334.618848  52.261887 Hyades   0 0 0 0 0 0 0 1 0  135.61    0.59 BJ  12.239 0.023 2M 16.026 0.003 G   2.81 0  1.14                          0.33  73.50 5.05E+31 3.37E+29 
2MASS J22192359+3544081      J22192359+3544081 Gaia EDR3 1905961938843819520 334.848327  35.735611 Hyades   0 0 0 0 0 0 0 1 0   57.06    0.60 BJ   8.181 0.012 2M 10.722 0.003 G   1.51 0 10.82                          0.69  27.41 5.86E+32 1.64E+31 
2MASS J22195224+4906525      J22195224+4906525 Gaia EDR3 1999665618306226944 334.967706  49.114601 Hyades   0 0 0 0 0 0 0 1 0   93.40    0.26 BJ  11.996 0.023 2M 15.996 0.003 G   3.02 0  0.99                          0.24  97.86 2.93E+31 1.46E+29 
2MASS J22195800+4804000      J22195800+4804000 Gaia EDR3 1987529380754898048 334.991699  48.066673 Hyades   0 0 0 0 0 0 0 1 0  110.95    0.42 BJ  12.103 0.025 2M 16.088 0.003 G   3.03 0  1.02                          0.27  88.31 3.61E+31 2.12E+29 
2MASS J22202533+5132586      J22202533+5132586 Gaia EDR3 2000977988519741184 335.105581  51.549618 Hyades   0 0 0 0 0 0 0 1 0  134.84    0.29 BJ  10.339 0.086 G  14.269 0.003 G   2.34 1  1.01        9.17E-14 4.17E-14 0.52  42.88 1.81E+32 7.40E+29 
2MASS J22203193+4630041      J22203193+4630041 Gaia EDR3 1962443060894128896 335.133045  46.501160 Hyades   0 0 0 0 0 0 0 1 0  100.90    0.42 BJ  12.299 0.021 2M 16.227 0.003 G   3.00 0  0.99                          0.23 100.15 2.79E+31 1.97E+29 
2MASS J22205079+1239269      J22205079+1239269 Gaia EDR3 2733735658723810560 335.211626  12.657492 Hyades   0 0 0 0 0 0 0 1 0   63.31    0.15 BJ  11.673 0.020 2M 15.553 0.003 G   3.02 0  0.99                          0.21 106.31 2.19E+31 9.51E+28 
2MASS J22212439+4803575      J22212439+4803575 Gaia EDR3 1987549859159314432 335.351662  48.065983 Hyades   0 0 0 0 0 1 0 1 0  104.62    0.14 BJ   8.034 0.034 2M  9.207 0.003 G   0.73 0  0.99        1.07E-13 4.75E-14 1.13  10.76 6.37E+33 2.77E+31 
2MASS J22214567+4317053      J22214567+4317053 Gaia EDR3 1958732071707569792 335.440316  43.284824 Hyades   0 0 0 0 0 0 0 1 0   65.50    0.17 BJ  12.181 0.023 2M 16.383 0.003 G   3.30 0  0.99                          0.17 121.30 1.28E+31 5.63E+28 
2MASS J22220110+4634210      J22220110+4634210 Gaia EDR3 1986459933897072000 335.504600  46.572517 Hyades   0 0 0 0 0 1 0 1 0  111.70    0.14 BJ   8.411 0.018 2M  9.729 0.003 G   0.79 0  1.02                          1.03  13.11 4.52E+33 1.70E+31 
2MASS J22222726+5614368      J22222726+5614368 Gaia EDR3 2006058007121738752 335.613620  56.243557 Hyades   0 0 0 0 0 0 0 1 0   96.51    0.45 BJ  12.596 0.031 2M 16.647 0.003 G   3.11 0  1.01                          0.20 109.69 1.92E+31 1.46E+29 
2MASS J22224863+5017337      J22224863+5017337 Gaia EDR3 2000062228460812928 335.702647  50.292698 Hyades   0 0 0 0 0 0 0 1 0   82.92    0.65 BJ  13.213 0.029 2M 17.689 0.003 G   3.74 0  1.02                          0.13 136.27 7.44E+30 8.88E+28 
2MASS J22235168+2524041      J22235168+2524041 Gaia EDR3 1879073038387395200 335.965338  25.401142 Hyades   0 0 0 0 0 0 0 1 0   49.37    0.07 BJ  10.664 0.019 2M 14.689 0.003 G   3.09 0  1.06                          0.23 100.49 2.77E+31 8.39E+28 
2MASS J22241065+4827164      J22241065+4827164 Gaia EDR3 1987643798683940736 336.044401  48.454582 Hyades   0 0 0 0 0 0 0 1 0   93.64    0.20 BJ  10.854 0.016 2M 14.590 0.003 G   2.70 0  1.10                          0.40  61.04 8.33E+31 4.17E+29 
2MASS J22243738+1653488      J22243738+1653488 Gaia EDR3 2737202212727684352 336.155757  16.896910 Hyades   0 0 0 0 0 0 0 1 0   62.73    0.10 BJ   6.665 0.020 2M  8.112 0.003 G   0.85 0  0.97        5.60E-13 1.08E-13 1.12  10.93 6.27E+33 3.01E+31 
2MASS J22251082+4808345      J22251082+4808345 Gaia EDR3 1987450834393328256 336.295108  48.142929 Hyades   0 0 0 0 0 0 0 1 0   76.23    0.06 BJ  10.087 0.021 2M 13.528 0.003 G   2.33 0  0.98                          0.46  51.21 1.26E+32 3.28E+29 
2MASS J22261991+5322095      J22261991+5322095 Gaia EDR3 2001782384353668608 336.582978  53.369328 Hyades   0 0 0 0 0 0 0 1 0  118.37    0.28 BJ  11.083 0.020 2M 14.566 0.003 G   2.35 0  1.10                          0.45  52.37 1.19E+32 5.21E+29 
2MASS J22273908+5706435      J22273908+5706435 Gaia EDR3 2007796919114392064 336.912868  57.112106 Hyades   0 0 0 0 0 0 0 1 0   94.78    0.32 BJ  11.788 0.044 2M 15.761 0.003 G   2.96 0  1.03                          0.27  88.81 3.57E+31 2.11E+29 
2MASS J22275006+4251424      J22275006+4251424 Gaia EDR3 1957864969350573696 336.958623  42.861786 Hyades   0 0 0 0 0 0 0 1 0   80.27    0.14 BJ  10.690 0.016 2M 14.447 0.003 G   2.72 0  1.12        1.33E-13 5.35E-14 0.38  63.78 7.00E+31 3.07E+29 
2MASS J22281465+4559323      J22281465+4559323 Gaia EDR3 1986234052975086720 337.061058  45.992325 Hyades   0 0 0 0 0 0 0 1 0   97.30    0.26 BJ  11.585 0.022 2M 15.491 0.003 G   2.90 0  1.04                          0.31  78.67 4.46E+31 1.95E+29 
2MASS J22285326+5335344      J22285326+5335344 Gaia EDR3 2001767437866283264 337.221949  53.592911 Hyades   0 0 0 0 0 0 0 1 0  110.49    0.92 BJ  13.037 0.029 2M 17.218 0.003 G   3.22 0  0.95                          0.19 115.18 1.58E+31 2.08E+29 
2MASS J22292824+5546217      J22292824+5546217 Gaia EDR3 2006669503070244224 337.367680  55.772697 Hyades   0 0 0 0 0 0 0 1 0  118.05    0.93 BJ  13.096 0.033 2M 17.230 0.003 G   3.19 0  1.04                          0.19 112.53 1.73E+31 2.19E+29 
2MASS J22294352+5224342      J22294352+5224342 Gaia EDR3 2001441879344015872 337.431351  52.409519 Hyades   0 0 0 0 0 0 0 1 0  117.48    0.68 BJ  12.264 0.031 2M 16.216 0.003 G   2.97 0  1.17                          0.27  88.44 3.60E+31 3.13E+29 
2MASS J22294862+1953016      J22294862+1953016 Gaia EDR3 1873525349389584768 337.452605  19.883778 Hyades   0 0 0 0 0 0 0 1 0   58.89    0.14 BJ  11.576 0.020 2M 15.571 0.003 G   3.07 0  1.02                          0.20 109.63 1.93E+31 8.38E+28 
2MASS J22295410+5022135      J22295410+5022135 Gaia EDR3 2000203794879814144 337.475440  50.370434 Hyades   0 0 0 0 0 0 0 1 0   90.03    0.26 BJ  11.924 0.023 2M 15.833 0.003 G   2.98 0  1.02                          0.25  94.92 3.12E+31 1.64E+29 
2MASS J22295474+4535150      J22295474+4535150 Gaia EDR3 1983205791793448576 337.478093  45.587517 Hyades   0 0 0 0 0 1 0 1 0   84.99    0.07 BJ   8.057 0.023 2M  9.542 0.003 G   0.89 0  0.93                          0.97  14.62 3.12E+33 1.12E+31 
2MASS J22300566+4946415      J22300566+4946415 Gaia EDR3 1988163798968743424 337.523607  49.778202 Hyades   0 0 0 0 0 1 0 1 0  107.63    0.15 BJ  10.367 0.022 2M 13.520 0.003 G   2.04 0  1.13                          0.55  39.83 2.22E+32 8.72E+29 
2MASS J22301209+4601268      J22301209+4601268 Gaia EDR3 1983234928851689984 337.550413  46.024132 Hyades   0 0 0 0 0 1 0 1 0   75.12    0.07 BJ   8.351 0.014 2M 10.307 0.003 G   1.14 0  0.90                          0.81  20.83 1.33E+33 3.62E+30 
2MASS J22311528+1709444      J22311528+1709444 Gaia EDR3 2736885652163348864 337.813701  17.162359 Hyades   0 0 0 0 0 1 0 1 0   39.08    0.03 BJ   8.671 0.018 2M 12.124 0.003 G   2.35 0  1.29                          0.45  51.86 1.22E+32 3.20E+29 
2MASS J22325034+5320338      J22325034+5320338 Gaia EDR3 2003051255128947072 338.209782  53.342747 Hyades   0 0 0 0 0 0 0 1 0   88.00    0.31 BJ  12.040 0.026 2M 15.981 0.003 G   3.00 0  1.06                          0.23 101.13 2.69E+31 1.59E+29 
2MASS J22334064+5637289      J22334064+5637289 Gaia EDR3 2006866663560075776 338.419364  56.624702 Hyades   0 0 0 0 0 1 0 1 0  105.44    0.48 BJ   3.440 0.086 G   5.482 0.003 G   1.12 0  0.97        1.56E-12 1.82E-13 2.93        3.46E+35 5.23E+33 
2MASS J22360604+5233548      J22360604+5233548 Gaia EDR3 2002162609213275904 339.025200  52.565228 Hyades   0 0 0 0 0 0 0 1 0  135.48    0.74 BJ  12.247 0.024 2M 16.079 0.003 G   2.83 0  1.04        6.63E-14 2.94E-14 0.33  74.99 4.87E+31 4.03E+29 
2MASS J22364016+5243209      J22364016+5243209 Gaia EDR3 2002165976468011264 339.167336  52.722473 Hyades   0 0 0 0 0 0 0 1 0  128.92    0.20 BJ  10.164 0.019 2M 12.786 0.003 G   1.56 0  1.05                          0.67  29.07 4.69E+32 1.24E+30 
2MASS J22371898+4650563      J22371898+4650563 Gaia EDR3 1983669678323936128 339.329108  46.848999 Hyades   0 0 0 0 0 0 0 1 0   85.24    0.25 BJ  12.003 0.022 2M 16.036 0.003 G   3.05 0  1.00                          0.22 103.34 2.46E+31 1.26E+29 
2MASS J22382513+5407339      J22382513+5407339 Gaia EDR3 2003191889537868032 339.604735  54.126106 Hyades   0 0 0 0 0 1 0 1 0  107.06    0.15 BJ   9.314 0.021 2M 11.414 0.003 G   1.22 0  0.88                          0.77  22.83 1.02E+33 4.31E+30 
2MASS J22392600+4319347      J22392600+4319347 Gaia EDR3 1934103492280913536 339.858334  43.326324 Hyades   0 0 0 0 0 0 0 1 0  103.86    0.32 BJ  11.321 0.019 2M 15.220 0.003 G   2.92 0  1.07                          0.36  67.72 5.88E+31 2.92E+29 
2MASS J22394760+4226096      J22394760+4226096 Gaia EDR3 1933446602803363072 339.948354  42.436001 Hyades   0 0 0 0 0 0 0 1 0   60.25    0.08 BJ  11.067 0.020 2M 14.975 0.003 G   2.92 0  1.11                          0.25  95.41 3.08E+31 9.58E+28 
2MASS J22405704+5305375      J22405704+5305375 Gaia EDR3 2002290599238603648 340.237689  53.093777 Hyades   0 0 0 0 0 0 0 1 0   82.93    0.27 BJ  10.030 0.028 2M 13.873 0.003 G   2.49 0  4.00                          0.44  53.52 1.12E+32 6.48E+29 
2MASS J22425892+4641265      J22425892+4641265 Gaia EDR3 1983519771082745856 340.745525  46.690697 Hyades   0 0 0 0 0 0 0 1 0   59.68    0.13 BJ  11.978 0.021 2M 16.134 0.003 G   3.28 0  1.02                          0.17 120.33 1.33E+31 5.12E+28 
2MASS J22443870+1858161      J22443870+1858161 Gaia EDR3 2833611377980137984 341.161257  18.971149 Hyades   0 0 0 0 0 0 0 1 0   51.82    0.47 BJ  12.651 0.027 2M 17.236 0.003 G   3.84 0  0.81                          0.12 144.69 5.37E+30 5.18E+28 
2MASS J22450790+4433093      J22450790+4433093 Gaia EDR3 1982298935217622784 341.282923  44.552586 Hyades   0 0 0 0 0 0 0 1 0   82.45    0.57 BJ  12.534 0.038 2M 17.002 0.003 G   3.68 0  1.07                          0.16 123.82 1.19E+31 1.22E+29 
2MASS J22463916+5138122      J22463916+5138122 Gaia EDR3 1989734863644229632 341.663168  51.636745 Hyades   0 0 0 0 0 0 0 1 0   75.03    0.19 BJ  11.382 0.023 2M 15.424 0.003 G   3.14 0  1.09                          0.25  94.47 3.15E+31 1.48E+29 
2MASS J22464445+2941355      J22464445+2941355 Gaia EDR3 1887703483112178944 341.685236  29.693205 Hyades   0 0 0 0 0 0 0 1 0   43.94    0.12 BJ  12.151 0.023 2M 16.692 0.003 G   3.75 0  0.99                          0.12 142.67 5.87E+30 1.86E+28 
2MASS J22474055+4028261      J22474055+4028261 Gaia EDR3 1932616162285694592 341.918981  40.473930 Hyades   0 0 0 0 0 0 0 1 0   31.32    0.02 BJ   8.533 0.018 2M 11.824 0.003 G   2.33 0  1.25                          0.43  54.55 1.07E+32 2.17E+29 
2MASS J22501461+5414296      J22501461+5414296 Gaia EDR3 2002737516355965824 342.560916  54.241577 Hyades   0 0 0 0 0 0 0 1 0   82.26    0.09 BJ  10.003 0.023 2M 13.410 0.003 G   2.29 0  1.20                          0.50  45.73 1.55E+32 4.20E+29 
2MASS J22514837+5311296      J22514837+5311296 Gaia EDR3 1990437825230931584 342.951571  53.191559 Hyades   0 0 0 0 0 1 0 1 0   98.92    0.15 BJ   7.037 0.018 2M  7.959 0.003 G   0.55 0  0.92                          1.44        1.81E+34 7.54E+31 
2MASS J22532512-0905340      J22532512-0905340 Gaia EDR3 2609889349030557696 343.354692  -9.092785 Hyades   0 0 0 0 0 1 0 0 0   35.34    0.02 BJ   6.824 0.017 2M  9.261 0.003 G   1.35 0  0.90                          0.73  25.02 7.94E+32 2.55E+30 
2MASS J22533336+5251254      J22533336+5251254 Gaia EDR3 1990371545300340352 343.389013  52.857067 Hyades   0 0 0 0 0 0 0 1 0  116.47    0.49 BJ  12.299 0.032 2M 16.198 0.003 G   2.86 0  1.07                          0.27  88.46 3.60E+31 2.32E+29 
2MASS J22540796+5115501      J22540796+5115501 Gaia EDR3 1989265814549164928 343.533205  51.263920 Hyades   0 0 0 0 0 0 0 1 0  133.50    0.90 BJ  12.975 0.038 2M 16.896 0.003 G   2.98 0  1.06                          0.23 101.31 2.67E+31 2.90E+29 
2MASS J22541111+2527562      J22541111+2527562 Gaia EDR3 1882570138198421120 343.546310  25.465633 Hyades   0 0 0 0 0 0 0 1 0   23.07    0.03 BJ  10.685 0.017 2M 15.305 0.003 G   3.85 0  1.00                          0.12 142.79 5.84E+30 1.12E+28 
2MASS J22543080+2331063      J22543080+2331063 Gaia EDR3 2836968977254848384 343.628364  23.518438 Hyades   0 0 0 0 0 1 0 1 0   33.24    0.02 BJ   7.514 0.017 2M 10.430 0.003 G   1.83 0  1.14        1.82E-13 6.67E-14 0.61  33.76 3.26E+32 3.35E+29 
2MASS J22550766+3813302      J22550766+3813302 Gaia EDR3 1928393178641039232 343.781934  38.225063 Hyades   0 0 0 0 0 0 0 1 0   83.08    0.12 BJ  10.442 0.016 2M 13.922 0.003 G   2.40 0  1.13                          0.44  54.22 1.09E+32 2.85E+29 
2MASS J22552369+5128132      J22552369+5128132 Gaia EDR3 1989292340268098432 343.848717  51.470356 Hyades   0 0 0 0 0 0 0 1 0  122.31    1.15 BJ  13.053 0.034 2M 17.410 0.003 G   3.41 0  0.99                          0.19 114.59 1.61E+31 2.41E+29 
2MASS J22552393+5601134      J22552393+5601134 Gaia EDR3 2003745905957224704 343.849724  56.020405 Hyades   0 0 0 0 0 0 0 1 0   95.83    0.65 BJ  13.192 0.040 2M 17.494 0.003 G   3.40 0  1.03                          0.16 126.85 1.06E+31 1.11E+29 
2MASS J22555846+2822467      J22555846+2822467 Gaia EDR3 1884350900359879552 343.993586  28.379660 Hyades   0 0 0 0 0 0 0 1 0   39.24    0.09 BJ  11.545 0.020 2M 16.322 0.003 G   3.89 0  1.05                          0.12 141.33 6.23E+30 1.69E+28 
2MASS J22564503+5045469      J22564503+5045469 Gaia EDR3 1989017982061414656 344.187636  50.763042 Hyades   0 0 0 0 0 0 0 1 0  102.77    0.37 BJ  12.092 0.025 2M 15.941 0.003 G   2.88 0  1.00                          0.27  88.94 3.56E+31 2.20E+29 
2MASS J22574794+5557573      J22574794+5557573 Gaia EDR3 2009732231362330880 344.449791  55.965935 Hyades   0 0 0 0 0 0 0 1 0   89.71    0.23 BJ  11.676 0.020 2M 15.399 0.003 G   2.73 0  1.07                          0.30  81.15 4.21E+31 1.78E+29 
2MASS J22583706+5147071      J22583706+5147071 Gaia EDR3 1989355532129266176 344.654433  51.785309 Hyades   0 0 0 0 0 0 0 1 0   99.60    0.71 BJ  13.023 0.032 2M 17.258 0.003 G   3.29 0  1.02                          0.17 120.57 1.32E+31 1.40E+29 
2MASS J22585266+4856116      J22585266+4856116 Gaia EDR3 1985580977428219648 344.719453  48.936581 Hyades   0 0 0 0 0 0 0 1 0   97.50    0.32 BJ  11.852 0.020 2M 15.695 0.003 G   2.89 0  1.07                          0.28  84.68 3.90E+31 2.05E+29 
2MASS J22590855+5450159      J22590855+5450159 Gaia EDR3 2002675462669287040 344.785627  54.837765 Hyades   0 0 0 0 0 0 0 1 0  105.42    0.42 BJ  12.097 0.026 2M 16.079 0.003 G   3.07 0  1.01                          0.26  91.64 3.35E+31 2.27E+29 
2MASS J22593591+4004599      J22593591+4004599 Gaia EDR3 1930151091575298688 344.899658  40.083313 Hyades   0 0 0 0 0 0 0 1 0   75.43    0.38 BJ  12.553 0.022 2M 16.817 0.003 G   3.42 0  1.02                          0.16 124.00 1.18E+31 9.13E+28 
2MASS J23000636+4617067      J23000636+4617067 Gaia EDR3 1936294269205211136 345.026533  46.285217 Hyades   0 0 0 0 0 1 0 1 0   74.04    0.05 BJ   8.502 0.014 2M 10.562 0.003 G   1.20 0  0.87                          0.78  22.42 1.07E+33 3.48E+30 
2MASS J23010427+5205129      J23010427+5205129 Gaia EDR3 1989384188151530112 345.267815  52.086926 Hyades   0 0 0 0 0 0 0 1 0   97.64    0.17 BJ  10.593 0.018 2M 13.986 0.003 G   2.29 0  1.18                          0.46  50.12 1.34E+32 4.85E+29 
2MASS J23061340+4704383      J23061340+4704383 Gaia EDR3 1936423839773095808 346.555843  47.077309 Hyades   0 0 0 0 0 0 0 1 0   70.13    0.09 BJ  10.946 0.016 2M 14.624 0.003 G   2.69 0  1.17                          0.33  74.31 4.95E+31 1.40E+29 
2MASS J23081616+5256298      J23081616+5256298 Gaia EDR3 1995439439203794176 347.067368  52.941616 Hyades   0 0 0 0 0 0 0 1 0   64.25    0.06 BJ   9.413 0.086 G  13.445 0.003 G   2.42 1  1.18                          0.43  55.55 1.04E+32 2.28E+29 
2MASS J23082975+3317323      J23082975+3317323 Gaia EDR3 1911147476197042688 347.123998  33.292309 Hyades   0 0 0 0 0 0 0 1 0   40.11    0.05 BJ  10.997 0.020 2M 15.119 0.003 G   3.23 0  1.19                          0.18 117.22 1.47E+31 4.08E+28 
2MASS J23091147+5125370      J23091147+5125370 Gaia EDR3 1992106785100530048 347.297814  51.426968 Hyades   0 0 0 0 0 0 0 1 0   84.73    0.21 BJ  11.850 0.018 2M 15.961 0.003 G   3.23 0  1.09                          0.22 102.23 2.58E+31 1.16E+29 
2MASS J23131141+4929061      J23131141+4929061 Gaia EDR3 1990725798492120320 348.297553  49.485031 Hyades   0 0 0 0 0 0 0 1 0   98.54    0.39 BJ  12.404 0.023 2M 16.484 0.003 G   3.15 0  0.99        2.19E-14 2.56E-15 0.21 105.77 2.24E+31 1.48E+29 
2MASS J23142239+4823508      J23142239+4823508 Gaia EDR3 1942527533757602176 348.593301  48.397461 Hyades   0 0 0 0 0 0 0 1 0   60.18    0.05 BJ   7.054 0.023 2M  9.015 0.003 G   1.04 2  0.93        4.85E-12 2.69E-13 0.94  15.73 2.56E+33 7.69E+30 
2MASS J23144138+4445548      J23144138+4445548 Gaia EDR3 1937984287290442240 348.672435  44.765228 Hyades   0 0 0 0 0 0 0 1 0   73.86    0.35 BJ  11.959 0.022 2M 17.006 0.003 G        1  0.99                          0.15 128.24 1.00E+31 7.40E+28 
2MASS J23164386+4727155      J23164386+4727155 Gaia EDR3 1941569519830964992 349.182791  47.454330 Hyades   0 0 0 0 0 0 0 1 0   71.15    0.22 BJ  16.646 0.086 G  16.354 0.003 G  -0.09 0  0.99                          0.18 117.03 1.48E+31 7.28E+28 
2MASS J23182267+5010049      J23182267+5010049 Gaia EDR3 1990864332658892288 349.594480  50.168049 Hyades   0 0 0 0 0 0 0 1 0   92.05    0.39 BJ  12.292 0.024 2M 16.256 0.003 G   3.03 0  0.95                          0.22 104.30 2.37E+31 1.64E+29 
2MASS J23212187+4338072      J23212187+4338072 Gaia EDR3 1936792210526866816 350.341140  43.635342 Hyades   0 0 0 0 0 0 0 1 0   45.27    0.08 BJ  10.581 0.014 2M 14.728 0.003 G   3.25 0  1.40                          0.22 104.54 2.35E+31 8.21E+28 
2MASS J23221983+5624086      J23221983+5624086 Gaia EDR3 1997236831475459328 350.582652  56.402416 Hyades   0 0 0 0 0 0 0 1 0   95.76    0.31 BJ  11.605 0.019 2M 15.686 0.003 G   3.13 0  1.13                          0.28  85.64 3.82E+31 1.98E+29 
2MASS J23250560+4100389      J23250560+4100389 Gaia EDR3 1923544057484996224 351.273368  41.010826 Hyades   0 0 0 0 0 0 0 1 0   52.50    0.08 BJ  10.863 0.022 2M 14.861 0.003 G   3.05 0  1.12                          0.23 101.16 2.69E+31 8.58E+28 
2MASS J23261196+5111442      J23261196+5111442 Gaia EDR3 1991383748821648768 351.549853  51.195618 Hyades   0 0 0 0 0 1 0 1 0   43.30    0.03 BJ   9.155 0.020 2M 12.606 0.003 G   2.40 0  1.17                          0.43  55.85 1.02E+32 2.07E+29 
2MASS J23271975+4742212      J23271975+4742212 Gaia EDR3 1941730563925465216 351.832316  47.705914 Hyades   0 0 0 0 0 0 0 1 0   67.68    0.08 BJ  10.918 0.018 2M 14.641 0.003 G   2.74 0  1.15                          0.32  76.90 4.65E+31 1.24E+29 
2MASS J23272953+4653323      J23272953+4653323 Gaia EDR3 1938634064303146496 351.873048  46.892326 Hyades   0 0 0 0 0 1 0 1 0   70.51    0.09 BJ   9.006 0.016 2M 11.758 0.003 G   1.69 0  1.51                          0.65  31.01 3.97E+32 9.72E+29 
2MASS J23275348+4600082      J23275348+4600082 Gaia EDR3 1938351043138079616 351.972847  46.002300 Hyades   0 0 0 0 0 0 0 1 0   72.76    0.41 BJ  12.736 0.027 2M 17.046 0.003 G   3.40 0  1.09                          0.15 129.55 9.54E+30 8.41E+28 
2MASS J23312692+3622377      J23312692+3622377 Gaia EDR3 1912844881632859392 352.862182  36.377144 Hyades   0 0 0 0 0 0 0 1 0   52.98    0.07 BJ  10.715 0.023 2M 14.768 0.003 G   3.13 0  1.23                          0.24  97.97 2.92E+31 9.23E+28 
2MASS J23314847+3912400      J23314847+3912400 Gaia EDR3 1920109904713761536 352.951976  39.211117 Hyades   0 0 0 0 0 1 0 1 0   38.46    0.02 BJ   8.468 0.022 2M 11.749 0.003 G   2.20 0  1.12                          0.50  45.49 1.56E+32 3.68E+29 
2MASS J23322303+5614058      J23322303+5614058 Gaia EDR3 1997756625600681600 353.095962  56.234947 Hyades   0 0 0 0 0 0 0 1 0   99.52    0.19 BJ  11.384 0.018 2M 14.959 0.003 G   2.58 0  1.07                          0.38  64.44 6.72E+31 3.13E+29 
2MASS J23323753+5211236      J23323753+5211236 Gaia EDR3 1993127612924549760 353.156380  52.189911 Hyades   0 0 0 0 0 0 0 1 0   79.19    0.09 BJ  10.205 0.022 2M 13.590 0.003 G   2.32 0  1.15                          0.46  50.92 1.28E+32 3.71E+29 
2MASS J23324545+5017445      J23324545+5017445 Gaia EDR3 1943016133537388800 353.189389  50.295715 Hyades   0 0 0 0 0 1 0 1 0   64.20    0.05 BJ   7.318 0.024 2M  8.755 0.003 G   0.85 0  0.92        2.90E-13 8.78E-14 0.99  14.12 3.70E+33 1.61E+31 
2MASS J23342892+5103162      J23342892+5103162 Gaia EDR3 1944742641670771072 353.620532  51.054516 Hyades   0 0 0 0 0 0 0 1 0   76.17    0.28 BJ  11.860 0.025 2M 15.922 0.003 G   2.99 0  1.37                          0.21 105.71 2.24E+31 1.36E+29 
2MASS J23355574+4837128      J23355574+4837128 Gaia EDR3 1943330903099293440 353.982265  48.620239 Hyades   0 0 0 0 0 0 0 1 0  101.62    0.20 BJ  11.423 0.020 2M 15.109 0.003 G   2.72 0  1.09                          0.37  66.20 6.14E+31 2.16E+29 
2MASS J23360854+4221458      J23360854+4221458 Gaia EDR3 1923877243868113792 354.035592  42.362743 Hyades   0 0 0 0 0 0 0 1 0   70.08    0.54 BJ  12.951 0.031 2M 17.346 0.003 G   3.62 0  0.97                          0.13 136.70 7.33E+30 8.57E+28 
2MASS J23375673+5349259      J23375673+5349259 Gaia EDR3 1994127446951806976 354.486385  53.823887 Hyades   0 0 0 0 0 0 0 1 0   79.38    0.32 BJ  12.610 0.026 2M 16.791 0.003 G   3.33 0  0.97                          0.17 121.11 1.29E+31 8.01E+28 
2MASS J23404903+4838561      J23404903+4838561 Gaia EDR3 1940419671187441792 355.204325  48.648922 Hyades   0 0 0 0 0 0 0 1 0   82.80    0.13 BJ  10.816 0.018 2M 14.547 0.003 G   2.71 0  1.19        2.49E-13 8.34E-14 0.38  64.25 6.80E+31 2.86E+29 
2MASS J23432854+5948169      J23432854+5948169 Gaia EDR3 2011704136754297984 355.868924  59.804707 Hyades   0 0 0 0 0 1 0 0 0   68.86    0.06 BJ   8.710 0.023 2M 11.231 0.003 G   1.51 0  0.90                          0.69  27.83 5.25E+32 1.09E+30 
2MASS J23434031+4959568      J23434031+4959568 Gaia EDR3 1943568775569686656 355.917961  49.999126 Hyades   0 0 0 0 0 0 0 1 0   78.08    0.16 BJ  11.327 0.022 2M 15.289 0.003 G   3.04 0  1.11                          0.28  87.13 3.70E+31 1.36E+29 
2MASS J23440068+2242027      J23440068+2242027 Gaia EDR3 2827050523379739392 356.002834  22.700773 Hyades   0 0 0 0 0 0 0 1 0   39.12    0.04 BJ  10.582 0.018 2M 14.678 0.003 G   3.17 0  1.16                          0.20 109.53 1.94E+31 5.43E+28 
2MASS J23440679+4317200      J23440679+4317200 Gaia EDR3 1925510121715866496 356.028303  43.288891 Hyades   0 0 0 0 0 0 0 1 0   57.71    0.11 BJ  10.086 0.022 2M 13.698 0.003 G   2.59 0  2.21                          0.38  63.30 7.21E+31 3.41E+29 
2MASS J23453502+4026365      J23453502+4026365 Gaia EDR3 1921178320776903168 356.395957  40.443497 Hyades   0 0 0 0 0 1 0 1 0   67.50    0.07 BJ   7.329 0.017 2M  8.661 0.003 G   0.80 0  1.00        4.77E-13 1.12E-13 1.02  13.23 4.41E+33 1.57E+31 
2MASS J23481094+6020588      J23481094+6020588 Gaia EDR3 2011744784325534336 357.045623  60.349667 Hyades   0 0 0 0 0 0 0 1 0   50.17    0.06 BJ  11.323 0.022 2M 15.250 0.003 G   3.06 0  0.98                          0.20 110.14 1.89E+31 5.39E+28 
2MASS J23512449+4204137      J23512449+4204137 Gaia EDR3 1921730687931135360 357.852054  42.070473 Hyades   0 0 0 0 0 0 0 1 0   43.12    0.09 BJ  10.671 0.019 2M 14.944 0.003 G   3.41 0  1.54                          0.20 110.59 1.86E+31 7.05E+28 
2MASS J23525910+5307348      J23525910+5307348 Gaia EDR3 1945436433509785088 358.246266  53.126354 Hyades   0 0 0 0 0 0 0 1 0   83.15    0.39 BJ  12.816 0.028 2M 16.961 0.003 G   3.31 0  0.98                          0.17 122.56 1.23E+31 8.76E+28 
2MASS J23533091+4826261      J23533091+4826261 Gaia EDR3 1939712960089310720 358.378799  48.440594 Hyades   0 0 0 0 0 0 0 1 0   81.94    0.14 BJ  11.224 0.021 2M 14.994 0.003 G   2.77 0  1.11                          0.32  75.18 4.84E+31 1.58E+29 
2MASS J23555289+5958023      J23555289+5958023 Gaia EDR3 1999582158500111872 358.970416  59.967323 Hyades   0 0 0 0 0 0 0 1 0   81.65    0.34 BJ  12.726 0.031 2M 16.706 0.003 G   3.11 0  1.02                          0.18 118.10 1.43E+31 9.23E+28 
2MASS J23581083+0353237      J23581083+0353237 Gaia EDR3 2740276790837215488 359.545133   3.889936 Hyades   0 0 0 0 0 0 0 1 0   33.52    0.04 BJ  10.583 0.021 2M 14.748 0.003 G   3.26 0  1.08                          0.18 117.60 1.45E+31 3.80E+28 
Gaia DR2 1008837274655408128                   Gaia EDR3 1008837274655408128 134.947233  42.353664 Praesepe 0 0 0 0 0 0 1 0 0  151.61    2.89 BJ  18.281 0.086 G  17.900 0.003 G  -0.13 0  1.09                          0.19 113.59 1.67E+31 5.02E+29 
Gaia DR2 205275973344125440                    Gaia EDR3 205275973344125440   73.054609  43.336899 Hyades   0 0 0 0 0 0 0 0 0   54.49   11.22 BJ  16.608 0.086 G  18.897 0.004 G   1.26 0  0.97                          0.08 160.28 2.00E+30 5.79E+29 
Gaia DR2 254816217784738816                    Gaia EDR3 254769286681638400   72.019068  46.484970 Hyades   0 0 0 0 0 0 0 0 0   56.36    0.41 BJ                  18.056 0.003 G        0  0.99                          0.10 152.70 3.73E+30 1.18E+29 
Gaia DR2 3211749747648818304                   Gaia EDR3 3211749747648818304  77.391042  -5.067395 Hyades   0 0 0 0 0 0 0 0 0 8827.88 1448.51 BJ  18.761 0.086 G  20.680 0.009 G   1.05 0  1.06                          0.81  20.95 1.31E+33 3.65E+32 
Gaia DR2 3308470968047333248                   Gaia EDR3 3308470968047333248  71.815771  13.556734 Hyades   0 0 1 0 1 0 0 1 0   49.11    0.11 BJ  11.883 0.001 UG 16.125 0.003 G   3.39 0  1.06                          0.15 128.33 9.99E+30 3.96E+28 
Gaia DR2 3309889058872178944                   Gaia EDR3 3309889058872178944  69.469327  15.458689 Hyades   0 0 0 0 1 0 0 0 0   98.42   10.69 BJ  17.213 0.086 G  20.391 0.010 G   1.82 0  1.29                          0.08 161.08 1.75E+30 2.64E+29 
Gaia DR2 3313665885609887616                   Gaia EDR3 3313665885609887616  66.777387  16.429697 Hyades   0 0 1 0 1 0 0 1 0   45.82    0.15 BJ  12.049 0.002 UG 16.605 0.003 G   3.77 0  0.95                          0.13 140.27 6.46E+30 3.43E+28 
Gaia DR2 3318698281609694976                   Gaia EDR3 3318698281609694976  92.948793   5.496856 Hyades   0 0 0 0 0 0 0 0 0  104.00   29.85 BJ  18.223 0.087 G  20.595 0.015 G   1.31 0  1.26                          0.08 161.41 1.66E+30 6.80E+29 
Gaia DR2 3322531316583354112                   Gaia EDR3 3322531316583354112  88.658594   6.049004 Hyades   0 0 0 0 0 0 0 0 0  120.74    9.79 BJ  16.155 0.086 G  19.113 0.009 G   1.68 0  2.12                          0.11 145.13 5.26E+30 4.47E+29 
Gaia DR2 3323969026822790400                   Gaia EDR3 3323969026822790400  94.854619   5.803999 Hyades   0 0 0 0 0 0 0 0 0 4628.38 1032.82 BJ  17.027 0.086 G  19.295 0.006 G   1.25 0  1.06                          0.81  21.04 1.29E+33 4.99E+32 
Gaia DR2 3330855616042218112                   Gaia EDR3 3330855616042218112  95.537342  11.129926 Hyades   0 0 0 0 0 0 0 1 0  102.04    1.12 BJ  17.659 0.086 G  17.250 0.003 G  -0.15 0  1.04                          0.18 119.33 1.37E+31 2.22E+29 
Gaia DR2 3336280778208865664                   Gaia EDR3 3336280778208865664  86.146132   9.701050 Hyades   0 0 0 0 0 0 0 0 0   98.34   23.09 BJ  17.262 0.086 G  20.838 0.010 G   2.09 0  1.04                          0.08 162.82 1.32E+30 4.39E+29 
Gaia DR2 3369759081913153536                   Gaia EDR3 3369759081913153536  96.955030  17.532184 Hyades   0 0 0 0 0 0 0 1 0   66.46   28.19 BJ  16.879 0.086 G  18.593 0.004 G   0.93 0  1.14                          0.09 156.40 2.90E+30 1.87E+30 
Gaia DR2 3395542393360089728                   Gaia EDR3 3395542393360089728  78.100586  18.402363 Hyades   0 0 1 0 1 1 0 0 0   53.02    0.12 BJ   8.612 0.086 G  12.658 0.003 G   2.43 0  1.38                          0.46  50.09 1.34E+32 5.66E+29 
Gaia DR2 3406246551373367296                   Gaia EDR3 3406246551375179392  71.251151  17.272271 Hyades   0 0 1 0 1 0 0 1 0   61.42    0.40 BJ  11.769 0.001 UG 16.168 0.003 G   3.38 0  1.08                          0.17 119.73 1.35E+31 1.32E+29 
Gaia DR2 3408058645321741568                   Gaia EDR3 3408058645321741568  77.017282  20.264871 Hyades   0 0 0 0 0 0 0 0 0   72.03   52.35 BJ  17.271 0.054 UG 18.218 0.003 G   0.69 0  0.98                          0.11 147.66 4.72E+30 3.63E+30 
Gaia DR2 3410453489022728576                   Gaia EDR3 3410453489022728576  68.426149  19.013425 Hyades   0 0 0 0 1 0 0 0 0   49.15    0.60 BJ  13.908 0.086 G  18.517 0.007 G   2.88 0  0.99                          0.09 158.32 2.29E+30 1.49E+28 
Gaia DR2 3419126264941199232                   Gaia EDR3 3419126264941199232  77.049217  24.635049 Hyades   0 0 0 0 0 0 0 0 0   65.52    0.28 BJ  11.345 0.086 G  16.472 0.003 G   3.35 0  1.16                          0.17 123.17 1.21E+31 7.94E+28 
Gaia DR2 50327361624037120                     Gaia EDR3 50327361624037120    60.911815  19.455957 Hyades   0 0 0 0 1 0 0 0 0   47.80    0.18 BJ  11.085 0.001 UG 14.792 0.004 G   2.86 0  2.81                          0.22 103.55 2.44E+31 1.63E+29 
Gaia DR2 581106193226691328                    Gaia EDR3 581106193226691328  132.841235   3.028524 Praesepe 0 0 0 0 0 0 1 0 0  228.65    3.79 BJ  12.933 0.003 UL 16.952 0.003 G   2.78 0  1.05                          0.37  66.40 6.11E+31 1.49E+30 
Gaia DR2 581109624908765184                    Gaia EDR3 581109624908765184  132.820573   3.088734 Praesepe 0 0 0 0 0 0 1 0 0  232.62    2.85 BJ  12.775 0.002 UL 16.342 0.003 G   2.46 0  1.08                          0.42  56.05 1.02E+32 1.65E+30 
Gaia DR2 659248862571213184                    Gaia EDR3 659248862571213184  129.308443  17.513615 Praesepe 0 1 1 1 0 0 1 0 0  187.26    0.99 BJ  11.301 0.001 UG 14.335 0.003 G   1.85 0  1.30                          0.60  34.46 3.19E+32 1.20E+30 
Gaia DR2 659494049367276544                    Gaia EDR3 659494049367276544  130.055426  18.723993 Praesepe 0 0 1 1 0 0 1 0 0  196.81    7.74 BJ  18.564 0.161 UG 18.181 0.003 G  -0.10 0  0.93                          0.21 108.03 2.05E+31 1.28E+30 
Gaia DR2 659674614089018112                    Gaia EDR3 659674614089018112  129.847403  18.665583 Praesepe 0 1 1 1 0 0 1 0 0  190.51    3.99 BJ  13.605 0.002 UG 17.676 0.003 G   3.04 1  1.00 19.380                   0.23  99.98 2.80E+31 9.58E+29 
Gaia DR2 659703300174646912                    Gaia EDR3 659703300174646912  129.715708  19.006000 Praesepe 0 0 0 0 0 0 0 0 1  183.17   12.40 C   16.680 0.040 B  20.982 0.022 G   3.33 0                                0.07        2.70E+30 2.63E+29 
Gaia DR2 659734537472590336                    Gaia EDR3 659734537472590336  128.961769  18.895444 Praesepe 0 1 0 1 0 0 1 0 0  179.53    2.98 BJ  12.027 0.001 UG 15.880 0.003 G   2.83 1  1.83 27.500                   0.41  57.77 9.56E+31 2.10E+30 
Gaia DR2 659770065442010368                    Gaia EDR3 659770065442010368  129.331348  19.235446 Praesepe 0 0 0 1 0 0 0 0 0  183.17   12.40 C   19.670 0.086 G  20.217 0.007 G   0.32 0  0.91                          0.11 146.52 4.96E+30 3.51E+29 
Gaia DR2 660123313618174592                    Gaia EDR3 660123313618174592  132.003085  18.373139 Praesepe 0 0 0 1 0 0 0 0 0  183.17   12.40 C   16.420 0.022 UG 20.763 0.011 G   1.88 0  1.09                          0.09 155.12 3.22E+30 1.05E+30 
Gaia DR2 660178942032517760                    Gaia EDR3 660178942032517760  131.507935  18.513482 Praesepe 0 0 1 1 0 0 1 0 0  178.28    7.61 BJ  18.478 0.141 UG 18.228 0.003 G  -0.16 0  1.02                          0.19 113.11 1.70E+31 1.15E+30 
Gaia DR2 660222166583939840                    Gaia EDR3 660222170878292224  131.954534  18.509555 Praesepe 0 0 0 1 0 0 0 0 0  251.89   35.40 BJ  16.162 0.086 G  20.276 0.007 G   2.48 0  1.02                          0.13 138.23 6.94E+30 1.51E+30 
Gaia DR2 660708734838903808                    Gaia EDR3 660708734838903808  132.665522  19.543368 Praesepe 0 0 0 1 0 0 0 0 0  182.53   10.75 BJ  18.256 0.086 G  19.283 0.004 G   0.56 0  0.98                          0.14 132.61 8.50E+30 7.63E+29 
Gaia DR2 660995230632845440                    Gaia EDR3 660995230632845440  130.377509  18.871634 Praesepe 0 1 1 1 0 0 0 0 0  190.76    6.10 BJ                  16.252 0.003 G        0  1.50                          0.39  61.64 8.01E+31 5.14E+30 
Gaia DR2 661005538554057600                    Gaia EDR3 661005538554057600  130.306167  18.984750 Praesepe 0 0 0 0 0 0 0 0 1  183.17   12.40 C   16.200 0.040 B  21.019 0.029 G   1.12 0                                0.07        2.63E+30 2.59E+29 
Gaia DR2 661010005319096192                    Gaia EDR3 661010005319096192  130.741826  18.909832 Praesepe 0 0 1 1 0 0 1 0 0  186.87    5.55 BJ  18.431 0.149 UG 18.324 0.003 G  -0.15 0  1.03                          0.19 112.99 1.70E+31 8.00E+29 
Gaia DR2 661030204551377280                    Gaia EDR3 661030204551377280  130.653225  19.183341 Praesepe 0 0 0 1 0 0 0 0 0  183.17   12.40 C   16.098 0.015 UG 20.613 0.007 G   2.46 0  1.08                          0.10 151.01 4.10E+30 2.90E+29 
Gaia DR2 661058207738917504                    Gaia EDR3 661058207738917504  131.605884  19.174633 Praesepe 0 0 0 1 0 0 0 0 0  183.17   12.40 C   16.811 0.027 UG 20.722 0.009 G   2.29 0  1.05                          0.10 153.77 3.49E+30 1.13E+30 
Gaia DR2 661204133546742528                    Gaia EDR3 661204133546742528  129.934009  19.118229 Praesepe 0 0 0 1 0 0 0 0 0  183.17   12.40 C   16.828 0.029 UG 20.500 0.009 G   2.02 0  1.12        1.52E-15 3.90E-16 0.11 149.71 4.33E+30 3.07E+29 
Gaia DR2 661211142934329088                    Gaia EDR3 661211142934329088  130.088758  19.181153 Praesepe 0 1 0 1 0 0 1 0 0  181.69    1.26 BJ  11.464 0.001 UG 14.501 0.003 G   1.94 0  1.04                          0.57  37.17 2.75E+32 4.51E+30 
Gaia DR2 661260212933886464                    Gaia EDR3 661260212933886464  129.712549  19.309194 Praesepe 0 1 1 1 0 0 0 0 0  182.99    4.96 BJ                  17.897 0.004 G        0  0.98                          0.21 105.68 2.24E+31 9.62E+29 
Gaia DR2 661270898815358720                    Gaia EDR3 661270898815358720  129.902040  19.512126 Praesepe 0 1 1 1 0 0 1 0 0  181.04    3.97 BJ  18.530 0.140 UG 17.652 0.003 G  -0.32 0  1.02                          0.23 101.68 2.63E+31 9.12E+29 
Gaia DR2 661293267005100544                    Gaia EDR3 661293267005100544  130.233068  19.635666 Praesepe 0 0 1 0 0 0 0 0 0  206.40    4.14 BJ  11.122 0.000 UG 13.549 0.003 G        0  2.89                          0.70  27.28 6.14E+32 3.30E+31 
Gaia DR2 661295466028469120                    Gaia EDR3 661295466028469120  130.051767  19.638376 Praesepe 0 1 1 1 0 0 0 0 0  180.64    3.03 BJ  13.331 0.086 G  15.990 0.007 G   1.49 0  0.99                          0.40  59.48 9.02E+31 2.03E+30 
Gaia DR2 661297901272035456                    Gaia EDR3 661297901272035456  130.117058  19.726247 Praesepe 0 1 1 0 0 0 0 0 0  189.18    3.65 BJ  18.043 0.086 G  17.685 0.003 G  -0.12 0  0.98                          0.23 100.58 2.75E+31 8.39E+29 
Gaia DR2 661303471847393664                    Gaia EDR3 661303471847393664  130.164145  19.715085 Praesepe 0 0 1 1 0 0 0 0 0  180.52    5.58 BJ                  18.271 0.004 G        0  1.10        1.37E-14 3.64E-15 0.19 113.43 1.68E+31 8.21E+29 
Gaia DR2 661311267210542080                    Gaia EDR3 661311267210542080  129.946722  19.769990 Praesepe 0 0 1 0 0 0 0 0 0  196.12    5.01 BJ  18.736 0.175 UG 18.372 0.003 G  -0.06 0  1.01                          0.20 111.86 1.78E+31 7.17E+29 
Gaia DR2 661353224747229184                    Gaia EDR3 661353224747229184  130.717957  19.853110 Praesepe 0 0 1 0 0 0 1 0 0  186.03    3.69 BJ  18.288 0.132 UG 17.858 0.003 G  -0.18 0  1.02                          0.22 104.31 2.37E+31 7.42E+29 
Gaia DR2 661413800965826688                    Gaia EDR3 661413800965826688  130.224712  19.998683 Praesepe 0 1 1 1 0 0 1 0 0  183.94    2.31 BJ  12.851 0.002 UG 16.584 0.003 G   2.62 1  1.06 25.020                   0.35  68.93 5.69E+31 1.06E+30 
Gaia DR2 661413800965826816                    Gaia EDR3 661413800965826816  130.224083  19.998941 Praesepe 0 1 0 1 0 0 1 0 0  183.63    1.73 BJ  12.555 0.002 UG 16.455 0.003 G   2.89 0  1.08        1.61E-14 9.47E-16 0.37  65.91 6.19E+31 8.65E+29 
Gaia DR2 661841163095377024                    Gaia EDR3 661841163095377024  130.841648  20.725068 Praesepe 0 0 1 1 0 0 1 0 0  179.38    4.18 BJ  18.847 0.234 UG 18.309 0.003 G  -0.07 0  0.97                          0.19 114.47 1.62E+31 5.95E+29 
Gaia DR2 662798086105290112                    Gaia EDR3 662798086105290112  129.041765  19.638537 Praesepe 0 1 1 0 0 0 1 0 0  203.32    4.64 BJ  18.395 0.137 UG 17.930 0.003 G  -0.15 0  0.94                          0.22 102.14 2.58E+31 9.32E+29 
Gaia DR2 662998983199228032                    Gaia EDR3 662998983199228032  127.166201  19.728685 Praesepe 0 0 1 0 0 0 1 0 0  215.93   13.33 BJ  18.515 0.141 UG 18.269 0.003 G  -0.13 0  0.99                          0.21 105.91 2.22E+31 2.19E+30 
Gaia DR2 663111202105106816                    Gaia EDR3 663111202105106816  127.640478  20.127752 Praesepe 0 0 0 1 0 0 0 0 0  225.45   68.89 BJ  15.741 0.011 UG 20.217 0.006 G   2.52 0  1.03                          0.12 141.59 6.16E+30 1.98E+30 
Gaia DR2 664325543977630464                    Gaia EDR3 664325543977630464  129.939895  20.004395 Praesepe 0 1 1 1 0 0 1 0 0  182.07    4.36 BJ  18.238 0.109 UG 17.961 0.003 G  -0.12 0  0.96        6.07E-15 1.25E-15 0.21 107.07 2.13E+31 8.04E+29 
Gaia DR2 664389178213395200                    Gaia EDR3 664389178213395200  129.450142  20.246819 Praesepe 0 0 0 0 0 0 0 0 1  183.17   12.40 C   15.533 0.009 UG 20.435 0.008 G   2.84 0  1.05                          0.11 148.27 4.46E+30 3.16E+29 
Gaia DR2 664425118499371136                    Gaia EDR3 664425122796780672  130.141667  20.248944 Praesepe 0 0 0 0 0 0 0 0 0 2585.60  363.87 BJ  16.650 0.040 B  19.707 0.005 G   1.65 0  1.00                          0.07        3.85E+32 7.02E+31 
Gaia DR2 664909831331050624                    Gaia EDR3 664909831331050624  131.224269  21.619195 Praesepe 0 0 1 0 0 0 0 0 0  182.43   10.34 BJ  14.349 0.003 UG 18.914 0.004 G   2.93 0  1.03                          0.16 125.94 1.10E+31 9.46E+29 
Gaia DR2 664923064123308416                    Gaia EDR3 664923064123308416  130.608267  21.230838 Praesepe 0 1 1 1 0 0 0 0 0  177.49    5.33 BJ  12.001 0.001 UG 16.096 0.004 G   2.70 0  6.07                          0.39  61.65 8.01E+31 4.83E+30 
Gaia DR2 665139697978259200                    Gaia EDR3 665139697978259200  130.131123  21.678536 Praesepe 0 0 1 0 0 0 1 0 0  192.30    4.21 BJ  18.376 0.119 UG 18.001 0.003 G  -0.14 0  1.03                          0.21 105.61 2.25E+31 7.78E+29 
Gaia DR2 675767959626673152                    Gaia EDR3 675767959626673152  124.234093  20.829461 Praesepe 0 0 0 0 0 0 1 0 0  209.06    3.68 BJ  17.846 0.086 G  17.153 0.003 G  -0.28 0  1.05                          0.32  76.61 4.68E+31 1.21E+30 
Gaia DR2 676263049100512256                    Gaia EDR3 676263049100512256  125.715400  21.669523 Praesepe 0 0 1 0 0 0 1 0 0  187.35    1.21 BJ  11.715 0.086 G  15.666 0.003 G   2.36 0  1.09                          0.45  52.79 1.16E+32 1.24E+30 
Gaia DR2 677534389479076096                    Gaia EDR3 677534389479076096  122.762892  23.054915 Praesepe 0 0 0 0 0 0 1 0 0  191.74    4.67 BJ  14.169 0.005 UL 18.350 0.003 G   3.27 0  1.04                          0.19 112.40 1.74E+31 6.70E+29 
Gaia DR2 689285355576359168                    Gaia EDR3 689285355576359168  132.234486  23.332667 Praesepe 0 0 1 0 0 0 0 0 0  181.82    7.89 BJ                  17.401 0.004 G        0  1.28                          0.25  93.83 3.19E+31 2.27E+30 
Gaia DR2 795971514280607232                    Gaia EDR3 795971514280607232  150.204347  36.656062 Praesepe 0 0 0 0 0 0 1 0 0  107.16    3.98 BJ  17.108 0.086 G  19.274 0.004 G   1.19 0  1.03                          0.11 149.01 4.46E+30 1.73E+29 
Gaia DR2 825640117568825472                    Gaia EDR3 825640117568825472  141.806354  47.949900 Praesepe 0 0 0 0 0 0 1 0 0  128.05    1.53 BJ  17.944 0.086 G  17.574 0.003 G  -0.13 0  1.01                          0.19 114.41 1.62E+31 3.06E+29 
Gaia DR2 826188258475377536                    Gaia EDR3 826188258475377536  144.268644  49.765704 Praesepe 0 0 0 0 0 0 1 0 0  138.38    5.73 BJ  18.130 0.086 G  19.829 0.004 G   0.92 0  1.00                          0.11 149.00 4.46E+30 1.93E+29 
UGCS J083654.59+195415.6                                                     129.227498  19.904358 Praesepe 0 0 0 0 0 0 0 0 1  183.17   12.40 C   16.012 0.014 UG 19.649 0.250 2M       0                                0.09 159.15 6.64E+30 1.46E+30 
UGCS J083823.69+164701.8                                                     129.598734  16.783849 Praesepe 0 0 0 0 0 0 0 0 1  181.00   62.00 Z   17.104 0.037 UG 21.038 0.461 2M       0                                0.09 157.36 2.56E+30 1.70E+30 
UGCS J084510.65+214817.0                                                     131.294414  21.804737 Praesepe 0 0 0 0 0 0 0 0 1  183.17   12.40 C   16.033 0.013 UG 20.781 0.324 2M       2                                0.09 155.72 3.11E+30 3.14E+30 

==> MRT_Xsources.txt <==
Title: The Factory and the Beehive. IV. A Comprehensive Study of the Rotation-X-ray Activity Relation for Praesepe and the Hyades
Authors: Alejandro Nunez, Marcel A. Agueros, Kevin R. Covey, Stephanie T. Douglas, Jeremy Drake, Emily C. Bowsher, Phillip A. Cargile, Adam L. Kraus, Nicholas M. Law
Table: X-ray Source Catalog: Basic Source Properties
================================================================================
Byte-by-byte Description of file: MRT_Xsources.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label                Explanations
--------------------------------------------------------------------------------
   1- 16 A16    ---      SourceID             ? Catalog Source ID
  18- 22 A5     ---      Provenance           Provenance of X-ray information (1)
  24- 45 A22    ---      IAUname              ? IAU name
  47-117 A71    ---      ObservationID        ? Observation ID
 119-124 A6     ---      Instrument           Instrument used in the observation
 126-135 F10.6  deg      RAdeg                Right ascension (J2000)
 137-146 F10.6  deg      DEdeg                Declination (J2000)
 148-151 F4.1   arcsec   PosErr               ? X-ray positional uncertainty
 153-157 F5.2   arcmin   OffAxis              ? Off-axis angle
 159-166 F8.1   ---      DetLikelihood        ? Detection likelihood (2)
 168-173 I6     ct       NetCountsBroad       ? Net counts in the broad band
 175-182 A8     ct.s-1   CountrateBroad       Net count rate in the broad band
 184-191 A8     ct.s-1 e_CountrateBroad       Mean error of net count rate in the broad band
 193-200 A8     ct.s-1   CountrateSoft        ? Net count rate in the soft band
 202-209 A8     ct.s-1 e_CountrateSoft        ? Mean error of net count rate in the soft band
 211-218 A8     ct.s-1   CountrateHard        ? Net count rate in the hard band
 220-227 A8     ct.s-1 e_CountrateHard        ? Mean error of net count rate in the hard band
 229-236 A8     ---      BandDefinitionBroad  Definition of broad band in keV
 238-245 A8     ---      BandDefinitionSoft   ? Definition of soft band in keV
 247-254 A8     ---      BandDefinitionHard   ? Definition of hard band in keV
 256-260 F5.2   ---      Hardness             [-1,1]? Hardness ratio (hard - soft) / (hard + soft)
 262-267 I6     s        ExposureTime         ? Exposure time
 269-269 I1     ---      VariabilityFlag      [0,2]? Variability flag (3)
 271-278 A8     mW.m-2   Xflux                Unabsorbed X-ray energy flux in the 0.1-2.4 keV band
 280-287 A8     mW.m-2 e_Xflux                mean error of unabsorbed X-ray energy flux
 289-295 A7     ---    r_Xflux                Source of X-ray energy flux calculation (4)
 297-297 I1     ---      FlareRemoved         [0,1] X-ray flare removed?
 299-299 A1     ---      QualityFlag          [mx]? Quality flag (5)
 301-327 A27    ---      MatchOptical         Name of optical counterpart
 329-332 F4.1   arcsec   Sep                  Separation between X-ray source and optical counterpart
--------------------------------------------------------------------------------
Note (1):	
	CIAO = Reduction of Chandra observation with CIAO
	R95 = Randich & Schmitt 1995
	S01 = Stelzer & Neuhäuser 2001
	S95 = Stern et al. 1995
	SAS = Reduction of XMM observation with SAS
Note (2): For Chandra (CIAO and CSC), it is the source significance; for all others, it is the maximum likelihood	
Note (3):	
	0 = No evidence of variability
	1 = Possibly variable
	2 = Definitely variable
Note (4):	
	ECF = From applying ECF
	SpecFit = From spectral fitting
Note (5):	
	m = Likely mismatch to optical counterpart
	x = Likely extended source
--------------------------------------------------------------------------------
                 2RXS  2RXS J000851.4+531256                                                                          PSPC     2.214560  53.215590                10.5     11 2.10E-02 8.00E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   1.00    534 1 1.54E-13 5.85E-14 ECF     0   2MASS J00085266+5312477     13.6 
                 2RXS  2RXS J001259.1+505858                                                                          PSPC     3.246660  50.982830                12.0     14 2.65E-02 9.10E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.26    531 0 1.84E-13 6.32E-14 ECF     0   2MASS J00125716+5059173     26.9 
                 2RXS  2RXS J001516.2+434415                                                                          PSPC     3.817840  43.737530                 7.3     10 2.28E-02 9.70E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.56    429 0 1.58E-13 6.74E-14 ECF     0   2MASS J00151880+4344347     33.9 
                 2RXS  2RXS J002655.8+424942                                                                          PSPC     6.732560  42.828520                17.1     20 4.18E-02 1.16E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    483 0 2.91E-13 8.06E-14 ECF     0 m 2MASS J00265182+4250024     48.0 
108007305010001  4XMM  4XMM J003704.3+422438  0800730501                                                              EPIC     9.268074  42.410633  0.5  7.96   5804.0   1865 2.37E-01 5.98E-03 2.33E-01 5.90E-03 3.91E-03 1.01E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  21245 0 2.62E-13 6.50E-15 ECF     0   2MASS J00370413+4224381      2.2 
                 2RXS  2RXS J003704.7+422431                                                                          PSPC     9.269730  42.408860                30.2     29 5.64E-02 1.24E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.16    515 0 3.92E-13 8.62E-14 ECF     0   2MASS J00370413+4224381      9.0 
108007307010057  4XMM  4XMM J003704.3+422438  0800730701                                                              EPIC     9.270447  42.408112  5.4 14.74      9.1     75 5.91E-02 1.96E-02 5.75E-02 1.81E-02 1.61E-03 7.45E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  10990 0 7.81E-14 2.59E-14 ECF     0   2MASS J00370413+4224381      2.2 
                 2RXS  2RXS J003934.4+145423                                                                          PSPC     9.893550  14.906610                30.4     22 5.60E-02 1.35E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.29    395 0 3.89E-13 9.38E-14 ECF     0   2MASS J00393349+1454188     13.9 
                 2RXS  2RXS J005447.5+273106                                                                          PSPC    13.698080  27.518530                22.4     19 5.56E-02 1.52E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.08    337 0 3.86E-13 1.06E-13 ECF     0   2MASS J00544803+2731035      7.8 
                 2RXS  2RXS J005908.2+375215                                                                          PSPC    14.784370  37.871040                 7.7     12 2.54E-02 1.00E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.28    484 0 1.77E-13 6.95E-14 ECF     0   2MASS J00590821+3752399     24.2 
106556101010003  4XMM  4XMM J011051.0+492758  0655610101                                                              EPIC    17.712756  49.466342  0.6 11.09   2432.5   1375 9.47E-02 3.02E-03 9.04E-02 2.88E-03 4.29E-03 9.23E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  33474 0 1.01E-13 8.42E-15 SpecFit 1   2MASS J01105082+4927587      2.4 
                 2RXS  2RXS J011344.9+273741                                                                          PSPC    18.437440  27.628300                35.9     23 5.38E-02 1.29E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.32    420 0 3.74E-13 8.97E-14 ECF     0   2MASS J01134418+2737349     12.3 
                 2RXS  2RXS J011549.9+470200                                                                          PSPC    18.958240  47.033430                16.3     18 4.44E-02 1.31E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.49    402 0 3.09E-13 9.10E-14 ECF     0   2MASS J01154885+4702259     27.9 
                 2RXS  2RXS J011658.0+465303                                                                          PSPC    19.242060  46.884180                 8.5      8 2.11E-02 9.60E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.29    392 0 1.47E-13 6.67E-14 ECF     0   2MASS J01165948+4653234     25.0 
                 2RXS  2RXS J012129.9+242001                                                                          PSPC    20.374750  24.333680                10.8     12 2.83E-02 1.02E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.51    437 0 1.97E-13 7.09E-14 ECF     0   2MASS J01212932+2419500     13.6 
                 2RXS  2RXS J013638.1+213346                                                                          PSPC    24.159020  21.563050                16.4     16 3.81E-02 1.17E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.24    432 0 2.65E-13 8.13E-14 ECF     0   2MASS J01363949+2133470     19.0 
                 2RXS  2RXS J014210.2+484602                                                                          PSPC    25.542590  48.767350                 7.8     10 3.01E-02 1.23E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    327 0 2.09E-13 8.55E-14 ECF     0 m 2MASS J01421511+4845428     52.4 
                 2RXS  2RXS J014604.7+413040                                                                          PSPC    26.519640  41.511360                25.0     26 8.13E-02 1.89E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.06    325 0 5.65E-13 1.31E-13 ECF     0   2MASS J01460505+4130493      9.4 
199015           2SXPS 2SXPS J014605.5+413049                                                                         XRT     26.523040  41.513660  5.1  3.17     23.8      9 1.34E-02 4.80E-03 1.35E-02 4.65E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00    841 0 4.02E-13 1.44E-13 ECF     0   2MASS J01460505+4130493      4.9 
139648           2SXPS 2SXPS J015331.2+014755                                                                         XRT     28.380190   1.798660  5.1  2.25     31.5     20 3.18E-03 8.51E-04 3.10E-03 8.07E-04 8.41E-06 1.20E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.99   7427 1 9.53E-14 2.55E-14 ECF     0   2MASS J01533076+0147559      7.4 
                 2RXS  2RXS J020309.9+483712                                                                          PSPC    30.791320  48.620030                69.1     38 1.71E-01 3.02E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.37    221 0 1.25E-12 2.21E-13 ECF     0   2MASS J02030957+4837132      3.5 
104049686010003  4XMM  4XMM J021352.1-033059  0404968601                                                              EPIC    33.467317  -3.516408  0.5  1.22   1031.7    479 4.73E-02 2.47E-03 4.63E-02 2.41E-03 1.00E-03 5.16E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  13367 0 4.43E-14 2.31E-15 ECF     0   2MASS J02135203-0330595      1.9 
99501            2SXPS 2SXPS J021647.4+011245                                                                         XRT     34.197700   1.212640  2.3  5.33     40.0    321 2.65E-02 1.55E-03 2.45E-02 1.48E-03 1.49E-03 3.93E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.89  15865 2 5.63E-13 1.34E-13 SpecFit 0   2MASS J02164742+0112454      0.4 
                 2RXS  2RXS J022538.6+373232                                                                          PSPC    36.411130  37.542460                19.1     19 6.18E-02 1.72E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.29    312 0 4.30E-13 1.20E-13 ECF     0   2MASS J02253841+3732339      2.9 
107851202010001  4XMM  4XMM J022538.8+373232  0785120201                                                              EPIC    36.411857  37.542433  0.7  0.15   3393.2   1039 3.34E-01 1.12E-02 3.25E-01 1.10E-02 9.17E-03 2.28E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.95   4420 0 3.37E-13 3.03E-14 SpecFit 0   2MASS J02253841+3732339      5.2 
                 2RXS  2RXS J022633.2+152159                                                                          PSPC    36.638380  15.366460                 8.8     11 5.46E-02 2.09E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.25    193 0 3.99E-13 1.53E-13 ECF     0   2MASS J02263361+1522245     25.8 
                 CSC   2CXO J023549.7-071120  7861                                                                    ACIS-S  38.957292  -7.189008  2.2  5.00     32.5      9 1.88E-03 7.19E-04 1.88E-03 6.93E-04                   0.5-7.0  0.5-2.0  2.0-7.0  -1.00   5049 0 1.00E-14 3.85E-15 ECF     0   2MASS J02354955-0711214      3.1 
                 2RXS  2RXS J023643.4-030854                                                                          PSPC    39.181020  -3.148460                15.0     14 1.16E-01 3.57E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.08    122 0 8.05E-13 2.48E-13 ECF     0   2MASS J02364174-0309222     37.4 
                 2RXS  2RXS J025413.9+423520                                                                          PSPC    43.558140  42.589170               136.3     81 1.68E-01 2.03E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.37    482 0 1.23E-12 1.48E-13 ECF     0   2MASS J02541410+4235196      2.2 
107851208010001  4XMM  4XMM J025641.5+352233  0785120801                                                              EPIC    44.173146  35.375922  0.4  0.21   3197.2   1166 9.91E-02 3.55E-03 9.57E-02 3.47E-03 3.40E-03 7.44E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  14909 0 1.04E-13 8.49E-15 SpecFit 1   2MASS J02564122+3522346      4.3 
                 2RXS  2RXS J025745.1+293952                                                                          PSPC    44.438300  29.664650                34.9     29 4.89E-02 1.09E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.36    591 0 3.58E-13 7.97E-14 ECF     0   2MASS J02574663+2939411     22.5 
148366           2SXPS 2SXPS J025806.3+204009                                                                         XRT     44.526390  20.669370  5.9  9.50     16.9     31 6.35E-03 1.28E-03 6.09E-03 1.24E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   5878 1 1.90E-13 3.84E-14 ECF     0   2MASS J02580617+2040016      8.3 
                 2RXS  2RXS J025944.1+385528                                                                          PSPC    44.934120  38.924640                15.6     15 3.17E-02 9.80E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.01    482 1 2.20E-13 6.81E-14 ECF     0   2MASS J02594633+3855363     26.1 
143681           2SXPS 2SXPS J025946.6+385535                                                                         XRT     44.944330  38.926630  3.7  2.64     40.0     60 1.10E-02 1.50E-03 1.05E-02 1.46E-03 4.01E-04 3.64E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.93   6786 2 3.30E-13 4.50E-14 ECF     0   2MASS J02594633+3855363      3.6 
166752           2SXPS 2SXPS J030003.3+074459                                                                         XRT     45.013850   7.749970  3.9  8.41     40.0     43 1.69E-02 2.69E-03 1.59E-02 2.54E-03 1.03E-04 2.78E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.99   3684 0 5.07E-13 8.06E-14 ECF     0   2MASS J03000280+0744590      7.7 
                 2RXS  2RXS J030004.4+074503                                                                          PSPC    45.018400   7.750930                31.5     22 7.37E-02 1.81E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.24    299 0 5.12E-13 1.26E-13 ECF     0   2MASS J03000280+0744590     24.2 
                 2RXS  2RXS J030236.4-180935                                                                          PSPC    45.651780 -18.159760                 7.3      9 3.65E-02 1.55E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    258 0 2.54E-13 1.08E-13 ECF     0   2MASS J03023801-1809587     33.1 
                 2RXS  2RXS J030330.1+281616                                                                          PSPC    45.875630  28.271130                11.4     14 2.58E-02 9.10E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    529 0 1.89E-13 6.66E-14 ECF     0   2MASS J03033014+2816118      4.4 
90868            2SXPS 2SXPS J030402.2+004551                                                                         XRT     46.009280   0.764430  3.5  8.58     40.0   1151 9.73E-02 2.91E-03 6.83E-02 2.32E-03 1.79E-02 1.15E-03 0.3-10.0 0.3-2.0  2.0-10.0 -0.58  18730 2 1.79E-12 3.01E-13 SpecFit 0   2MASS J03040207+0045512      2.6 
                 2RXS  2RXS J030616.5+120629                                                                          PSPC    46.568890  12.108170                 6.8      7 1.84E-02 9.00E-03                                     0.1-2.0  0.1-0.4  0.5-2.0           360 2 1.28E-13 6.26E-14 ECF     0 m 2MASS J03061500+1205548     41.3 
1rh800683n00.009 1RXH  1RXH J030626.3+171329                                                                          HRI     46.609800  17.224900  1.0 13.00                 3.47E-03 5.90E-04                                     0.2-2.4                           33686 1 1.07E-13 1.81E-14 ECF     0   2MASS J03062619+1713292      2.1 
                 2RXS  2RXS J031354.9+320559                                                                          PSPC    48.478910  32.099860                 9.4     10 2.13E-02 8.80E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.21    458 0 1.48E-13 6.12E-14 ECF     0   2MASS J03135540+3205502     10.9 
                 2RXS  2RXS J031537.3+372425                                                                          PSPC    48.905660  37.406970               118.7     67 1.40E-01 1.84E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.06    482 0 9.71E-13 1.28E-13 ECF     0   2MASS J03153783+3724143     12.4 
                 2RXS  2RXS J031726.3+073914                                                                          PSPC    49.359830   7.654030                40.9     34 1.16E-01 2.31E-02                                     0.1-2.0  0.1-0.4  0.5-2.0           297 0 8.48E-13 1.69E-13 ECF     0   2MASS J03172638+0739208      6.4 
                 2RXS  2RXS J031732.3+074106                                                                          PSPC    49.384840   7.685100                50.7     37 1.25E-01 2.32E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.23    297 0 9.14E-13 1.70E-13 ECF     0   2MASS J03173278+0741245     19.2 
                 2RXS  2RXS J032031.6+082652                                                                          PSPC    50.131920   8.447930                13.9     18 4.20E-02 1.27E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.38    438 0 2.92E-13 8.83E-14 ECF     0 m 2MASS J03202921+0827161     43.5 
                 2RXS  2RXS J032230.6+285853                                                                          PSPC    50.627550  28.981640                20.3     19 4.43E-02 1.30E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.24    422 0 3.08E-13 9.04E-14 ECF     0   2MASS J03223165+2858291     28.5 
104052402010026  4XMM  4XMM J032503.1-030819  0405240201                                                              EPIC    51.263009  -3.138817  1.6  6.97     38.3     79 9.95E-03 1.64E-03 9.59E-03 1.47E-03 3.58E-04 5.47E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  16479 0 8.63E-15 1.46E-15 ECF     0   2MASS J03250307-0308204      1.0 
70490            2SXPS 2SXPS J032503.2-030818                                                                         XRT     51.263620  -3.138550  4.1  7.22     29.5     30 8.50E-04 2.95E-04 8.97E-04 2.67E-04                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00  29443 2 2.55E-14 8.84E-15 ECF     0   2MASS J03250307-0308204      3.1 
                 2RXS  2RXS J033005.7+240544                                                                          PSPC    52.523760  24.095580                 7.6      7 1.80E-02 8.50E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.00    409 0 1.25E-13 5.91E-14 ECF     0   2MASS J03300506+2405281     18.0 
                 2RXS  2RXS J033056.4+362513                                                                          PSPC    52.735390  36.420450                 7.3      8 1.65E-02 7.40E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.00    468 0 1.15E-13 5.14E-14 ECF     0   2MASS J03305804+3625178     19.2 
                 2RXS  2RXS J033238.2+354009                                                                          PSPC    53.159170  35.669260                22.2     19 4.10E-02 1.14E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.11    455 0 3.00E-13 8.34E-14 ECF     0 m 2MASS J03323989+3539335     41.5 
107436603010002  4XMM  4XMM J033240.0+353932  0743660301                                                              EPIC    53.166944  35.658963  0.5 11.99   4468.0   1590 1.77E-01 4.84E-03 1.76E-01 4.78E-03 1.49E-03 6.75E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  26920 0 7.46E-13 2.11E-13 SpecFit 0   2MASS J03323989+3539335      2.4 
                 2RXS  2RXS J033248.8+234128                                                                          PSPC    53.203670  23.691320                10.9     14 3.49E-02 1.16E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    390 0 2.55E-13 8.48E-14 ECF     0   2MASS J03325006+2341318     16.8 
                 2RXS  2RXS J033633.7+224715                                                                          PSPC    54.140580  22.787570                15.7     16 4.34E-02 1.25E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.43    371 0 3.02E-13 8.69E-14 ECF     0   2MASS J03363122+2246569     39.1 
183686           2SXPS 2SXPS J033734.0+175102                                                                         XRT     54.391920  17.850680  3.8  2.72     40.0     55 3.94E-02 5.38E-03 3.75E-02 5.24E-03 1.24E-03 1.03E-03 0.3-10.0 0.3-2.0  2.0-10.0 -0.94   1844 2 1.18E-12 1.61E-13 ECF     0   2MASS J03373387+1751005      3.0 
                 2RXS  2RXS J033735.2+212052                                                                          PSPC    54.396750  21.347840                40.6     28 7.27E-02 1.55E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.32    386 0 5.05E-13 1.08E-13 ECF     0   2MASS J03373495+2120355     17.1 
                 CIAO  CXOU J033908.1+282255  26203                                                                   ACIS-S  54.783860  28.382200  0.4  0.09      6.7     13 1.34E-03 4.16E-04 1.41E-03 4.05E-04                   0.5-7.0  0.5-2.0  2.0-7.0  -0.77   9957 1 2.85E-14 8.83E-15 ECF     0   2MASS J03390791+2822560      2.7 
                 CIAO  CXOU J034007.6+055228  24857                                                                   ACIS-S  55.031748   5.874536  0.1  0.15     18.6     38 4.14E-03 6.75E-04 3.83E-03 6.30E-04 1.71E-04 1.65E-04 0.5-7.0  0.5-2.0  2.0-7.0  -0.91   9957 1 7.48E-14 1.22E-14 ECF     0   2MASS J03400754+0552286      1.1 
                 2RXS  2RXS J034008.2+055235                                                                          PSPC    55.034220   5.876600                 7.7      7 1.81E-02 8.50E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.45    376 0 1.26E-13 5.91E-14 ECF     0   2MASS J03400754+0552286     12.1 
107820611010014  4XMM  4XMM J034046.0+173446  0782061101                                                              EPIC    55.191712  17.579265  1.3  0.22     78.0     92 9.60E-03 1.32E-03 8.81E-03 1.23E-03 7.85E-04 4.87E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.84  12423 0 9.00E-15 1.23E-15 ECF     0   2MASS J03404581+1734477      3.3 
107820601010002  4XMM  4XMM J034046.0+173446  0782060101                                                              EPIC    55.191789  17.579646  0.9  0.21    452.0    246 2.95E-02 2.16E-03 2.88E-02 2.12E-03 7.52E-04 4.39E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  10274 2 2.77E-14 2.03E-15 ECF     0   2MASS J03404581+1734477      3.3 
                 2RXS  2RXS J034231.8+121621                                                                          PSPC    55.632540  12.272750                45.7     29 8.16E-02 1.67E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.15    361 0 5.67E-13 1.16E-13 ECF     0   2MASS J03423180+1216225      0.6 
                 2RXS  2RXS J034253.5+232621                                                                          PSPC    55.722930  23.439420                12.1     15 3.90E-02 1.32E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.19    380 0 2.71E-13 9.17E-14 ECF     0   2MASS J03425325+2326495     27.7 
                 2RXS  2RXS J034346.9+205134                                                                          PSPC    55.945540  20.859440                 7.1     10 2.66E-02 1.12E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.08    370 1 1.85E-13 7.78E-14 ECF     0   2MASS J03434706+2051363      3.2 
107851105010001  4XMM  4XMM J034347.2+205135  0785110501                                                              EPIC    55.947017  20.859990  0.8  0.16   4353.0   1503 1.38E-01 3.91E-03 1.36E-01 3.86E-03 2.09E-03 6.29E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  16065 0 1.48E-13 1.30E-14 SpecFit 0   2MASS J03434706+2051363      3.1 
                 2RXS  2RXS J034659.9+152421                                                                          PSPC    56.749640  15.405940                17.8     13 3.79E-02 1.21E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    340 0 2.63E-13 8.41E-14 ECF     0   2MASS J03465952+1524170      6.8 
2rp200008a02.016 2RXP  2RXP J034943.1+241856                                                                          PSPC    57.429600  24.315600  0.0  7.00   9999.0   4060 1.89E-01 3.01E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.05  21555 1 1.32E-12 2.09E-14 ECF     0   2MASS J03494325+2419046      8.6 
174773           2SXPS 2SXPS J034943.2+241905                                                                         XRT     57.430200  24.318320  3.7  2.08     40.0    107 4.85E-02 4.79E-03 4.64E-02 4.67E-03 2.88E-04 3.93E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.99   2760 2 1.45E-12 1.44E-13 ECF     0   2MASS J03494325+2419046      1.5 
                 2RXS  2RXS J035003.1+223539                                                                          PSPC    57.513140  22.594170               115.1     55 1.50E-01 2.18E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.08    364 0 1.10E-12 1.59E-13 ECF     0   2MASS J03500343+2235300     10.1 
2rp200107a00.006 2RXP  2RXP J035024.4+171451                                                                          PSPC    57.601700  17.247500  0.0  1.00   9999.0   5462 1.43E+00 1.95E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.66   3787 2 9.95E-12 1.36E-13 ECF     0   2MASS J03502496+1714474      8.8 
184245           2SXPS 2SXPS J035024.7+171441                                                                         XRT     57.603090  17.244780  3.6  1.14     40.0    229 3.06E-01 2.03E-02 3.06E-01 2.09E-02 1.19E-02 3.72E-03 0.3-10.0 0.3-2.0  2.0-10.0 -0.93   1667 2 9.17E-12 6.09E-13 ECF     0   2MASS J03502496+1714474      7.0 
102032601010001  4XMM  4XMM J035024.9+171446  0203260101                                                              EPIC    57.604075  17.246203  0.7  0.28 435825.4 102093 3.54E+00 1.35E-02 3.43E+00 1.32E-02 1.16E-01 2.43E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  36715 0 3.88E-12 4.21E-14 SpecFit 1   2MASS J03502496+1714474      1.2 
                 S01                                                                                                  PSPC    57.760417  23.902778      30.00                 1.24E-02 1.20E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.37  17806   8.57E-14 8.27E-15 ECF     0   2MASS J03510309+2354134      8.0 
2rp200107m01.036 2RXP  2RXP J035309.9+171946                                                                          PSPC    58.291300  17.329700  2.0 20.00   1410.0   1005 6.32E-02 2.30E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.18  13951 1 4.63E-13 1.68E-14 ECF     0   2MASS J03531002+1719373      9.6 
                 S01                                                                                                  PSPC    58.405833  31.214722      24.00                 1.92E-02 2.84E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.19   5958   1.32E-13 1.96E-14 ECF     0   2MASS J03533670+3112242     32.0 
                 2RXS  2RXS J035350.9+342144                                                                          PSPC    58.462390  34.362490                12.9     15 3.80E-02 1.24E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.03    385 0 2.64E-13 8.62E-14 ECF     0   2MASS J03535304+3421348     27.7 
100027401010023  4XMM  4XMM J035401.3+231633  0002740101                                                              EPIC    58.505645  23.275999  2.0  7.40     13.5     32 7.50E-03 2.10E-03 6.78E-03 1.80E-03 7.15E-04 7.89E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.81  11541 0 7.04E-15 1.96E-15 ECF     0   2MASS J03540135+2316339      0.4 
107851102010001  4XMM  4XMM J035453.3+161855  0785110201                                                              EPIC    58.722253  16.315453  0.5  0.16  14982.3   4255 7.81E-01 1.47E-02 7.36E-01 1.42E-02 4.43E-02 3.55E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.89   7109 0 8.30E-13 3.73E-14 SpecFit 1   2MASS J03545319+1618563      2.2 
188806           2SXPS 2SXPS J035453.3+161854                                                                         XRT     58.722440  16.315230  3.7  1.43     40.0     81 6.86E-02 7.71E-03 6.01E-02 7.38E-03 9.63E-03 3.00E-03 0.3-10.0 0.3-2.0  2.0-10.0 -0.72   1477 2 2.06E-12 2.31E-13 ECF     0   2MASS J03545319+1618563      2.8 
                 2RXS  2RXS J035453.5+161913                                                                          PSPC    58.723310  16.320500                71.3     41 1.25E-01 2.16E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.13    327 1 8.71E-13 1.50E-13 ECF     0   2MASS J03545319+1618563     18.4 
                 CIAO  CXOU J035501.5+122907  23067                                                                   ACIS-S  58.756636  12.485525  0.2  0.14      8.3     16 1.72E-03 4.35E-04 1.64E-03 4.15E-04                   0.5-7.0  0.5-2.0  2.0-7.0  -0.85   9957 0 3.47E-14 8.79E-15 ECF     0   2MASS J03550142+1229081      2.5 
                 2RXS  2RXS J035506.0+170011                                                                          PSPC    58.775370  17.003130                18.5     12 3.68E-02 1.25E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.01    332 0 2.56E-13 8.69E-14 ECF     0   2MASS J03550647+1659545     17.8 
                 CSC   2CXO J035518.5+305342  8229                                                                    ACIS-I  58.827250  30.895236  6.6  9.41     19.2     36 7.30E-04 1.97E-04 6.73E-04 1.55E-04                   0.5-7.0  0.5-2.0  2.0-7.0  -1.00  49010 0 7.06E-15 1.91E-15 ECF     0   2MASS J03551858+3053423      0.7 
101513801010055  4XMM  4XMM J035518.6+305341  0151380101                                                              EPIC    58.827477  30.894787  1.4  8.20     63.1    107 1.76E-02 3.08E-03 1.72E-02 2.69E-03 3.29E-04 4.72E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  16695 0 1.86E-14 2.88E-15 ECF     0   2MASS J03551858+3053423      1.1 
2rp400312n00.058 2RXP  2RXP J035518.6+305401                                                                          PSPC    58.827500  30.900300 10.0  9.00     19.0     43 4.14E-03 8.59E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.03  10045 0 2.88E-14 5.97E-15 ECF     0   2MASS J03551858+3053423     18.9 
106009801010089  4XMM  4XMM J035518.6+305341  0600980101                                                              EPIC    58.827745  30.894914  1.4  8.30    389.4    510 1.16E-02 8.55E-04 1.14E-02 7.46E-04 2.03E-04 3.92E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96 113788 0 1.93E-14 1.36E-15 ECF     0   2MASS J03551858+3053423      1.1 
1rh400693n00.004 1RXH  1RXH J035518.7+305342                                                                          HRI     58.827900  30.895100  2.0 10.00                 2.73E-03 8.70E-04                                     0.2-2.4                            9719 0 8.39E-14 2.67E-14 ECF     0   2MASS J03551858+3053423      1.3 
107820604010005  4XMM  4XMM J035537.1+211844  0782060401                                                              EPIC    58.904723  21.312398  2.2  0.10     20.9     25 1.68E-02 4.45E-03 1.48E-02 3.73E-03 2.02E-03 2.37E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.76   2158 0 1.35E-14 3.96E-15 ECF     0   2MASS J03553690+2118482      4.9 
107851209010003  4XMM  4XMM J035557.3+182555  0785120901                                                              EPIC    58.988926  18.432201  0.8  0.20    655.8    365 2.30E-02 1.40E-03 2.28E-02 1.37E-03 2.40E-04 2.85E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  19594 0 2.15E-14 1.31E-15 ECF     0   2MASS J03555715+1825564      2.7 
                 2RXS  2RXS J035632.5+315747                                                                          PSPC    59.135670  31.963160                57.9     36 1.05E-01 1.95E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.21    344 1 7.33E-13 1.36E-13 ECF     0   2MASS J03563308+3157248     23.6 
170146           2SXPS 2SXPS J035633.3+315721                                                                         XRT     59.138970  31.955920  3.8  2.38     40.0     48 1.87E-02 2.81E-03 1.59E-02 2.52E-03 1.65E-03 9.16E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.81   3316 2 5.61E-13 8.42E-14 ECF     0   2MASS J03563308+3157248      4.8 
                 2RXS  2RXS J035647.4+362513                                                                          PSPC    59.197670  36.420310                16.3     15 3.33E-02 1.06E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.40    442 0 2.31E-13 7.37E-14 ECF     0   2MASS J03564656+3624416     33.3 
107820606010001  4XMM  4XMM J035814.5+123741  0782060601                                                              EPIC    59.560501  12.628072  0.7  0.19   1800.0    782 6.01E-02 2.42E-03 5.98E-02 2.38E-03 3.49E-04 4.26E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  17010 0 6.75E-14 1.03E-14 SpecFit 0   2MASS J03581434+1237408      2.6 
185221           2SXPS 2SXPS J035835.7+130616                                                                         XRT     59.649040  13.104670  4.3  6.18     40.0     14 1.19E-02 3.42E-03 1.15E-02 3.25E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   1741 2 3.34E-13 9.59E-14 ECF     0   2MASS J03583581+1306182      1.5 
                 2RXS  2RXS J035836.6+130643                                                                          PSPC    59.652720  13.111970                18.8     17 5.28E-02 1.48E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.07    330 0 3.86E-13 1.08E-13 ECF     0   2MASS J03583581+1306182     27.8 
107851204010006  4XMM  4XMM J035909.8+262832  0785120401                                                              EPIC    59.790920  26.475898  2.2  0.17     47.6     35 6.85E-03 1.39E-03 6.64E-03 1.34E-03 2.10E-04 3.19E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94   5298 0 2.20E-14 4.48E-15 ECF     0   2MASS J03590972+2628340      1.5 
107851210010002  4XMM  4XMM J035909.8+262832  0785121001                                                              EPIC    59.791126  26.475820  0.8  0.15    455.0    256 3.36E-02 2.42E-03 3.29E-02 2.36E-03 6.75E-04 5.45E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96   9650 0 3.15E-14 2.26E-15 ECF     0   2MASS J03590972+2628340      1.5 
107851103010003  4XMM  4XMM J035914.4+220237  0785110301                                                              EPIC    59.810079  22.043725  1.9  0.17     37.8     38 1.78E-02 4.46E-03 1.49E-02 3.63E-03 2.93E-03 2.56E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.67   4982 0 1.56E-14 3.42E-15 ECF     0   2MASS J03591417+2202380      3.5 
107820608010001  4XMM  4XMM J035915.1+163951  0782060801                                                              EPIC    59.813278  16.664261  0.7  0.18   2041.0    837 1.08E-01 4.27E-03 1.06E-01 4.21E-03 1.97E-03 7.24E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  11336 0 1.24E-13 1.22E-14 SpecFit 0   2MASS J03591499+1639520      2.8 
107820609010002  4XMM  4XMM J035926.7+232307  0782060901                                                              EPIC    59.861409  23.385317  0.5  0.16   1825.5    799 6.23E-02 2.44E-03 6.13E-02 2.41E-03 9.67E-04 4.17E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  15619 0 7.36E-14 1.04E-14 SpecFit 0   2MASS J03592659+2323077      2.1 
100646001010002  4XMM  4XMM J035940.4+101949  0064600101                                                              EPIC    59.918500  10.330085  0.9 12.47   7583.3   2084 6.51E-01 1.59E-02 6.49E-01 1.59E-02 1.84E-03 1.45E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  14417 0 8.17E-13 1.19E-13 SpecFit 0   2MASS J03594051+1019495      0.2 
                 2RXS  2RXS J035940.4+101948                                                                          PSPC    59.918550  10.330080                59.3     42 1.31E-01 2.22E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.28    320 0 9.56E-13 1.62E-13 ECF     0   2MASS J03594051+1019495      1.2 
100646003010001  4XMM  4XMM J035940.4+101949  0064600301                                                              EPIC    59.918755  10.330393  0.5 11.93   4557.1   1458 7.10E-01 2.19E-02 7.06E-01 2.17E-02 3.91E-03 3.33E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  10054 0 6.60E-13 6.92E-14 SpecFit 0   2MASS J03594051+1019495      0.2 
167141           2SXPS 2SXPS J035940.8+101950                                                                         XRT     59.920320  10.330670  4.0 10.53     40.0     55 3.17E-02 4.43E-03 3.14E-02 4.37E-03 4.83E-04 5.24E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.97   3640 1 8.89E-13 1.24E-13 ECF     0   2MASS J03594051+1019495      5.7 
1rh701614a02.004 1RXH  1RXH J035941.0+101947                                                                          HRI     59.920900  10.329800  2.0 13.00                 3.84E-02 1.10E-03                                     0.2-2.4                           41045 0 1.11E-12 3.17E-14 ECF     0   2MASS J03594051+1019495      7.9 
                 2RXS  2RXS J040044.3+135424                                                                          PSPC    60.184660  13.906900                26.3     18 5.91E-02 1.61E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.28    306 0 4.11E-13 1.12E-13 ECF     0   2MASS J04004493+1354227      9.4 
                 2RXS  2RXS J040051.4+181128                                                                          PSPC    60.214260  18.191290                10.1      8 2.71E-02 1.08E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    308 0 1.98E-13 7.90E-14 ECF     0   2MASS J04004874+1811383     39.1 
                 2RXS  2RXS J040123.4+395314                                                                          PSPC    60.347740  39.887490                10.1     10 2.00E-02 8.00E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.65    516 0 1.39E-13 5.56E-14 ECF     0   2MASS J04012472+3952549     24.9 
                 2RXS  2RXS J040334.5+402126                                                                          PSPC    60.893850  40.357390                19.4     16 2.97E-02 9.10E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    529 0 2.06E-13 6.32E-14 ECF     0   2MASS J04033378+4021433     18.6 
                 2RXS  2RXS J040407.8+393021                                                                          PSPC    61.032830  39.505950               489.1    193 3.73E-01 2.79E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.16    518 1 2.73E-12 2.04E-13 ECF     0   2MASS J04040712+3930352     16.3 
107820605010002  4XMM  4XMM J040412.8+185943  0782060501                                                              EPIC    61.053595  18.995523  0.7  0.12   1788.3    848 5.14E-02 2.02E-03 4.90E-02 1.94E-03 2.41E-03 5.83E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  21304 0 5.81E-14 6.02E-15 SpecFit 0   2MASS J04041279+1859445      1.1 
133331           2SXPS 2SXPS J040525.7+192638                                                                         XRT     61.357250  19.443920  5.0  1.94     11.2     10 1.45E-03 6.45E-04 1.23E-03 5.62E-04 1.69E-04 2.47E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.76   8372 0 4.35E-14 1.93E-14 ECF     0   2MASS J04052565+1926316      6.4 
129346           2SXPS 2SXPS J040528.5+285547                                                                         XRT     61.368990  28.929760  5.3  1.69     11.0      8 9.25E-04 5.48E-04 8.60E-04 4.44E-04 1.37E-04 2.20E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.73   8986 2 2.77E-14 1.64E-14 ECF     0   2MASS J04052829+2855458      3.6 
                 2RXS  2RXS J040538.0+175620                                                                          PSPC    61.408440  17.939140                 8.2      7 2.90E-02 1.33E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.03    248 0 2.12E-13 9.73E-14 ECF     0   2MASS J04053965+1756156     24.1 
154206           2SXPS 2SXPS J040539.6+175616                                                                         XRT     61.415040  17.938000  4.3  1.20     40.0     23 6.02E-03 1.39E-03 5.85E-03 1.34E-03 7.17E-05 2.05E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.98   5109 1 1.69E-13 3.90E-14 ECF     0   2MASS J04053965+1756156      1.4 
                 CSC   2CXO J040544.8+381452  16120                                                                   ACIS-I  61.437042  38.247989  1.2  9.15    844.3    368 3.89E-03 2.44E-04 3.66E-03 2.24E-04 2.29E-04 8.00E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.91  94734 0 4.52E-14 1.34E-14 SpecFit 0   2MASS J04054482+3814532      0.9 
2rp201749n00.002 2RXP  2RXP J040616.6+154156                                                                          PSPC    61.569200  15.698900  3.0  1.00    189.0     60 6.48E-02 8.77E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.10    896 1 4.74E-13 6.41E-14 ECF     0   2MASS J04061614+1541532      7.5 
107820602010001  4XMM  4XMM J040620.6+190138  0782060201                                                              EPIC    61.586167  19.027278  1.0  0.15    490.6    205 7.09E-02 5.66E-03 6.90E-02 5.53E-03 1.93E-03 1.22E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.95   5611 0 6.51E-14 5.02E-15 ECF     0   2MASS J04062060+1901391      1.4 
                 2RXS  2RXS J040635.2+133249                                                                          PSPC    61.647030  13.547160                 9.3      8 2.98E-02 1.27E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.80    272 0 2.07E-13 8.83E-14 ECF     0   2MASS J04063463+1332566     11.8 
                 S01                                                                                                  PSPC    61.765000  15.336111      24.00                 7.07E-03 4.40E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.21   1915   4.88E-14 3.04E-14 ECF     0   2MASS J04070122+1520062     37.0 
107851106010038  4XMM  4XMM J040733.9+121117  0785110601                                                              EPIC    61.891468  12.188169  2.2 12.34     25.9     55 1.24E-02 2.98E-03 1.02E-02 2.17E-03 2.22E-03 2.04E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.64  18431 0 1.07E-14 2.71E-15 ECF     0   2MASS J04073397+1211171      0.4 
                 2RXS  2RXS J040742.4+150927                                                                          PSPC    61.926930  15.157560                 9.2     10 3.81E-02 1.52E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.04    251 0 2.79E-13 1.11E-13 ECF     0   2MASS J04074197+1509458     20.1 
107851109010001  4XMM  4XMM J040811.2+165222  0785110901                                                              EPIC    62.046853  16.872824  1.5  0.22    258.2    144 2.89E-02 2.82E-03 2.88E-02 2.75E-03 1.55E-04 4.07E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99   6648 0 2.69E-14 2.64E-15 ECF     0   2MASS J04081110+1652229      2.2 
107851106010001  4XMM  4XMM J040826.8+121130  0785110601                                                              EPIC    62.111693  12.191680  1.0  0.18    786.2    397 3.18E-02 1.82E-03 3.17E-02 1.81E-03 1.10E-04 2.26E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  18431 0 2.95E-14 1.68E-15 ECF     0   2MASS J04082667+1211304      2.0 
2rp700825a01.020 2RXP  2RXP J040826.8+121134                                                                          PSPC    62.111700  12.192800  5.0 15.00     73.0    103 5.99E-03 8.32E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.42  13348 0 4.16E-14 5.78E-15 ECF     0   2MASS J04082667+1211304      4.0 
                 2RXS  2RXS J040835.9+234623                                                                          PSPC    62.149720  23.773200                 8.1      8 2.76E-02 1.24E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.59    298 0 1.92E-13 8.62E-14 ECF     0   2MASS J04083620+2346071     17.0 
150402           2SXPS 2SXPS J040836.0+234607                                                                         XRT     62.150260  23.768830  5.5  2.04     40.0     21 4.65E-03 1.12E-03 4.44E-03 1.08E-03 5.05E-05 1.70E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.98   5662 2 1.39E-13 3.36E-14 ECF     0   2MASS J04083620+2346071      2.2 
                 2RXS  2RXS J041042.4+182520                                                                          PSPC    62.676810  18.422270                30.8     21 6.35E-02 1.63E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.01    326 0 4.64E-13 1.19E-13 ECF     0   2MASS J04104233+1825236      3.7 
                 2RXS  2RXS J041057.4+272931                                                                          PSPC    62.739500  27.492060                13.4     15 3.40E-02 1.05E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.53    443 0 2.36E-13 7.30E-14 ECF     0   2MASS J04105676+2729154     18.7 
107820607010002  4XMM  4XMM J041106.5+124748  0782060701                                                              EPIC    62.777340  12.796754  1.6  0.17    146.7    133 1.87E-02 2.12E-03 1.84E-02 2.01E-03 2.76E-04 5.92E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  10907 0 1.73E-14 1.93E-15 ECF     0   2MASS J04110642+1247481      2.0 
                 2RXS  2RXS J041118.8+053058                                                                          PSPC    62.828710   5.516240                 6.7      7 2.47E-02 1.16E-02                                     0.1-2.0  0.1-0.4  0.5-2.0           285 2 1.81E-13 8.48E-14 ECF     0   2MASS J04112030+0531228     32.2 
2rp200915n00.005 2RXP  2RXP J041156.0+233812                                                                          PSPC    62.983300  23.636700  0.0  0.00   9999.0   2240 6.74E-01 1.41E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.04   3379 1 4.69E-12 9.80E-14 ECF     0   2MASS J04115620+2338108      3.4 
                 2RXS  2RXS J041207.0+173727                                                                          PSPC    63.029460  17.624310                19.5     14 4.57E-02 1.43E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.63    305 0 3.18E-13 9.94E-14 ECF     0   2MASS J04120760+1737341     10.2 
                 2RXS  2RXS J041223.3+161444                                                                          PSPC    63.097150  16.245730                 9.9     17 5.50E-02 1.72E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.22    312 0 3.82E-13 1.20E-13 ECF     0   2MASS J04122173+1615033     29.5 
102009101010018  4XMM  4XMM J041249.9+111446  0200910101                                                              EPIC    63.207934  11.246403  1.3 11.99     78.8    122 1.44E-02 2.76E-03 1.30E-02 2.28E-03 1.31E-03 1.38E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.82  32393 0 1.69E-14 2.55E-15 ECF     0   2MASS J04124992+1114462      0.8 
107956001010008  4XMM  4XMM J041249.9+111446  0795600101                                                              EPIC    63.208677  11.246232  1.4 11.79    751.6    559 2.58E-02 1.45E-03 2.49E-02 1.27E-03 8.99E-04 6.86E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  63322 0 2.68E-14 6.67E-15 SpecFit 0   2MASS J04124992+1114462      0.8 
                 S01                                                                                                  PSPC    63.215833  22.405833      46.00                 1.45E-02 1.25E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.26   1050   9.99E-14 8.61E-14 ECF     0   2MASS J04124734+2223270     79.0 
107820610010001  4XMM  4XMM J041305.7+151451  0782061001                                                              EPIC    63.274057  15.247621  0.9  0.19    942.7    384 9.40E-02 6.23E-03 9.16E-02 6.02E-03 2.46E-03 1.61E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.95   8676 0 9.46E-14 5.49E-15 ECF     0   2MASS J04130560+1514520      2.5 
107820610010002  4XMM  4XMM J041352.5+152152  0782061001                                                              EPIC    63.469137  15.364632  1.4 13.43    972.0    441 4.24E-01 2.66E-02 3.73E-01 2.19E-02 5.13E-02 1.51E-02 0.2-12.0 0.2-2.0  2.0-12.0 -0.76   8676 0 4.04E-13 2.39E-14 ECF     0   2MASS J04135234+1521538      3.8 
159268           2SXPS 2SXPS J041425.6+143731                                                                         XRT     63.607080  14.625390  4.1  2.57     40.0     39 1.12E-02 1.91E-03 1.10E-02 1.86E-03 9.88E-05 2.29E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.98   4448 0 3.14E-13 5.36E-14 ECF     0   2MASS J04142562+1437300      1.5 
                 2RXS  2RXS J041427.5+143655                                                                          PSPC    63.614800  14.615310                37.0     32 1.15E-01 2.34E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.00    277 0 8.43E-13 1.71E-13 ECF     0 m 2MASS J04142562+1437300     44.6 
2rp201748n00.009 2RXP  2RXP J041427.6+122609                                                                          PSPC    63.615000  12.435800  1.0  0.00   3680.0   1142 6.88E-02 2.15E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.20  16199 1 5.03E-13 1.57E-14 ECF     0   2MASS J04142723+1226070      5.3 
                 2RXS  2RXS J041430.8+222725                                                                          PSPC    63.628590  22.457030                68.5     44 1.06E-01 1.77E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.03    416 0 7.72E-13 1.29E-13 ECF     0   2MASS J04143040+2227066     19.7 
                 2RXS  2RXS J041432.1+233447                                                                          PSPC    63.633850  23.579880                65.2     43 9.93E-02 1.70E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.21    433 0 7.26E-13 1.24E-13 ECF     0   2MASS J04143228+2334298     18.0 
                 2RXS  2RXS J041434.9+104209                                                                          PSPC    63.645460  10.702600                73.3     38 1.38E-01 2.40E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.19    276 0 1.01E-12 1.76E-13 ECF     0   2MASS J04143433+1042050      9.5 
                 2RXS  2RXS J041451.5+130316                                                                          PSPC    63.714780  13.054480                17.8     17 5.89E-02 1.75E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.36    286 0 4.09E-13 1.22E-13 ECF     0   2MASS J04145191+1303178      5.9 
                 2RXS  2RXS J041453.2+274519                                                                          PSPC    63.721680  27.755410                17.8     19 3.98E-02 1.13E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.48    469 0 2.77E-13 7.85E-14 ECF     0   2MASS J04145348+2745284      9.5 
105016201010003  4XMM  4XMM J041510.4+142353  0501620101                                                              EPIC    63.793483  14.398251  1.4 11.26    151.4    120 2.63E-02 3.13E-03 2.63E-02 2.86E-03                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00  11851 0 2.63E-14 3.14E-15 ECF     0   2MASS J04151038+1423544      1.0 
                 2RXS  2RXS J041532.4+583109                                                                          PSPC    63.885070  58.519340                37.5     31 5.96E-02 1.24E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.58    522 0 4.14E-13 8.62E-14 ECF     0   2MASS J04153238+5831202     10.6 
                 S95                                                                                                  PSPC    63.885833  20.807028                            5.60E-02 1.50E-02                                     0.1-1.8                                   3.88E-13 1.04E-13 ECF     0   2MASS J04153255+2048274     40.8 
                 2RXS  2RXS J041542.0+204928                                                                          PSPC    63.925060  20.824690                68.5     46 1.07E-01 1.79E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.67    427 0 7.82E-13 1.31E-13 ECF     0   2MASS J04154242+2049114     18.6 
                 2RXS  2RXS J041544.5+152356                                                                          PSPC    63.935770  15.399150                17.8     15 5.57E-02 1.68E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.91    262 0 4.07E-13 1.23E-13 ECF     0   2MASS J04154626+1524025     25.2 
178473           2SXPS 2SXPS J041546.2+152401                                                                         XRT     63.942760  15.400420  3.7  2.71     40.0     37 2.30E-02 3.88E-03 2.31E-02 3.84E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   2337 2 6.45E-13 1.09E-13 ECF     0   2MASS J04154626+1524025      1.0 
                 2RXS  2RXS J041548.9+085827                                                                          PSPC    63.953800   8.974270                 8.5      8 3.00E-02 1.26E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    277 0 2.09E-13 8.76E-14 ECF     0   2MASS J04154805+0857580     31.9 
2rp200981n00.002 2RXP  2RXP J041601.8+165900                                                                          PSPC    64.007500  16.983300  2.0 14.00    691.0    279 7.04E-02 4.40E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.03   3828 1 4.89E-13 3.06E-14 ECF     0   2MASS J04160143+1658592      5.0 
2rp200912a01.009 2RXP  2RXP J041613.3+164746                                                                          PSPC    64.055400  16.796400  4.0 13.00     84.0    106 4.01E-03 5.24E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.25  21918 1 2.79E-14 3.64E-15 ECF     0   2MASS J04161352+1647481      3.4 
                 2RXS  2RXS J041634.2+215426                                                                          PSPC    64.142760  21.907270                23.0     21 4.84E-02 1.24E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.39    439 0 3.54E-13 9.07E-14 ECF     0   2MASS J04163346+2154269     11.0 
2rp200981n00.006 2RXP  2RXP J041643.2+164919                                                                          PSPC    64.180000  16.821900  4.0  0.00    108.0     71 1.53E-02 2.11E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.24   4295 1 1.07E-13 1.47E-14 ECF     0   2MASS J04164329+1649203      2.0 
                 S01                                                                                                  PSPC    64.222917  16.351111      27.00                 2.34E-03 1.54E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.96  19755   1.61E-14 1.06E-14 ECF     0   2MASS J04165445+1621249     24.0 
                 2RXS  2RXS J041726.8+145357                                                                          PSPC    64.361680  14.899320                11.6      7 2.90E-02 1.22E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   1.00    248 0 2.02E-13 8.48E-14 ECF     0   2MASS J04172811+1454038     20.4 
179043           2SXPS 2SXPS J041728.5+145404                                                                         XRT     64.368850  14.901160  4.8  9.73     34.1     11 6.85E-03 2.26E-03 6.06E-03 2.04E-03 2.52E-04 4.77E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.92   2274 2 2.05E-13 6.78E-14 ECF     0   2MASS J04172811+1454038      5.6 
1rh202566n00.001 1RXH  1RXH J041738.7+165659                                                                          HRI     64.411600  16.949800  3.0  1.00                 5.07E-02 4.20E-03                                     0.2-2.4                            2915 0 1.46E-12 1.21E-13 ECF     0   2MASS J04173893+1656521      7.4 
2rp200981n00.003 2RXP  2RXP J041739.0+165652                                                                          PSPC    64.412500  16.947800  1.0 15.00   3960.0   1198 2.83E-01 8.72E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.17   3972 1 2.07E-12 6.38E-14 ECF     0   2MASS J04173893+1656521      0.8 
                 S01                                                                                                  PSPC    64.437500  13.673611      46.00                 9.83E-03 2.55E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.09  14857   6.79E-14 1.76E-14 ECF     0   2MASS J04174767+1339422     56.0 
                 2RXS  2RXS J041749.6+182843                                                                          PSPC    64.456900  18.478770                24.0     17 4.63E-02 1.39E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.83    364 1 3.22E-13 9.66E-14 ECF     0   2MASS J04175061+1828307     19.0 
107851101010002  4XMM  4XMM J041750.7+182829  0785110101                                                              EPIC    64.461594  18.474856  1.4 11.81   1417.6    514 2.07E-01 1.02E-02 1.99E-01 9.86E-03 7.80E-03 2.75E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.92   8788 0 2.91E-13 3.38E-14 SpecFit 0   2MASS J04175061+1828307      2.7 
                 S01                                                                                                  PSPC    64.481667  16.545556      35.00                 5.53E-02 2.43E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.12  21448   3.82E-13 1.68E-14 ECF     0   2MASS J04175499+1632401     12.0 
                 S01                                                                                                  PSPC    64.492917  14.550000      48.00                 1.43E-02 5.00E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.04   5961   9.89E-14 3.45E-14 ECF     0   2MASS J04175555+1432464     44.0 
1rh202568n00.001 1RXH  1RXH J041801.6+181525                                                                          HRI     64.506700  18.257200  1.0  1.00                 3.32E-02 4.00E-03                                     0.2-2.4                            2124 0 9.56E-13 1.15E-13 ECF     0   2MASS J04180182+1815245      3.5 
107851101010001  4XMM  4XMM J041802.0+181522  0785110101                                                              EPIC    64.508354  18.256317  1.3  8.82   5593.2   1705 5.41E-01 1.40E-02 5.38E-01 1.39E-02 2.43E-03 1.71E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.99   8788 0 4.14E-13 3.05E-14 SpecFit 0   2MASS J04180182+1815245      3.2 
                 2RXS  2RXS J041802.1+181543                                                                          PSPC    64.509030  18.262030                59.4     44 1.26E-01 2.13E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.49    354 0 9.19E-13 1.56E-13 ECF     0   2MASS J04180182+1815245     19.4 
180734           2SXPS 2SXPS J041808.4+131953                                                                         XRT     64.535170  13.331410  2.7 10.56     40.0     29 2.25E-02 4.34E-03 2.11E-02 4.17E-03 9.71E-04 9.38E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.91   2106 2 6.75E-13 1.30E-13 ECF     0   2MASS J04180852+1319524      1.4 
2rp200914n00.006 2RXP  2RXP J041810.7+231704                                                                          PSPC    64.544600  23.284400  0.0  0.00   9999.0   2560 6.65E-01 1.30E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.02   3968 1 4.62E-12 9.04E-14 ECF     0   2MASS J04181077+2317048      1.5 
                 S01                                                                                                  PSPC    64.554167  16.098056                            2.61E-02 6.76E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.00          1.80E-13 4.67E-14 ECF     0   2MASS J04181297+1605533     87.0 
149967           2SXPS 2SXPS J041813.2+160552                                                                         XRT     64.555040  16.097800  4.1  2.94     40.0     32 7.06E-03 1.33E-03 6.36E-03 1.26E-03 6.55E-04 4.88E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.81   5735 0 2.12E-13 3.99E-14 ECF     0   2MASS J04181297+1605533      3.4 
                 S01                                                                                                  PSPC    64.572917  16.093333      35.00                 2.96E-02 5.49E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.39   5566   2.04E-13 3.79E-14 ECF     0   2MASS J04181926+1605181     28.0 
151219           2SXPS 2SXPS J041819.6+160521                                                                         XRT     64.581840  16.089390  5.0  1.67     23.1     15 3.31E-03 9.76E-04 2.61E-03 8.56E-04 2.69E-04 3.24E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.81   5552 2 9.92E-14 2.93E-14 ECF     0   2MASS J04181926+1605181      6.6 
                 2RXS  2RXS J041821.0+172525                                                                          PSPC    64.587880  17.423810               123.2     62 1.77E-01 2.46E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.29    351 1 1.23E-12 1.71E-13 ECF     0   2MASS J04182197+1725178     15.1 
177897           2SXPS 2SXPS J041821.9+172517                                                                         XRT     64.591610  17.421510  3.7  5.47     40.0     67 3.86E-02 4.79E-03 3.66E-02 4.63E-03 1.44E-03 9.77E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.92   2393 1 1.16E-12 1.44E-13 ECF     0   2MASS J04182197+1725178      0.6 
                 2RXS  2RXS J041823.3+213451                                                                          PSPC    64.597260  21.581060                62.4     39 8.50E-02 1.54E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.13    455 1 6.22E-13 1.13E-13 ECF     0   2MASS J04182319+2134455      6.9 
107851101010003  4XMM  4XMM J041833.9+182150  0785110101                                                              EPIC    64.641483  18.364137  1.5  0.16    378.0    190 3.30E-02 2.80E-03 3.30E-02 2.74E-03                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00   8788 0 3.06E-14 2.57E-15 ECF     0   2MASS J04183382+1821529      2.8 
1rh202568n00.006 1RXH  1RXH J041834.0+182151                                                                          HRI     64.641800  18.364400  8.0 10.00                 7.44E-03 2.50E-03                                     0.2-2.4                            2124 0 2.29E-13 7.69E-14 ECF     0   2MASS J04183382+1821529      2.9 
                 S01                                                                                                  PSPC    64.704167  13.366944      42.00                 1.53E-02 2.68E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.12  12793   1.06E-13 1.85E-14 ECF     0   2MASS J04184702+1321585     31.0 
                 2RXS  2RXS J041900.5+195449                                                                          PSPC    64.752360  19.913700                11.8     15 3.25E-02 1.10E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.47    449 0 2.38E-13 8.05E-14 ECF     0 m 2MASS J04185795+1954241     44.4 
                 S01                                                                                                  PSPC    64.769583  19.550556      41.00                 1.79E-02 5.69E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.02   2831   1.23E-13 3.93E-14 ECF     0   2MASS J04190307+1932395     27.0 
                 2RXS  2RXS J041907.6+173122                                                                          PSPC    64.781900  17.522970                35.2     25 6.72E-02 1.51E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.54    372 0 4.92E-13 1.10E-13 ECF     0   2MASS J04190798+1731291      8.2 
102013602010002  4XMM  4XMM J041929.7+214514  0201360201                                                              EPIC    64.874075  21.753945  0.3  0.86  24550.1   7619 2.83E-01 3.87E-03 2.75E-01 3.81E-03 7.64E-03 6.76E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  29889 0 3.90E-13 1.59E-14 SpecFit 1   2MASS J04192976+2145141      0.2 
                 S01                                                                                                  PSPC    64.885833  21.762500      37.00                 1.54E-01 7.25E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.07   5252   1.06E-12 5.00E-14 ECF     0   2MASS J04192976+2145141     46.0 
                 2RXS  2RXS J041947.5+153739                                                                          PSPC    64.948150  15.627740               389.7    138 4.44E-01 3.91E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.06    311 0 3.09E-12 2.72E-13 ECF     0   2MASS J04194757+1537395      0.8 
100241401010001  4XMM  4XMM J041947.6+153739  0024140101                                                              EPIC    64.948355  15.627637  0.3  0.11 212833.0  46205 1.06E+00 5.11E-03 1.05E+00 5.10E-03 5.25E-03 4.12E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  53129 0 1.35E-12 8.62E-14 SpecFit 0   2MASS J04194757+1537395      0.4 
                 2RXS  2RXS J041954.7+163134                                                                          PSPC    64.978030  16.526230                85.9     54 1.51E-01 2.26E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.01    356 1 1.11E-12 1.65E-13 ECF     0   2MASS J04195483+1631214     13.2 
                 2RXS  2RXS J041956.8+140211                                                                          PSPC    64.986890  14.036640                53.8     31 9.43E-02 1.87E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.15    330 0 6.90E-13 1.37E-13 ECF     0   2MASS J04195771+1402066     13.4 
                 2RXS  2RXS J042012.6+191352                                                                          PSPC    65.052550  19.231170                55.4     40 9.16E-02 1.62E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.10    437 0 6.70E-13 1.18E-13 ECF     0   2MASS J04201294+1914005      9.7 
                 2RXS  2RXS J042025.5+184415                                                                          PSPC    65.106410  18.737610                75.7     47 1.09E-01 1.77E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.50    426 0 8.00E-13 1.29E-13 ECF     0   2MASS J04202508+1844334     19.3 
                 S01                                                                                                  PSPC    65.113750  18.902778      33.00                 9.56E-03 1.67E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.15  13764   6.60E-14 1.15E-14 ECF     0   2MASS J04202761+1853499     20.0 
                 2RXS  2RXS J042029.7+212248                                                                          PSPC    65.123790  21.380270                12.8     17 3.48E-02 1.06E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.62    479 1 2.42E-13 7.37E-14 ECF     0   2MASS J04202937+2122434      7.2 
                 2RXS  2RXS J042052.9+135155                                                                          PSPC    65.220470  13.865530                99.8     54 1.51E-01 2.22E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.48    359 0 1.10E-12 1.62E-13 ECF     0   2MASS J04205271+1351521      4.9 
107851104010012  4XMM  4XMM J042056.1+145134  0785110401                                                              EPIC    65.234089  14.859493  1.0 12.52    249.6    203 2.52E-02 2.51E-03 2.52E-02 2.28E-03                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00  27315 0 2.46E-14 2.24E-15 ECF     0   2MASS J04205604+1451345      2.0 
                 S01                                                                                                  PSPC    65.234583  14.860833      10.00                 3.94E-03 1.02E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.03  10766   2.72E-14 7.04E-15 ECF     0   2MASS J04205604+1451345      8.0 
                 2RXS  2RXS J042100.9+243109                                                                          PSPC    65.254050  24.519350                14.5     12 2.10E-02 7.30E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.47    588 0 1.46E-13 5.07E-14 ECF     0   2MASS J04210061+2431080      4.9 
                 2RXS  2RXS J042131.7+210216                                                                          PSPC    65.382470  21.038030                59.4     42 8.40E-02 1.47E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.27    503 0 6.14E-13 1.08E-13 ECF     0   2MASS J04213162+2102236      7.0 
2rp201370n00.009 2RXP  2RXP J042132.3+182507                                                                          PSPC    65.384600  18.418600  1.0  0.00    748.0    315 6.24E-02 3.77E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.31   4752 1 4.56E-13 2.76E-14 ECF     0   2MASS J04213225+1825034      3.7 
                 2RXS  2RXS J042134.2+142421                                                                          PSPC    65.392870  14.406000                78.8     45 1.22E-01 2.03E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.08    365 0 8.95E-13 1.48E-13 ECF     0   2MASS J04213478+1424352     15.5 
                 2RXS  2RXS J042135.0+165319                                                                          PSPC    65.396170  16.888650                 7.5     11 2.76E-02 1.02E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.69    415 0 1.92E-13 7.09E-14 ECF     0   2MASS J04213547+1653397     21.5 
                 S01                                                                                                  PSPC    65.396250  14.696111       5.00                 7.07E-03 1.24E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.33  10651   4.88E-14 8.54E-15 ECF     0   2MASS J04213508+1441427      4.0 
107851104010001  4XMM  4XMM J042135.1+144142  0785110401                                                              EPIC    65.396580  14.695207  0.5  0.15   3123.2   1225 5.76E-02 2.03E-03 5.61E-02 1.99E-03 1.43E-03 3.96E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  25837 0 5.65E-14 5.30E-15 SpecFit 1   2MASS J04213508+1441427      1.4 
                 CIAO  CXOU J042138.5+201809  23406 24385 24386 24387 24389 24871 24878 24879 24880                   ACIS-S  65.410488  20.302775  0.2  5.97     29.3    383 2.31E-03 1.25E-04 2.00E-03 1.15E-04 2.97E-04 5.45E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.74 166401 2 4.61E-14 1.25E-14 SpecFit 0   2MASS J04213829+2018102      3.1 
                 S01                                                                                                  PSPC    65.413333  20.303611      28.00                 1.16E-02 3.69E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.01   3674   8.00E-14 2.55E-14 ECF     0   2MASS J04213829+2018102     14.0 
                 CIAO  CXOU J042144.5+202410  23406 24385 24386 24387 24388 24389 24390 24868 24871 24878 24879 24880 ACIS-S  65.435688  20.402879  0.0  0.29     88.2    247 1.16E-03 7.50E-05 1.02E-03 6.95E-05 1.37E-04 2.75E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.76 213553   2.46E-14 1.59E-15 ECF     1   2MASS J04214435+2024105      2.9 
                 CIAO  CXOU J042146.0+202344  23406 24385 24386 24387 24388 24389 24390 24868 24871 24878 24879 24880 ACIS-S  65.442025  20.395759  0.2  0.29      5.0     18 8.46E-05 2.49E-05 9.27E-05 2.20E-05                   0.5-7.0  0.5-2.0  2.0-7.0  -0.78 218656 0 1.79E-15 5.28E-16 ECF     0   2MASS J04214586+2023446      3.1 
                 S01                                                                                                  PSPC    65.450833  19.476944       4.00                 1.14E-03 2.22E-03                                     0.1-2.0  0.1-0.4  0.5-2.0          4428   7.86E-15 1.53E-14 ECF     0   2MASS J04214955+1929086     35.0 
                 CSC   2CXO J042149.6+192908  3732                                                                    HRC-1   65.456750  19.485764  0.9  3.98     49.7     36 1.89E-03 4.99E-04                                     0.1-10.0                          19135 0 1.54E-14 4.06E-15 ECF     0   2MASS J04214955+1929086      0.9 
103015001010004  4XMM  4XMM J042149.6+192908  0301500101                                                              EPIC    65.456826  19.485817  0.4  3.91    688.8    320 1.26E-02 8.58E-04 1.16E-02 8.05E-04 9.89E-04 2.97E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.84  39362 0 5.18E-14 5.86E-15 SpecFit 1   2MASS J04214955+1929086      1.2 
107445004010004  4XMM  4XMM J042149.6+192908  0744500401                                                              EPIC    65.456981  19.485683  0.5  3.76   1359.8    757 2.87E-02 1.27E-03 2.76E-02 1.22E-03 1.10E-03 3.48E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  40641 2 2.70E-14 6.75E-15 SpecFit 0   2MASS J04214955+1929086      1.2 
107445002010007  4XMM  4XMM J042149.6+192908  0744500201                                                              EPIC    65.457306  19.485738  0.6  3.75    516.3    342 1.30E-02 8.84E-04 1.18E-02 7.98E-04 1.11E-03 3.30E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.83  40649 0 1.32E-14 8.77E-16 ECF     0   2MASS J04214955+1929086      1.2 
107445003010008  4XMM  4XMM J042149.6+192908  0744500301                                                              EPIC    65.457338  19.485406  1.4  3.77    356.6    270 9.78E-03 7.62E-04 9.64E-03 7.33E-04 1.41E-04 1.49E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  43446 0 9.64E-15 7.19E-16 ECF     0   2MASS J04214955+1929086      1.2 
                 2RXS  2RXS J042152.3+241418                                                                          PSPC    65.467990  24.238420                 8.7     12 1.94E-02 7.40E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    603 0 1.35E-13 5.14E-14 ECF     0   2MASS J04215308+2414258     13.0 
2rp201534n00.010 2RXP  2RXP J042155.9+232501                                                                          PSPC    65.483300  23.417200  4.0 16.00    187.0    116 2.09E-02 2.04E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.05   5457 1 1.45E-13 1.42E-14 ECF     0   2MASS J04215585+2325058      4.2 
                 2RXS  2RXS J042204.4+140432                                                                          PSPC    65.518440  14.075760                12.4     12 3.11E-02 1.06E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.04    394 0 2.27E-13 7.75E-14 ECF     0   2MASS J04220349+1404379     14.2 
                 2RXS  2RXS J042224.1+033708                                                                          PSPC    65.600590   3.619010               149.7     79 2.80E-01 3.35E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.16    282 2 1.95E-12 2.33E-13 ECF     0   2MASS J04222503+0337082     13.4 
                 2RXS  2RXS J042227.8+111837                                                                          PSPC    65.616160  11.310450                15.0     13 3.19E-02 1.07E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.49    422 1 2.22E-13 7.44E-14 ECF     0   2MASS J04222568+1118205     36.5 
                 2RXS  2RXS J042230.9+151245                                                                          PSPC    65.628810  15.212510                26.4     16 3.85E-02 1.10E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.48    406 0 2.68E-13 7.65E-14 ECF     0   2MASS J04223052+1513128     28.4 
                 S01                                                                                                  PSPC    65.664167  18.270556      17.00                 2.75E-03 1.32E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.65  13427   1.90E-14 9.10E-15 ECF     0   2MASS J04223953+1816097      5.0 
107851207010002  4XMM  4XMM J042239.7+181609  0785120701                                                              EPIC    65.665593  18.269200  1.4  0.19    334.9    200 2.79E-02 2.39E-03 2.71E-02 2.25E-03 7.92E-04 8.11E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94   9516 0 2.61E-14 2.23E-15 ECF     0   2MASS J04223953+1816097      3.0 
                 S01                                                                                                  PSPC    65.667500  20.565833      43.00                 1.66E-02 7.39E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.49   2866   1.15E-13 5.10E-14 ECF     0   2MASS J04224284+2034125     39.0 
                 2RXS  2RXS J042243.5+164720                                                                          PSPC    65.681350  16.789040                69.7     49 1.12E-01 1.77E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.42    436 0 8.16E-13 1.29E-13 ECF     0   2MASS J04224473+1647275     18.4 
                 2RXS  2RXS J042244.5+150310                                                                          PSPC    65.685750  15.052960               187.9     79 1.96E-01 2.34E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.09    404 0 1.43E-12 1.71E-13 ECF     0   2MASS J04224414+1503224     12.7 
                 S01                                                                                                  PSPC    65.737083  17.543333      24.00                 1.03E-02 1.26E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.40   9432   7.11E-14 8.68E-15 ECF     0   2MASS J04225609+1732331     11.0 
                 2RXS  2RXS J042259.9+131910                                                                          PSPC    65.749670  13.319680                15.0     13 2.99E-02 1.02E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.58    440 0 2.08E-13 7.09E-14 ECF     0   2MASS J04225989+1318585     12.3 
                 2RXS  2RXS J042301.5+151334                                                                          PSPC    65.756550  15.226280                10.9      9 2.16E-02 9.10E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.38    414 0 1.50E-13 6.32E-14 ECF     0   2MASS J04230149+1513416      7.0 
                 2RXS  2RXS J042312.0+154233                                                                          PSPC    65.800090  15.709420                20.7     17 3.96E-02 1.16E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.26    438 0 2.75E-13 8.06E-14 ECF     0   2MASS J04231246+1542462     14.1 
                 2RXS  2RXS J042321.3+212303                                                                          PSPC    65.839030  21.384240                14.1     15 2.67E-02 8.60E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.26    568 1 1.95E-13 6.29E-14 ECF     0   2MASS J04232231+2122448     22.9 
1rh202576n00.007 1RXH  1RXH J042322.1+212248                                                                          HRI     65.842300  21.380100  9.0 12.00                 1.33E-02 3.40E-03                                     0.2-2.4                            1961 0 3.83E-13 9.79E-14 ECF     0   2MASS J04232231+2122448      4.4 
2rp700044n00.014 2RXP  2RXP J042322.9+193938                                                                          PSPC    65.845400  19.660600  5.0 19.00    130.0    110 2.61E-02 3.16E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.34   3415 1 1.82E-13 2.20E-14 ECF     0   2MASS J04232283+1939312      6.7 
                 2RXS  2RXS J042324.1+142523                                                                          PSPC    65.850760  14.423280                18.2     16 3.81E-02 1.13E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.88    428 0 2.65E-13 7.85E-14 ECF     0   2MASS J04232380+1425405     17.6 
107851206010002  4XMM  4XMM J042325.2+164636  0785120601                                                              EPIC    65.855010  16.776830  0.9  7.90   1730.9    629 2.85E-01 1.27E-02 2.76E-01 1.21E-02 9.41E-03 3.61E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.93   7616 0 3.97E-13 6.96E-14 SpecFit 0   2MASS J04232504+1646382      2.8 
                 2RXS  2RXS J042325.4+164631                                                                          PSPC    65.855930  16.775280                10.0     14 2.98E-02 1.03E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    463 0 2.18E-13 7.53E-14 ECF     0   2MASS J04232504+1646382      8.8 
                 2RXS  2RXS J042329.4+242426                                                                          PSPC    65.872870  24.407260                66.1     47 7.74E-02 1.28E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.06    605 0 5.66E-13 9.36E-14 ECF     0   2MASS J04233039+2424196     14.1 
101014406010003  4XMM  4XMM J042332.3+144014  0101440601                                                              EPIC    65.884735  14.670942  1.0 11.08   7076.6   2494 2.02E-01 4.49E-03 2.01E-01 4.42E-03 1.29E-03 8.26E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  40108 0 2.22E-13 1.99E-14 SpecFit 0   2MASS J04233231+1440137      1.3 
101014415010003  4XMM  4XMM J042332.3+144014  0101441501                                                              EPIC    65.884927  14.670720  0.8 10.14   7040.1   2687 1.64E-01 3.53E-03 1.64E-01 3.46E-03 4.58E-04 3.15E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  37976 0 1.76E-13 1.91E-14 SpecFit 0   2MASS J04233231+1440137      1.3 
                 2RXS  2RXS J042333.4+144011                                                                          PSPC    65.889290  14.669950                20.1     16 3.74E-02 1.13E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.23    421 0 2.74E-13 8.26E-14 ECF     0   2MASS J04233231+1440137     16.0 
                 S01                                                                                                  PSPC    65.925417  15.879167      28.00                 5.38E-03 2.05E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.15   9876   3.71E-14 1.41E-14 ECF     0   2MASS J04234294+1552513     11.0 
101014415010002  4XMM  4XMM J042350.4+145517  0101441501                                                              EPIC    65.960246  14.921599  0.8 11.22  29259.8   8834 6.00E-01 6.88E-03 5.87E-01 6.75E-03 1.23E-02 1.32E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  37996 0 6.67E-13 2.38E-14 SpecFit 0   2MASS J04235033+1455174      1.9 
101014406010002  4XMM  4XMM J042350.4+145517  0101440601                                                              EPIC    65.960251  14.921671  1.0 10.09  30766.0   8209 6.99E-01 8.62E-03 6.83E-01 8.47E-03 1.66E-02 1.61E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  30867 0 7.55E-13 2.84E-14 SpecFit 1   2MASS J04235033+1455174      1.9 
                 2RXS  2RXS J042350.4+091227                                                                          PSPC    65.960350   9.207560               117.0     63 1.56E-01 2.14E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.40    403 0 1.09E-12 1.49E-13 ECF     0   2MASS J04235070+0912193      8.4 
2rp200020n00.035 2RXP  2RXP J042350.6+145522                                                                          PSPC    65.960800  14.922800  1.0 18.00   8130.0   3370 9.73E-02 1.79E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.15  31727 1 6.77E-13 1.24E-14 ECF     0   2MASS J04235033+1455174      5.5 
                 S01                                                                                                  PSPC    65.966667  14.060000      45.00                 1.23E-02 2.83E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.56  13151   8.47E-14 1.95E-14 ECF     0   2MASS J04235440+1403075     42.0 
107851206010008  4XMM  4XMM J042359.2+164317  0785120601                                                              EPIC    65.997021  16.721476  1.4  0.18     60.7     61 1.16E-02 1.88E-03 1.07E-02 1.71E-03 9.43E-04 7.77E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.84   7621 0 1.04E-14 1.69E-15 ECF     0   2MASS J04235911+1643178      2.4 
                 S01                                                                                                  PSPC    66.026667  17.421667      48.00                 1.12E-02 2.90E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.90   9152   8.15E-14 2.11E-14 ECF     0   2MASS J04240575+1726388     81.0 
                 2RXS  2RXS J042412.1+144520                                                                          PSPC    66.050770  14.755620               471.5    181 4.11E-01 3.18E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.08    440 1 3.01E-12 2.33E-13 ECF     0   2MASS J04241244+1445295     10.2 
101014406010001  4XMM  4XMM J042412.4+144529  0101440601                                                              EPIC    66.052039  14.758220  0.8  0.05 331079.6  71615 2.73E+00 1.24E-02 2.67E+00 1.22E-02 5.66E-02 1.80E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  32191 0 2.98E-12 3.08E-14 SpecFit 1   2MASS J04241244+1445295      0.6 
165256           2SXPS 2SXPS J042412.4+144528                                                                         XRT     66.052040  14.758000  3.6  6.96     40.0    214 7.16E-02 5.03E-03 7.18E-02 5.12E-03 2.03E-03 9.19E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.95   3835 1 2.01E-12 1.41E-13 ECF     0   2MASS J04241244+1445295      0.8 
101014415010001  4XMM  4XMM J042412.4+144529  0101441501                                                              EPIC    66.052097  14.758201  0.5  0.15 324166.1  69690 2.57E+00 1.17E-02 2.52E+00 1.16E-02 5.51E-02 1.74E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  29568 0 2.78E-12 3.47E-14 SpecFit 1   2MASS J04241244+1445295      0.6 
172779           2SXPS 2SXPS J042412.7+162242                                                                         XRT     66.053310  16.378410  3.8  3.20     40.0     30 1.37E-02 2.61E-03 1.35E-02 2.62E-03 3.06E-04 4.04E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.96   3004 2 3.84E-13 7.32E-14 ECF     0   2MASS J04241277+1622442      1.9 
                 2RXS  2RXS J042412.9+162216                                                                          PSPC    66.054030  16.371270                37.7     31 6.30E-02 1.38E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.33    493 0 4.61E-13 1.01E-13 ECF     0   2MASS J04241277+1622442     27.7 
1rh202576n00.001 1RXH  1RXH J042414.0+214420                                                                          HRI     66.058700  21.739000  2.0 13.00                 3.83E-02 5.10E-03                                     0.2-2.4                            1961 0 1.10E-12 1.47E-13 ECF     0   2MASS J04241455+2144105     12.0 
                 2RXS  2RXS J042414.5+214412                                                                          PSPC    66.060470  21.736700               198.4     95 1.62E-01 1.77E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.39    585 0 1.18E-12 1.29E-13 ECF     0   2MASS J04241455+2144105      1.8 
                 2RXS  2RXS J042414.5+121501                                                                          PSPC    66.060520  12.250300                 7.6      7 1.57E-02 7.40E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   1.00    459 0 1.09E-13 5.14E-14 ECF     0   2MASS J04241537+1214500     16.6 
                 2RXS  2RXS J042416.2+180003                                                                          PSPC    66.067550  18.000970                 7.2     10 1.81E-02 7.90E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    525 0 1.26E-13 5.49E-14 ECF     0   2MASS J04241691+1800107     12.5 
159924           2SXPS 2SXPS J042416.6+180016                                                                         XRT     66.069450  18.004480  5.0  2.09     27.4     23 3.55E-03 8.49E-04 3.23E-03 7.90E-04 1.75E-04 2.23E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.90   8066 0 1.06E-13 2.55E-14 ECF     0   2MASS J04241691+1800107      6.8 
107820603010002  4XMM  4XMM J042421.0+191049  0782060301                                                              EPIC    66.087657  19.180438  0.9  0.19    483.9    267 3.00E-02 2.18E-03 2.87E-02 2.07E-03 1.26E-03 6.64E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  15099 0 2.82E-14 1.99E-15 ECF     0   2MASS J04242092+1910509      2.1 
                 2RXS  2RXS J042422.7+170449                                                                          PSPC    66.094750  17.080280                14.7     19 3.59E-02 1.08E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.72    521 0 2.63E-13 7.90E-14 ECF     0   2MASS J04242225+1704444      8.2 
                 2RXS  2RXS J042427.5+165304                                                                          PSPC    66.114630  16.884540                61.5     49 9.40E-02 1.55E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.04    518 0 6.88E-13 1.13E-13 ECF     0   2MASS J04242831+1653103     13.1 
107851206010001  4XMM  4XMM J042428.3+165310  0785120601                                                              EPIC    66.118241  16.886231  0.9 11.05   4111.1   1327 5.03E-01 1.52E-02 4.94E-01 1.48E-02 8.84E-03 3.34E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.96   7610 0 4.65E-13 5.90E-14 SpecFit 0   2MASS J04242831+1653103      0.9 
                 S01                                                                                                  PSPC    66.121250  15.880833      17.00                 4.05E-03 1.17E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.38  14596   2.80E-14 8.06E-15 ECF     0   2MASS J04242825+1553033     19.0 
107820603010010  4XMM  4XMM J042430.8+185911  0782060301                                                              EPIC    66.128591  18.986592  1.6 10.72     75.2     70 1.94E-02 3.35E-03 1.76E-02 2.69E-03 1.77E-03 1.96E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.82  15093 0 2.01E-14 3.37E-15 ECF     0   2MASS J04243058+1859131      4.2 
                 S01                                                                                                  PSPC    66.133750  18.984722      37.00                 9.77E-03 8.01E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.18   1888   6.75E-14 5.53E-14 ECF     0   2MASS J04243058+1859131     25.0 
                 2RXS  2RXS J042448.6+155226                                                                          PSPC    66.202800  15.873920                96.5     56 1.12E-01 1.64E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.23    505 0 7.75E-13 1.14E-13 ECF     0   2MASS J04244805+1552292      9.7 
                 2RXS  2RXS J042457.0+190225                                                                          PSPC    66.237640  19.040290                63.5     40 7.30E-02 1.31E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.34    548 0 5.34E-13 9.58E-14 ECF     0   2MASS J04245711+1902314      6.3 
107820603010001  4XMM  4XMM J042457.2+190230  0782060301                                                              EPIC    66.238654  19.041811  1.0 10.79   1738.4    681 2.57E-01 1.09E-02 2.55E-01 1.08E-02 2.42E-03 1.66E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  15093 0 3.13E-13 6.88E-14 SpecFit 0   2MASS J04245711+1902314      2.5 
                 S01                                                                                                  PSPC    66.251250  16.983611      22.00                 1.09E-02 1.61E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.23  11438   7.50E-14 1.11E-14 ECF     0   2MASS J04250024+1659057      7.0 
135495           2SXPS 2SXPS J042513.4+171605                                                                         XRT     66.306130  17.268200  3.6  1.89     40.0    236 3.77E-02 2.49E-03 3.65E-02 2.48E-03 7.81E-04 4.07E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.96   8152 2 1.13E-12 7.47E-14 ECF     0   2MASS J04251352+1716056      1.0 
                 2RXS  2RXS J042513.5+171546                                                                          PSPC    66.306330  17.262940               204.4    108 1.95E-01 2.02E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.25    555 0 1.35E-12 1.40E-13 ECF     0   2MASS J04251352+1716056     18.9 
                 2RXS  2RXS J042515.3+185814                                                                          PSPC    66.313820  18.970820                28.2     24 4.42E-02 1.09E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.45    548 0 3.07E-13 7.58E-14 ECF     0   2MASS J04251456+1858250     14.6 
167507           2SXPS 2SXPS J042515.3+080255                                                                         XRT     66.313950   8.048820  6.6  3.64     33.6     18 6.43E-03 1.72E-03 5.90E-03 1.58E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   3602 2 1.93E-13 5.16E-14 ECF     0   2MASS J04251507+0802558      3.6 
                 2RXS  2RXS J042515.9+080323                                                                          PSPC    66.316280   8.056590                25.9     20 4.91E-02 1.26E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.00    415 0 3.41E-13 8.76E-14 ECF     0   2MASS J04251507+0802558     30.4 
                 S01                                                                                                  PSPC    66.317500  16.303333      21.00                 1.15E-02 1.50E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.19  20327   7.93E-14 1.04E-14 ECF     0   2MASS J04251652+1618086      2.0 
                 S95                                                                                                  PSPC    66.319167   8.066667                            4.20E-02 1.24E-02                                     0.1-1.8                                   2.91E-13 8.58E-14 ECF     0   2MASS J04251691+0804039     42.2 
166686           2SXPS 2SXPS J042516.8+080402                                                                         XRT     66.320390   8.067470  4.0  2.92     40.0     33 1.16E-02 2.15E-03 1.16E-02 2.11E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   3690 0 3.48E-13 6.45E-14 ECF     0   2MASS J04251691+0804039      1.1 
                 S01                                                                                                  PSPC    66.330000  23.065833      40.00                 1.11E-02 4.96E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.35   4063   7.69E-14 3.42E-14 ECF     0   2MASS J04251816+2303390     24.0 
                 S95                                                                                                  PSPC    66.354583  17.916167                            3.58E-02 1.03E-02                                     0.1-1.8                                   2.48E-13 7.15E-14 ECF     0   2MASS J04252501+1754552      0.5 
1rh201878n00.006 1RXH  1RXH J042525.1+175454                                                                          HRI     66.354800  17.915200  4.0  2.00                 1.46E-03 7.20E-04                                     0.2-2.4                            5982 0 4.49E-14 2.21E-14 ECF     0   2MASS J04252501+1754552      1.9 
                 2RXS  2RXS J042528.1+175513                                                                          PSPC    66.367270  17.920530                37.4     31 5.59E-02 1.17E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.36    559 0 4.09E-13 8.56E-14 ECF     0   2MASS J04252936+1755404     31.9 
1rh201878n00.007 1RXH  1RXH J042529.6+175542                                                                          HRI     66.373400  17.928400  1.0  2.00                 1.97E-02 1.90E-03                                     0.2-2.4                            5982 1 5.67E-13 5.47E-14 ECF     0   2MASS J04252936+1755404      3.8 
                 2RXS  2RXS J042536.6+155616                                                                          PSPC    66.402870  15.937930               275.7    123 2.28E-01 2.17E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.35    539 0 1.67E-12 1.59E-13 ECF     0   2MASS J04253731+1556275     14.4 
103002104010010  4XMM  4XMM J042539.9-084107  0300210401                                                              EPIC    66.416515  -8.685406  0.7  7.09    543.6    473 2.12E-02 1.25E-03 2.06E-02 1.17E-03 5.78E-04 4.37E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  41034 0 2.53E-14 9.05E-15 SpecFit 0   2MASS J04253992-0841080      0.7 
                 CSC   2CXO J042540.0-084108  4183                                                                    ACIS-I  66.416708  -8.685753  2.8  7.94     18.0     16 1.61E-03 4.98E-04 1.68E-03 5.03E-04                   0.5-7.0  0.5-2.0  2.0-7.0  -1.00  10001 0 1.18E-14 3.64E-15 ECF     0   2MASS J04253992-0841080      1.4 
                 2RXS  2RXS J042547.0+180054                                                                          PSPC    66.445840  18.015240                31.8     30 5.28E-02 1.17E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.82    559 0 3.67E-13 8.13E-14 ECF     0   2MASS J04254754+1801022     10.9 
1rh201878n00.009 1RXH  1RXH J042547.8+180103                                                                          HRI     66.449500  18.017700  2.0  8.00                 8.44E-03 1.40E-03                                     0.2-2.4                            5982 0 2.59E-13 4.30E-14 ECF     0   2MASS J04254754+1801022      4.6 
                 2RXS  2RXS J042548.2+173225                                                                          PSPC    66.451190  17.540370                 9.0     11 1.89E-02 7.60E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.73    572 0 1.31E-13 5.28E-14 ECF     0   2MASS J04254701+1732407     23.7 
2rp200020n00.029 2RXP  2RXP J042550.4+150015                                                                          PSPC    66.460000  15.004200  3.0 16.00    112.0    184 3.99E-03 4.23E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.48  34955 1 2.77E-14 2.94E-15 ECF     0   2MASS J04255043+1500093      5.9 
2rp201314n00.003 2RXP  2RXP J042551.7+185152                                                                          PSPC    66.465400  18.864400  2.0 19.00    738.0    284 1.29E-01 8.25E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.23   1992 1 9.42E-13 6.03E-14 ECF     0   2MASS J04255172+1851505      1.3 
                 2RXS  2RXS J042557.1+050915                                                                          PSPC    66.487980   5.154240                83.2     53 1.31E-01 2.05E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.29    401 0 9.60E-13 1.50E-13 ECF     0   2MASS J04255733+0509005     15.1 
100560204010003  4XMM  4XMM J042604.3+170713  0056020401                                                              EPIC    66.518203  17.120502  0.7 11.05   1989.0    684 2.97E-01 1.37E-02 2.87E-01 1.32E-02 9.79E-03 3.50E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.93   8395 0 3.37E-13 2.67E-14 SpecFit 0   2MASS J04260431+1707145      1.1 
2rp200020n00.026 2RXP  2RXP J042604.7+150232                                                                          PSPC    66.519600  15.042200  2.0 18.00   1190.0    907 2.75E-02 1.07E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.19  28513 1 1.91E-13 7.44E-15 ECF     0   2MASS J04260470+1502288      2.9 
                 2RXS  2RXS J042604.8+170703                                                                          PSPC    66.520100  17.117570                33.1     23 4.03E-02 9.50E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.01    575 1 2.80E-13 6.60E-14 ECF     0   2MASS J04260431+1707145     13.4 
106507901010002  4XMM  4XMM J042605.9+153128  0650790101                                                              EPIC    66.524808  15.524448  1.3  6.72  31732.1   7920 6.21E-01 7.51E-03 6.14E-01 7.45E-03 6.31E-03 9.60E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  23042 0 1.18E-12 8.29E-14 SpecFit 1   2MASS J04260584+1531275      1.7 
                 2RXS  2RXS J042606.2+153119                                                                          PSPC    66.526180  15.522180               166.8    106 1.94E-01 2.12E-02                                     0.1-2.0  0.1-0.4  0.5-2.0           548 2 1.42E-12 1.55E-13 ECF     0   2MASS J04260584+1531275     10.1 
                 2RXS  2RXS J042615.0+465951                                                                          PSPC    66.562680  46.997740                10.7     14 2.82E-02 9.60E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    497 0 1.96E-13 6.67E-14 ECF     0   2MASS J04261358+4659454     15.9 
                 S01                                                                                                  PSPC    66.576667  17.049722      12.00                 1.75E-03 7.79E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.09  14627   1.21E-14 5.38E-15 ECF     0   2MASS J04261903+1703021      8.0 
100560204010014  4XMM  4XMM J042619.1+170259  0056020401                                                              EPIC    66.579897  17.049918  1.7  7.46     25.5     36 9.38E-03 2.27E-03 9.38E-03 2.06E-03                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00   8395 0 8.01E-15 2.09E-15 ECF     0   2MASS J04261903+1703021      3.1 
106507901010001  4XMM  4XMM J042620.8+153706  0650790101                                                              EPIC    66.586876  15.618344  1.3  0.11 351551.9  78877 4.38E+00 1.88E-02 4.20E+00 1.84E-02 1.82E-01 3.85E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  19977 0 7.13E-12 4.21E-14 SpecFit 1   2MASS J04262073+1537060      1.6 
                 2RXS  2RXS J042620.9+153646                                                                          PSPC    66.587340  15.612980              1651.8    529 9.45E-01 4.21E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.05    560 2 6.91E-12 3.08E-13 ECF     0   2MASS J04262073+1537060     19.3 
                 2RXS  2RXS J042621.0+175944                                                                          PSPC    66.587820  17.995800                11.7     12 2.15E-02 8.10E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.36    563 0 1.49E-13 5.63E-14 ECF     0   2MASS J04262170+1800009     18.5 
1rh201878n00.019 1RXH  1RXH J042622.0+180002                                                                          HRI     66.591800  18.000700  8.0 14.00                 7.33E-03 1.70E-03                                     0.2-2.4                            5982 0 2.25E-13 5.23E-14 ECF     0   2MASS J04262170+1800009      4.9 
                 2RXS  2RXS J042624.5+165038                                                                          PSPC    66.602490  16.844070                99.6     60 1.04E-01 1.49E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.23    577 0 7.61E-13 1.09E-13 ECF     0   2MASS J04262460+1651118     33.4 
100560204010001  4XMM  4XMM J042624.6+165111  0056020401                                                              EPIC    66.602702  16.853328  0.6  5.61   7787.9   2134 5.67E-01 1.33E-02 5.59E-01 1.31E-02 7.38E-03 1.88E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.97   8395 0 2.81E-13 1.36E-14 SpecFit 0   2MASS J04262460+1651118      0.6 
100560204010002  4XMM  4XMM J042640.1+164448  0056020401                                                              EPIC    66.667279  16.746887  0.8 12.99   2500.2    735 3.79E-01 1.53E-02 3.77E-01 1.51E-02 2.19E-03 2.23E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.99   8395 0 4.03E-13 1.59E-14 ECF     0   2MASS J04264010+1644488      0.6 
                 2RXS  2RXS J042640.3+164427                                                                          PSPC    66.668320  16.740940                56.0     38 6.63E-02 1.23E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.14    578 0 4.85E-13 9.00E-14 ECF     0   2MASS J04264010+1644488     21.9 
                 2RXS  2RXS J042642.5+124055                                                                          PSPC    66.677200  12.681980                24.6     24 4.70E-02 1.19E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.31    501 0 3.27E-13 8.27E-14 ECF     0   2MASS J04264280+1241120     17.1 
                 2RXS  2RXS J042648.6+105157                                                                          PSPC    66.702710  10.865910                14.4     13 2.73E-02 9.40E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.52    464 0 1.90E-13 6.53E-14 ECF     0   2MASS J04264825+1052160     19.5 
                 S01                                                                                                  PSPC    66.730833  13.144167      27.00                 1.18E-02 3.13E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.16   9764   8.12E-14 2.16E-14 ECF     0   2MASS J04265434+1308175     28.0 
                 2RXS  2RXS J042703.9+240619                                                                          PSPC    66.766450  24.105360                13.6     13 2.68E-02 9.40E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   1.00    477 0 1.86E-13 6.53E-14 ECF     0   2MASS J04270314+2406159     11.6 
                 S01                                                                                                  PSPC    66.781250  16.438333      26.00                 2.46E-03 6.63E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.45  22231   1.70E-14 4.58E-15 ECF     0   2MASS J04270642+1625482     35.0 
                 S01                                                                                                  PSPC    66.819583  17.246111      26.00                 3.46E-03 1.66E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.67  11502   2.39E-14 1.14E-14 ECF     0   2MASS J04271663+1714305     14.0 
                 S01                                                                                                  PSPC    66.847917  14.118333      23.00                 9.90E-03 2.56E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.10   5420   6.83E-14 1.77E-14 ECF     0   2MASS J04272407+1407072      6.0 
                 2RXS  2RXS J042725.5+141504                                                                          PSPC    66.856440  14.251340                13.6     15 2.65E-02 8.80E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.06    568 0 1.84E-13 6.12E-14 ECF     0   2MASS J04272532+1415384     33.7 
                 2RXS  2RXS J042735.9+153501                                                                          PSPC    66.899900  15.583780                81.2     48 8.22E-02 1.32E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.40    585 0 6.01E-13 9.65E-14 ECF     0   2MASS J04273587+1535211     19.5 
                 2RXS  2RXS J042736.9+192621                                                                          PSPC    66.903940  19.439200                11.0     14 2.68E-02 9.20E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.48    516 0 1.86E-13 6.39E-14 ECF     0   2MASS J04273646+1926454     25.2 
                 2RXS  2RXS J042746.0+114355                                                                          PSPC    66.942030  11.732220               119.4     71 1.36E-01 1.77E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.21    521 1 9.93E-13 1.29E-13 ECF     0   2MASS J04274607+1144110     15.1 
                 2RXS  2RXS J042747.3+142436                                                                          PSPC    66.947190  14.410010                12.0     12 2.06E-02 7.40E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.76    580 0 1.43E-13 5.14E-14 ECF     0   2MASS J04274701+1425041     28.2 
                 2RXS  2RXS J042759.3+182947                                                                          PSPC    66.997310  18.496500                17.0     17 3.17E-02 9.50E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.30    525 0 2.20E-13 6.60E-14 ECF     0   2MASS J04275895+1830009     14.7 
2rp201314a01.006 2RXP  2RXP J042759.5+184532                                                                          PSPC    66.997900  18.758900  4.0 12.00    170.0     59 4.44E-02 6.05E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.12   1288 1 3.09E-13 4.20E-14 ECF     0   2MASS J04275919+1845327      4.0 
                 2RXS  2RXS J042803.9+242416                                                                          PSPC    67.016540  24.404450                 7.2      9 1.97E-02 8.50E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.69    452 0 1.37E-13 5.91E-14 ECF     0   2MASS J04280370+2424077      9.0 
2rp200982n00.010 2RXP  2RXP J042804.4+135207                                                                          PSPC    67.018300  13.868600  2.0  5.00    460.0    214 2.92E-02 2.22E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.34   7115 1 2.03E-13 1.54E-14 ECF     0   2MASS J04280440+1352046      2.5 
                 S01                                                                                                  PSPC    67.042917  16.480556      32.00                 7.05E-03 1.85E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.55  21736   4.86E-14 1.28E-14 ECF     0   2MASS J04281085+1628155     34.0 
2rp200982n00.011 2RXP  2RXP J042822.2+134920                                                                          PSPC    67.092500  13.822200  2.0  0.00    181.0    100 1.27E-02 1.45E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.04   7532 0 8.80E-14 1.01E-14 ECF     0   2MASS J04282241+1349219      3.8 
                 2RXS  2RXS J042823.2+144400                                                                          PSPC    67.096750  14.733440                20.5     18 3.06E-02 8.40E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.99    595 0 2.24E-13 6.14E-14 ECF     0   2MASS J04282339+1444276     27.2 
135547           2SXPS 2SXPS J042828.9+174145                                                                         XRT     67.120550  17.695870  3.6 10.31     40.0    306 7.14E-02 4.19E-03 6.16E-02 3.89E-03 3.50E-03 8.98E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.89   8205 2 9.11E-13 1.89E-13 SpecFit 0   2MASS J04282878+1741453      2.2 
                 2RXS  2RXS J042829.4+174138                                                                          PSPC    67.122570  17.693920               234.7    114 2.11E-01 2.09E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.40    542 0 1.47E-12 1.45E-13 ECF     0   2MASS J04282878+1741453     11.7 
101014405010001  4XMM  4XMM J042834.4+155743  0101440501                                                              EPIC    67.143724  15.962186  0.3  0.07 557012.0 110869 3.26E+00 9.95E-03 3.24E+00 9.92E-03 1.70E-02 7.83E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  39905 0 4.13E-12 1.10E-13 SpecFit 0   2MASS J04283447+1557437      0.3 
                 2RXS  2RXS J042834.7+155721                                                                          PSPC    67.144630  15.955940              1604.8    472 8.15E-01 3.83E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.07    579 0 5.66E-12 2.66E-13 ECF     0   2MASS J04283447+1557437     22.7 
                 2RXS  2RXS J042836.6+194354                                                                          PSPC    67.152680  19.731860                20.5     24 5.17E-02 1.28E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.11    470 0 3.78E-13 9.36E-14 ECF     0   2MASS J04283719+1944265     32.8 
2rp200576n00.004 2RXP  2RXP J042836.8+191050                                                                          PSPC    67.153300  19.180600  7.0  0.00     25.0     20 1.02E-02 2.94E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.43   1490 0 7.05E-14 2.04E-14 ECF     0   2MASS J04283697+1910494      3.0 
2rp200083n00.007 2RXP  2RXP J042839.3+165814                                                                          PSPC    67.163700  16.970600  4.0  1.00    152.0    118 3.70E-02 4.07E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.97   2692 1 2.71E-13 2.98E-14 ECF     0   2MASS J04283939+1658121      2.7 
                 S01                                                                                                  PSPC    67.163750  15.875556      25.00                 8.48E-03 1.03E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.28  12270   6.16E-14 7.51E-15 ECF     0   2MASS J04283971+1552151     17.0 
101014405010004  4XMM  4XMM J042839.7+155216  0101440501                                                              EPIC    67.165657  15.871157  0.4  5.59  10163.1   1758 1.16E-01 3.54E-03 1.09E-01 3.28E-03 6.76E-03 1.33E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.88  41480 0 2.03E-13 1.59E-14 SpecFit 1   2MASS J04283971+1552151      1.2 
1rh202586n00.003 1RXH  1RXH J042847.9+171705                                                                          HRI     67.199900  17.284700  3.0  8.00                 1.80E-02 3.80E-03                                     0.2-2.4                            1548 0 5.18E-13 1.09E-13 ECF     0   2MASS J04284827+1717079      5.4 
2rp200083n00.003 2RXP  2RXP J042848.5+171704                                                                          PSPC    67.202100  17.284400  4.0 19.00    217.0    144 6.25E-02 6.10E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.38   1904 1 4.57E-13 4.46E-14 ECF     0   2MASS J04284827+1717079      4.9 
                 2RXS  2RXS J042851.2+161703                                                                          PSPC    67.213590  16.284310               174.4     89 1.58E-01 1.81E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.28    565 0 1.10E-12 1.26E-13 ECF     0   2MASS J04285080+1617204     17.9 
101014405010006  4XMM  4XMM J042852.4+155853  0101440501                                                              EPIC    67.218460  15.981632  0.4  3.39   1745.1    870 2.89E-02 1.11E-03 2.83E-02 1.08E-03 5.61E-04 2.29E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  39905 0 4.84E-14 6.58E-15 SpecFit 0   2MASS J04285243+1558539      0.1 
101014405010003  4XMM  4XMM J042859.7+160933  0101440501                                                              EPIC    67.249056  16.159228  0.5 12.46   5943.1   1547 8.66E-02 2.38E-03 8.61E-02 2.35E-03 5.02E-04 3.66E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  39916 0 6.45E-13 1.46E-13 SpecFit 0   2MASS J04285976+1609327      0.5 
                 S95                                                                                                  PSPC    67.250000  16.346500                            3.71E-02 9.63E-03                                     0.1-1.8                                   2.57E-13 6.67E-14 ECF     0   2MASS J04290015+1620467     23.6 
                 2RXS  2RXS J042900.0+160913                                                                          PSPC    67.250190  16.153650                68.5     47 8.37E-02 1.38E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.00    566 0 6.12E-13 1.01E-13 ECF     0   2MASS J04285976+1609327     20.0 
                 2RXS  2RXS J042901.2+184020                                                                          PSPC    67.255380  18.672340                22.4     22 4.54E-02 1.19E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.72    480 0 3.16E-13 8.27E-14 ECF     0   2MASS J04290099+1840254      6.3 
                 2RXS  2RXS J042916.5+122131                                                                          PSPC    67.319010  12.358790                 9.9     11 1.85E-02 7.20E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    585 0 1.29E-13 5.00E-14 ECF     0   2MASS J04291622+1221372      7.3 
1rh202586n00.008 1RXH  1RXH J042920.5+173242                                                                          HRI     67.335800  17.545100  6.0  9.00                 3.63E-02 5.40E-03                                     0.2-2.4                            1548 0 1.05E-12 1.56E-13 ECF     0   2MASS J04292055+1732418      0.7 
                 2RXS  2RXS J042920.7+173237                                                                          PSPC    67.336350  17.543870               149.4     88 1.74E-01 2.02E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.43    509 0 1.27E-12 1.48E-13 ECF     0   2MASS J04292055+1732418      4.6 
                 2RXS  2RXS J042929.5+264016                                                                          PSPC    67.373030  26.671310                10.8     11 2.50E-02 9.90E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.09    457 0 1.83E-13 7.24E-14 ECF     0   2MASS J04293075+2640176     16.6 
102035415010003  4XMM  4XMM J042930.8+264017  0203541501                                                              EPIC    67.378383  26.671536  0.6  8.06   2787.2   1048 9.65E-02 3.27E-03 9.55E-02 3.21E-03 9.60E-04 5.67E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  21845 0 1.09E-13 1.28E-14 SpecFit 0   2MASS J04293075+2640176      0.8 
                 CSC   2CXO J042930.8+264017  15264                                                                   ACIS-S  67.378708  26.671411  1.4  7.82    417.6    120 7.55E-03 8.16E-04 7.25E-03 7.95E-04 3.94E-04 2.08E-04 0.5-7.0  0.5-2.0  2.0-7.0  -0.93  15854 0 4.05E-14 4.39E-15 ECF     0   2MASS J04293075+2640176      1.9 
1rh201088n00.006 1RXH  1RXH J042930.9+264021                                                                          HRI     67.378900  26.672500  2.0  7.00                 5.91E-03 1.10E-03                                     0.2-2.4                            7155 0 1.70E-13 3.17E-14 ECF     0   2MASS J04293075+2640176      4.1 
                 S01                                                                                                  PSPC    67.379167  16.248333      37.00                 2.15E-02 3.19E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.25  10270   1.48E-13 2.20E-14 ECF     0   2MASS J04293098+1614413     12.0 
                 S01                                                                                                  PSPC    67.381250  17.878889      39.00                 5.88E-02 7.17E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.49   2827   4.27E-13 5.21E-14 ECF     0   2MASS J04293159+1753355     52.0 
                 2RXS  2RXS J042931.5+175224                                                                          PSPC    67.381580  17.873550                16.7     29 5.93E-02 1.42E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    489 0 4.34E-13 1.04E-13 ECF     0 m 2MASS J04293033+1751475     41.3 
102035415010004  4XMM  4XMM J042936.2+263422  0203541501                                                              EPIC    67.401135  26.573010  0.5  2.19   1874.0    959 5.67E-02 2.09E-03 5.57E-02 2.05E-03 9.99E-04 4.24E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  21827 0 6.41E-14 6.60E-15 SpecFit 0   2MASS J04293623+2634238      1.1 
                 CSC   2CXO J042936.3+263422  15264                                                                   ACIS-S  67.401333  26.572944  0.7  2.00   1519.9    295 1.86E-02 1.23E-03 1.67E-02 1.20E-03 1.84E-03 4.00E-04 0.5-7.0  0.5-2.0  2.0-7.0  -0.75  15854 0 1.13E-13 7.49E-15 ECF     0   2MASS J04293623+2634238      1.7 
1rh201088n00.003 1RXH  1RXH J042936.4+263424                                                                          HRI     67.402000  26.573400  2.0  2.00                 1.81E-03 7.00E-04                                     0.2-2.4                            7155 0 5.56E-14 2.15E-14 ECF     0   2MASS J04293623+2634238      3.3 
108248502010003  4XMM  4XMM J042939.0+225257  0824850201                                                              EPIC    67.412521  22.882722  0.6  0.18   1410.5    800 2.78E-02 1.17E-03 2.66E-02 1.11E-03 1.20E-03 3.72E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  34909 0 3.06E-14 4.65E-15 SpecFit 0   2MASS J04293897+2252579      0.4 
177370           2SXPS 2SXPS J042955.6+165452                                                                         XRT     67.481960  16.914710  4.6  4.03     40.0     15 7.47E-03 2.09E-03 7.15E-03 1.99E-03 2.71E-04 4.50E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.93   2453 2 2.24E-13 6.27E-14 ECF     0   2MASS J04295572+1654506      2.6 
2rp200083n00.009 2RXP  2RXP J042955.8+165458                                                                          PSPC    67.482500  16.916100  6.0 19.00    131.0     99 4.83E-02 5.81E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.05   1678 1 3.35E-13 4.04E-14 ECF     0   2MASS J04295572+1654506      7.4 
                 S01                                                                                                  PSPC    67.494167  16.674722      26.00                 3.48E-02 6.09E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.47   2193   2.53E-13 4.42E-14 ECF     0   2MASS J04295771+1640222     14.0 
2rp201368n00.023 2RXP  2RXP J043008.4+153817                                                                          PSPC    67.535000  15.638100  1.0  0.00   2960.0   1197 7.14E-02 2.25E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.28  15894 1 5.22E-13 1.65E-14 ECF     0   2MASS J04300858+1538164      3.0 
                 S01                                                                                                  PSPC    67.570833  26.393333      44.00                 8.19E-03 6.04E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.57   4157   5.65E-14 4.17E-14 ECF     0   2MASS J04301702+2622264     70.0 
102035415010012  4XMM  4XMM J043017.0+262226  0203541501                                                              EPIC    67.571081  26.373978  0.9 11.81    320.8    238 5.60E-02 6.02E-03 5.60E-02 5.03E-03 4.28E-05 2.16E-04 0.2-12.0 0.2-2.0  2.0-12.0 -1.00  21843 0 6.72E-14 6.08E-15 ECF     0   2MASS J04301702+2622264      0.5 
185522           2SXPS 2SXPS J043017.5+195023                                                                         XRT     67.572960  19.839910  4.6  3.12     40.0     16 1.24E-02 3.24E-03 1.24E-02 3.17E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   1721 1 3.48E-13 9.08E-14 ECF     0   2MASS J04301795+1950261      7.0 
                 2RXS  2RXS J043018.3+194953                                                                          PSPC    67.576550  19.831450               111.6     59 1.49E-01 2.11E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.02    398 0 1.09E-12 1.54E-13 ECF     0   2MASS J04301795+1950261     33.2 
                 S01                                                                                                  PSPC    67.600417  17.501667      30.00                 2.61E-02 1.36E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.33  23631   1.80E-13 9.39E-15 ECF     0   2MASS J04302395+1729591      7.0 
179393           2SXPS 2SXPS J043033.0+161145                                                                         XRT     67.637510  16.195850  5.8  1.98     36.7     11 6.79E-03 2.26E-03 7.13E-03 2.22E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   2246 0 1.90E-13 6.34E-14 ECF     0   2MASS J04303362+1611383     11.2 
2rp200778n00.007 2RXP  2RXP J043034.7+154404                                                                          PSPC    67.644600  15.734400  3.0  9.00    188.0     74 4.16E-02 5.10E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.38   1732 1 2.89E-13 3.54E-14 ECF     0   2MASS J04303486+1544023      2.9 
                 2RXS  2RXS J043037.0+134317                                                                          PSPC    67.654500  13.721650                70.5     45 7.72E-02 1.29E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.20    584 0 5.65E-13 9.44E-14 ECF     0   2MASS J04303734+1343275     10.7 
188430           2SXPS 2SXPS J043038.1+225427                                                                         XRT     67.659080  22.907520  3.7  2.72     40.0     53 4.84E-02 6.89E-03 4.87E-02 6.84E-03 1.49E-04 6.70E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.99   1510 2 1.45E-12 2.07E-13 ECF     0   2MASS J04303819+2254289      1.8 
108248502010001  4XMM  4XMM J043038.1+225428  0824850201                                                              EPIC    67.659121  22.908038  0.7 12.72  10714.1   2904 2.33E-01 4.69E-03 2.27E-01 4.59E-03 5.93E-03 9.69E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  34918 0 7.66E-13 6.28E-14 SpecFit 0   2MASS J04303819+2254289      0.0 
                 2RXS  2RXS J043038.3+225422                                                                          PSPC    67.659830  22.906390                59.9     37 8.62E-02 1.59E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.10    435 0 5.99E-13 1.11E-13 ECF     0   2MASS J04303819+2254289      6.2 
                 S01                                                                                                  PSPC    67.677083  14.655000      27.00                 4.49E-03 3.14E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.86  11190   3.10E-14 2.16E-14 ECF     0   2MASS J04304258+1439416     24.0 
154409           2SXPS 2SXPS J043042.8+143936                                                                         XRT     67.678600  14.660090  5.3 11.23     15.1      8 2.65E-03 1.27E-03 9.86E-04 6.24E-04 5.40E-04 4.96E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.29   4985 1 7.94E-14 3.81E-14 ECF     0   2MASS J04304258+1439416      6.5 
180809           2SXPS 2SXPS J043046.8+160852                                                                         XRT     67.695260  16.147880  3.6  4.24     40.0     83 6.06E-02 6.73E-03 5.96E-02 6.67E-03 1.03E-03 9.54E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.97   2068 2 1.70E-12 1.89E-13 ECF     0   2MASS J04304677+1608554      3.0 
                 2RXS  2RXS J043047.5+160823                                                                          PSPC    67.697990  16.139830               230.8    117 2.45E-01 2.42E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.07    477 0 1.79E-12 1.77E-13 ECF     0   2MASS J04304677+1608554     33.5 
                 2RXS  2RXS J043051.7-011253                                                                          PSPC    67.715500  -1.214750                 7.7      9 2.17E-02 9.60E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.22    397 0 1.51E-13 6.67E-14 ECF     0   2MASS J04305207-0112471      8.2 
                 S01                                                                                                  PSPC    67.732500  24.835278      27.00                 7.40E-03 2.58E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.30   5801   5.11E-14 1.78E-14 ECF     0   2MASS J04305575+2450174     11.0 
2rp200911a01.022 2RXP  2RXP J043057.4+121814                                                                          PSPC    67.739200  12.303900  1.0  8.00   2420.0    779 6.30E-02 2.35E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.17  12095 1 4.38E-13 1.63E-14 ECF     0   2MASS J04305731+1218136      1.2 
                 2RXS  2RXS J043057.7+104455                                                                          PSPC    67.740420  10.748650                96.3     52 8.76E-02 1.34E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.12    597 0 6.41E-13 9.80E-14 ECF     0   2MASS J04305716+1045063     13.7 
                 S01                                                                                                  PSPC    67.780833  16.389722      47.00                 2.82E-02 4.17E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.33  11016   1.94E-13 2.88E-14 ECF     0   2MASS J04311101+1623452     55.0 
2rp200911a01.012 2RXP  2RXP J043112.7+122837                                                                          PSPC    67.802900  12.476900  4.0  6.00     47.0     40 3.10E-03 5.77E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.04  12829 0 2.15E-14 4.01E-15 ECF     0   2MASS J04311261+1228385      1.8 
                 S95                                                                                                  PSPC    67.815417  10.704167                            2.20E-02 8.00E-03                                     0.1-1.8                                   1.52E-13 5.54E-14 ECF     0   2MASS J04311576+1042154      4.0 
2rp200911a01.026 2RXP  2RXP J043116.1+121159                                                                          PSPC    67.817100  12.199700  2.0 12.00    540.0    248 1.96E-02 1.34E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.03  12163 1 1.36E-13 9.31E-15 ECF     0   2MASS J04311605+1212005      1.6 
                 2RXS  2RXS J043116.1+200823                                                                          PSPC    67.817480  20.139960                 9.5     16 3.93E-02 1.25E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.38    401 0 2.87E-13 9.14E-14 ECF     0   2MASS J04311569+2007593     25.4 
100948103010011  4XMM  4XMM J043129.1+174305  0094810301                                                              EPIC    67.871581  17.718084  1.2  9.16    146.4     99 2.53E-02 3.03E-03 2.47E-02 2.88E-03 5.43E-04 5.90E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96   8358 0 2.34E-14 2.82E-15 ECF     0   2MASS J04312905+1743072      2.8 
2rp900353n00.026 2RXP  2RXP J043129.2+174305                                                                          PSPC    67.871700  17.718300  5.0 15.00     44.0     46 5.76E-03 1.09E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.26   6807 0 4.00E-14 7.58E-15 ECF     0   2MASS J04312905+1743072      2.3 
2rp200945n00.003 2RXP  2RXP J043129.5+135415                                                                          PSPC    67.872900  13.904200  3.0 17.00    626.0    360 1.00E-01 6.05E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.04   3316 0 7.31E-13 4.42E-14 ECF     0   2MASS J04312933+1354125      3.5 
100948103010003  4XMM  4XMM J043137.0+174235  0094810301                                                              EPIC    67.904547  17.709819  0.7  8.93   5479.0   1145 4.22E-01 1.45E-02 4.14E-01 1.42E-02 7.55E-03 2.91E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.96   7921 0 3.98E-13 3.44E-14 SpecFit 1   2MASS J04313708+1742352      0.1 
2rp900353n00.027 2RXP  2RXP J043137.2+174233                                                                          PSPC    67.905000  17.709200  2.0 15.00   1080.0    420 6.19E-02 3.16E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.13   6498 1 4.30E-13 2.20E-14 ECF     0   2MASS J04313708+1742352      2.2 
138699           2SXPS 2SXPS J043144.8+153749                                                                         XRT     67.936710  15.630460  5.2  9.04     19.8     10 1.47E-03 6.86E-04 1.59E-03 6.07E-04                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   7559 0 4.41E-14 2.06E-14 ECF     0   2MASS J04314482+1537457      4.0 
                 S01                                                                                                  PSPC    67.941667  15.630556      24.00                 5.09E-03 6.74E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.14  26762   3.51E-14 4.65E-15 ECF     0   2MASS J04314482+1537457     20.0 
                 2RXS  2RXS J043150.9+155033                                                                          PSPC    67.962320  15.842720                22.7     18 4.33E-02 1.19E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    427 0 3.17E-13 8.70E-14 ECF     0   2MASS J04315174+1551057     34.1 
                 S01                                                                                                  PSPC    67.967917  15.497222      27.00                 1.30E-02 3.36E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.31  15351   8.95E-14 2.32E-14 ECF     0   2MASS J04315244+1529585      8.0 
125130           2SXPS 2SXPS J043152.6+152959                                                                         XRT     67.969210  15.499750  5.1  2.33     22.8     17 1.84E-03 5.92E-04 1.55E-03 5.09E-04 2.09E-04 2.44E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.76   9727 0 5.52E-14 1.77E-14 ECF     0   2MASS J04315244+1529585      2.2 
1rh702080n00.033 1RXH  1RXH J043204.8+052436                                                                          HRI     68.020100   5.410100  2.0 17.00                 3.05E-02 1.30E-03                                     0.2-2.4                           34521 0 8.78E-13 3.74E-14 ECF     0   2MASS J04320481+0524359      0.3 
2rp700945n00.003 2RXP  2RXP J043205.1+052438                                                                          PSPC    68.021300   5.410600  3.0 17.00    373.0    174 9.27E-02 7.77E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.17   1762 1 6.78E-13 5.68E-14 ECF     0   2MASS J04320481+0524359      5.0 
                 S01                                                                                                  PSPC    68.032917  17.665278       9.00                 7.83E-03 8.65E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.05  26819   5.40E-14 5.97E-15 ECF     0   2MASS J04320795+1739522      2.0 
100948103010010  4XMM  4XMM J043208.0+173951  0094810301                                                              EPIC    68.033358  17.664420  1.2 11.42    177.6    133 7.27E-02 1.08E-02 7.27E-02 1.01E-02                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00   8363 0 7.50E-14 8.68E-15 ECF     0   2MASS J04320795+1739522      0.9 
106523502010005  4XMM  4XMM J043208.0+173951  0652350201                                                              EPIC    68.033403  17.664345  0.7 11.10    409.6    262 8.39E-02 6.50E-03 7.62E-02 5.73E-03 7.75E-03 2.97E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.82   8212 0 8.53E-14 1.97E-14 SpecFit 1   2MASS J04320795+1739522      0.9 
2rp900353n00.024 2RXP  2RXP J043223.7+174502                                                                          PSPC    68.098800  17.750600  3.0 19.00    375.0    217 3.47E-02 2.70E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.29   5403 1 2.41E-13 1.88E-14 ECF     0   2MASS J04322373+1745026      0.8 
106523502010004  4XMM  4XMM J043223.7+174502  0652350201                                                              EPIC    68.099024  17.750696  0.7 11.90   1555.9    631 1.99E-01 8.97E-03 1.95E-01 8.70E-03 3.86E-03 2.19E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  10631 0 2.21E-13 4.11E-14 SpecFit 0   2MASS J04322373+1745026      0.4 
100948103010004  4XMM  4XMM J043223.7+174502  0094810301                                                              EPIC    68.099174  17.750915  0.7  9.24   2544.3    848 2.45E-01 9.09E-03 2.40E-01 8.83E-03 5.50E-03 2.13E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.96   8364 0 2.84E-13 3.33E-14 SpecFit 0   2MASS J04322373+1745026      0.4 
107627606010002  4XMM  4XMM J043225.6+130645  0762760601                                                              EPIC    68.106935  13.112746  1.3 14.74  13501.0   4324 1.25E+00 2.10E-02 1.22E+00 2.02E-02 3.04E-02 5.82E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  14041 0 1.90E-12 1.33E-13 SpecFit 0   2MASS J04322565+1306476      1.8 
                 2RXS  2RXS J043225.9+130648                                                                          PSPC    68.108000  13.113480               268.9    127 2.48E-01 2.34E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.08    513 0 1.72E-12 1.63E-13 ECF     0   2MASS J04322565+1306476      4.0 
2rp201313n00.016 2RXP  2RXP J043228.9+175417                                                                          PSPC    68.120400  17.904700  4.0  8.00     62.0     58 1.33E-02 2.22E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.46   3666 1 9.25E-14 1.54E-14 ECF     0   2MASS J04322897+1754166      1.2 
100948103010005  4XMM  4XMM J043228.9+175416  0094810301                                                              EPIC    68.120802  17.904647  0.8  9.24   1625.4    584 1.71E-01 7.74E-03 1.67E-01 7.49E-03 4.17E-03 1.95E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.95   8369 0 1.71E-13 4.92E-14 SpecFit 0   2MASS J04322897+1754166      0.2 
186605           2SXPS 2SXPS J043238.0+190246                                                                         XRT     68.158510  19.046330  4.2  6.62     40.0     18 1.34E-02 3.35E-03 1.25E-02 3.17E-03 5.93E-04 6.96E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.91   1635 2 4.02E-13 1.00E-13 ECF     0   2MASS J04323784+1902480      3.1 
                 2RXS  2RXS J043240.7+190724                                                                          PSPC    68.169640  19.123580                 7.0      7 1.70E-02 8.10E-03                                     0.1-2.0  0.1-0.4  0.5-2.0           406 2 1.18E-13 5.63E-14 ECF     0   2MASS J04324094+1906484     36.5 
                 2RXS  2RXS J043242.9+120417                                                                          PSPC    68.179040  12.071450                15.4     17 3.21E-02 9.90E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.54    533 0 2.23E-13 6.88E-14 ECF     0   2MASS J04324540+1204002     39.7 
156697           2SXPS 2SXPS J043250.1+160021                                                                         XRT     68.209160  16.006060  4.3  7.34     40.0     25 7.37E-03 1.56E-03 7.39E-03 1.56E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   4732 1 2.21E-13 4.68E-14 ECF     0   2MASS J04325009+1600210      1.4 
                 2RXS  2RXS J043251.2+155951                                                                          PSPC    68.213600  15.997750                18.5     11 2.90E-02 1.01E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.19    384 0 2.02E-13 7.02E-14 ECF     0   2MASS J04325009+1600210     33.5 
                 2RXS  2RXS J043258.2+154848                                                                          PSPC    68.242730  15.813470                15.6     16 4.21E-02 1.29E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.50    385 0 3.08E-13 9.44E-14 ECF     0   2MASS J04325943+1549084     26.3 
155163           2SXPS 2SXPS J043259.4+154905                                                                         XRT     68.247830  15.818160  4.3  5.17     40.0     21 6.08E-03 1.45E-03 5.18E-03 1.32E-03 6.15E-04 5.32E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.79   4943 0 1.70E-13 4.07E-14 ECF     0   2MASS J04325943+1549084      2.9 
                 2RXS  2RXS J043323.6+235923                                                                          PSPC    68.348700  23.989870               221.2    106 2.34E-01 2.45E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.06    452 1 1.63E-12 1.70E-13 ECF     0   2MASS J04332376+2359270      3.7 
                 2RXS  2RXS J043324.5+130253                                                                          PSPC    68.352380  13.048070                 6.8     10 2.20E-02 9.80E-03                                     0.1-2.0  0.1-0.4  0.5-2.0           451 2 1.53E-13 6.81E-14 ECF     0   2MASS J04332699+1302438     36.8 
107627606010001  4XMM  4XMM J043327.0+130242  0762760601                                                              EPIC    68.362889  13.045209  1.3  0.12   5385.5   1722 1.76E-01 5.14E-03 1.73E-01 5.10E-03 2.21E-03 6.46E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  12077 0 1.88E-13 1.41E-14 SpecFit 1   2MASS J04332699+1302438      1.8 
                 2RXS  2RXS J043338.4+164455                                                                          PSPC    68.410150  16.748870                 7.9      9 2.37E-02 1.03E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.56    385 0 1.65E-13 7.16E-14 ECF     0 m 2MASS J04333795+1645450     49.5 
                 2RXS  2RXS J043341.7+184614                                                                          PSPC    68.423890  18.770720                12.7     12 3.01E-02 1.09E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    400 0 2.09E-13 7.58E-14 ECF     0   2MASS J04334280+1845592     21.7 
                 S01                                                                                                  PSPC    68.441667  12.712778      39.00                 5.33E-03 2.55E-03                                     0.1-2.0  0.1-0.4  0.5-2.0         28694   3.87E-14 1.85E-14 ECF     0   2MASS J04334494+1242403     17.0 
                 2RXS  2RXS J043346.6+131512                                                                          PSPC    68.444320  13.253610                98.6     57 1.33E-01 1.93E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.13    426 0 9.73E-13 1.41E-13 ECF     0   2MASS J04334663+1315068      6.2 
107627606010003  4XMM  4XMM J043346.6+131507  0762760601                                                              EPIC    68.444475  13.251960  1.3 12.45   5716.9   2015 5.04E-01 1.34E-02 5.02E-01 1.33E-02 2.73E-03 1.35E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  15611 0 7.55E-13 1.44E-13 SpecFit 0   2MASS J04334663+1315068      0.6 
                 S01                                                                                                  PSPC    68.475000  14.849722      40.00                 5.16E-03 1.19E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.25  12852   3.75E-14 8.63E-15 ECF     0   2MASS J04335091+1450399     55.0 
                 2RXS  2RXS J043357.0+165129                                                                          PSPC    68.487610  16.858160                16.2     11 2.78E-02 1.00E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.10    389 0 1.93E-13 6.95E-14 ECF     0   2MASS J04335669+1652087     39.5 
                 2RXS  2RXS J043357.5+150939                                                                          PSPC    68.489930  15.160830                35.2     27 6.87E-02 1.51E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    388 0 4.77E-13 1.05E-13 ECF     0   2MASS J04335852+1509491     17.2 
147884           2SXPS 2SXPS J043401.3-011127                                                                         XRT     68.505520  -1.191090  3.7  3.12     40.0     63 1.36E-02 1.81E-03 1.32E-02 1.76E-03 2.33E-04 3.03E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.97   6094 0 4.08E-13 5.43E-14 ECF     0   2MASS J04340134-0111288      0.9 
                 2RXS  2RXS J043405.5+141257                                                                          PSPC    68.523030  14.216090                 6.7      9 2.37E-02 9.80E-03                                     0.1-2.0  0.1-0.4  0.5-2.0           391 2 1.65E-13 6.81E-14 ECF     0   2MASS J04340530+1413029      6.1 
186207           2SXPS 2SXPS J043411.2+113329                                                                         XRT     68.547000  11.558210  4.5  2.58     40.0     24 1.79E-02 3.86E-03 1.63E-02 3.68E-03 1.35E-03 1.14E-03 0.3-10.0 0.3-2.0  2.0-10.0 -0.85   1671 2 5.37E-13 1.16E-13 ECF     0   2MASS J04341113+1133285      2.2 
                 2RXS  2RXS J043412.0+113359                                                                          PSPC    68.550410  11.566600                25.5     26 5.58E-02 1.30E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.16    469 0 3.88E-13 9.04E-14 ECF     0   2MASS J04341113+1133285     34.2 
2rp201747n00.005 2RXP  2RXP J043432.9+154949                                                                          PSPC    68.637500  15.830300  3.0 20.00    348.0    333 2.24E-02 1.50E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.35  12526 1 1.56E-13 1.04E-14 ECF     0   2MASS J04343216+1549392     15.4 
2rp201747n00.020 2RXP  2RXP J043435.7+153015                                                                          PSPC    68.648800  15.504200  1.0  0.00   3070.0   1073 5.44E-02 1.78E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.26  19017 1 3.98E-13 1.30E-14 ECF     0   2MASS J04343529+1530166      6.0 
2rp201747n00.033 2RXP  2RXP J043440.4+151234                                                                          PSPC    68.668300  15.209400  1.0 17.00   4170.0   1645 1.13E-01 2.99E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.15  13401 1 7.88E-13 2.08E-14 ECF     0   2MASS J04343992+1512325      6.6 
                 2RXS  2RXS J043502.3+083932                                                                          PSPC    68.759690   8.658920               100.5     58 1.16E-01 1.69E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.02    497 0 8.04E-13 1.17E-13 ECF     0   2MASS J04350255+0839304      3.7 
102035408010008  4XMM  4XMM J043513.2+225919  0203540801                                                              EPIC    68.805098  22.988762  0.4  9.41   3479.9   1462 1.43E-01 4.40E-03 1.40E-01 4.24E-03 3.25E-03 1.14E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  34242 0 1.67E-13 1.34E-14 SpecFit 0   2MASS J04351316+2259205      1.2 
1rh201617a01.016 1RXH  1RXH J043513.3+225921                                                                          HRI     68.805600  22.989300  2.0 10.00                 7.39E-03 1.50E-03                                     0.2-2.4                            5552 0 2.27E-13 4.61E-14 ECF     0   2MASS J04351316+2259205      2.5 
2rp200677n00.003 2RXP  2RXP J043513.5+225928                                                                          PSPC    68.806300  22.991100  8.0 11.00     17.0      9 1.85E-02 6.33E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.37    579 0 1.28E-13 4.40E-14 ECF     0   2MASS J04351316+2259205      8.9 
                 CIAO  CXOU J043513.6+200800  23407 24914 24307 24308 24309 24310                                     ACIS-S  68.806918  20.133398  0.0  0.13     91.4    432 2.71E-03 1.30E-04 1.87E-03 1.08E-04 8.36E-04 7.38E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.38 160429 1 5.74E-14 2.76E-15 ECF     0   2MASS J04351354+2008014      2.0 
2rp201747n00.027 2RXP  2RXP J043528.5+152348                                                                          PSPC    68.869200  15.396700  4.0 14.00    196.0    206 1.08E-02 9.59E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.18  16484 1 7.49E-14 6.67E-15 ECF     0   2MASS J04352842+1523573      9.7 
                 2RXS  2RXS J043549.3+131710                                                                          PSPC    68.955600  13.286210                10.8     14 3.63E-02 1.19E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.50    385 0 2.52E-13 8.27E-14 ECF     0   2MASS J04354850+1317169     13.8 
                 S01                                                                                                  PSPC    68.959583  19.788333      47.00                 2.25E-02 2.75E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.22  15416   1.56E-13 1.90E-14 ECF     0   2MASS J04355200+1947451     35.0 
2rp200073n00.005 2RXP  2RXP J043559.6+163228                                                                          PSPC    68.998300  16.541100  5.0  2.00    105.0     61 2.67E-02 3.73E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.32   2262 1 1.86E-13 2.59E-14 ECF     0   2MASS J04360006+1632268      7.0 
                 CSC   2CXO J043600.1+163226  2554                                                                    HRC-1   69.000458  16.540817  0.7  2.46   1115.8    299 1.67E-02 1.11E-03                                     0.1-10.0                          17903 0 1.37E-13 9.15E-15 ECF     0   2MASS J04360006+1632268      0.7 
                 2RXS  2RXS J043604.2+185311                                                                          PSPC    69.017860  18.886620                42.7     36 8.77E-02 1.67E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.14    412 0 6.10E-13 1.16E-13 ECF     0   2MASS J04360416+1853189      7.0 
139412           2SXPS 2SXPS J043605.3+154102                                                                         XRT     69.022470  15.684130  4.3  2.50     40.0     31 5.21E-03 1.02E-03 4.89E-03 9.78E-04 1.95E-04 2.35E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.92   7451 2 1.46E-13 2.86E-14 ECF     0   2MASS J04360525+1541026      1.9 
                 2RXS  2RXS J043606.0+154016                                                                          PSPC    69.025140  15.671240                 7.4     10 2.65E-02 1.09E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.48    381 0 1.94E-13 7.97E-14 ECF     0 m 2MASS J04360525+1541026     47.3 
                 2RXS  2RXS J043628.2+232008                                                                          PSPC    69.117570  23.335600                19.3     26 5.70E-02 1.39E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.44    452 0 4.17E-13 1.02E-13 ECF     0   2MASS J04362913+2320270     22.8 
2rp200677n00.001 2RXP  2RXP J043637.7+230244                                                                          PSPC    69.157100  23.045600 12.0 13.00     11.0     12 1.63E-02 6.25E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.21    589 0 1.14E-13 4.34E-14 ECF     0   2MASS J04363802+2302312     13.8 
102035408015011  4XMM  4XMM J043638.0+230229  0203540801                                                              EPIC    69.158630  23.041524  0.6 12.08    807.0    359 2.46E-02 1.45E-03 2.39E-02 1.41E-03 6.91E-04 3.26E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  33186 0 1.67E-13 9.84E-15 ECF     0   2MASS J04363802+2302312      1.8 
1rh201617a01.012 1RXH  1RXH J043638.3+230231                                                                          HRI     69.159700  23.042200  2.0 13.00                 4.50E-03 1.80E-03                                     0.2-2.4                            5552 0 1.38E-13 5.53E-14 ECF     0   2MASS J04363802+2302312      4.2 
                 S01                                                                                                  PSPC    69.162917  18.611944      40.00                 5.94E-03 2.45E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.50  13712   4.10E-14 1.69E-14 ECF     0   2MASS J04363893+1836567     14.0 
182976           2SXPS 2SXPS J043640.7+155212                                                                         XRT     69.169830  15.870060  4.0 12.16     40.0     29 4.38E-02 8.49E-03 4.57E-02 8.60E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   1910 2 1.23E-12 2.38E-13 ECF     0   2MASS J04364070+1552094      2.6 
                 2RXS  2RXS J043640.8+155156                                                                          PSPC    69.170320  15.865680               156.2     74 1.93E-01 2.39E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.25    384 0 1.41E-12 1.75E-13 ECF     0   2MASS J04364070+1552094     13.4 
                 S95                                                                                                  PSPC    69.187083  27.164917                            8.20E-01 4.40E-02                                     0.1-1.8                                   5.98E-12 3.21E-13 ECF     0   2MASS J04364490+2709514      0.3 
2rp200117a01.002 2RXP  2RXP J043648.2+270757                                                                          PSPC    69.200800  27.132500  0.0  0.00   9999.0   2360 2.33E+00 4.75E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.11   1048 1 1.62E-11 3.30E-13 ECF     0   2MASS J04364822+2707559      1.3 
                 2RXS  2RXS J043704.2+204314                                                                          PSPC    69.267760  20.720690                 8.0      9 2.05E-02 9.20E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.00    421 0 1.42E-13 6.39E-14 ECF     0   2MASS J04370517+2043054     15.7 
                 S01                                                                                                  PSPC    69.278750  12.103889      48.00                 1.95E-02 5.71E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.00   7595   1.34E-13 3.94E-14 ECF     0   2MASS J04370989+1206200     43.0 
2rp200980a01.009 2RXP  2RXP J043714.6+111924                                                                          PSPC    69.310800  11.323300  2.0  7.00    326.0    109 2.79E-02 2.79E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.14   3886 1 1.94E-13 1.94E-14 ECF     0   2MASS J04371455+1119268      2.9 
2rp200913n00.010 2RXP  2RXP J043722.0+192118                                                                          PSPC    69.341700  19.355000  1.0 13.00   2950.0   1289 5.44E-02 1.66E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.13  22148 1 3.78E-13 1.15E-14 ECF     0   2MASS J04372189+1921175      1.6 
                 2RXS  2RXS J043731.4+150827                                                                          PSPC    69.381100  15.140990                86.7     49 1.24E-01 1.96E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.39    394 0 9.07E-13 1.43E-13 ECF     0   2MASS J04373196+1508473     21.1 
1rh202590n00.001 1RXH  1RXH J043731.6+150853                                                                          HRI     69.381900  15.148300  1.0  1.00                 3.74E-02 3.90E-03                                     0.2-2.4                            2576 0 1.08E-12 1.12E-13 ECF     0   2MASS J04373196+1508473      8.0 
                 2RXS  2RXS J043733.6+164447                                                                          PSPC    69.390400  16.746550                13.0     15 3.82E-02 1.27E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.43    395 0 2.65E-13 8.83E-14 ECF     0 m 2MASS J04373210+1645317     49.8 
2rp200980a01.010 2RXP  2RXP J043809.5+111903                                                                          PSPC    69.539600  11.317500  5.0  6.00     46.0     34 7.84E-03 1.64E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.41   3724 0 5.45E-14 1.14E-14 ECF     0   2MASS J04380948+1119053      2.3 
                 2RXS  2RXS J043809.6+123038                                                                          PSPC    69.540380  12.510740                10.1     11 2.83E-02 1.09E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.18    388 0 2.07E-13 7.97E-14 ECF     0   2MASS J04380945+1230388      3.4 
                 2RXS  2RXS J043810.2+160201                                                                          PSPC    69.542610  16.033800                 9.8     10 2.41E-02 9.80E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.05    399 0 1.76E-13 7.17E-14 ECF     0   2MASS J04380942+1601598     11.4 
                 2RXS  2RXS J043824.3+173252                                                                          PSPC    69.601600  17.547900                13.1     12 3.04E-02 1.06E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.55    401 0 2.11E-13 7.37E-14 ECF     0   2MASS J04382494+1732327     21.2 
                 S01                                                                                                  PSPC    69.626250  17.042222      48.00                 2.94E-02 1.31E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.41   1425   2.03E-13 9.05E-14 ECF     0   2MASS J04383151+1702265     17.0 
                 2RXS  2RXS J043851.3+230859                                                                          PSPC    69.714110  23.149790                72.3     48 1.06E-01 1.70E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.36    449 0 7.76E-13 1.24E-13 ECF     0   2MASS J04385127+2309000      1.5 
2rp200913n00.024 2RXP  2RXP J043854.5+191056                                                                          PSPC    69.727100  19.182200  1.0 13.00   2510.0   1047 4.26E-02 1.40E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.13  23307 1 2.96E-13 9.73E-15 ECF     0   2MASS J04385471+1910560      3.1 
                 2RXS  2RXS J043944.6-131443                                                                          PSPC    69.936080 -13.245300                11.5     14 3.54E-02 1.17E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.58    396 0 2.46E-13 8.13E-14 ECF     0   2MASS J04394459-1315008     17.7 
                 2RXS  2RXS J043951.3+124338                                                                          PSPC    69.963890  12.727290                13.0     11 2.86E-02 1.04E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.64    396 0 1.99E-13 7.23E-14 ECF     0   2MASS J04395095+1243426      6.8 
                 2RXS  2RXS J043952.0+193932                                                                          PSPC    69.966820  19.658980                11.2      9 2.06E-02 8.70E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.93    427 0 1.43E-13 6.05E-14 ECF     0   2MASS J04395159+1939344      6.6 
                 2RXS  2RXS J044006.6+231833                                                                          PSPC    70.027810  23.309260                16.6     15 3.34E-02 1.06E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.16    452 0 2.44E-13 7.75E-14 ECF     0   2MASS J04400583+2318163     20.5 
102035405010006  4XMM  4XMM J044006.7+253643  0203540501                                                              EPIC    70.028140  25.612188  1.5  7.70    196.7    209 4.20E-02 4.76E-03 4.15E-02 4.59E-03 5.48E-04 3.76E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  18457 0 4.33E-14 4.20E-15 ECF     0   2MASS J04400675+2536457      1.8 
102035405010001  4XMM  4XMM J044009.2+253532  0203540501                                                              EPIC    70.038676  25.592332  1.3  8.83  65822.7  14459 1.84E+00 1.67E-02 1.81E+00 1.65E-02 3.20E-02 2.57E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  17731 0 1.95E-12 5.82E-14 SpecFit 1   2MASS J04400920+2535326      1.0 
                 2RXS  2RXS J044009.8+253533                                                                          PSPC    70.040960  25.592730               251.6    108 2.40E-01 2.43E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.21    452 0 1.67E-12 1.69E-13 ECF     0   2MASS J04400920+2535326      8.2 
                 S01                                                                                                  PSPC    70.057917  19.281667      30.00                 6.47E-03 1.68E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.39  15839   4.47E-14 1.16E-14 ECF     0   2MASS J04401271+1917099     23.0 
                 2RXS  2RXS J044025.6+163052                                                                          PSPC    70.106730  16.514570                12.3     11 2.84E-02 1.04E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.16    396 1 1.97E-13 7.23E-14 ECF     0   2MASS J04402546+1630495      4.1 
107627610010001  4XMM  4XMM J044127.8+140434  0762761001                                                              EPIC    70.365839  14.076323  1.4  0.16    898.7    238 1.82E-01 1.25E-02 1.71E-01 1.21E-02 1.11E-02 3.38E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.88   1479 0 5.81E-13 4.01E-14 ECF     0   2MASS J04412780+1404340      0.7 
                 2RXS  2RXS J044127.8+140428                                                                          PSPC    70.366050  14.074570               146.3     69 1.75E-01 2.25E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.19    393 0 1.21E-12 1.56E-13 ECF     0   2MASS J04412780+1404340      5.6 
107627608010006  4XMM  4XMM J044128.8+120033  0762760801                                                              EPIC    70.370052  12.009397  1.0  0.19    221.7    153 2.17E-02 2.08E-03 2.13E-02 2.03E-03 3.97E-04 4.10E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  10371 0 1.95E-14 1.87E-15 ECF     0   2MASS J04412876+1200337      0.7 
107627608010007  4XMM  4XMM J044204.6+115513  0762760801                                                              EPIC    70.519477  11.920365  1.2  9.28    159.8    112 3.21E-02 3.91E-03 3.07E-02 3.44E-03 1.34E-03 1.69E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  10371 0 2.95E-14 3.56E-15 ECF     0   2MASS J04420453+1155137      2.1 
                 2RXS  2RXS J044230.1+202708                                                                          PSPC    70.625740  20.452490                57.2     37 8.37E-02 1.57E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.10    441 0 5.82E-13 1.09E-13 ECF     0   2MASS J04423029+2027115      3.0 
                 2RXS  2RXS J044258.7+203631                                                                          PSPC    70.744710  20.608720                 6.6      6 1.45E-02 7.20E-03                                     0.1-2.0  0.1-0.4  0.5-2.0           445 2 1.01E-13 5.00E-14 ECF     0   2MASS J04425849+2036174     14.4 
                 2RXS  2RXS J044316.0+170405                                                                          PSPC    70.816700  17.068170                50.2     30 7.50E-02 1.52E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.06    406 0 5.21E-13 1.06E-13 ECF     0   2MASS J04431568+1704088      5.7 
1rh800457n00.009 1RXH  1RXH J044316.8+020023                                                                          HRI     70.820400   2.006500  3.0 10.00                 3.49E-03 8.20E-04                                     0.2-2.4                           11268 0 1.07E-13 2.52E-14 ECF     0   2MASS J04431696+0200260      2.9 
                 CSC   2CXO J044316.9+020024  3242                                                                    ACIS-S  70.820750   2.006936  1.7 12.85   1004.8    509 1.17E-02 6.69E-04 1.14E-02 6.12E-04 2.59E-04 2.13E-04 0.5-7.0  0.5-2.0  2.0-7.0  -0.96  43631 0 9.74E-14 2.04E-14 SpecFit 0   2MASS J04431696+0200260      1.2 
                 2RXS  2RXS J044444.5+182419                                                                          PSPC    71.185760  18.405550                31.2     25 5.80E-02 1.35E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.02    430 0 4.03E-13 9.38E-14 ECF     0   2MASS J04444376+1824297     15.2 
                 2RXS  2RXS J044519.9+133426                                                                          PSPC    71.333110  13.574040                99.2     57 1.52E-01 2.19E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.49    375 0 1.06E-12 1.52E-13 ECF     0   2MASS J04451961+1334274      5.0 
                 2RXS  2RXS J044609.8+064523                                                                          PSPC    71.541030   6.756470                20.7     22 5.63E-02 1.45E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.06    386 0 3.91E-13 1.01E-13 ECF     0   2MASS J04460918+0645002     25.0 
                 2RXS  2RXS J044615.3+184614                                                                          PSPC    71.563970  18.770820                 8.0     10 2.18E-02 9.30E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.92    436 0 1.52E-13 6.46E-14 ECF     0   2MASS J04461522+1846294     14.5 
                 2RXS  2RXS J044630.9+152832                                                                          PSPC    71.629120  15.475790                13.6     15 3.54E-02 1.11E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   1.00    428 0 2.59E-13 8.12E-14 ECF     0   2MASS J04463036+1528194     16.1 
                 2RXS  2RXS J044645.6+090105                                                                          PSPC    71.690150   9.018140               145.0     76 1.93E-01 2.43E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.25    392 1 1.41E-12 1.78E-13 ECF     0   2MASS J04464557+0901029      2.9 
                 2RXS  2RXS J044650.2+174502                                                                          PSPC    71.709270  17.750560                27.9     25 5.71E-02 1.37E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.00    432 0 3.97E-13 9.52E-14 ECF     0   2MASS J04464943+1744540     13.6 
102031601010008  4XMM  4XMM J044715.4-032340  0203160101                                                              EPIC    71.814175  -3.394675  2.1  8.87     28.6     33 8.24E-03 1.89E-03 7.42E-03 1.64E-03 8.23E-04 8.81E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.80   7660 0 2.61E-14 5.95E-15 ECF     0   2MASS J04471534-0323404      1.0 
103043           2SXPS 2SXPS J044718.6+062711                                                                         XRT     71.827860   6.453190  4.6  2.43     27.8     19 1.11E-03 4.31E-04 1.15E-03 4.10E-04                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00  14810 1 3.33E-14 1.29E-14 ECF     0   2MASS J04471851+0627113      2.7 
107430703010014  4XMM  4XMM J044735.2+145319  0743070301                                                              EPIC    71.896894  14.888855  1.7 13.57     75.5     37 1.00E-02 1.92E-03 9.85E-03 1.83E-03 1.69E-04 5.82E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  11599 0 6.81E-14 1.30E-14 ECF     0   2MASS J04473532+1453209      1.5 
                 2RXS  2RXS J044735.9+101315                                                                          PSPC    71.899620  10.220890                15.7     15 3.82E-02 1.21E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.30    389 0 2.65E-13 8.41E-14 ECF     0 m 2MASS J04473712+1013587     47.2 
2rp800278n00.005 2RXP  2RXP J044739.8-201036                                                                          PSPC    71.915800 -20.176700 10.0 19.00     13.0     32 1.70E-03 5.08E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.27  13116 0 1.18E-14 3.53E-15 ECF     0   2MASS J04473999-2010338      3.6 
                 2RXS  2RXS J044739.9+181537                                                                          PSPC    71.916330  18.260450                12.7     10 2.23E-02 8.70E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.89    441 0 1.63E-13 6.36E-14 ECF     0   2MASS J04473755+1815315     34.0 
                 2RXS  2RXS J044750.5+124041                                                                          PSPC    71.960730  12.678240                 6.6      9 2.31E-02 1.06E-02                                     0.1-2.0  0.1-0.4  0.5-2.0           382 2 1.61E-13 7.37E-14 ECF     0 m 2MASS J04474965+1241292     49.5 
2rp201015n00.001 2RXP  2RXP J044755.8+253447                                                                          PSPC    71.982500  25.579700  1.0  9.00    566.0    279 3.00E-02 1.96E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.19   8960 1 2.08E-13 1.36E-14 ECF     0   2MASS J04475569+2534471      1.3 
104065707010003  4XMM  4XMM J044800.8+170321  0406570701                                                              EPIC    72.003695  17.056010  0.8 13.77   3353.9   1213 4.26E-01 1.42E-02 4.17E-01 1.31E-02 8.96E-03 5.51E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  12413 0 4.52E-13 6.42E-14 SpecFit 0   2MASS J04480086+1703216      0.3 
                 2RXS  2RXS J044801.1+170328                                                                          PSPC    72.004630  17.057970                34.2     27 6.18E-02 1.37E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.10    436 0 4.30E-13 9.52E-14 ECF     0   2MASS J04480086+1703216      7.7 
107851205010003  4XMM  4XMM J044830.8+162317  0785120501                                                              EPIC    72.128526  16.388296  1.6  0.15    163.4    103 2.48E-02 2.99E-03 2.33E-02 2.82E-03 1.42E-03 9.99E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.89   6214 0 2.33E-14 2.78E-15 ECF     0   2MASS J04483062+1623187      3.3 
152853           2SXPS 2SXPS J044842.0+210555                                                                         XRT     72.175040  21.098770  4.6  2.31     40.0     24 5.60E-03 1.25E-03 5.39E-03 1.21E-03 1.18E-04 2.03E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.96   5273 1 1.57E-13 3.51E-14 ECF     0   2MASS J04484211+2106035      8.4 
                 2RXS  2RXS J044842.8+210611                                                                          PSPC    72.178690  21.103110                17.5     16 3.57E-02 1.08E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.75    453 0 2.61E-13 7.90E-14 ECF     0   2MASS J04484211+2106035     13.0 
74545            2SXPS 2SXPS J044845.9+112308                                                                         XRT     72.191630  11.385580  4.0  4.54     40.0     34 1.24E-03 3.12E-04 1.15E-03 2.87E-04                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00  26966 2 3.72E-14 9.35E-15 ECF     0   2MASS J04484599+1123084      0.4 
                 2RXS  2RXS J044903.9+183841                                                                          PSPC    72.266460  18.644790                20.1     15 3.39E-02 1.04E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.58    455 0 2.48E-13 7.61E-14 ECF     0   2MASS J04490351+1838285     14.1 
                 2RXS  2RXS J044911.6+134802                                                                          PSPC    72.298500  13.800570                 8.8      8 2.03E-02 8.60E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.41    409 0 1.41E-13 5.98E-14 ECF     0 m 2MASS J04491054+1348414     42.2 
                 2RXS  2RXS J044913.0+244803                                                                          PSPC    72.304240  24.800930               182.2     92 2.04E-01 2.27E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.05    451 1 1.42E-12 1.58E-13 ECF     0   2MASS J04491296+2448103      6.9 
                 2RXS  2RXS J044932.5+155330                                                                          PSPC    72.385590  15.891850                26.1     22 5.14E-02 1.26E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.69    436 0 3.76E-13 9.22E-14 ECF     0   2MASS J04493211+1553197     12.7 
107627602010001  4XMM  4XMM J044952.1+060634  0762760201                                                              EPIC    72.467461   6.109477  0.6  0.20   1017.0    580 3.57E-02 1.71E-03 3.49E-02 1.68E-03 7.27E-04 3.55E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  20043 0 4.33E-14 6.59E-15 SpecFit 0   2MASS J04495209+0606336      1.5 
                 2RXS  2RXS J045016.7+203734                                                                          PSPC    72.569710  20.626130                58.4     38 8.34E-02 1.54E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.39    452 0 5.80E-13 1.07E-13 ECF     0   2MASS J04501665+2037330      1.4 
                 2RXS  2RXS J045024.0+171206                                                                          PSPC    72.600380  17.201870               108.5     54 1.22E-01 1.78E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.09    445 0 8.89E-13 1.30E-13 ECF     0   2MASS J04502391+1712096      3.6 
                 2RXS  2RXS J045033.6+150458                                                                          PSPC    72.640070  15.082920                47.1     32 7.42E-02 1.50E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.72    428 0 5.43E-13 1.10E-13 ECF     0   2MASS J04503379+1505004      3.5 
107851107010002  4XMM  4XMM J045033.9+150459  0785110701                                                              EPIC    72.641527  15.083056  1.3  8.48   9101.7   2656 4.61E-01 9.53E-03 4.59E-01 9.43E-03 2.37E-03 1.32E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  14448 0 4.43E-13 3.68E-14 SpecFit 0   2MASS J04503379+1505004      2.8 
                 2RXS  2RXS J045049.1+161227                                                                          PSPC    72.704940  16.207740                69.4     41 9.43E-02 1.64E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.01    437 0 6.90E-13 1.20E-13 ECF     0   2MASS J04504853+1612376     13.5 
                 2RXS  2RXS J045102.1+145814                                                                          PSPC    72.758900  14.970580                36.9     27 6.27E-02 1.39E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.06    427 0 4.36E-13 9.66E-14 ECF     0   2MASS J04510241+1458167      4.9 
107851107010001  4XMM  4XMM J045102.6+145814  0785110701                                                              EPIC    72.760911  14.970814  1.3  0.19  12924.5   3663 3.26E-01 5.72E-03 3.19E-01 5.64E-03 6.27E-03 9.37E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  14448 0 3.10E-13 1.31E-14 SpecFit 0   2MASS J04510241+1458167      3.5 
                 2RXS  2RXS J045111.9+110402                                                                          PSPC    72.799970  11.067410               194.9     91 2.34E-01 2.61E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.15    390 0 1.71E-12 1.91E-13 ECF     0   2MASS J04511253+1104049      8.2 
                 2RXS  2RXS J045125.0+152607                                                                          PSPC    72.854300  15.435330                44.9     31 7.20E-02 1.48E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.65    428 0 5.27E-13 1.08E-13 ECF     0   2MASS J04512320+1526004     27.1 
                 S01                                                                                                  PSPC    72.954167  17.278056      14.00                 3.11E-03 2.55E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.57   1796   2.15E-14 1.76E-14 ECF     0   2MASS J04514917+1716255     18.0 
                 2RXS  2RXS J045149.5+133917                                                                          PSPC    72.956250  13.654990               114.3     62 1.45E-01 2.00E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.04    425 0 1.06E-12 1.46E-13 ECF     0   2MASS J04514995+1339186      7.2 
1rh202604n00.001 1RXH  1RXH J045150.2+133920                                                                          HRI     72.959200  13.655700  3.0  1.00                 4.33E-02 4.70E-03                                     0.2-2.4                            1994 0 1.25E-12 1.35E-13 ECF     0   2MASS J04514995+1339186      3.7 
                 2RXS  2RXS J045221.8+104336                                                                          PSPC    73.091080  10.726770                32.5     29 7.42E-02 1.57E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.18    389 0 5.16E-13 1.09E-13 ECF     0   2MASS J04522385+1043099     39.7 
                 2RXS  2RXS J045222.7+185928                                                                          PSPC    73.094640  18.991190                18.3     18 4.06E-02 1.18E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.19    448 0 2.82E-13 8.20E-14 ECF     0   2MASS J04522352+1859489     23.6 
                 2RXS  2RXS J045357.5+091643                                                                          PSPC    73.489930   9.278750                11.4     13 3.50E-02 1.24E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.53    386 0 2.43E-13 8.62E-14 ECF     0 m 2MASS J04535700+0915588     45.5 
                 2RXS  2RXS J045431.2-115449                                                                          PSPC    73.630270 -11.913660                15.5     15 4.01E-02 1.28E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.30    372 0 2.79E-13 8.90E-14 ECF     0   2MASS J04543192-1154506     10.0 
                 2RXS  2RXS J045437.7+092436                                                                          PSPC    73.657250   9.410160                16.5     11 2.80E-02 1.00E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.32    389 0 1.95E-13 6.95E-14 ECF     0   2MASS J04543779+0924328      3.9 
                 2RXS  2RXS J045444.5+194123                                                                          PSPC    73.685590  19.689770                 7.8      9 1.94E-02 8.30E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.45    448 0 1.35E-13 5.77E-14 ECF     0   2MASS J04544410+1940513     32.5 
                 2RXS  2RXS J045750.6+140019                                                                          PSPC    74.461030  14.005330                 9.3     11 2.60E-02 1.00E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    424 0 1.90E-13 7.31E-14 ECF     0   2MASS J04574950+1400079     20.1 
                 2RXS  2RXS J045813.0+400320                                                                          PSPC    74.554470  40.055600                79.9     49 1.06E-01 1.68E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.24    463 0 7.77E-13 1.23E-13 ECF     0   2MASS J04581296+4003248      4.7 
106731803010014  4XMM  4XMM J045828.2-002646  0673180301                                                              EPIC    74.617581  -0.446364  1.2  6.51     66.4     83 1.25E-02 1.92E-03 1.22E-02 1.80E-03 2.36E-04 3.53E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  15608 0 1.16E-14 1.77E-15 ECF     0   2MASS J04582806-0026479      2.5 
                 2RXS  2RXS J045828.8-034334                                                                          PSPC    74.620370  -3.726130                11.0     18 4.54E-02 1.40E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.29    386 0 3.32E-13 1.02E-13 ECF     0 m 2MASS J04582619-0343586     47.0 
                 2RXS  2RXS J045944.8+155518                                                                          PSPC    74.936810  15.921680                33.5     26 5.95E-02 1.37E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.37    438 0 4.35E-13 1.00E-13 ECF     0   2MASS J04594432+1555002     19.3 
                 2RXS  2RXS J045958.3-033303                                                                          PSPC    74.993180  -3.550990                41.0     32 8.09E-02 1.71E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.04    395 0 5.62E-13 1.19E-13 ECF     0   2MASS J04595855-0333123      9.1 
154056           2SXPS 2SXPS J045958.5-033312                                                                         XRT     74.994110  -3.553450  3.5 11.86     40.0    115 7.15E-02 6.83E-03 7.09E-02 7.18E-03 5.37E-03 1.77E-03 0.3-10.0 0.3-2.0  2.0-10.0 -0.86   4808 2 2.14E-12 2.05E-13 ECF     0   2MASS J04595855-0333123      0.4 
2rp300178m01.029 2RXP  2RXP J050039.8+242306                                                                          PSPC    75.165800  24.385000  5.0  9.00     34.0     47 2.44E-03 4.58E-04                                     0.1-2.0  0.1-0.4  0.5-2.0   0.31  18399 0 1.70E-14 3.18E-15 ECF     0   2MASS J05003894+2422581     13.9 
2rp900371n00.007 2RXP  2RXP J050135.9+135559                                                                          PSPC    75.399600  13.933100  6.0  7.00     20.0     19 3.95E-03 1.18E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.06   4028 0 2.75E-14 8.20E-15 ECF     0   2MASS J05013603+1355586      1.9 
149154           2SXPS 2SXPS J050248.4+133758                                                                         XRT     75.701700  13.632820  4.2  9.74     36.7     17 3.46E-03 1.03E-03 2.18E-03 8.11E-04 8.65E-04 5.33E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.43   5875 2 1.04E-13 3.09E-14 ECF     0   2MASS J05024838+1337578      0.5 
143481           2SXPS 2SXPS J050307.6+134350                                                                         XRT     75.781790  13.730810  4.5  2.37     40.0     25 4.36E-03 1.05E-03 4.50E-03 1.02E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   6861 0 1.22E-13 2.94E-14 ECF     0   2MASS J05030765+1343505      0.7 
2rp900371n00.016 2RXP  2RXP J050307.7+134352                                                                          PSPC    75.782100  13.731100  8.0 19.00     57.0     69 1.99E-02 3.26E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.31   2620 0 1.45E-13 2.38E-14 ECF     0   2MASS J05030765+1343505      1.7 
                 2RXS  2RXS J050619.0+174848                                                                          PSPC    76.579320  17.813430                24.2     19 4.31E-02 1.19E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.38    439 0 3.15E-13 8.70E-14 ECF     0   2MASS J05061798+1748591     18.4 
                 2RXS  2RXS J050734.4+143918                                                                          PSPC    76.893390  14.655140                 9.7      8 1.82E-02 8.20E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    432 0 1.26E-13 5.70E-14 ECF     0   2MASS J05073495+1439142      9.3 
                 2RXS  2RXS J050903.5+125744                                                                          PSPC    77.264950  12.962280                37.3     24 5.78E-02 1.36E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.41    416 0 4.02E-13 9.45E-14 ECF     0   2MASS J05090304+1257510     10.5 
                 2RXS  2RXS J050940.7+081242                                                                          PSPC    77.419670   8.211810                70.1     47 1.13E-01 1.87E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.18    418 0 7.87E-13 1.30E-13 ECF     0   2MASS J05094039+0812505      9.4 
                 2RXS  2RXS J050945.2+280209                                                                          PSPC    77.438350  28.035950                20.5     14 3.19E-02 9.80E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   1.00    452 0 2.22E-13 6.81E-14 ECF     0   2MASS J05094550+2802000      9.1 
                 S95                                                                                                  PSPC    77.439583  28.029889                            2.68E-02 8.94E-03                                     0.1-1.8                                   1.96E-13 6.52E-14 ECF     0   2MASS J05094509+2801499      0.5 
                 2RXS  2RXS J051028.0+010909                                                                          PSPC    77.616970   1.152710                12.3     11 2.87E-02 1.16E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.21    387 0 1.99E-13 8.06E-14 ECF     0   2MASS J05102793+0109080      2.7 
171448           2SXPS 2SXPS J051047.4+203408                                                                         XRT     77.697700  20.569060  4.5  9.31     25.3      7 2.49E-03 1.12E-03 2.69E-03 1.09E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   3158 0 6.98E-14 3.14E-14 ECF     0   2MASS J05104753+2034091      1.3 
185714           2SXPS 2SXPS J051109.7+154857                                                                         XRT     77.790480  15.815850  4.4  3.03     40.0     15 1.12E-02 3.05E-03 9.80E-03 2.81E-03 5.49E-04 6.90E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.89   1705 2 3.36E-13 9.14E-14 ECF     0   2MASS J05110971+1548574      0.6 
                 2RXS  2RXS J051110.9+154855                                                                          PSPC    77.795820  15.815510                24.3     27 5.90E-02 1.39E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.17    457 0 4.10E-13 9.66E-14 ECF     0   2MASS J05110971+1548574     18.6 
107650504010001  4XMM  4XMM J051119.3+075431  0765050401                                                              EPIC    77.830797   7.908733  1.5  0.21    152.1    229 3.46E-02 3.75E-03 3.35E-02 3.30E-03 1.09E-03 1.70E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.94   8594 0 3.37E-14 3.45E-15 ECF     0   2MASS J05111934+0754322      1.0 
106935407010008  4XMM  4XMM J051216.0+052211  0693540701                                                              EPIC    78.066786   5.369857  1.3 12.77    127.7     94 5.36E-02 7.25E-03 5.34E-02 6.80E-03 1.91E-04 1.15E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.99   9878 0 5.14E-14 6.61E-15 ECF     0   2MASS J05121599+0522108      0.8 
                 2RXS  2RXS J051216.3+052228                                                                          PSPC    78.068220   5.374620                 7.1      9 2.33E-02 1.04E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    403 0 1.62E-13 7.23E-14 ECF     0   2MASS J05121599+0522108     18.7 
2rp701093n00.024 2RXP  2RXP J051711.9-001346                                                                          PSPC    79.299600  -0.229400 13.0 16.00     10.0     27 3.17E-03 9.41E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.68   6678 0 2.20E-14 6.54E-15 ECF     0   2MASS J05171231-0013523      9.0 
                 2RXS  2RXS J052026.2+113646                                                                          PSPC    80.109220  11.613020                10.1      9 1.87E-02 8.00E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    454 0 1.37E-13 5.85E-14 ECF     0   2MASS J05202542+1136353     16.4 
                 2RXS  2RXS J052124.7+093819                                                                          PSPC    80.353040   9.638880                16.6     13 2.96E-02 9.50E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.24    431 0 2.06E-13 6.60E-14 ECF     0   2MASS J05212509+0938112     10.3 
                 2RXS  2RXS J052249.5+433743                                                                          PSPC    80.706250  43.628750                11.1      8 1.99E-02 8.20E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.42    425 0 1.38E-13 5.70E-14 ECF     0   2MASS J05224773+4337494     20.1 
104052110010004  4XMM  4XMM J052254.4+081204  0405211001                                                              EPIC    80.726846   8.201245  0.9  4.25    422.3    216 4.37E-02 3.51E-03 4.19E-02 3.35E-03 1.88E-03 1.06E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.91   9253 0 4.41E-14 3.46E-15 ECF     0   2MASS J05225444+0812039      0.5 
104052104010004  4XMM  4XMM J052254.4+081204  0405210401                                                              EPIC    80.727068   8.201559  1.5  4.15     76.0     47 2.94E-02 5.63E-03 2.77E-02 5.06E-03 1.79E-03 2.45E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.88   3533 0 2.92E-14 5.20E-15 ECF     0   2MASS J05225444+0812039      0.5 
                 2RXS  2RXS J052922.4+115209                                                                          PSPC    82.343680  11.869340                66.0     41 9.08E-02 1.58E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.78    452 1 6.31E-13 1.10E-13 ECF     0 m 2MASS J05292137+1151309     42.0 
                 2RXS  2RXS J053035.3+323909                                                                          PSPC    82.647270  32.652520                 7.9      9 2.06E-02 8.60E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.95    438 0 1.43E-13 5.98E-14 ECF     0   2MASS J05303417+3239216     19.4 
                 2RXS  2RXS J053229.5+023858                                                                          PSPC    83.123220   2.649550                58.2     39 8.66E-02 1.52E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.06    454 0 6.33E-13 1.11E-13 ECF     0   2MASS J05323046+0238541     14.2 
                 2RXS  2RXS J054158.9+152006                                                                          PSPC    85.495510  15.335210                 6.6      8 1.74E-02 8.50E-03                                     0.1-2.0  0.1-0.4  0.5-2.0           453   1.21E-13 5.91E-14 ECF     0   2MASS J05415886+1520141      7.3 
                 2RXS  2RXS J054232.8-115128                                                                          PSPC    85.636970 -11.857800                17.7     18 4.09E-02 1.17E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.23    440 0 2.84E-13 8.13E-14 ECF     0   2MASS J05423298-1151348      6.7 
101032628010003  4XMM  4XMM J054339.3+233301  0103262801                                                              EPIC    85.913985  23.550394  1.5  6.73    137.3     92 2.94E-02 4.35E-03 2.83E-02 4.17E-03 1.12E-03 7.60E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92   7597 0 2.61E-14 3.69E-15 ECF     0   2MASS J05433934+2333025      1.1 
                 2RXS  2RXS J054434.3+105919                                                                          PSPC    86.143310  10.988850                33.4     22 5.09E-02 1.23E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.13    435 0 3.54E-13 8.55E-14 ECF     0   2MASS J05443411+1059244      6.2 
                 2RXS  2RXS J054700.9-072037                                                                          PSPC    86.754060  -7.343700                 8.9      7 1.62E-02 7.60E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.65    437 1 1.13E-13 5.28E-14 ECF     0   2MASS J05470132-0720270     11.5 
                 2RXS  2RXS J055125.0+153249                                                                          PSPC    87.854400  15.547220                14.9     13 2.86E-02 9.90E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   1.00    445 0 1.99E-13 6.88E-14 ECF     0   2MASS J05512353+1533043     26.1 
                 2RXS  2RXS J055312.6-113606                                                                          PSPC    88.302790 -11.601900                20.1     23 4.49E-02 1.13E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.24    507 0 3.28E-13 8.26E-14 ECF     0   2MASS J05531129-1136171     22.6 
                 2RXS  2RXS J055442.0-032927                                                                          PSPC    88.675140  -3.491090                15.2     15 3.00E-02 9.70E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.37    501 0 2.19E-13 7.09E-14 ECF     0   2MASS J05544080-0328564     36.6 
                 2RXS  2RXS J055919.8-091816                                                                          PSPC    89.832790  -9.304580                 7.6      7 1.38E-02 6.70E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.78    538 0 9.59E-14 4.66E-14 ECF     0   2MASS J05591958-0918340     17.8 
                 2RXS  2RXS J060624.0-303532                                                                          PSPC    91.600250 -30.592320                 7.8     13 2.01E-02 8.00E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    650 0 1.40E-13 5.56E-14 ECF     0   2MASS J06062513-3035258     15.4 
                 2RXS  2RXS J060636.4-123003                                                                          PSPC    91.651940 -12.501080                10.0     13 2.36E-02 8.60E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.38    550 0 1.64E-13 5.98E-14 ECF     0   2MASS J06063756-1230104     17.3 
                 2RXS  2RXS J061021.0+223416                                                                          PSPC    92.587650  22.571210                21.8     23 5.38E-02 1.36E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.15    423 0 3.74E-13 9.45E-14 ECF     0 m 2MASS J06101775+2234199     45.4 
                 2RXS  2RXS J061118.8+071109                                                                          PSPC    92.828470   7.185850                29.3     28 6.18E-02 1.38E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.34    460 0 4.30E-13 9.59E-14 ECF     0   2MASS J06112000+0711033     18.3 
198074           2SXPS 2SXPS J061120.0+071102                                                                         XRT     92.833510   7.184050  4.2  1.58     40.0     17 2.45E-02 6.09E-03 2.47E-02 6.06E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00    878 0 7.35E-13 1.83E-13 ECF     0   2MASS J06112000+0711033      1.0 
                 2RXS  2RXS J063150.7+412950                                                                          PSPC    97.961390  41.497430                41.3     28 8.95E-02 1.93E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.10    310 1 6.22E-13 1.34E-13 ECF     0   2MASS J06315073+4129458      5.3 
                 2RXS  2RXS J063205.2+402410                                                                          PSPC    98.021740  40.403050                10.3     11 3.45E-02 1.27E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    310 0 2.40E-13 8.83E-14 ECF     0   2MASS J06320274+4024093     28.3 
                 CIAO  CXOU J065313.1+211912  26233                                                                   ACIS-S 103.304654  21.320265  0.1  0.16     21.9     44 4.93E-03 7.45E-04 4.06E-03 6.80E-04 8.73E-04 3.20E-04 0.5-7.0  0.5-2.0  2.0-7.0  -0.65   9828 1 9.60E-14 1.45E-14 ECF     0   2MASS J06531311+2119128      0.1 
103042032010018  4XMM  4XMM J065442.9+241444  0304203201                                                              EPIC   103.678772  24.245617  1.9  0.21     22.8     38 7.22E-03 1.68E-03 6.75E-03 1.47E-03 4.75E-04 4.79E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.87   6679 0 6.98E-15 1.63E-15 ECF     0   2MASS J06544283+2414441      1.0 
108431505010001  4XMM  4XMM J071805.8+163234  0843150501                                                              EPIC   109.524505  16.542984  1.9  0.08   1544.8    676 7.40E-02 3.22E-03 7.30E-02 3.17E-03 9.57E-04 5.94E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  12618 0 9.32E-14 2.06E-14 SpecFit 0   2MASS J07180597+1632336      1.8 
                 CSC   2CXO J081856.6+211722  7931                                                                    ACIS-I 124.735861  21.289497  1.7  5.28      5.5     12 4.09E-04 1.46E-04 3.74E-04 1.32E-04                   0.5-7.0  0.5-2.0  2.0-7.0  -1.00  29732 0 4.08E-15 1.45E-15 ECF     0   2MASS J08185663+2117221      0.4 
107844008010038  4XMM  4XMM J082617.9+263939  0784400801                                                              EPIC   126.574326  26.660712  2.0  6.89     12.9     53 5.32E-03 1.38E-03 4.76E-03 1.05E-03 5.58E-04 8.88E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.79  21852 0 5.64E-15 1.44E-15 ECF     0   2MASS J08261798+2639409      0.9 
107844009010053  4XMM  4XMM J082617.9+263939  0784400901                                                              EPIC   126.574663  26.661438  2.0  6.89     12.1     38 2.79E-03 8.23E-04 2.51E-03 6.20E-04 2.81E-04 3.56E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.80  25856 0 2.94E-15 8.61E-16 ECF     0   2MASS J08261798+2639409      0.9 
107844010010049  4XMM  4XMM J082617.9+263939  0784401001                                                              EPIC   126.574968  26.660663  2.0  6.85     26.1     74 3.67E-03 6.85E-04 3.09E-03 5.62E-04 5.83E-04 3.92E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.68  35685 0 3.89E-15 7.20E-16 ECF     0   2MASS J08261798+2639409      0.9 
101032606010066  4XMM  4XMM J082617.9+263939  0103260601                                                              EPIC   126.575033  26.662220  2.4  6.80     10.9     26 9.59E-04 3.16E-04 9.59E-04 2.64E-04                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00  48402 0 3.54E-15 1.18E-15 ECF     0   2MASS J08261798+2639409      0.9 
107844007010054  4XMM  4XMM J082617.9+263939  0784400701                                                              EPIC   126.575338  26.660395  1.9  6.82     27.0     65 5.38E-03 1.16E-03 4.93E-03 9.20E-04 4.50E-04 5.18E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.83  24476 0 5.45E-15 1.18E-15 ECF     0   2MASS J08261798+2639409      0.9 
47               R95                                                                                                  PSPC   128.164667  19.123000                12.4        2.20E-03 7.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0   0.19          3.15E-14 1.00E-14 ECF     0   2MASS J08323946+1957223     52.4 
2rp200598n00.004 2RXP  2RXP J083248.4+184047                                                                          PSPC   128.201700  18.679700  8.0 11.00     11.0     14 9.40E-03 2.90E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.32   1512 0 1.07E-13 3.31E-14 ECF     0   2MASS J08324877+1840407      8.1 
                 2RXS  2RXS J083400.6+202056                                                                          PSPC   128.502570  20.349010                12.0      9 3.29E-02 1.35E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.23    271 0 3.75E-13 1.54E-13 ECF     0 m 2MASS J08340314+2020305     43.9 
108039530010065  4XMM  4XMM J083434.3+212211  0803953001                                                              EPIC   128.643258  21.369869  1.6 13.19     51.5     65 6.05E-03 1.10E-03 5.72E-03 9.69E-04 3.23E-04 3.96E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.89  36657 0 2.14E-14 3.93E-15 ECF     0   2MASS J08343429+2122073      4.4 
2rp201490n00.042 2RXP  2RXP J083513.5+191651                                                                          PSPC   128.806200  19.280800 14.0 19.00     10.0     27 3.34E-03 1.02E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.12   6173 0 3.81E-14 1.16E-14 ECF     0   2MASS J08351477+1916317     26.4 
2rp201490n00.017 2RXP  2RXP J083517.8+193804                                                                          PSPC   128.824200  19.634400  5.0  3.00     16.0     26 2.69E-03 6.63E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.13   8831 0 2.96E-14 7.30E-15 ECF     0   2MASS J08351780+1938101      6.4 
2rp201490n00.022 2RXP  2RXP J083519.6+193520                                                                          PSPC   128.831700  19.588900  1.0  0.00    726.0    207 2.44E-02 1.71E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.44   8705 1 2.69E-13 1.88E-14 ECF     0   2MASS J08351945+1935242      4.8 
2rp200628n00.011 2RXP  2RXP J083539.8+190742                                                                          PSPC   128.915800  19.128300  7.0  5.00     10.0      9 4.28E-03 1.79E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.09   1880 0 4.89E-14 2.04E-14 ECF     0   2MASS J08353967+1907364      5.8 
2rp201490n00.024 2RXP  2RXP J083548.8+193512                                                                          PSPC   128.953300  19.586700  6.0  7.00     14.0     18 2.13E-03 6.22E-04                                     0.1-2.0  0.1-0.4  0.5-2.0   0.32   8064 0 2.43E-14 7.10E-15 ECF     0   2MASS J08354730+1935227     23.5 
2rp201490n00.040 2RXP  2RXP J083556.7+192124                                                                          PSPC   128.986300  19.356700 12.0 17.00     19.0     62 1.03E-02 1.70E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.49   6399 0 1.18E-13 1.94E-14 ECF     0 x 2MASS J08355721+1921064     19.0 
                 2RXS  2RXS J083556.9+204935                                                                          PSPC   128.987460  20.826560                10.1      9 4.27E-02 1.78E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   1.00    209 1 4.87E-13 2.03E-13 ECF     0   2MASS J08355696+2049346      1.1 
2rp200628n00.006 2RXP  2RXP J083605.9+191726                                                                          PSPC   129.024600  19.290800  7.0  6.00     10.0     11 5.69E-03 2.06E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.26   1821 0 6.49E-14 2.35E-14 ECF     0 m 2MASS J08360991+1917166     57.6 
107619211010062  4XMM  4XMM J083609.0+190933  0761921101                                                              EPIC   129.037562  19.159214  1.2 12.66     37.3     63 3.45E-03 6.93E-04 2.69E-03 5.04E-04 7.62E-04 4.75E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.56  51295 0 1.30E-14 2.58E-15 ECF     0   2MASS J08360896+1909309      2.4 
2rp200628n00.002 2RXP  2RXP J083614.4+192522                                                                          PSPC   129.060000  19.422800  7.0 14.00     15.0     18 1.02E-02 2.74E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.21   1728 0 1.17E-13 3.13E-14 ECF     0   2MASS J08361429+1925303      8.3 
2rp201490n00.030 2RXP  2RXP J083616.1+193234                                                                          PSPC   129.067100  19.542800  8.0 14.00     17.0     24 3.24E-03 8.27E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.08   7787 0 3.69E-14 9.44E-15 ECF     0   2MASS J08361639+1932313      4.6 
2rp201490n00.038 2RXP  2RXP J083618.2+192256                                                                          PSPC   129.075800  19.382200 14.0 19.00     10.0     21 2.99E-03 9.51E-04                                     0.1-2.0  0.1-0.4  0.5-2.0   0.74   5985 0 3.41E-14 1.09E-14 ECF     0 m 2MASS J08361616+1922407     29.9 
107619211010074  4XMM  4XMM J083618.8+185510  0761921101                                                              EPIC   129.078335  18.919479  1.6 11.38     22.3     78 4.49E-03 9.23E-04 4.14E-03 7.56E-04 3.49E-04 4.90E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.84  51314 0 5.07E-15 1.02E-15 ECF     0   2MASS J08361902+1855084      3.6 
107619211010034  4XMM  4XMM J083622.6+191129  0761921101                                                              EPIC   129.094386  19.191514  0.8 11.47    157.0    209 1.14E-02 1.15E-03 1.09E-02 1.00E-03 4.56E-04 5.50E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  51290 0 1.30E-14 1.29E-15 ECF     0   2MASS J08362269+1911293      0.6 
107619211010011  4XMM  4XMM J083629.7+185756  0761921101                                                              EPIC   129.124151  18.965651  0.6  7.59    630.4    447 1.78E-02 1.04E-03 1.73E-02 9.76E-04 4.77E-04 3.61E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  51314 0 2.10E-14 5.00E-15 SpecFit 0   2MASS J08362985+1857570      1.1 
107619211015133  4XMM  4XMM J083636.3+191106  0761921101                                                              EPIC   129.151642  19.185183  1.5  9.32     10.1     60 3.07E-03 7.83E-04 1.63E-03 4.63E-04 1.44E-03 6.31E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.06  51290 0 3.12E-15 8.52E-16 ECF     0   2MASS J08363642+1911068      0.4 
107619211010041  4XMM  4XMM J083642.5+185343  0761921101                                                              EPIC   129.177311  18.895315  1.1  9.03    106.0    165 7.69E-03 9.23E-04 6.59E-03 7.32E-04 1.09E-03 5.62E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.72  51314 0 1.02E-14 1.23E-15 ECF     0   2MASS J08364269+1853428      2.0 
107619211010019  4XMM  4XMM J083648.8+191526  0761921101                                                              EPIC   129.203529  19.257342  0.9 12.70    388.9    328 2.14E-02 1.62E-03 2.11E-02 1.43E-03 3.05E-04 7.66E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  51290 0 2.70E-14 2.02E-15 ECF     0   2MASS J08364896+1915265      1.7 
2rp200629n00.004 2RXP  2RXP J083649.4+193321                                                                          PSPC   129.205800  19.555800  7.0 14.00      9.0     23 1.29E-02 3.13E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.20   1655 1 1.47E-13 3.57E-14 ECF     0   2MASS J08364957+1933230      3.4 
107619211010070  4XMM  4XMM J083651.6+190434  0761921101                                                              EPIC   129.215039  19.076340  1.3  1.88     40.2    104 2.88E-03 4.38E-04 2.81E-03 4.24E-04 6.51E-05 9.12E-05 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  51301 0 3.26E-15 4.93E-16 ECF     0   2MASS J08365163+1904350      0.5 
2rp200629n00.001 2RXP  2RXP J083655.1+193527                                                                          PSPC   129.229600  19.590800 12.0 15.00      9.0     10 4.76E-03 1.93E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.60   1620 1 5.43E-14 2.20E-14 ECF     0 m 2MASS J08365598+1935570     29.9 
107619211010001  4XMM  4XMM J083656.2+185747  0761921101                                                              EPIC   129.234269  18.963257  0.3  4.10   4597.8   2138 6.57E-02 1.61E-03 6.28E-02 1.54E-03 2.90E-03 4.53E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  51301 0 5.83E-14 4.50E-15 SpecFit 0   2MASS J08365626+1857480      0.6 
48               R95                                                                                                  PSPC   129.234792  18.963333                 8.0        1.00E-03 3.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0  -0.06          1.63E-14 4.89E-15 ECF     0   2MASS J08365626+1857480      9.6 
107619211010002  4XMM  4XMM J083656.8+190527  0761921101                                                              EPIC   129.236755  19.090914  0.4  2.63   2533.4   1650 4.39E-02 1.35E-03 4.19E-02 1.30E-03 2.01E-03 3.48E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  45079 0 4.64E-14 2.68E-15 SpecFit 1   2MASS J08365680+1905280      0.8 
2rp200623n00.004 2RXP  2RXP J083702.0+193608                                                                          PSPC   129.258300  19.602200  6.0  5.00     19.0     19 1.02E-02 2.82E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.30   1616 1 1.13E-13 3.11E-14 ECF     0   2MASS J08370203+1936171      9.3 
154776           2SXPS 2SXPS J083702.0+193614                                                                         XRT    129.258510  19.603920  4.0  7.42     40.0     16 3.74E-03 1.16E-03 3.91E-03 1.12E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   4999 1 1.11E-13 3.45E-14 ECF     0   2MASS J08370203+1936171      3.1 
107619211010048  4XMM  4XMM J083702.6+191048  0761921101                                                              EPIC   129.260906  19.180016  1.1  8.00     63.9    127 5.47E-03 7.91E-04 3.27E-03 5.50E-04 2.20E-03 5.68E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.20  51290 0 6.85E-15 1.04E-15 ECF     0   2MASS J08370345+1910412     13.7 
107619211010003  4XMM  4XMM J083719.8+190311  0761921101                                                              EPIC   129.332886  19.053213  0.4  5.00   2591.8   1342 4.47E-02 1.42E-03 4.07E-02 1.32E-03 3.97E-03 5.40E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.82  45614 0 4.20E-14 4.25E-15 SpecFit 1   2MASS J08371990+1903119      0.5 
                 SAS   XMMU J083727.5+185835  0761921101                                                              EPIC   129.364639  18.976471  1.3  7.37      9.9     31 1.36E-03 5.84E-04 1.45E-03 4.55E-04 2.34E-04 2.83E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.84  46338   1.46E-15 6.59E-16 ECF     0   2MASS J08372705+1858360      6.5 
2rp200623n00.006 2RXP  2RXP J083727.9+193340                                                                          PSPC   129.366300  19.561400  6.0  2.00     32.0     20 1.13E-02 2.91E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.26   1605 1 1.25E-13 3.20E-14 ECF     0   2MASS J08372793+1933451      4.2 
107619211010004  4XMM  4XMM J083728.1+190944  0761921101                                                              EPIC   129.367313  19.162409  0.5  9.78   1999.8   1050 5.59E-02 2.00E-03 5.55E-02 1.94E-03 3.61E-04 4.74E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  51314 0 7.37E-14 1.15E-14 SpecFit 0   2MASS J08372819+1909443      0.7 
2rp200622a01.003 2RXP  2RXP J083728.3+190945                                                                          PSPC   129.367900  19.162800  7.0  4.00     13.0      9 1.12E-02 3.91E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.64    840 1 1.23E-13 4.31E-14 ECF     0   2MASS J08372819+1909443      2.2 
181297           2SXPS 2SXPS J083728.4+193344                                                                         XRT    129.368410  19.562380  5.4 10.07     13.2      8 4.24E-03 1.80E-03 4.49E-03 1.76E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   2054 0 1.26E-13 5.36E-14 ECF     0   2MASS J08372793+1933451      6.7 
                 SAS   XMMU J083731.2+190619  0761921101                                                              EPIC   129.380100  19.105520  1.2  8.38     30.4     54 4.17E-03 1.03E-03 3.96E-03 8.27E-04 1.46E-04 3.79E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  46338   5.60E-15 1.38E-15 ECF     0   2MASS J08373105+1906142      6.1 
2rp200623n00.002 2RXP  2RXP J083736.7+194359                                                                          PSPC   129.402900  19.733100  8.0 11.00     24.0     19 1.01E-02 2.85E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.35   1592 1 1.11E-13 3.14E-14 ECF     0   2MASS J08373699+1943585      4.3 
158283           2SXPS 2SXPS J083737.1+194355                                                                         XRT    129.404610  19.732040  4.3  9.46     34.0     15 3.57E-03 1.15E-03 3.63E-03 1.14E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   4551 2 1.06E-13 3.42E-14 ECF     0   2MASS J08373699+1943585      3.5 
107619211010017  4XMM  4XMM J083742.3+190801  0761921101                                                              EPIC   129.426406  19.133695  0.7 11.52    463.1    404 2.52E-02 1.67E-03 2.49E-02 1.54E-03 3.05E-04 3.93E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  51314 0 2.72E-14 1.80E-15 ECF     0   2MASS J08374235+1908015      0.4 
2rp200622a01.004 2RXP  2RXP J083744.5+190758                                                                          PSPC   129.435400  19.132800 14.0  8.00      9.0     11 1.34E-02 4.48E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.44    834 1 1.48E-13 4.93E-14 ECF     0 m 2MASS J08374235+1908015     30.4 
2rp200623n00.009 2RXP  2RXP J083745.9+192623                                                                          PSPC   129.441300  19.439700  8.0 10.00     10.0      4 4.13E-03 1.80E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   1.38   1625 1 4.54E-14 1.98E-14 ECF     0   2MASS J08374660+1926181     11.0 
2rp200622a01.002 2RXP  2RXP J083746.9+191605                                                                          PSPC   129.445400  19.268100  9.0  7.00      8.0      6 9.14E-03 3.76E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.47    812 1 1.01E-13 4.14E-14 ECF     0   2MASS J08374675+1916020      3.7 
107619211010047  4XMM  4XMM J083747.3+190624  0761921101                                                              EPIC   129.447259  19.106927  1.1 12.02     84.5    147 1.00E-02 1.28E-03 9.66E-03 1.12E-03 3.71E-04 6.33E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  51314 0 1.12E-14 1.44E-15 ECF     0   2MASS J08374739+1906247      0.7 
                 CSC   2CXO J083752.4+195908  9397                                                                    ACIS-S 129.468428  19.985562  5.3 12.87     11.3     75 3.78E-03 6.07E-04 1.72E-03 3.68E-04 1.03E-03 3.03E-04 0.5-7.0  0.5-2.0  2.0-7.0  -0.21  19908 0 1.86E-14 2.98E-15 ECF     0   2MASS J08375208+1959138      7.5 
2rp200624n00.002 2RXP  2RXP J083752.8+195916                                                                          PSPC   129.470000  19.987800  6.0  9.00     14.0     13 7.23E-03 2.23E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.36   1803 1 7.96E-14 2.46E-14 ECF     0   2MASS J08375208+1959138     10.3 
                 SAS   XMMU J083758.0+185834  0761921101                                                              EPIC   129.491968  18.976335  1.7 14.22      9.6     54 5.61E-03 1.93E-03 2.26E-03 8.18E-04 1.97E-03 1.63E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.13  44994   9.15E-15 3.16E-15 ECF     0   2MASS J08375755+1858232     13.7 
107216201010165  4XMM  4XMM J083801.0+195841  0721620101                                                              EPIC   129.504522  19.977652  2.4 13.71     25.0     91 5.68E-03 1.60E-03 4.99E-03 8.47E-04 6.88E-04 1.35E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.76  66791 0 6.28E-15 1.67E-15 ECF     0   2MASS J08380113+1958430      0.9 
107619209010078  4XMM  4XMM J083801.0+195841  0761920901                                                              EPIC   129.504536  19.978449  1.5 12.95     47.2     77 4.54E-03 8.40E-04 4.41E-03 7.45E-04 1.31E-04 2.39E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  51600 0 1.79E-14 3.07E-15 ECF     0   2MASS J08380113+1958430      0.9 
107619209010082  4XMM  4XMM J083807.5+195916  0761920901                                                              EPIC   129.531243  19.987849  1.2 11.40     59.9     94 4.04E-03 6.47E-04 3.82E-03 5.51E-04 2.17E-04 3.39E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.89  51600 0 1.49E-14 2.41E-15 ECF     0   2MASS J08380758+1959163      1.1 
107216201010088  4XMM  4XMM J083807.5+195916  0721620101                                                              EPIC   129.531279  19.988009  1.7 12.25     89.8    165 1.02E-02 1.28E-03 9.86E-03 1.12E-03 3.11E-04 4.22E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  66791 0 1.06E-14 1.35E-15 ECF     0   2MASS J08380758+1959163      1.1 
107216201010140  4XMM  4XMM J083808.0+200352  0721620101                                                              EPIC   129.533358  20.064586  1.8 13.36     26.8    107 7.31E-03 1.85E-03 4.47E-03 7.73E-04 2.84E-03 1.67E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.22  66791 0 5.18E-15 1.52E-15 ECF     0   2MASS J08380800+2003505      2.0 
                 SAS   XMMU J083809.7+195712  0721620101                                                              EPIC   129.540629  19.953537  1.5 11.71     17.5     67 4.15E-03 1.10E-03 2.99E-03 6.93E-04 1.21E-04 5.19E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  59300   1.25E-15 6.83E-16 ECF     0   2MASS J08383786+1959231      2.5 
107216201010215  4XMM  4XMM J083821.4+200816  0721620101                                                              EPIC   129.588896  20.137372  2.2 13.47     13.5     51 3.14E-03 1.12E-03 2.88E-03 6.59E-04 2.65E-04 9.04E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.83  57287 0 4.90E-15 1.74E-15 ECF     0   2MASS J08382150+2008145      2.3 
107619209010151  4XMM  4XMM J083821.4+200816  0761920901                                                              EPIC   129.589797  20.137973  1.5 11.42     14.6     86 4.57E-03 9.31E-04 3.80E-03 7.31E-04 7.73E-04 5.77E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.66  51600 0 5.10E-15 1.05E-15 ECF     0   2MASS J08382150+2008145      2.3 
                 SAS   XMMU J083821.7+200549  0761920901                                                              EPIC   129.590490  20.097108  1.4  9.80      8.2     52 2.72E-03 8.24E-04 1.83E-03 6.00E-04 1.06E-03 6.33E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.42  44578   1.66E-15 7.33E-16 ECF     0   2MASS J08382186+2005356     14.1 
107216201010015  4XMM  4XMM J083824.2+200621  0721620101                                                              EPIC   129.600872  20.105693  1.3 11.63   1543.4   1031 5.11E-02 2.09E-03 4.90E-02 1.82E-03 2.13E-03 1.00E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  66791 0 3.99E-14 1.49E-14 SpecFit 0   2MASS J08382429+2006217      0.3 
107619209010004  4XMM  4XMM J083824.2+200621  0761920901                                                              EPIC   129.601220  20.106132  0.4  9.65   1597.2   1060 4.72E-02 1.82E-03 4.61E-02 1.70E-03 1.09E-03 6.55E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  51600 0 4.19E-14 1.63E-14 SpecFit 0   2MASS J08382429+2006217      0.3 
2rp200599n00.003 2RXP  2RXP J083825.1+200627                                                                          PSPC   129.604600  20.107500  7.0  6.00     10.0      8 5.69E-03 2.25E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.49   1446 1 6.27E-14 2.48E-14 ECF     0   2MASS J08382429+2006217     12.4 
2rp200615n00.005 2RXP  2RXP J083825.5+185616                                                                          PSPC   129.606300  18.937800  7.0  8.00     10.0     10 8.50E-03 2.81E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.40   1439 1 9.70E-14 3.21E-14 ECF     0   2MASS J08382537+1856300     14.1 
107216201010115  4XMM  4XMM J083827.7+194554  0721620101                                                              EPIC   129.615662  19.765199  1.7 13.56     38.3    100 5.63E-03 1.45E-03 5.26E-03 8.30E-04 3.62E-04 1.18E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.87  66791 0 5.93E-15 1.56E-15 ECF     0   2MASS J08382772+1945556      1.1 
                 CSC   2CXO J083827.7+194555  9397                                                                    ACIS-I 129.615706  19.765520  1.6  4.72      5.7     13 6.68E-04 2.23E-04 5.31E-04 1.84E-04                   0.5-7.0  0.5-2.0  2.0-7.0  -0.65  19902 0 6.66E-15 2.22E-15 ECF     0   2MASS J08382772+1945556      0.6 
49               R95                                                                                                  PSPC   129.615708  19.765500                31.1        5.50E-03 9.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0   0.74          8.97E-14 1.47E-14 ECF     0   2MASS J08382772+1945556      0.0 
107619209010130  4XMM  4XMM J083829.5+195143  0761920901                                                              EPIC   129.622902  19.862474  1.8 10.47      9.2     66 3.31E-03 7.43E-04 2.71E-03 6.24E-04 6.00E-04 4.04E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.64  51597 0 4.40E-15 9.84E-16 ECF     0   2MASS J08382963+1951450      2.0 
                 CSC   2CXO J083829.6+195145  9397                                                                    ACIS-I 129.623393  19.862556  1.3  1.49      3.7      4 2.23E-04 1.25E-04 2.29E-04 1.28E-04                   0.5-7.0  0.5-2.0  2.0-7.0  -1.00  19905 0 2.23E-15 1.25E-15 ECF     0   2MASS J08382963+1951450      0.4 
107216201015120  4XMM  4XMM J083829.5+195143  0721620101                                                              EPIC   129.623433  19.861769  1.7  8.99     31.1     98 3.89E-03 7.66E-04 3.10E-03 4.98E-04 7.95E-04 5.51E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.59  66791 0 4.64E-15 9.57E-16 ECF     0   2MASS J08382963+1951450      2.0 
2rp200619a01.002 2RXP  2RXP J083829.9+180719                                                                          PSPC   129.624600  18.121900 12.0 17.00     10.0      8 1.16E-02 4.56E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.57    624 1 1.32E-13 5.20E-14 ECF     0   2MASS J08383067+1807182     10.9 
50               R95                                                                                                  PSPC   129.637000  19.773778               336.9        1.30E-02 1.00E-03                                     0.4-2.0  0.07-0.4 0.4-2.0   0.73          2.12E-13 1.63E-14 ECF     0   2MASS J08383283+1946256     24.8 
107216201010040  4XMM  4XMM J083839.0+201014  0721620101                                                              EPIC   129.662287  20.170829  1.4 13.01    373.5    394 2.27E-02 1.96E-03 1.97E-02 1.29E-03 2.97E-03 1.47E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.74  66791 0 2.93E-14 2.50E-15 ECF     0   2MASS J08383906+2010148      0.5 
107619209010020  4XMM  4XMM J083839.0+201014  0761920901                                                              EPIC   129.662597  20.170785  0.7 10.82    375.7    428 2.37E-02 1.68E-03 2.22E-02 1.48E-03 1.50E-03 8.10E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.87  51568 0 2.70E-14 1.84E-15 ECF     0   2MASS J08383906+2010148      0.5 
107216201010018  4XMM  4XMM J083841.2+195946  0721620101                                                              EPIC   129.671743  19.996256  1.3  4.57    445.2    477 1.20E-02 7.29E-04 1.15E-02 6.84E-04 5.51E-04 2.52E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  57091 0 1.25E-14 2.05E-15 SpecFit 1   2MASS J08384128+1959471      0.8 
107619209010060  4XMM  4XMM J083841.2+195946  0761920901                                                              EPIC   129.671968  19.996226  1.2  3.44     58.0    179 5.14E-03 6.62E-04 4.66E-03 5.82E-04 4.80E-04 3.15E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.81  51574 0 5.94E-15 7.35E-16 ECF     0   2MASS J08384128+1959471      0.8 
                 SAS   XMMU J083846.1+203435  0863710201                                                              EPIC   129.692306  20.576598  0.9 10.66     77.2    126 9.97E-03 1.38E-03 9.03E-03 1.40E-03 9.41E-04 7.41E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.90  30429   1.11E-14 1.56E-15 ECF     0   2MASS J08384610+2034363      0.9 
107619209010024  4XMM  4XMM J083849.9+200403  0761920901                                                              EPIC   129.708193  20.067633  0.6  4.11    271.6    371 1.06E-02 7.47E-04 1.04E-02 7.19E-04 2.45E-04 1.81E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  51574 0 1.14E-14 7.98E-16 ECF     0   2MASS J08385001+2004035      0.6 
107216201010045  4XMM  4XMM J083849.9+200403  0721620101                                                              EPIC   129.708198  20.067659  1.4  6.30    287.9    303 8.66E-03 7.25E-04 8.29E-03 6.14E-04 3.75E-04 3.87E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  66791 0 1.07E-14 8.91E-16 ECF     0   2MASS J08385001+2004035      0.6 
                 CSC   2CXO J083851.0+195102  9397                                                                    ACIS-I 129.712546  19.850636  1.2  4.28      8.6     17 8.43E-04 2.46E-04 7.58E-04 2.26E-04 1.22E-04 9.01E-05 0.5-7.0  0.5-2.0  2.0-7.0  -1.00  19908 0 8.41E-15 2.45E-15 ECF     0   2MASS J08385103+1951021      0.4 
107216201010019  4XMM  4XMM J083851.0+195102  0721620101                                                              EPIC   129.712547  19.850585  1.3  6.46    981.5    769 2.11E-02 9.60E-04 1.98E-02 8.75E-04 1.32E-03 3.95E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.87  66791 0 2.35E-14 4.90E-15 SpecFit 0   2MASS J08385103+1951021      0.2 
107619209010070  4XMM  4XMM J083851.0+195102  0761920901                                                              EPIC   129.712708  19.850592  1.1  8.47     52.5    134 5.78E-03 8.28E-04 5.48E-03 7.31E-04 3.00E-04 3.89E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.90  51576 0 7.84E-15 1.10E-15 ECF     0   2MASS J08385103+1951021      0.2 
107216201010188  4XMM  4XMM J083854.2+195142  0721620101                                                              EPIC   129.726145  19.861894  1.9  5.59     14.5     85 3.00E-03 8.67E-04 2.23E-03 5.51E-04 7.67E-04 6.63E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.49  66791 0 2.24E-15 4.73E-16 ECF     0   2MASS J08385420+1951446      2.1 
107619209010181  4XMM  4XMM J083854.2+195142  0761920901                                                              EPIC   129.726165  19.861606  1.6  7.65      9.6     56 2.24E-03 5.38E-04 2.04E-03 4.77E-04 1.96E-04 2.48E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.83  51576 0 2.91E-15 7.15E-16 ECF     0   2MASS J08385420+1951446      2.1 
107619209010033  4XMM  4XMM J083855.1+201308  0761920901                                                              EPIC   129.729730  20.219062  0.9 12.97    232.9    291 1.93E-02 1.59E-03 1.84E-02 1.43E-03 9.25E-04 7.11E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.90  51568 0 2.57E-14 2.11E-15 ECF     0   2MASS J08385517+2013089      0.6 
107619209010128  4XMM  4XMM J083855.3+195033  0761920901                                                              EPIC   129.730261  19.842730  1.9  8.73     15.3     65 3.30E-03 8.52E-04 3.19E-03 6.69E-04 1.15E-04 5.28E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  51576 0 4.65E-15 1.10E-15 ECF     0   2MASS J08385547+1950334      1.5 
107216201010028  4XMM  4XMM J083855.3+195033  0721620101                                                              EPIC   129.730742  19.842482  1.4  6.68   1730.1    480 3.29E-02 2.09E-03 2.41E-02 1.67E-03 8.87E-03 1.26E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.46  54158 0 1.19E-14 3.18E-15 SpecFit 1   2MASS J08385547+1950334      1.5 
                 CSC   2CXO J083855.4+195033  9397                                                                    ACIS-I 129.730995  19.842596  2.2  5.29      4.3      8 4.03E-04 1.78E-04 3.88E-04 1.59E-04                   0.5-7.0  0.5-2.0  2.0-7.0  -1.00  19908 0 4.02E-15 1.78E-15 ECF     0   2MASS J08385547+1950334      0.6 
107216201010128  4XMM  4XMM J083857.1+201053  0721620101                                                              EPIC   129.737397  20.181520  1.8 12.74     33.8     48 1.95E-03 4.25E-04 1.93E-03 3.63E-04 2.66E-05 2.21E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  66791 0 1.40E-14 3.05E-15 ECF     0   2MASS J08385722+2010536      0.1 
107619209010026  4XMM  4XMM J083857.1+201053  0761920901                                                              EPIC   129.738448  20.181531  0.8 10.70    231.3    297 1.56E-02 1.31E-03 1.47E-02 1.12E-03 8.85E-04 6.66E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.89  51568 0 2.07E-14 1.73E-15 ECF     0   2MASS J08385722+2010536      0.1 
101014404010156  4XMM  4XMM J083858.5+193651  0101440401                                                              EPIC   129.744128  19.614352  2.8 14.20     12.8     36 3.48E-03 1.77E-03 3.48E-03 8.49E-04                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00  37267 0 5.67E-15 2.88E-15 ECF     0   2MASS J08385833+1936497      4.1 
                 CSC   2CXO J083902.8+194329  9397                                                                    ACIS-I 129.761683  19.724733  1.5  9.92     27.4    183 9.21E-03 8.12E-04 6.76E-03 6.68E-04 2.14E-03 3.88E-04 0.5-7.0  0.5-2.0  2.0-7.0  -0.93  19908 0 8.16E-14 7.19E-15 ECF     0   2MASS J08390283+1943289      0.5 
107216201010006  4XMM  4XMM J083902.8+194328  0721620101                                                              EPIC   129.761741  19.724461  1.3 13.68   2866.4   1604 8.51E-02 2.69E-03 8.43E-02 2.43E-03 7.36E-04 1.07E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  66791 0 9.66E-14 1.33E-14 SpecFit 0   2MASS J08390283+1943289      0.9 
101014404010031  4XMM  4XMM J083902.9+193157  0101440401                                                              EPIC   129.762206  19.532775  0.8 12.92    309.4    320 2.57E-02 1.93E-03 2.50E-02 1.79E-03 6.85E-04 7.41E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  45365 0 3.07E-14 2.33E-15 ECF     0   2MASS J08390291+1931572      0.8 
51               R95                                                                                                  PSPC   129.762500  19.532750                 7.4        1.50E-03 5.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0   0.03          2.45E-14 8.15E-15 ECF     0   2MASS J08390291+1931572     46.1 
                 SAS   XMMU J083903.0+200239  0721620101                                                              EPIC   129.762672  20.044235  1.4  4.57     11.4     35 9.17E-04 3.53E-04 1.19E-03 3.53E-04          1.92E-04 0.2-12.0 0.2-2.0  2.0-12.0 -1.00  59300   1.13E-15 4.51E-16 ECF     0   2MASS J08383283+1946256     13.0 
107216201010179  4XMM  4XMM J083903.2+200238  0721620101                                                              EPIC   129.763102  20.044233  2.0  4.58     13.4     79 2.99E-03 1.04E-03 2.13E-03 5.72E-04 8.59E-04 8.39E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.43  65101 0 2.10E-15 4.82E-16 ECF     0   2MASS J08390321+2002376      0.6 
2rp200618a00.004 2RXP  2RXP J083903.2+194332                                                                          PSPC   129.763300  19.725600  8.0 11.00      8.0     11 1.88E-02 6.33E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.28    578 1 2.07E-13 6.97E-14 ECF     0   2MASS J08390283+1943289      6.0 
107619209015119  4XMM  4XMM J083903.2+200238  0761920901                                                              EPIC   129.763572  20.043846  1.1  2.51     30.4    112 2.98E-03 4.85E-04 2.97E-03 4.60E-04 9.10E-06 5.11E-05 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  51574 0 3.43E-15 5.39E-16 ECF     0   2MASS J08390321+2002376      0.6 
101014404010077  4XMM  4XMM J083903.3+192402  0101440401                                                              EPIC   129.763850  19.400798  1.4 15.44     98.7    132 1.30E-02 1.73E-03 1.27E-02 1.45E-03 3.15E-04 9.40E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  37284 0 2.12E-14 2.82E-15 ECF     0   2MASS J08390308+1924155     13.2 
                 SAS   XMMU J083904.0+203402  0863710201                                                              EPIC   129.766658  20.567347  0.6  7.46    275.7    217 1.28E-02 1.15E-03 1.21E-02 2.41E-03 6.89E-04 4.53E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  30407   1.71E-14 1.53E-15 ECF     0   2MASS J08390394+2034023      0.7 
101014404010125  4XMM  4XMM J083904.1+193120  0101440401                                                              EPIC   129.767481  19.522364  1.6 12.71     10.1     56 4.65E-03 1.30E-03 2.79E-03 7.55E-04 1.86E-03 1.05E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.20  45365 0 5.30E-15 1.52E-15 ECF     0   2MASS J08390411+1931216      1.6 
                 CSC   2CXO J083905.1+194526  9397                                                                    ACIS-I 129.771504  19.757482  1.6  9.10     17.7     88 4.40E-03 5.49E-04 2.64E-03 4.27E-04 1.49E-03 3.23E-04 0.5-7.0  0.5-2.0  2.0-7.0  -0.82  19908 0 4.38E-14 5.47E-15 ECF     0   2MASS J08390512+1945264      0.8 
107619209010031  4XMM  4XMM J083905.2+200701  0761920901                                                              EPIC   129.771672  20.117064  0.7  6.90    230.1    278 1.09E-02 9.57E-04 1.02E-02 7.98E-04 6.98E-04 5.28E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.87  51568 0 1.35E-14 1.19E-15 ECF     0   2MASS J08390523+2007018      0.3 
107216201010112  4XMM  4XMM J083905.2+194525  0721620101                                                              EPIC   129.771719  19.757113  1.8 11.77     51.9    108 4.76E-03 7.51E-04 4.21E-03 6.12E-04 5.53E-04 4.04E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.77  66791 0 5.20E-15 8.44E-16 ECF     0   2MASS J08390512+1945264      1.5 
107216201010036  4XMM  4XMM J083905.2+200701  0721620101                                                              EPIC   129.771857  20.117105  1.4  8.97    401.6    351 1.27E-02 9.12E-04 1.23E-02 8.08E-04 3.94E-04 4.23E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  66791 0 1.56E-14 1.12E-15 ECF     0   2MASS J08390523+2007018      0.3 
107216201010093  4XMM  4XMM J083906.9+194708  0721620101                                                              EPIC   129.778774  19.785570  1.8 10.09     43.5    126 4.52E-03 6.67E-04 4.27E-03 5.98E-04 2.58E-04 1.75E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.89  66791 0 5.68E-15 8.49E-16 ECF     0   2MASS J08390695+1947080      0.7 
107619209010150  4XMM  4XMM J083906.9+194708  0761920901                                                              EPIC   129.779672  19.785670  2.1 12.15     15.2     63 6.49E-03 3.35E-03 4.29E-03 1.98E-03 2.20E-03 2.70E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.32  51576 0 1.39E-14 4.00E-15 ECF     0   2MASS J08390695+1947080      0.7 
101014404010105  4XMM  4XMM J083909.1+193531  0101440401                                                              EPIC   129.788064  19.592039  1.2 11.50     39.3     80 5.75E-03 1.01E-03 5.36E-03 8.44E-04 3.99E-04 5.59E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.86  45365 0 6.29E-15 1.14E-15 ECF     0   2MASS J08390909+1935327      1.5 
                 CSC   2CXO J083909.7+194659  9397                                                                    ACIS-I 129.790722  19.783115  2.2  9.34     13.9     67 3.36E-03 4.96E-04 2.42E-03 4.08E-04 6.88E-04 2.25E-04 0.5-7.0  0.5-2.0  2.0-7.0  -0.79  19908 0 3.35E-14 4.94E-15 ECF     0   2MASS J08390986+1946589      1.3 
107216201010010  4XMM  4XMM J083909.9+194659  0721620101                                                              EPIC   129.790871  19.782819  1.3 10.32   1701.5   1072 3.99E-02 1.50E-03 3.90E-02 1.40E-03 8.74E-04 5.41E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  66791 0 5.48E-14 6.20E-15 SpecFit 0   2MASS J08390986+1946589      1.1 
107619209010036  4XMM  4XMM J083909.9+194659  0761920901                                                              EPIC   129.791539  19.783156  0.8 12.40    239.4    288 3.36E-02 3.48E-03 3.25E-02 3.13E-03 1.13E-03 1.53E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  51576 0 4.86E-14 4.33E-15 ECF     0   2MASS J08390986+1946589      1.1 
101014404010102  4XMM  4XMM J083910.1+194044  0101440401                                                              EPIC   129.792428  19.678929  1.1 13.18     51.8     85 7.67E-03 1.55E-03 6.80E-03 1.01E-03 8.67E-04 1.17E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.77  45365 0 5.86E-15 1.43E-15 ECF     0   2MASS J08391014+1940423      1.9 
108032408010007  4XMM  4XMM J083910.9+181033  0803240801                                                              EPIC   129.795729  18.176032  1.3 12.25    105.4     74 6.36E-02 1.20E-02 5.87E-02 8.45E-03 4.88E-03 3.21E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.85   4833 0 7.11E-14 1.23E-14 ECF     0   2MASS J08391096+1810335      0.2 
2rp200613n00.002 2RXP  2RXP J083911.0+181035                                                                          PSPC   129.795800  18.176400  6.0  5.00     13.0      1 6.15E-03 2.17E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  11.23   1596 1 6.78E-14 2.39E-14 ECF     0   2MASS J08391096+1810335      1.5 
2rp200600n00.009 2RXP  2RXP J083911.7+200146                                                                          PSPC   129.798800  20.029400 11.0 16.00     10.0     16 8.00E-03 2.51E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.27   1761 1 9.13E-14 2.86E-14 ECF     0 m 2MASS J08391453+2001191     47.8 
107619212010007  4XMM  4XMM J083912.1+190656  0761921201                                                              EPIC   129.800720  19.115591  0.4  9.81   1932.5   1030 4.05E-02 1.48E-03 4.03E-02 1.44E-03 2.25E-04 3.29E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  57659 0 3.07E-14 6.76E-15 SpecFit 0   2MASS J08391217+1906561      0.1 
                 CIAO  CXOU J083912.6+193010  17254 17255 17256 17257                                                 ACIS-I 129.802372  19.503000  0.0  8.72      5.4     14 7.48E-05 5.26E-05 1.39E-04 4.08E-05                   0.5-7.0  0.5-2.0  2.0-7.0  -1.00 186595 1 1.14E-15 8.04E-16 ECF     0   2MASS J08391272+1930169      6.5 
101014404010072  4XMM  4XMM J083912.6+193013  0101440401                                                              EPIC   129.802549  19.503718  1.1 10.92     88.9    146 9.38E-03 1.11E-03 8.69E-03 1.00E-03 6.89E-04 4.69E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.85  45365 0 9.98E-15 1.27E-15 ECF     0   2MASS J08391272+1930169      3.9 
107619209010089  4XMM  4XMM J083914.4+200118  0761920901                                                              EPIC   129.810367  20.021749  1.1  3.52     31.3    126 3.80E-03 5.76E-04 3.29E-03 4.95E-04 5.05E-04 2.96E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.73  51574 0 4.23E-15 6.30E-16 ECF     0   2MASS J08391453+2001191      0.7 
107216201010077  4XMM  4XMM J083914.4+200118  0721620101                                                              EPIC   129.810414  20.021871  1.5  4.73    107.4    195 4.41E-03 4.72E-04 4.27E-03 4.29E-04 1.37E-04 1.75E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  66781 0 4.77E-15 5.13E-16 ECF     0   2MASS J08391453+2001191      0.7 
107619209010037  4XMM  4XMM J083914.9+201240  0761920901                                                              EPIC   129.812112  20.211168  0.8 12.92    211.3    273 2.06E-02 1.89E-03 1.92E-02 1.63E-03 1.41E-03 9.62E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.86  51568 0 2.62E-14 2.39E-15 ECF     0   2MASS J08391499+2012388      1.9 
107216201010055  4XMM  4XMM J083915.1+194331  0721620101                                                              EPIC   129.812757  19.725008  1.4 13.93    206.7    270 1.91E-02 2.13E-03 1.88E-02 1.63E-03 2.21E-04 1.37E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  66791 0 2.55E-14 2.61E-15 ECF     0   2MASS J08391510+1943316      0.6 
101014404010035  4XMM  4XMM J083915.1+194331  0101440401                                                              EPIC   129.813095  19.725447  0.7 14.02    364.5    323 3.20E-02 2.82E-03 2.68E-02 1.91E-03 5.19E-03 2.07E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.68  37267 0 4.88E-14 1.15E-14 SpecFit 0   2MASS J08391510+1943316      0.6 
107216201010012  4XMM  4XMM J083915.7+200413  0721620101                                                              EPIC   129.815682  20.070390  1.3  7.18   1594.4    979 2.77E-02 1.08E-03 2.67E-02 9.91E-04 1.04E-03 4.23E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  66771 0 3.58E-14 5.61E-15 SpecFit 0   2MASS J08391580+2004141      0.5 
107619209010003  4XMM  4XMM J083915.7+200413  0761920901                                                              EPIC   129.815700  20.070559  0.4  5.42   3813.0    900 4.56E-02 1.83E-03 4.11E-02 1.70E-03 4.52E-03 6.87E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.80  44564 0 4.51E-14 7.36E-15 SpecFit 1   2MASS J08391580+2004141      0.5 
                 SAS   XMMU J083918.6+192244  0101440401                                                              EPIC   129.827835  19.378986  1.0 13.51     18.7     65 6.20E-03 1.70E-03 3.33E-03 8.38E-04 2.07E-04 8.40E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  45373   8.60E-15 2.35E-15 ECF     0   2MASS J08391850+1922442      2.5 
                 SAS   XMMU J083919.5+200308  0761920901                                                              EPIC   129.831252  20.052435  1.0  5.37     29.9     71 2.66E-03 5.75E-04 2.47E-03 4.80E-04 6.34E-05 2.41E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  44564   8.99E-16 4.12E-16 ECF     0   2MASS J08391972+2003107      3.8 
                 SAS   XMMU J083921.5+204529  0863710201                                                              EPIC   129.839967  20.758059  0.4  6.54    225.4    183 1.20E-02 1.49E-03 1.15E-02 2.40E-03 5.79E-04 9.04E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  30400   1.45E-14 1.40E-15 ECF     0   2MASS J08392155+2045293      0.6 
107216201010073  4XMM  4XMM J083921.7+195139  0721620101                                                              EPIC   129.840664  19.861034  1.5  6.87    123.3    199 5.23E-03 5.34E-04 5.10E-03 4.96E-04 1.34E-04 1.92E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  66791 0 5.63E-15 5.78E-16 ECF     0   2MASS J08392185+1951402      1.4 
107619209010069  4XMM  4XMM J083921.7+195139  0761920901                                                              EPIC   129.840708  19.860950  0.9  9.01     52.9    130 6.43E-03 9.67E-04 6.07E-03 7.92E-04 3.63E-04 5.54E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.89  51576 0 7.27E-15 1.10E-15 ECF     0   2MASS J08392185+1951402      1.4 
                 SAS   XMMU J083922.0+204756  0863710201                                                              EPIC   129.841891  20.798951  1.3  8.94     17.1     49 3.58E-03 1.01E-03 3.17E-03 7.05E-04 4.06E-04 6.91E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.87  30405   3.76E-15 1.25E-15 ECF     0   2MASS J08392215+2047584      2.6 
107216201010151  4XMM  4XMM J083922.4+200456  0721620101                                                              EPIC   129.843128  20.082298  2.0  8.66     23.4     70 2.41E-03 5.11E-04 2.36E-03 4.37E-04 5.24E-05 8.84E-05 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  66771 0 3.04E-15 6.38E-16 ECF     0   2MASS J08392244+2004548      1.8 
107619209010159  4XMM  4XMM J083922.4+200456  0761920901                                                              EPIC   129.843773  20.082349  1.6  7.04     16.3     73 2.92E-03 5.91E-04 2.43E-03 5.02E-04 4.87E-04 3.11E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.67  51605 0 3.92E-15 7.91E-16 ECF     0   2MASS J08392244+2004548      1.8 
2rp200607n00.007 2RXP  2RXP J083923.1+180434                                                                          PSPC   129.846300  18.076100  4.0 14.00      8.0     57 3.89E-02 5.62E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.27   1370 1 4.44E-13 6.41E-14 ECF     0   2MASS J08392290+1804335      3.0 
                 CIAO  CXOU J083924.9+192732  17254 17255 17256 17257                                                 ACIS-I 129.853947  19.459156  0.0  6.91     78.0    868 4.93E-03 1.69E-04 4.43E-03 1.58E-04 4.41E-04 5.53E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.82 177237 0 7.22E-14 8.75E-15 SpecFit 0   2MASS J08392498+1927336      0.8 
101014404010003  4XMM  4XMM J083924.9+192733  0101440401                                                              EPIC   129.854164  19.459406  0.3  9.23   5719.2   2185 1.21E-01 2.85E-03 1.19E-01 2.80E-03 2.14E-03 5.11E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  45373 0 1.22E-13 1.35E-14 SpecFit 0   2MASS J08392498+1927336      0.3 
2rp200617a00.004 2RXP  2RXP J083925.3+192730                                                                          PSPC   129.855400  19.458300  6.0 10.00     13.0     16 2.19E-02 6.17E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.01    675 1 2.41E-13 6.79E-14 ECF     0   2MASS J08392498+1927336      5.9 
                 SAS   XMMU J083927.5+204354  0863710201                                                              EPIC   129.864696  20.731769  1.4  4.82     16.6     70 3.66E-03 7.38E-04 3.05E-03 6.21E-04 6.12E-04 4.23E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.80  30413   3.96E-15 8.09E-16 ECF     0   2MASS J08392727+2043591      5.9 
                 CIAO  CXOU J083928.5+192824  17254 17255 17256 17257                                                 ACIS-I 129.868949  19.473514  0.0  5.73     15.3    102 5.90E-04 6.13E-05 5.84E-04 5.83E-05                   0.5-7.0  0.5-2.0  2.0-7.0  -1.00 173673 0 9.02E-15 9.37E-16 ECF     0   2MASS J08392858+1928251      0.7 
101014404010037  4XMM  4XMM J083928.5+192825  0101440401                                                              EPIC   129.869163  19.473760  0.7  8.06    289.0    265 1.34E-02 1.05E-03 1.33E-02 1.01E-03 1.12E-04 2.80E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  45373 0 1.61E-14 1.27E-15 ECF     0   2MASS J08392858+1928251      0.4 
10               R95                                                                                                  PSPC   129.869208  19.473472                12.2        2.00E-03 5.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0  -0.23          3.26E-14 8.15E-15 ECF     0   2MASS J08392858+1928251     58.7 
107216201010052  4XMM  4XMM J083929.4+194710  0721620101                                                              EPIC   129.872402  19.786338  1.4 11.61    252.0    345 1.38E-02 1.04E-03 1.36E-02 9.73E-04 2.67E-04 3.75E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  66791 0 1.50E-14 1.13E-15 ECF     0   2MASS J08392940+1947118      1.1 
107619209010109  4XMM  4XMM J083929.4+194710  0761920901                                                              EPIC   129.872966  19.786144  1.9 13.80     29.0     70 5.97E-03 1.43E-03 5.97E-03 1.09E-03                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00  42353 0 9.75E-15 2.34E-15 ECF     0   2MASS J08392940+1947118      1.1 
107216201010004  4XMM  4XMM J083930.3+200408  0721620101                                                              EPIC   129.876484  20.069063  1.3  9.22   2458.9   1319 4.35E-02 1.40E-03 4.30E-02 1.36E-03 4.63E-04 3.08E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  66771 0 4.50E-14 1.46E-14 SpecFit 0   2MASS J08393042+2004087      0.5 
107619209010007  4XMM  4XMM J083930.3+200408  0761920901                                                              EPIC   129.876646  20.069076  0.4  8.10   1393.0    933 4.69E-02 2.38E-03 4.49E-02 2.19E-03 2.03E-03 9.25E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  51605 0 3.72E-14 8.73E-15 SpecFit 0   2MASS J08393042+2004087      0.5 
107619212010088  4XMM  4XMM J083930.6+185652  0761921201                                                              EPIC   129.877755  18.947952  1.5  8.84     24.5     76 2.81E-03 5.43E-04 2.42E-03 4.37E-04 3.97E-04 3.21E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.72  57682 0 3.78E-15 7.26E-16 ECF     0   2MASS J08393071+1856533      1.1 
107216201010037  4XMM  4XMM J083930.9+195801  0721620101                                                              EPIC   129.878656  19.967208  1.4  6.25    397.0    398 1.05E-02 7.33E-04 1.04E-02 6.45E-04 1.53E-04 2.05E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  66791 0 1.14E-14 7.97E-16 ECF     0   2MASS J08393094+1958019      0.9 
2rp200618a01.001 2RXP  2RXP J083930.9+200402                                                                          PSPC   129.878800  20.067200 10.0 13.00     11.0      6 1.56E-02 5.72E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.23    579 1 1.72E-13 6.30E-14 ECF     0   2MASS J08393042+2004087      9.6 
107619209010044  4XMM  4XMM J083930.9+195801  0761920901                                                              EPIC   129.878872  19.966973  0.7  7.18    148.1    244 1.01E-02 9.27E-04 9.68E-03 8.58E-04 3.80E-04 3.50E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  51605 0 1.14E-14 1.05E-15 ECF     0   2MASS J08393094+1958019      0.9 
107619209010133  4XMM  4XMM J083931.5+195711  0761920901                                                              EPIC   129.881558  19.953250  1.4  7.51     16.4     93 4.02E-03 8.05E-04 3.50E-03 6.15E-04 5.19E-04 5.11E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.74  51605 0 4.49E-15 8.77E-16 ECF     0   2MASS J08393173+1957166      5.4 
                 CIAO  CXOU J083931.7+192417  17254 17255 17256 17257                                                 ACIS-I 129.882122  19.404730  0.0  8.26     24.0    188 1.06E-03 8.96E-05 7.92E-04 7.13E-05 2.64E-04 5.51E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.50 178144   1.61E-14 1.37E-15 ECF     1   2MASS J08393175+1924176      0.9 
101014404010050  4XMM  4XMM J083931.7+192418  0101440401                                                              EPIC   129.882318  19.405054  0.8 10.33    181.1    205 1.15E-02 1.15E-03 1.10E-02 9.92E-04 5.05E-04 5.65E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  45373 0 1.37E-14 1.39E-15 ECF     0   2MASS J08393175+1924176      0.6 
                 SAS   XMMU J083932.1+203919  0863710201                                                              EPIC   129.883777  20.655496  0.4  0.18    316.8    294 1.16E-02 9.04E-04 1.15E-02 2.29E-03 9.84E-05 1.85E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  30413   1.30E-14 1.01E-15 ECF     0   2MASS J08393203+2039203      1.1 
107216201010013  4XMM  4XMM J083934.6+194800  0721620101                                                              EPIC   129.894181  19.799895  1.3 11.62   1869.8   1295 5.56E-02 2.00E-03 4.79E-02 1.68E-03 7.70E-03 1.08E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.72  59292 0 4.29E-14 5.64E-15 SpecFit 0   2MASS J08393466+1948002      1.1 
107619209010102  4XMM  4XMM J083934.6+194800  0761920901                                                              EPIC   129.894562  19.800651  1.8 13.72     24.6     63 5.43E-03 1.59E-03 5.23E-03 9.96E-04 1.98E-04 1.25E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  42353 0 8.87E-15 2.60E-15 ECF     0   2MASS J08393466+1948002      1.1 
107619212010032  4XMM  4XMM J083935.5+185236  0761921201                                                              EPIC   129.897961  18.876927  0.8 11.71    211.6    142 5.32E-03 5.49E-04 5.27E-03 5.29E-04 4.84E-05 1.47E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  57682 0 3.72E-14 3.84E-15 ECF     0   2MASS J08393553+1852367      0.5 
107619212010137  4XMM  4XMM J083936.3+191538  0761921201                                                              EPIC   129.901568  19.260701  1.6 12.07     15.9     44 2.14E-03 5.07E-04 2.12E-03 4.75E-04 1.92E-05 9.05E-05 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  57664 0 2.82E-15 6.77E-16 ECF     0   2MASS J08393643+1915378      1.1 
                 CIAO  CXOU J083936.4+192907  17254 17255 17256 17257                                                 ACIS-I 129.901705  19.485292  0.0  3.80      3.8     18 9.87E-05 3.66E-05 5.73E-05 2.40E-05 4.19E-05 2.67E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.16 185867 0 1.51E-15 5.59E-16 ECF     0   2MASS J08393645+1929079      1.1 
                 SAS   XMMU J083936.5+192908  0101440401                                                              EPIC   129.902225  19.485642  1.0  6.10     15.1     45 1.73E-03 4.95E-04 1.50E-03 3.89E-04 2.36E-04 2.58E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.84  45383   2.12E-15 5.96E-16 ECF     0   2MASS J08393645+1929079      1.2 
                 CIAO  CXOU J083938.3+192626  17254 17255 17256 17257                                                 ACIS-I 129.909677  19.440788  0.0  5.62     10.3     52 2.79E-04 4.81E-05 2.94E-04 4.24E-05                   0.5-7.0  0.5-2.0  2.0-7.0  -1.00 185430 1 4.27E-15 7.36E-16 ECF     0   2MASS J08393836+1926272      0.8 
101014404010045  4XMM  4XMM J083938.3+192627  0101440401                                                              EPIC   129.909691  19.441072  0.8  7.67    184.8    206 1.03E-02 1.03E-03 9.29E-03 8.94E-04 1.03E-03 5.15E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.80  45373 0 1.27E-14 1.23E-15 ECF     0   2MASS J08393836+1926272      0.9 
107619212010062  4XMM  4XMM J083939.5+190655  0761921201                                                              EPIC   129.914650  19.115425  1.0  4.04     74.9    158 4.00E-03 4.75E-04 3.57E-03 4.14E-04 4.28E-04 2.33E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.79  57666 0 4.33E-15 5.25E-16 ECF     0   2MASS J08393965+1906562      2.0 
107216201010003  4XMM  4XMM J083941.0+195928  0721620101                                                              EPIC   129.920713  19.991246  1.3  8.86   2816.3   1589 4.95E-02 1.50E-03 4.77E-02 1.38E-03 1.74E-03 5.98E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  66791 0 5.14E-14 3.60E-15 SpecFit 0   2MASS J08394103+1959288      0.5 
107619209010013  4XMM  4XMM J083941.0+195928  0761920901                                                              EPIC   129.920910  19.991229  0.5  9.46    869.6    712 3.68E-02 1.74E-03 3.54E-02 1.63E-03 1.33E-03 6.03E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  51605 0 3.47E-14 8.09E-15 SpecFit 0   2MASS J08394103+1959288      0.5 
2rp200612a00.003 2RXP  2RXP J083941.3+195922                                                                          PSPC   129.922100  19.989400  5.0 10.00     36.0     19 3.05E-02 7.03E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.48    681 1 3.48E-13 8.02E-14 ECF     0   2MASS J08394103+1959288      8.0 
101014404015148  4XMM  4XMM J083941.4+192901  0101440401                                                              EPIC   129.922690  19.483854  1.9  5.25     16.6     71 2.82E-03 5.68E-04 2.10E-03 4.37E-04 7.28E-04 3.64E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.48  45384 0 3.43E-15 6.67E-16 ECF     0   2MASS J08394166+1929004      3.4 
                 CIAO  CXOU J083941.6+192859  17254 17255 17256 17257                                                 ACIS-I 129.923459  19.483274  0.0  3.03      5.1     16 8.93E-05 2.74E-05 9.12E-05 2.47E-05                   0.5-7.0  0.5-2.0  2.0-7.0  -1.00 182891 0 1.36E-15 4.19E-16 ECF     0   2MASS J08394166+1929004      0.9 
107216201010147  4XMM  4XMM J083941.7+200140  0721620101                                                              EPIC   129.923853  20.028107  2.0  9.82     18.4     86 2.98E-03 5.92E-04 2.56E-03 4.63E-04 4.26E-04 3.50E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.71  66771 0 3.19E-15 6.38E-16 ECF     0   2MASS J08394174+2001415      0.5 
                 SAS   XMMU J083941.7+200140  0721620101                                                              EPIC   129.923897  20.028017  0.8  9.82     20.7     60 2.54E-03 7.05E-04 2.62E-03 5.26E-04 1.43E-04 3.28E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  59289   2.42E-15 7.45E-16 ECF     0   2MASS J08381392+1947230      2.0 
107619209010080  4XMM  4XMM J083941.7+200140  0761920901                                                              EPIC   129.923985  20.027635  1.4  9.86     34.2    109 6.06E-03 1.00E-03 5.42E-03 8.36E-04 6.45E-04 5.53E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.79  51605 0 6.76E-15 1.13E-15 ECF     0   2MASS J08394174+2001415      0.5 
107216201010009  4XMM  4XMM J083942.4+194650  0721620101                                                              EPIC   129.926972  19.780733  1.3 13.68    666.6    674 5.45E-02 3.06E-03 5.43E-02 3.05E-03 1.54E-04 2.86E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  65093 0 3.71E-13 2.08E-14 ECF     0   2MASS J08394265+1946425      8.5 
107216201010067  4XMM  4XMM J083942.8+200509  0721620101                                                              EPIC   129.928174  20.086173  1.5 12.00    156.6    215 1.01E-02 9.50E-04 9.98E-03 8.97E-04 1.54E-04 2.66E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  66771 0 9.30E-15 9.33E-16 ECF     0   2MASS J08394279+2005103      0.6 
107619209010049  4XMM  4XMM J083942.8+200509  0761920901                                                              EPIC   129.928639  20.086055  1.0 11.17     88.6    185 1.13E-02 1.37E-03 1.01E-02 1.09E-03 1.15E-03 7.98E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.80  51605 0 1.22E-14 1.47E-15 ECF     0   2MASS J08394279+2005103      0.6 
                 SAS   XMMU J083943.7+202939  0863710201                                                              EPIC   129.932410  20.494232  1.1  8.86     35.5     86 6.61E-03 1.22E-03 5.50E-03 1.38E-03 1.12E-03 7.44E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.80  30410   8.83E-15 1.64E-15 ECF     0   2MASS J08394360+2029395      2.4 
                 SAS   XMMU J083944.4+190651  0761921201                                                              EPIC   129.935083  19.114339  1.0  3.29     17.0     63 1.38E-03 3.48E-04 1.13E-03 3.01E-04 4.37E-04 2.26E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.61  57483   1.52E-15 3.90E-16 ECF     0   Gaia DR2 661204133546742528 14.5 
107619209010157  4XMM  4XMM J083944.9+200006  0761920901                                                              EPIC   129.937233  20.001679  1.5 10.42     13.9     93 5.90E-03 1.19E-03 3.60E-03 7.61E-04 2.30E-03 9.14E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.22  51605 0 6.07E-15 1.25E-15 ECF     0   Gaia DR2 664325543977630464 13.3 
107619209010022  4XMM  4XMM J083945.1+200728  0761920901                                                              EPIC   129.938144  20.124610  0.9 12.81    115.8    309 2.13E-02 1.97E-03 2.07E-02 1.80E-03 5.89E-04 7.62E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  51605 0 2.38E-14 2.22E-15 ECF     0   2MASS J08394521+2007274      1.4 
2rp200599n00.002 2RXP  2RXP J083945.5+200735                                                                          PSPC   129.939600  20.126400 12.0 13.00     12.0     22 1.54E-02 3.82E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.42   1413 1 1.76E-13 4.36E-14 ECF     0   2MASS J08394521+2007274      8.6 
107619212010042  4XMM  4XMM J083945.7+185833  0761921201                                                              EPIC   129.940423  18.975999  0.8  5.31    145.5    178 4.91E-03 5.05E-04 4.70E-03 4.59E-04 2.16E-04 2.11E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  57682 0 6.61E-15 6.71E-16 ECF     0   2MASS J08394572+1858340      0.6 
101014404010013  4XMM  4XMM J083945.8+192201  0101440401                                                              EPIC   129.940878  19.366969  0.5 10.96   1043.8    612 3.92E-02 1.96E-03 3.87E-02 1.86E-03 5.33E-04 5.82E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  45371 0 8.60E-14 6.06E-14 SpecFit 0   2MASS J08394575+1922011      0.8 
107619212015147  4XMM  4XMM J083946.4+191304  0761921201                                                              EPIC   129.943465  19.217923  1.8  9.02     11.0     43 1.65E-03 4.04E-04 1.57E-03 3.60E-04 8.54E-05 1.34E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.90  57664 0 2.16E-15 5.28E-16 ECF     0   2MASS J08394656+1913041      2.0 
101014404010137  4XMM  4XMM J083946.7+194416  0101440401                                                              EPIC   129.944989  19.737793  1.4 10.93     26.5     67 4.81E-03 9.20E-04 4.05E-03 7.49E-04 7.58E-04 4.90E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.68  45365 0 5.60E-15 1.07E-15 ECF     0   2MASS J08394675+1944126      3.5 
107216201010132  4XMM  4XMM J083947.2+194941  0721620101                                                              EPIC   129.946555  19.827899  1.9 12.54     13.4     39 1.40E-03 4.75E-04 1.25E-03 3.56E-04 1.56E-04 3.02E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.78  66791 0 3.76E-15 1.47E-15 ECF     0   2MASS J08394707+1949395      1.7 
101014404010071  4XMM  4XMM J083947.2+193933  0101440401                                                              EPIC   129.946843  19.659428  0.9  6.39    123.3    165 7.14E-03 7.67E-04 6.89E-03 7.03E-04 2.47E-04 3.05E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  45365 0 8.54E-15 9.16E-16 ECF     0   2MASS J08394730+1939344      1.0 
                 CIAO  CXOU J083947.3+193933  17254 17255 17256 17257                                                 ACIS-I 129.947095  19.659265  0.0  8.12      6.8     63 3.30E-04 5.69E-05 2.50E-04 4.35E-05 7.88E-05 3.72E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.52 184932 0 5.04E-15 8.70E-16 ECF     0   2MASS J08394730+1939344      1.1 
107619209010132  4XMM  4XMM J083947.2+194941  0761920901                                                              EPIC   129.947216  19.828595  1.9 14.48     12.9     48 4.23E-03 1.43E-03 4.06E-03 9.47E-04 1.63E-04 1.07E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  42353 0 6.90E-15 2.33E-15 ECF     0   2MASS J08394707+1949395      1.7 
2rp200611n00.007 2RXP  2RXP J083950.3+193220                                                                          PSPC   129.959600  19.538900  7.0  7.00     13.0     16 1.19E-02 3.28E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.50   1261 1 1.36E-13 3.74E-14 ECF     0   2MASS J08395072+1932269      9.0 
107619212010085  4XMM  4XMM J083950.4+191816  0761921201                                                              EPIC   129.960033  19.304621  3.0 14.13     12.9     73 5.61E-03 1.43E-03 3.86E-03 8.35E-04 1.74E-03 1.16E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.38  57664 0 7.49E-15 1.85E-15 ECF     0   2MASS J08395135+1918201     13.9 
                 CIAO  CXOU J083950.7+193226  17254 17255 17256 17257                                                 ACIS-I 129.961140  19.540671  0.0  1.05    248.5   1121 6.40E-03 1.91E-04 6.26E-03 1.88E-04 8.56E-05 2.29E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.97 176184 0 7.96E-14 1.03E-14 SpecFit 0   2MASS J08395072+1932269      0.9 
101014404010002  4XMM  4XMM J083950.7+193226  0101440401                                                              EPIC   129.961267  19.540729  0.2  1.69  11825.4   4218 1.35E-01 2.36E-03 1.34E-01 2.34E-03 9.70E-04 2.94E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  45384 0 1.09E-13 1.57E-14 SpecFit 0   2MASS J08395072+1932269      0.4 
                 CIAO  CXOU J083950.8+193301  17254 17255 17256 17257                                                 ACIS-I 129.961694  19.550491  0.0  1.63     25.1     90 5.15E-04 5.45E-05 4.88E-04 5.26E-05 2.37E-05 1.36E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.91 176292 1 7.06E-15 7.47E-16 ECF     0   2MASS J08395084+1933020      0.6 
101014404010025  4XMM  4XMM J083950.8+193302  0101440401                                                              EPIC   129.961825  19.550663  0.7  1.62    175.9    292 9.68E-03 8.39E-04 9.44E-03 8.14E-04 2.35E-04 1.98E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  45384 0 1.11E-14 9.25E-16 ECF     0   2MASS J08395084+1933020      0.3 
12               R95                                                                                                  PSPC   129.961917  19.550333               371.1        2.10E-02 1.00E-03                                     0.4-2.0  0.07-0.4 0.4-2.0   0.27          3.00E-13 1.43E-14 ECF     0   2MASS J08395084+1933020     34.3 
                 SAS   XMMU J083951.3+203449  0863710201                                                              EPIC   129.964010  20.580410  0.4  5.50    799.2    489 3.01E-02 1.76E-03 2.93E-02 1.70E-03 8.79E-04 4.79E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  28687   4.14E-14 2.30E-15 ECF     0   2MASS J08395128+2034499      1.2 
2rp200611n00.011 2RXP  2RXP J083952.0+191834                                                                          PSPC   129.966700  19.309700  9.0 16.00     11.0     18 1.61E-02 4.22E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.21   1154 1 1.84E-13 4.82E-14 ECF     0   2MASS J08395135+1918201     17.5 
107619212010014  4XMM  4XMM J083952.2+191845  0761921201                                                              EPIC   129.967383  19.312672  0.7 14.61    877.6    528 4.08E-02 2.49E-03 3.85E-02 1.99E-03 2.28E-03 1.50E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.89  50384 0 6.38E-14 2.85E-14 SpecFit 0   2MASS J08395234+1918455      1.5 
101014404010015  4XMM  4XMM J083952.2+191845  0101440401                                                              EPIC   129.967655  19.312717  0.6 13.90   1088.2    650 7.08E-02 3.77E-03 6.96E-02 3.58E-03 1.20E-03 1.16E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  45371 0 8.07E-14 3.90E-15 ECF     0   2MASS J08395234+1918455      1.5 
2rp200616n00.002 2RXP  2RXP J083952.6+191849                                                                          PSPC   129.969200  19.313600 10.0 16.00     14.0     18 1.75E-02 4.76E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.32   1036 1 1.92E-13 5.24E-14 ECF     0   2MASS J08395234+1918455      5.2 
107619209010087  4XMM  4XMM J083952.7+200104  0761920901                                                              EPIC   129.969592  20.018005  1.6 12.35     43.3    136 9.19E-03 1.38E-03 8.62E-03 1.14E-03 5.73E-04 6.89E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.88  51605 0 1.04E-14 1.56E-15 ECF     0   2MASS J08395276+2001052      0.9 
                 SAS   XMMU J083952.7+203046  0863710201                                                              EPIC   129.969914  20.512920  0.4  8.74    851.4    611 4.69E-02 2.51E-03 4.40E-02 8.03E-03 2.97E-03 1.03E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  30424   4.68E-14 1.44E-14 SpecFit 0   2MASS J08395264+2030464      1.9 
107619208010086  4XMM  4XMM J083952.7+200104  0761920801                                                              EPIC   129.969925  20.017709  1.5 12.78     53.2     81 3.26E-03 5.45E-04 2.85E-03 4.45E-04 4.06E-04 3.14E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.75  64529 0 1.13E-14 1.95E-15 ECF     0   2MASS J08395276+2001052      0.9 
107216201010194  4XMM  4XMM J083952.7+200104  0721620101                                                              EPIC   129.970486  20.017980  2.4 12.01     14.1     46 2.51E-03 8.27E-04 1.77E-03 5.07E-04 7.39E-04 6.54E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.41  66771 0 6.44E-15 1.94E-15 ECF     0   2MASS J08395276+2001052      0.9 
101014404010018  4XMM  4XMM J083953.1+192403  0101440401                                                              EPIC   129.971421  19.401037  0.5  8.61    442.3    376 1.85E-02 1.30E-03 1.78E-02 1.14E-03 6.73E-04 6.22E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  40114 0 1.90E-14 1.15E-14 SpecFit 1   2MASS J08395316+1924037      0.3 
                 CIAO  CXOU J083953.2+192404  17254 17255 17256 17257                                                 ACIS-I 129.971461  19.401115  0.0  7.44     13.8     81 4.47E-04 6.27E-05 3.75E-04 5.00E-05 7.08E-05 3.73E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.68 181023   6.84E-15 9.58E-16 ECF     1   2MASS J08395316+1924037      0.3 
                 SAS   XMMU J083954.1+195742  0721620101                                                              EPIC   129.975777  19.961737  1.2 11.68     21.2     51 2.36E-03 6.26E-04 7.38E-04 2.80E-04 1.36E-03 5.01E-04 0.2-12.0 0.2-2.0  2.0-12.0  0.84  59289   8.63E-15 2.23E-15 ECF     0   2MASS J08391679+1947426      4.6 
                 CIAO  CXOU J083954.4+192736  17254 17255 17256 17257                                                 ACIS-I 129.976472  19.460099  0.0  4.03     10.5     49 2.78E-04 4.21E-05 2.88E-04 4.08E-05                   0.5-7.0  0.5-2.0  2.0-7.0  -1.00 177514 0 4.25E-15 6.44E-16 ECF     0   2MASS J08395441+1927372      1.2 
                 SAS   XMMU J083954.4+203335  0863710201                                                              EPIC   129.976672  20.559937  0.5  6.82    164.5    173 1.45E-02 1.61E-03 1.37E-02 2.12E-03 7.38E-04 7.14E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  30424   1.45E-14 1.58E-15 ECF     0   2MASS J08395432+2033368      1.5 
101014404010080  4XMM  4XMM J083954.4+192737  0101440401                                                              EPIC   129.977062  19.460364  1.0  5.03     84.0    116 4.27E-03 5.32E-04 4.22E-03 5.10E-04 5.07E-05 8.61E-05 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  45384 0 5.09E-15 6.39E-16 ECF     0   2MASS J08395441+1927372      1.2 
107619208010017  4XMM  4XMM J083955.0+200353  0761920801                                                              EPIC   129.979442  20.064960  0.7 12.80    416.8    278 1.17E-02 9.07E-04 1.07E-02 7.92E-04 1.02E-03 4.41E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.83  64529 0 4.09E-14 3.17E-15 ECF     0   2MASS J08395506+2003541      0.3 
2rp200600n00.008 2RXP  2RXP J083956.1+200341                                                                          PSPC   129.983800  20.061400  8.0  6.00      9.0     13 6.25E-03 2.07E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.08   1958 1 6.88E-14 2.28E-14 ECF     0   2MASS J08395506+2003541     19.7 
                 CIAO  CXOU J083956.5+193310  17254 17255 17256 17257                                                 ACIS-I 129.985236  19.552903  0.0  2.43    556.2   4384 2.50E-02 3.77E-04 2.29E-02 3.58E-04 1.94E-03 1.07E-04 0.5-7.0  0.5-2.0  2.0-7.0  -0.84 176554 0 2.61E-13 1.56E-14 SpecFit 0   2MASS J08395649+1933107      0.6 
101014404010001  4XMM  4XMM J083956.4+193310  0101440401                                                              EPIC   129.985380  19.552984  0.2  0.48  39571.0  11379 3.13E-01 3.13E-03 3.05E-01 3.08E-03 7.85E-03 5.64E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  45384 0 3.60E-13 3.59E-15 ECF     0   2MASS J08395649+1933107      0.1 
2rp200611n00.006 2RXP  2RXP J083956.6+193310                                                                          PSPC   129.985800  19.552800  2.0  5.00    183.0     80 6.35E-02 7.27E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.34   1277 1 6.99E-13 8.01E-14 ECF     0   2MASS J08395649+1933107      1.6 
16               R95                                                                                                  PSPC   129.990917  19.541333               379.6        2.30E-02 1.00E-03                                     0.4-2.0  0.07-0.4 0.4-2.0   0.24          3.29E-13 1.43E-14 ECF     0   2MASS J08395777+1932293     39.2 
107619212010006  4XMM  4XMM J083958.0+191205  0761921201                                                              EPIC   129.991702  19.201610  0.4  7.91   2165.0   1026 3.62E-02 1.26E-03 3.57E-02 1.24E-03 5.62E-04 2.46E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  57664 0 3.72E-14 5.59E-15 SpecFit 0   2MASS J08395807+1912058      0.9 
                 2RXS  2RXS J083958.2+191157                                                                          PSPC   129.992570  19.199280                10.0      8 4.30E-02 1.79E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -1.00    184 0 4.74E-13 1.97E-13 ECF     0   2MASS J08395807+1912058      8.7 
107619209010088  4XMM  4XMM J083959.0+200153  0761920901                                                              EPIC   129.996045  20.031442  1.6 13.92     37.5    111 9.45E-03 2.11E-03 7.93E-03 1.17E-03 1.52E-03 1.74E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.68  47945 0 1.10E-14 2.39E-15 ECF     0   2MASS J08395908+2001532      0.5 
107619208010089  4XMM  4XMM J083959.0+200153  0761920801                                                              EPIC   129.996051  20.031631  1.2 11.42     48.8     75 2.72E-03 4.98E-04 2.60E-03 4.10E-04 1.16E-04 1.67E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  64529 0 9.36E-15 1.69E-15 ECF     0   2MASS J08395908+2001532      0.5 
                 CIAO  CXOU J083959.8+193359  17254 17255 17256 17257                                                 ACIS-I 129.999223  19.566597  0.0  3.58      9.1     39 2.13E-04 3.78E-05 2.06E-04 3.48E-05 6.27E-06 1.06E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.94 181861 0 3.26E-15 5.78E-16 ECF     0   2MASS J08395983+1934003      0.7 
101014404010048  4XMM  4XMM J083959.8+193359  0101440401                                                              EPIC   129.999297  19.566504  0.8  0.71    125.2    205 5.79E-03 5.64E-04 5.71E-03 5.53E-04 8.34E-05 1.09E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  45384 0 6.98E-15 6.75E-16 ECF     0   2MASS J08395983+1934003      0.9 
17               R95                                                                                                  PSPC   129.999375  19.566472               133.7        1.40E-02 1.00E-03                                     0.4-2.0  0.07-0.4 0.4-2.0   0.55          2.28E-13 1.63E-14 ECF     0   2MASS J08395983+1934003      0.0 
                 CIAO  CXOU J083960.0+193439  17254 17255 17256 17257                                                 ACIS-I 129.999895  19.577743  0.0  4.10     10.6     48 2.66E-04 4.16E-05 2.79E-04 3.99E-05                   0.5-7.0  0.5-2.0  2.0-7.0  -1.00 181496 1 4.06E-15 6.35E-16 ECF     0   2MASS J08395998+1934405      0.6 
101014404010060  4XMM  4XMM J084000.0+193440  0101440401                                                              EPIC   130.000087  19.577792  0.9  1.23    106.6    165 5.01E-03 5.30E-04 4.96E-03 5.15E-04 5.05E-05 8.72E-05 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  45384 0 5.31E-15 6.06E-16 ECF     0   2MASS J08395998+1934405      0.7 
18               R95                                                                                                  PSPC   130.000125  19.577861                59.5        9.50E-03 1.10E-03                                     0.4-2.0  0.07-0.4 0.4-2.0   0.57          1.55E-13 1.79E-14 ECF     0   2MASS J08395998+1934405      0.0 
101014404010065  4XMM  4XMM J084000.6+191834  0101440401                                                              EPIC   130.002567  19.309665  1.1 14.04    114.4    165 1.35E-02 1.65E-03 1.16E-02 1.26E-03 1.88E-03 1.07E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.72  45371 0 1.59E-14 1.90E-15 ECF     0   2MASS J08400070+1918347      1.3 
107619209010058  4XMM  4XMM J084001.1+200808  0761920901                                                              EPIC   130.004916  20.135749  1.1 16.37    106.5    146 1.33E-02 1.75E-03 1.27E-02 1.44E-03 5.63E-04 9.96E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  42344 0 2.08E-14 2.73E-15 ECF     0   2MASS J08400130+2008082      1.8 
2rp200611n00.002 2RXP  2RXP J084001.3+194818                                                                          PSPC   130.005400  19.805000 11.0 15.00      8.0     10 9.41E-03 3.44E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.47   1139 1 1.04E-13 3.79E-14 ECF     0   2MASS J08400062+1948235     11.0 
107619212010001  4XMM  4XMM J084001.6+185959  0761921201                                                              EPIC   130.006964  18.999823  0.2  3.37  70804.5  18430 4.66E-01 3.63E-03 4.60E-01 3.60E-03 6.59E-03 5.18E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  57666 0 4.55E-13 2.92E-14 SpecFit 0   2MASS J08400171+1859595      0.6 
2rp200610n00.010 2RXP  2RXP J084001.9+190002                                                                          PSPC   130.007900  19.000600  4.0 13.00     56.0     43 3.72E-02 6.06E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.66   1144 1 4.10E-13 6.67E-14 ECF     0   2MASS J08400171+1859595      3.9 
107619212010030  4XMM  4XMM J084002.1+185657  0761921201                                                              EPIC   130.008933  18.949294  0.7  6.33    229.6    230 7.76E-03 6.78E-04 7.32E-03 6.19E-04 4.42E-04 2.76E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.89  57625 0 1.04E-14 9.07E-16 ECF     0   2MASS J08400223+1856569      1.3 
107619212010104  4XMM  4XMM J084002.5+191639  0761921201                                                              EPIC   130.010468  19.277519  1.9 12.55     24.1     65 4.15E-03 9.58E-04 3.54E-03 6.80E-04 6.07E-04 6.75E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.71  57664 0 5.24E-15 1.26E-15 ECF     0   2MASS J08400249+1916397      0.7 
101014404010086  4XMM  4XMM J084002.7+194035  0101440401                                                              EPIC   130.011503  19.676478  1.2  7.08     55.0    104 4.52E-03 6.41E-04 4.09E-03 5.86E-04 4.31E-04 2.34E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.81  45365 0 5.30E-15 7.65E-16 ECF     0   2MASS J08400249+1940353      3.8 
2rp200600n00.004 2RXP  2RXP J084002.9+200757                                                                          PSPC   130.012100  20.132500  7.0  5.00     11.0     12 5.97E-03 1.92E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.49   2004 1 6.58E-14 2.11E-14 ECF     0   2MASS J08400130+2008082     25.3 
107619208010026  4XMM  4XMM J084003.6+195459  0761920801                                                              EPIC   130.015085  19.916617  0.6 11.37    458.4    409 1.96E-02 1.31E-03 1.83E-02 1.19E-03 1.31E-03 5.50E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.87  64558 0 2.26E-14 1.46E-15 ECF     0   2MASS J08400367+1954595      0.8 
101014404010132  4XMM  4XMM J084004.0+194704  0101440401                                                              EPIC   130.016668  19.784608  2.2 13.55     15.2     26 2.88E-03 1.05E-03 2.86E-03 8.94E-04 2.48E-05 5.60E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  45365 0 2.69E-14 9.83E-15 ECF     0   2MASS J08400416+1947039      2.4 
107619212010126  4XMM  4XMM J084004.0+185559  0761921201                                                              EPIC   130.016733  18.933138  1.8  7.37     11.6     46 1.70E-03 4.92E-04 1.29E-03 3.54E-04 4.02E-04 3.42E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.53  57625 0 2.28E-15 6.57E-16 ECF     0   2MASS J08400391+1855574      2.4 
                 CIAO  CXOU J084004.1+192449  17254 17255 17256 17257                                                 ACIS-I 130.017280  19.413850  0.0  7.50     25.8    130 8.68E-04 8.18E-05 8.09E-04 7.42E-05 4.09E-05 2.88E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.90 151851   1.33E-14 1.25E-15 ECF     1   2MASS J08400416+1924502      0.5 
101014404010036  4XMM  4XMM J084004.1+192450  0101440401                                                              EPIC   130.017343  19.414025  0.7  7.82    309.8    287 1.23E-02 9.27E-04 1.19E-02 8.72E-04 4.50E-04 3.14E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  45371 0 1.48E-14 1.12E-15 ECF     0   2MASS J08400416+1924502      0.2 
101014404010058  4XMM  4XMM J084004.9+194345  0101440401                                                              EPIC   130.020594  19.729416  0.9 10.30    179.3    200 1.28E-02 1.22E-03 1.22E-02 1.12E-03 5.02E-04 4.71E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  45365 0 1.37E-14 1.34E-15 ECF     0   2MASS J08400491+1943452      0.7 
107619212010002  4XMM  4XMM J084005.6+190130  0761921201                                                              EPIC   130.023733  19.025186  0.2  2.66  32753.5   9835 2.57E-01 2.99E-03 2.46E-01 2.93E-03 1.02E-02 6.32E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  51541 0 2.74E-13 1.45E-14 SpecFit 1   2MASS J08400571+1901307      0.3 
2rp200610n00.009 2RXP  2RXP J084005.9+190128                                                                          PSPC   130.024600  19.024700  6.0 12.00     27.0     25 2.16E-02 4.75E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.43   1128 1 2.47E-13 5.42E-14 ECF     0   2MASS J08400571+1901307      3.2 
2rp200610n00.006 2RXP  2RXP J084006.3+191821                                                                          PSPC   130.026300  19.305800  7.0  7.00      8.0     10 7.23E-03 2.85E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.06   1217 1 7.96E-14 3.14E-14 ECF     0   2MASS J08400635+1918264      5.7 
101014404010044  4XMM  4XMM J084006.4+191825  0101440401                                                              EPIC   130.026945  19.307038  1.1 14.26    230.0    197 1.79E-02 1.89E-03 1.63E-02 1.42E-03 1.58E-03 1.25E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.82  37271 0 2.78E-14 2.95E-15 ECF     0   2MASS J08400635+1918264      2.0 
101014404010026  4XMM  4XMM J084009.6+193716  0101440401                                                              EPIC   130.040164  19.621324  0.6  4.67    373.5    314 1.09E-02 7.72E-04 1.05E-02 7.33E-04 3.30E-04 2.42E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  45384 0 1.25E-14 8.83E-16 ECF     0   2MASS J08400968+1937170      0.7 
                 CIAO  CXOU J084009.7+193716  17254 17255 17256 17257                                                 ACIS-I 130.040257  19.621288  0.0  7.57     13.4    108 6.57E-04 6.88E-05 6.08E-04 6.14E-05 3.34E-05 2.57E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.90 166510 1 9.00E-15 9.43E-16 ECF     0   2MASS J08400968+1937170      0.5 
23               R95                                                                                                  PSPC   130.040458  19.621417                 7.5        1.90E-03 7.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0  -0.19          2.72E-14 1.00E-14 ECF     0   2MASS J08400968+1937170     50.8 
107619212010005  4XMM  4XMM J084010.8+185856  0761921201                                                              EPIC   130.045153  18.982412  0.4  5.36   2007.3   1123 3.29E-02 1.13E-03 3.18E-02 1.09E-03 1.16E-03 2.95E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  57666 0 3.47E-14 3.99E-15 SpecFit 0   2MASS J08401085+1858570      0.4 
107619208010209  4XMM  4XMM J084011.3+195817  0761920801                                                              EPIC   130.047394  19.971666  1.6  8.55     11.5     56 2.22E-03 5.27E-04 1.96E-03 4.16E-04 2.59E-04 2.98E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.77  64529 0 2.04E-15 5.27E-16 ECF     0   2MASS J08401145+1958161      2.2 
2rp200609n00.006 2RXP  2RXP J084011.4+185900                                                                          PSPC   130.047500  18.983300  9.0  8.00     10.0     10 6.87E-03 2.57E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.16   1373 1 7.84E-14 2.93E-14 ECF     0   2MASS J08401085+1858570      8.3 
2rp200600n00.007 2RXP  2RXP J084011.4+200356                                                                          PSPC   130.047500  20.065800  9.0  2.00     15.0     15 6.31E-03 2.15E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.35   2029 1 7.20E-14 2.45E-14 ECF     0   2MASS J08401146+2004032      6.4 
107619208010005  4XMM  4XMM J084011.4+200403  0761920801                                                              EPIC   130.047681  20.067516  0.4  9.27   2237.8   1271 5.33E-02 1.94E-03 5.12E-02 1.88E-03 2.01E-03 4.68E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  64529 0 4.42E-14 4.26E-15 SpecFit 0   2MASS J08401146+2004032      0.3 
101014404010019  4XMM  4XMM J084011.5+193911  0101440401                                                              EPIC   130.048246  19.653149  0.5  6.51    667.6    499 1.96E-02 1.07E-03 1.89E-02 1.03E-03 6.70E-04 3.14E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  45373 0 2.21E-14 6.43E-15 SpecFit 0   2MASS J08401158+1939118      0.5 
101014404010010  4XMM  4XMM J084012.2+193822  0101440401                                                              EPIC   130.051227  19.639458  0.5  5.92   1096.4    661 2.51E-02 1.16E-03 2.50E-02 1.14E-03 9.82E-05 2.08E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  45373 0 2.71E-14 8.48E-15 SpecFit 0   2MASS J08401231+1938222      0.4 
                 CIAO  CXOU J084012.3+193820  17254 17255 17256 17257                                                 ACIS-I 130.051306  19.639031  0.0  8.79     11.5     69 6.26E-04 8.10E-05 5.74E-04 7.19E-05 2.43E-05 2.38E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.92 118814 0 8.58E-15 1.11E-15 ECF     0   2MASS J08401231+1938222      1.7 
107619208010018  4XMM  4XMM J084013.1+200327  0761920801                                                              EPIC   130.054648  20.057739  0.6  8.67    561.7    464 1.94E-02 1.17E-03 1.87E-02 1.11E-03 6.99E-04 3.66E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  64529 0 2.19E-14 1.32E-15 ECF     0   2MASS J08401310+2003281      0.3 
24               R95                                                                                                  PSPC   130.056125  19.778583                 9.1        3.00E-03 7.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0   0.09          4.89E-14 1.14E-14 ECF     0   2MASS J08401345+1946436     49.4 
107619212010083  4XMM  4XMM J084014.2+185730  0761921201                                                              EPIC   130.059311  18.958453  1.3  6.99     44.7     99 3.60E-03 5.59E-04 3.25E-03 4.72E-04 3.41E-04 2.99E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.81  57661 0 4.04E-15 6.33E-16 ECF     0   2MASS J08401426+1857314      1.1 
107619208010037  4XMM  4XMM J084015.1+200513  0761920801                                                              EPIC   130.063179  20.086947  0.8  9.10    259.4    312 1.21E-02 9.80E-04 1.16E-02 8.78E-04 5.78E-04 4.36E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.90  64529 0 1.38E-14 1.11E-15 ECF     0   2MASS J08401520+2005140      1.2 
107619208010094  4XMM  4XMM J084015.3+195939  0761920801                                                              EPIC   130.063896  19.994316  1.2  7.45     46.4     97 3.19E-03 4.77E-04 2.95E-03 4.27E-04 2.36E-04 1.92E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.85  64529 0 3.38E-15 5.09E-16 ECF     0   2MASS J08401535+1959394      0.2 
101014404010094  4XMM  4XMM J084015.4+192729  0101440401                                                              EPIC   130.064273  19.458332  1.2  6.01     45.3    101 3.98E-03 6.98E-04 3.78E-03 5.88E-04 2.07E-04 3.19E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.90  45384 0 4.90E-15 7.45E-16 ECF     0   2MASS J08401549+1927310      1.5 
                 CIAO  CXOU J084015.4+192730  17254 17255 17256 17257                                                 ACIS-I 130.064358  19.458344  0.0  7.34      6.1     33 1.79E-04 4.90E-05 1.74E-04 3.69E-05 3.60E-06 1.88E-05 0.5-7.0  0.5-2.0  2.0-7.0  -0.96 181957   2.74E-15 7.50E-16 ECF     1   2MASS J08401549+1927310      1.2 
107619208010024  4XMM  4XMM J084015.6+195456  0761920801                                                              EPIC   130.065304  19.915672  0.6  8.95    586.6    464 1.76E-02 1.07E-03 1.71E-02 1.00E-03 4.92E-04 3.64E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  64558 0 2.00E-14 1.20E-15 ECF     0   2MASS J08401571+1954542      2.2 
                 SAS   XMMU J084016.9+204244  0863710201                                                              EPIC   130.070636  20.712340  0.7 11.13     67.6    104 1.36E-02 2.17E-03 1.31E-02 2.30E-03 4.70E-04 1.08E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  30411   1.46E-14 2.31E-15 ECF     0   2MASS J08401690+2042422      2.3 
2rp200611n00.003 2RXP  2RXP J084018.3+194702                                                                          PSPC   130.076700  19.783900  8.0 13.00     17.0     18 1.35E-02 3.80E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.06   1172 1 1.49E-13 4.18E-14 ECF     0   2MASS J08401762+1947152     17.4 
107619208010101  4XMM  4XMM J084018.9+201132  0761920801                                                              EPIC   130.078823  20.192236  1.4 13.27     31.3     63 4.14E-03 9.46E-04 3.82E-03 7.54E-04 3.22E-04 5.72E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.84  64555 0 5.62E-15 1.27E-15 ECF     0   2MASS J08401893+2011307      1.4 
                 SAS   XMMU J084019.5+192056  0101440401                                                              EPIC   130.081229  19.349026  1.1 12.40     10.6     42 3.01E-03 9.94E-04 1.45E-03 5.60E-04 1.37E-03 8.11E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.05  45391   3.24E-15 1.13E-15 ECF     0   2MASS J08402013+1920564      9.1 
107619212010009  4XMM  4XMM J084019.8+185538  0761921201                                                              EPIC   130.082589  18.927386  0.4  9.28   1822.8   1074 4.55E-02 1.65E-03 4.31E-02 1.54E-03 2.37E-03 5.98E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.90  57625 0 4.82E-14 5.18E-15 SpecFit 0   2MASS J08401982+1855382      0.3 
101014404010021  4XMM  4XMM J084020.7+194111  0101440401                                                              EPIC   130.086356  19.686410  0.7  9.37    392.6    370 2.27E-02 2.06E-03 2.18E-02 1.92E-03 8.66E-04 7.38E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  45373 0 2.98E-14 2.16E-15 ECF     0   2MASS J08402075+1941120      1.1 
107619212010091  4XMM  4XMM J084021.2+191055  0761921201                                                              EPIC   130.088435  19.181999  1.6  8.93     17.9     62 2.64E-03 6.17E-04 2.23E-03 4.46E-04 4.13E-04 4.27E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.69  57656 0 3.55E-15 8.24E-16 ECF     0   2MASS J08402131+1910536      2.1 
101014404010006  4XMM  4XMM J084022.1+194011  0101440401                                                              EPIC   130.092139  19.669774  0.5  8.79    952.0    736 3.52E-02 1.66E-03 3.43E-02 1.55E-03 9.06E-04 5.54E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  45373 0 1.26E-14 7.45E-15 SpecFit 0   2MASS J08402209+1940116      0.5 
107619208010003  4XMM  4XMM J084022.3+200624  0761920801                                                              EPIC   130.092942  20.106750  0.4  8.62   3355.7   1517 5.41E-02 1.64E-03 5.36E-02 1.56E-03 4.98E-04 4.72E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  64529 0 5.06E-14 9.15E-15 SpecFit 0   2MASS J08402231+2006243      0.2 
2rp200600n00.005 2RXP  2RXP J084022.6+200626                                                                          PSPC   130.094200  20.107200  5.0  2.00     20.0     12 7.03E-03 2.04E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.64   1950 1 7.74E-14 2.25E-14 ECF     0   2MASS J08402231+2006243      4.4 
101014404010008  4XMM  4XMM J084022.7+192753  0101440401                                                              EPIC   130.094788  19.464880  0.4  6.78   1879.8   1151 6.67E-02 2.95E-03 6.65E-02 2.93E-03 1.87E-04 1.37E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  45394 0 5.58E-14 2.94E-14 SpecFit 0   2MASS J08402271+1927531      0.6 
27               R95                                                                                                  PSPC   130.094958  19.464833                10.9        2.00E-03 6.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0  -0.09          2.86E-14 8.58E-15 ECF     0   2MASS J08402271+1927531     21.2 
                 SAS   XMMU J084023.2+195006  0761920801                                                              EPIC   130.096907  19.835084  0.9 11.20     37.6    150 6.85E-03 1.53E-03 5.15E-03 9.91E-04 1.72E-04 6.88E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  63034   8.91E-15 1.83E-15 ECF     0   2MASS J08402347+1950059      3.0 
101014404010005  4XMM  4XMM J084023.3+194023  0101440401                                                              EPIC   130.097114  19.673161  0.4  9.13   1286.4    908 4.37E-02 1.82E-03 4.34E-02 1.73E-03 2.97E-04 5.53E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  45373 0 6.11E-14 8.42E-15 SpecFit 0   2MASS J08402327+1940236      0.6 
2rp200611n00.009 2RXP  2RXP J084025.0+192830                                                                          PSPC   130.104200  19.475300  7.0  5.00     13.0     15 9.95E-03 3.17E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.36   1310 1 1.10E-13 3.49E-14 ECF     0   2MASS J08402554+1928328      7.7 
101014404010009  4XMM  4XMM J084025.5+192832  0101440401                                                              EPIC   130.106363  19.475769  0.4  6.85   1305.2    743 3.01E-02 1.30E-03 2.91E-02 1.23E-03 9.88E-04 4.26E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  45394 0 2.70E-14 7.73E-15 SpecFit 0   2MASS J08402554+1928328      0.3 
101014404010046  4XMM  4XMM J084026.0+194111  0101440401                                                              EPIC   130.108724  19.686511  0.8 10.17    189.7    227 1.32E-02 1.26E-03 1.23E-02 1.14E-03 9.41E-04 5.36E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.86  45373 0 1.52E-14 1.43E-15 ECF     0   2MASS J08402614+1941111      0.8 
107619212010063  4XMM  4XMM J084026.2+191309  0761921201                                                              EPIC   130.109237  19.219297  1.0 11.41     81.0    114 5.87E-03 8.47E-04 5.77E-03 7.19E-04 1.02E-04 1.94E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  57656 0 7.75E-15 1.13E-15 ECF     0   2MASS J08402624+1913099      0.6 
                 SAS   XMMU J084026.6+193242  0101440401                                                              EPIC   130.110948  19.545219  0.9  5.74     21.7    234 1.07E-02 4.03E-03 7.24E-03 2.49E-03 3.65E-03 1.91E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.50  45394   9.91E-15 3.94E-15 ECF     0   2MASS J08402702+1932415      5.7 
107619208010011  4XMM  4XMM J084026.7+201055  0761920801                                                              EPIC   130.111501  20.181993  0.5 11.89   1341.0    733 3.84E-02 1.74E-03 3.74E-02 1.61E-03 1.00E-03 6.53E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  64555 0 4.42E-14 1.34E-14 SpecFit 0   2MASS J08402675+2010552      0.1 
2rp200600n00.003 2RXP  2RXP J084026.8+201059                                                                          PSPC   130.111700  20.183300  8.0  6.00      9.0      7 4.10E-03 1.75E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.19   1913 1 4.52E-14 1.93E-14 ECF     0   2MASS J08402675+2010552      4.6 
101014404010104  4XMM  4XMM J084027.4+193915  0101440401                                                              EPIC   130.114373  19.654352  2.9  8.90     55.9    364 1.78E-02 2.65E-03 1.28E-02 1.77E-03 5.04E-03 1.98E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.43  45373 0 2.10E-14 3.17E-15 ECF     0   2MASS J08402751+1939197      4.2 
107619212010012  4XMM  4XMM J084029.3+185709  0761921201                                                              EPIC   130.122340  18.952759  0.5  9.75   1081.5    787 3.53E-02 1.54E-03 3.40E-02 1.46E-03 1.25E-03 4.78E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  57661 0 3.61E-14 6.29E-15 SpecFit 0   2MASS J08402921+1857096      2.1 
107619207010170  4XMM  4XMM J084030.5+195559  0761920701                                                              EPIC   130.126921  19.933286  1.6 11.78     17.4     52 4.17E-03 1.38E-03 2.87E-03 8.24E-04 1.30E-03 1.11E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.38  66520 0 6.12E-15 1.67E-15 ECF     0   2MASS J08403058+1955588      1.5 
107619208010079  4XMM  4XMM J084030.5+195559  0761920801                                                              EPIC   130.127171  19.933325  1.2  5.59     60.3    104 3.10E-03 4.58E-04 3.00E-03 4.11E-04 9.22E-05 1.81E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  64568 0 3.45E-15 5.13E-16 ECF     0   2MASS J08403058+1955588      1.5 
107619207010153  4XMM  4XMM J084031.6+195100  0761920701                                                              EPIC   130.131158  19.849578  1.4 13.50     19.8     58 3.85E-03 1.08E-03 3.06E-03 7.43E-04 7.85E-04 7.81E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.59  70290 0 2.69E-14 7.54E-15 ECF     0   2MASS J08403169+1951010      0.5 
107619208010040  4XMM  4XMM J084031.6+195100  0761920801                                                              EPIC   130.132068  19.850441  0.8  9.32    249.6    250 1.12E-02 1.03E-03 9.04E-03 7.65E-04 2.14E-03 6.96E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.62  64558 0 1.37E-14 1.23E-15 ECF     0   2MASS J08403169+1951010      0.5 
107619208010049  4XMM  4XMM J084031.8+201206  0761920801                                                              EPIC   130.132518  20.201729  1.0 12.60    152.1    164 9.21E-03 1.05E-03 8.98E-03 9.31E-04 2.26E-04 4.89E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  64555 0 1.18E-14 1.33E-15 ECF     0   2MASS J08403184+2012060      0.6 
                 SAS   XMMU J084033.3+191150  0761921201                                                              EPIC   130.138970  19.197249  1.2 11.58     63.6     97 5.97E-03 1.05E-03 4.70E-03 7.26E-04 1.87E-04 5.64E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  57473   3.09E-15 8.56E-16 ECF     0   2MASS J08403296+1911395     11.8 
101014404010056  4XMM  4XMM J084033.4+193801  0101440401                                                              EPIC   130.139313  19.633729  0.7  9.11    190.4    205 1.08E-02 1.07E-03 1.01E-02 9.29E-04 6.65E-04 5.16E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.88  45373 0 1.20E-14 1.17E-15 ECF     0   2MASS J08403347+1938009      0.7 
2rp200607n00.009 2RXP  2RXP J084036.2+175657                                                                          PSPC   130.150800  17.949200  7.0 13.00     32.0     21 1.44E-02 3.51E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.02   1463 1 1.64E-13 4.00E-14 ECF     0   2MASS J08403626+1757003      3.5 
108032408010004  4XMM  4XMM J084036.3+175703  0803240801                                                              EPIC   130.151466  17.950847  1.1 11.48    237.5    150 1.06E-01 1.12E-02 9.19E-02 9.37E-03 1.43E-02 6.19E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.73   4833 0 1.22E-13 1.21E-14 ECF     0   2MASS J08403626+1757003      2.9 
2rp200600n00.012 2RXP  2RXP J084039.2+195615                                                                          PSPC   130.163300  19.937500  7.0 10.00     11.0     11 5.18E-03 1.87E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.24   1968 1 5.91E-14 2.13E-14 ECF     0   2MASS J08403937+1956238      9.1 
107619212010015  4XMM  4XMM J084039.2+191341  0761921201                                                              EPIC   130.163482  19.228273  0.6 13.89    813.7    561 4.09E-02 2.40E-03 3.83E-02 2.02E-03 2.56E-03 1.30E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.87  57656 0 5.02E-14 2.93E-15 ECF     0   2MASS J08403924+1913418      0.1 
31               R95                                                                                                  PSPC   130.163708  19.228472                13.6        2.20E-03 5.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0  -0.16          3.15E-14 7.15E-15 ECF     0   2MASS J08403924+1913418     29.8 
107619208010010  4XMM  4XMM J084039.3+195623  0761920801                                                              EPIC   130.163897  19.939919  0.4  3.97   1245.7    803 1.98E-02 8.49E-04 1.93E-02 8.14E-04 5.00E-04 2.41E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  64568 0 2.27E-14 9.53E-16 ECF     0   2MASS J08403937+1956238      0.0 
107619207010029  4XMM  4XMM J084039.3+195623  0761920701                                                              EPIC   130.164067  19.939974  0.6  9.65    336.3    356 1.46E-02 1.17E-03 1.39E-02 1.06E-03 7.35E-04 4.82E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.90  70279 0 1.71E-14 1.23E-15 ECF     0   2MASS J08403937+1956238      0.0 
                 SAS   XMMU J084039.5+194254  0101440401                                                              EPIC   130.164803  19.715120  0.7 13.50     45.2     42 2.93E-03 7.97E-04 1.72E-03 4.03E-04                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00  45373   2.73E-14 7.43E-15 ECF     0   2MASS J08403942+1942553      2.1 
101014404010118  4XMM  4XMM J084039.5+194253  0101440401                                                              EPIC   130.164966  19.714945  1.8 13.52     21.3     26 1.47E-03 3.91E-04 1.47E-03 3.60E-04                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00  45373 0 1.37E-14 3.64E-15 ECF     0   Gaia DR2 661303471847393664  2.8 
101014404010020  4XMM  4XMM J084039.9+194009  0101440401                                                              EPIC   130.166271  19.669363  0.6 11.64    557.5    402 2.60E-02 1.63E-03 2.59E-02 1.59E-03 4.72E-05 1.73E-04 0.2-12.0 0.2-2.0  2.0-12.0 -1.00  45373 0 3.00E-14 1.86E-15 ECF     0   2MASS J08403992+1940092      0.6 
30               R95                                                                                                  PSPC   130.166375  19.669000                14.3        1.70E-03 4.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0  -0.29          2.43E-14 5.72E-15 ECF     0   2MASS J08403992+1940092     42.9 
101014404010092  4XMM  4XMM J084041.6+193001  0101440401                                                              EPIC   130.173665  19.500439  1.3  9.66     20.5     76 3.85E-03 7.69E-04 3.74E-03 6.56E-04 1.05E-04 4.01E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  45394 0 4.66E-15 9.23E-16 ECF     0   2MASS J08404166+1930007      0.8 
107619212010023  4XMM  4XMM J084041.8+191325  0761921201                                                              EPIC   130.174490  19.223646  0.7 14.17    392.0    335 2.32E-02 1.61E-03 2.27E-02 1.51E-03 5.21E-04 5.62E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  50299 0 3.89E-14 1.57E-14 SpecFit 0   2MASS J08404189+1913255      0.5 
32               R95                                                                                                  PSPC   130.174917  19.223694                14.2        2.20E-03 5.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0  -0.16          3.15E-14 7.15E-15 ECF     0   2MASS J08404189+1913255     15.5 
101014404010054  4XMM  4XMM J084042.3+193358  0101440401                                                              EPIC   130.176600  19.566288  0.9  9.56    202.4    192 9.82E-03 9.25E-04 9.81E-03 8.82E-04 1.36E-05 9.33E-05 0.2-12.0 0.2-2.0  2.0-12.0 -1.00  45394 0 1.12E-14 1.05E-15 ECF     0   2MASS J08404248+1933576      1.8 
59               R95                                                                                                  PSPC   130.184750  20.471722                 8.3        2.40E-03 8.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0   0.30          3.91E-14 1.30E-14 ECF     0   2MASS J08404426+2028187     17.9 
2rp200610n00.004 2RXP  2RXP J084045.6+191840                                                                          PSPC   130.190000  19.311100  9.0  9.00      9.0      6 6.31E-03 2.50E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   1.33   1131 1 6.95E-14 2.75E-14 ECF     0   2MASS J08404608+1918346      8.7 
60               R95                                                                                                  PSPC   130.195583  20.474750                 8.6        2.40E-03 8.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0   0.30          3.91E-14 1.30E-14 ECF     0   2MASS J08404692+2028291     28.2 
107619212010035  4XMM  4XMM J084047.5+185411  0761921201                                                              EPIC   130.198157  18.903271  0.8 14.97    287.2    269 1.97E-02 1.70E-03 1.92E-02 1.44E-03 4.96E-04 9.18E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  50385 0 3.07E-14 2.66E-15 ECF     0   2MASS J08404761+1854119      0.9 
101014404010070  4XMM  4XMM J084047.9+193933  0101440401                                                              EPIC   130.199975  19.659177  1.0 12.81    129.2    111 5.97E-03 7.42E-04 5.58E-03 6.74E-04 3.88E-04 3.10E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.87  45373 0 2.56E-14 3.20E-15 ECF     0   2MASS J08404798+1939321      0.8 
33               R95                                                                                                  PSPC   130.200042  19.658889                25.0        2.10E-03 5.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0   0.17          3.00E-14 7.15E-15 ECF     0   2MASS J08404798+1939321     33.9 
107619208010006  4XMM  4XMM J084048.3+195518  0761920801                                                              EPIC   130.201354  19.921976  0.3  3.81   1897.1    982 2.58E-02 9.59E-04 2.53E-02 9.33E-04 4.35E-04 2.21E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  64568 0 2.36E-14 5.67E-15 SpecFit 0   2MASS J08404832+1955189      0.2 
107619207010022  4XMM  4XMM J084048.3+195518  0761920701                                                              EPIC   130.201399  19.921743  0.5  7.95    668.9    569 2.89E-02 2.44E-03 2.87E-02 2.25E-03 2.49E-04 1.81E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  70279 0 3.24E-14 6.32E-15 SpecFit 0   2MASS J08404832+1955189      0.2 
107619207010147  4XMM  4XMM J084051.8+195632  0761920701                                                              EPIC   130.215905  19.942397  1.4  6.77     25.1     79 2.27E-03 4.23E-04 2.18E-03 3.81E-04 9.06E-05 1.12E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  70279 0 2.55E-15 4.80E-16 ECF     0   2MASS J08405187+1956302      2.5 
107619208010189  4XMM  4XMM J084051.8+195632  0761920801                                                              EPIC   130.216832  19.941470  3.0  2.55      8.4     62 1.56E-03 3.50E-04 1.49E-03 3.21E-04 6.27E-05 7.53E-05 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  64568 0 1.72E-15 3.88E-16 ECF     0   2MASS J08405187+1956302      2.5 
107619212010084  4XMM  4XMM J084052.3+191027  0761921201                                                              EPIC   130.218190  19.174186  1.9 14.64     45.0    105 1.45E-02 2.46E-03 1.45E-02 2.23E-03                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00  50299 0 2.37E-14 4.01E-15 ECF     0   2MASS J08405231+1910284      1.5 
101014404010038  4XMM  4XMM J084052.4+192859  0101440401                                                              EPIC   130.218456  19.483138  0.8 12.39    291.9    179 9.53E-03 8.71E-04 9.37E-03 8.10E-04 1.62E-04 2.13E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  45394 0 4.11E-14 3.75E-15 ECF     0   2MASS J08405252+1928595      1.4 
107619208010009  4XMM  4XMM J084053.7+195955  0761920801                                                              EPIC   130.224069  19.998908  0.4  0.57   1349.4    914 2.01E-02 8.11E-04 1.93E-02 7.81E-04 7.49E-04 2.20E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  64568 0 1.82E-14 2.37E-15 SpecFit 0   Gaia DR2 661413800965826816  0.7 
107619207010031  4XMM  4XMM J084053.7+195955  0761920701                                                              EPIC   130.224178  19.998732  0.7  6.25    420.9    410 1.36E-02 9.95E-04 1.35E-02 9.70E-04 1.04E-04 1.39E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  70279 0 1.55E-14 1.04E-15 ECF     0   Gaia DR2 661413800965826816  0.7 
61               R95                                                                                                  PSPC   130.224792  19.998806                11.5        2.10E-03 6.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0  -0.21          3.42E-14 9.78E-15 ECF     0   Gaia DR2 661413800965826816 10.3 
                 SAS   XMMU J084054.2+190455  0761921201                                                              EPIC   130.226081  19.082101  1.4 13.61      8.9     64 5.12E-03 1.75E-03 1.80E-03 6.69E-04 3.12E-03 1.62E-03 0.2-12.0 0.2-2.0  2.0-12.0  0.73  57478   6.95E-15 2.33E-15 ECF     0   2MASS J08405415+1904552      1.5 
107619208010056  4XMM  4XMM J084054.8+195606  0761920801                                                              EPIC   130.228594  19.935173  0.7  3.00    161.8    241 1.12E-02 1.96E-03 9.19E-03 1.42E-03 1.97E-03 1.35E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.65  64568 0 9.69E-15 9.64E-16 ECF     0   2MASS J08405487+1956067      0.3 
107619207010025  4XMM  4XMM J084054.8+195606  0761920701                                                              EPIC   130.228682  19.935079  0.6  6.22    511.3    419 1.19E-02 7.37E-04 1.17E-02 7.07E-04 1.52E-04 1.89E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  70279 0 1.23E-14 7.63E-16 ECF     0   2MASS J08405487+1956067      0.3 
                 SAS   XMMU J084056.2+193456  0101440401                                                              EPIC   130.234460  19.582288  2.2 12.93      8.9     19 1.29E-03 5.25E-04 4.20E-04 2.31E-04 7.46E-04 4.33E-04 0.2-12.0 0.2-2.0  2.0-12.0  0.78  45391   1.12E-14 4.53E-15 ECF     0   2MASS J08405630+1934492      7.0 
2rp200608n00.003 2RXP  2RXP J084100.0+184011                                                                          PSPC   130.250000  18.669700  9.0 14.00      8.0     12 9.41E-03 3.16E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.51   1166 1 1.07E-13 3.61E-14 ECF     0   2MASS J08405865+1840303     27.1 
107619210010117  4XMM  4XMM J084103.1+185554  0761921001                                                              EPIC   130.263301  18.931670  2.1 12.51      8.8     30 2.15E-03 2.33E-03 1.72E-03 1.58E-03 4.35E-04 4.09E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.60  42755 0 1.18E-14 3.92E-15 ECF     0   2MASS J08410314+1855550      1.3 
                 SAS   XMMU J084106.6+192638  0742570101                                                              EPIC   130.277630  19.443898  0.8 12.35     21.0     59 2.76E-03 7.08E-04 1.56E-03 4.12E-04 1.82E-04 2.17E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.88  62572   9.17E-15 2.44E-15 ECF     0   2MASS J08410689+1926370      3.9 
107425701010056  4XMM  4XMM J084107.0+192645  0742570101                                                              EPIC   130.279336  19.445921  1.4 12.24     72.5    114 4.34E-03 5.95E-04 4.20E-03 5.33E-04 1.32E-04 1.78E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  62354 0 1.54E-14 2.12E-15 ECF     0   2MASS J08410725+1926489      4.7 
107619210010007  4XMM  4XMM J084107.3+190416  0761921001                                                              EPIC   130.280522  19.071277  0.4  8.41   1518.6    830 4.12E-02 1.70E-03 4.02E-02 1.61E-03 1.07E-03 5.45E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  42755 0 2.70E-14 6.22E-15 SpecFit 0   2MASS J08410737+1904164      0.7 
2rp200250n00.012 2RXP  2RXP J084108.3+194958                                                                          PSPC   130.284600  19.832800 10.0 11.00      9.0     17 1.21E-02 3.17E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.33   1713 1 1.33E-13 3.49E-14 ECF     0 m 2MASS J08411031+1949071     58.4 
                 SAS   XMMU J084108.5+195401  0761920701                                                              EPIC   130.285646  19.900435  1.1  5.03     12.5     54 1.08E-03 3.34E-04 9.97E-04 2.78E-04 1.49E-04 1.77E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.85  70625   1.23E-15 3.79E-16 ECF     0   2MASS J08410852+1954018      0.5 
107619207010001  4XMM  4XMM J084109.5+195118  0761920701                                                              EPIC   130.289744  19.855175  0.2  7.00  36448.7  11434 3.11E-01 3.18E-03 3.00E-01 3.08E-03 1.16E-02 8.07E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  60573 0 3.88E-13 1.90E-14 SpecFit 1   2MASS J08410961+1951186      0.6 
107619208010001  4XMM  4XMM J084109.5+195118  0761920801                                                              EPIC   130.289894  19.855249  0.3  8.76  24385.5   9844 3.75E-01 4.40E-03 3.48E-01 4.06E-03 2.71E-02 1.69E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.86  61006 0 4.47E-13 1.70E-14 SpecFit 1   2MASS J08410961+1951186      0.6 
2rp200250n00.011 2RXP  2RXP J084109.7+195118                                                                          PSPC   130.290400  19.855000  4.0 10.00     66.0     57 3.00E-02 4.48E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.05   1691 1 3.30E-13 4.93E-14 ECF     0   2MASS J08410961+1951186      1.5 
                 SAS   XMMU J084109.7+195608  0761920701                                                              EPIC   130.290663  19.935783  0.9  3.20     13.2     74 3.10E-03 1.80E-03 1.95E-03 1.46E-03 1.66E-04 5.04E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  70625   2.33E-15 7.16E-16 ECF     0   2MASS J08410979+1956072      1.6 
                 SAS   XMMU J084109.8+195607  0761920801                                                              EPIC   130.290853  19.935388  1.1  5.13     24.4     96 3.05E-03 9.06E-04 2.28E-03 6.84E-04 3.82E-04 5.34E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.83  62952   3.57E-15 9.69E-16 ECF     0   2MASS J08410979+1956072      0.2 
107425701010008  4XMM  4XMM J084110.0+193031  0742570101                                                              EPIC   130.291736  19.508819  0.4 10.71   2105.5   1371 5.20E-02 1.70E-03 5.13E-02 1.64E-03 7.27E-04 4.37E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  62370 0 3.84E-14 7.38E-15 SpecFit 0   2MASS J08411002+1930322      0.5 
107619207010017  4XMM  4XMM J084110.3+194907  0761920701                                                              EPIC   130.292900  19.818774  0.5  8.89    642.2    485 1.90E-02 1.13E-03 1.85E-02 1.05E-03 5.45E-04 4.29E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  70290 0 2.13E-14 4.73E-15 SpecFit 0   2MASS J08411031+1949071      0.3 
107619208010027  4XMM  4XMM J084110.4+195606  0761920801                                                              EPIC   130.292959  19.935064  0.8  5.22    391.0    369 1.42E-02 1.17E-03 1.37E-02 1.07E-03 5.08E-04 2.74E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  64568 0 1.49E-14 1.02E-15 ECF     0   2MASS J08411052+1956067      1.0 
107619208010028  4XMM  4XMM J084110.3+194907  0761920801                                                              EPIC   130.292990  19.818577  0.6 10.82    455.0    412 2.10E-02 1.40E-03 2.08E-02 1.31E-03 2.68E-04 3.11E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  64545 0 2.28E-14 1.51E-15 ECF     0   2MASS J08411031+1949071      0.3 
                 SAS   XMMU J084110.3+193147  0742570101                                                              EPIC   130.293151  19.529965  1.7 10.59      8.8     50 2.18E-03 6.82E-04 1.86E-03 5.29E-04 3.65E-04 3.81E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.80  62572   1.00E-15 5.19E-16 ECF     0   2MASS J08411130+1931467     13.5 
107619207010041  4XMM  4XMM J084110.4+195606  0761920701                                                              EPIC   130.293579  19.935173  0.6  3.10    361.3    370 8.99E-03 6.58E-04 8.88E-03 6.40E-04 1.09E-04 1.51E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  70271 0 1.03E-14 7.15E-16 ECF     0   2MASS J08411052+1956067      1.0 
107619207010028  4XMM  4XMM J084110.7+194946  0761920701                                                              EPIC   130.294485  19.829523  0.7  8.26    293.3    304 1.15E-02 9.02E-04 1.13E-02 8.38E-04 2.29E-04 3.35E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  70290 0 1.41E-14 1.11E-15 ECF     0   2MASS J08411067+1949465      0.2 
2rp200605n00.001 2RXP  2RXP J084110.7+193011                                                                          PSPC   130.294600  19.503100 13.0 20.00      9.0     10 2.08E-02 7.83E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.36    433 1 2.29E-13 8.62E-14 ECF     0   2MASS J08411002+1930322     23.0 
107619210010011  4XMM  4XMM J084110.7+190153  0761921001                                                              EPIC   130.294670  19.031415  0.5  7.94   1269.5    623 2.94E-02 1.45E-03 2.57E-02 1.27E-03 3.74E-03 6.96E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.75  42755 0 3.03E-14 1.07E-14 SpecFit 1   2MASS J08411075+1901539      1.0 
107619208010031  4XMM  4XMM J084110.7+194946  0761920801                                                              EPIC   130.294715  19.829766  0.7 10.25    346.6    336 1.64E-02 1.20E-03 1.64E-02 1.14E-03 2.36E-05 1.30E-04 0.2-12.0 0.2-2.0  2.0-12.0 -1.00  64545 0 1.77E-14 1.28E-15 ECF     0   2MASS J08411067+1949465      0.2 
36               R95                                                                                                  PSPC   130.294792  19.829361                27.8        1.18E-02 7.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0   0.34          1.69E-13 1.00E-14 ECF     0   2MASS J08411067+1949465      0.0 
107425701010003  4XMM  4XMM J084113.1+193234  0742570101                                                              EPIC   130.304911  19.542942  0.4 10.03   3526.1   2035 7.27E-02 1.87E-03 7.07E-02 1.81E-03 1.95E-03 4.87E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  62370 0 6.24E-14 6.61E-15 SpecFit 0   2MASS J08411319+1932349      0.4 
2rp200611n00.008 2RXP  2RXP J084113.4+193227                                                                          PSPC   130.305800  19.540800  6.0 13.00     23.0     22 1.72E-02 3.94E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.53   1225 1 1.97E-13 4.50E-14 ECF     0   2MASS J08411319+1932349      8.5 
2rp200606n00.011 2RXP  2RXP J084113.7+193221                                                                          PSPC   130.307100  19.539200  7.0  9.00     17.0     10 7.98E-03 2.71E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.74   1263 1 9.10E-14 3.09E-14 ECF     0 m 2MASS J08411130+1931467     48.3 
107619207010080  4XMM  4XMM J084115.0+200213  0761920701                                                              EPIC   130.312699  20.037064  1.7  4.01     83.9    322 8.22E-03 8.72E-04 6.43E-03 6.78E-04 1.79E-03 5.49E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.56  70271 0 9.29E-15 9.79E-16 ECF     0   2MASS J08411541+2002160      4.9 
107619208010152  4XMM  4XMM J084115.0+200213  0761920801                                                              EPIC   130.313130  20.036900  4.3  5.98     39.2    456 1.46E-02 2.30E-03 1.13E-02 1.53E-03 3.31E-03 1.72E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.55  64568 0 1.59E-14 2.59E-15 ECF     0   2MASS J08411541+2002160      4.9 
107619210010067  4XMM  4XMM J084115.3+190509  0761921001                                                              EPIC   130.314012  19.085895  1.4  6.58     23.9     75 3.11E-03 5.53E-04 3.00E-03 5.03E-04 1.14E-04 1.80E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  42755 0 3.20E-15 6.00E-16 ECF     0   2MASS J08411543+1905104      1.6 
107619210010037  4XMM  4XMM J084118.5+191537  0761921001                                                              EPIC   130.327108  19.260418  1.0 12.84    117.1    126 1.00E-02 1.20E-03 9.73E-03 1.11E-03 3.00E-04 4.48E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  42755 0 1.28E-14 1.52E-15 ECF     0   2MASS J08411840+1915394      2.4 
107619210010035  4XMM  4XMM J084119.1+190518  0761921001                                                              EPIC   130.329670  19.088518  0.9  5.74    119.6    161 6.57E-03 7.16E-04 6.18E-03 6.53E-04 3.84E-04 2.94E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.88  42755 0 7.15E-15 8.01E-16 ECF     0   2MASS J08411910+1905186      0.3 
107619210010094  4XMM  4XMM J084119.7+190553  0761921001                                                              EPIC   130.332405  19.098072  1.4  5.73     19.4     65 2.58E-03 5.37E-04 2.02E-03 4.44E-04 5.67E-04 2.56E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.56  42755 0 2.43E-15 5.66E-16 ECF     0   2MASS J08411969+1905544      1.8 
107425701010064  4XMM  4XMM J084119.9+193805  0742570101                                                              EPIC   130.333318  19.634912  0.9 10.79     84.4    188 7.42E-03 9.10E-04 6.51E-03 7.12E-04 9.04E-04 5.53E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.76  62370 0 7.75E-15 9.71E-16 ECF     0   2MASS J08411992+1938047      1.4 
107619210010042  4XMM  4XMM J084120.2+185743  0761921001                                                              EPIC   130.334462  18.961949  1.2  8.37     80.9    102 5.39E-03 7.67E-04 5.31E-03 6.99E-04 7.67E-05 2.67E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  42755 0 7.20E-15 1.02E-15 ECF     0   2MASS J08412034+1857430      1.0 
107619210010038  4XMM  4XMM J084122.5+185601  0761921001                                                              EPIC   130.343873  18.933800  1.1  9.31     97.0    119 6.92E-03 8.66E-04 6.62E-03 7.85E-04 3.00E-04 3.65E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  42755 0 9.25E-15 1.16E-15 ECF     0   2MASS J08412258+1856020      0.8 
107619208010025  4XMM  4XMM J084124.4+200749  0761920801                                                              EPIC   130.351751  20.130643  0.5 10.98    779.5    616 3.65E-02 2.06E-03 3.56E-02 1.91E-03 8.44E-04 7.81E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  64566 0 4.46E-14 1.05E-14 SpecFit 0   2MASS J08412446+2007495      0.4 
107619207010019  4XMM  4XMM J084124.4+200749  0761920701                                                              EPIC   130.351812  20.130405  0.5  9.44    805.9    676 4.29E-02 2.72E-03 4.21E-02 2.56E-03 8.45E-04 9.01E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  70292 0 6.39E-14 2.71E-14 SpecFit 0   2MASS J08412446+2007495      0.4 
2rp200625n00.007 2RXP  2RXP J084124.5+200740                                                                          PSPC   130.352100  20.127800  7.0  7.00     10.0     11 7.86E-03 2.67E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.29   1442 1 8.97E-14 3.05E-14 ECF     0   2MASS J08412446+2007495      9.4 
107619210010102  4XMM  4XMM J084125.4+190738  0761921001                                                              EPIC   130.356209  19.127350  1.6  5.39     10.7     54 1.99E-03 4.65E-04 1.75E-03 3.87E-04 2.40E-04 2.59E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.76  42755 0 1.99E-15 4.94E-16 ECF     0   2MASS J08412552+1907386      0.5 
2rp200250n00.007 2RXP  2RXP J084125.8+195636                                                                          PSPC   130.357500  19.943300  5.0  6.00     13.0     12 6.75E-03 2.10E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.76   1785 1 7.43E-14 2.31E-14 ECF     0   2MASS J08412584+1956369      1.1 
107619208010007  4XMM  4XMM J084125.8+195636  0761920801                                                              EPIC   130.357553  19.943298  0.5  8.32   1675.0    948 3.85E-02 1.47E-03 3.85E-02 1.45E-03                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00  64551 0 3.54E-14 8.30E-15 SpecFit 0   2MASS J08412584+1956369      0.6 
107619207010005  4XMM  4XMM J084125.8+195636  0761920701                                                              EPIC   130.357554  19.943495  0.2  0.81   4441.6   2062 4.39E-02 1.13E-03 4.33E-02 1.10E-03 6.67E-04 2.40E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  70271 0 3.47E-14 4.15E-15 SpecFit 0   2MASS J08412584+1956369      0.6 
107619207010051  4XMM  4XMM J084125.9+195914  0761920701                                                              EPIC   130.358222  19.987459  0.6  0.98    183.8    277 8.29E-03 1.08E-03 8.10E-03 1.02E-03 1.90E-04 9.55E-05 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  70271 0 9.82E-15 8.68E-16 ECF     0   2MASS J08412602+1959151      0.2 
107619208010045  4XMM  4XMM J084125.9+195914  0761920801                                                              EPIC   130.358383  19.987559  0.8  8.01    209.8    249 9.78E-03 9.23E-04 9.57E-03 8.00E-04 2.11E-04 1.78E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  64551 0 1.06E-14 9.95E-16 ECF     0   2MASS J08412602+1959151      0.2 
2rp200612a00.002 2RXP  2RXP J084126.4+195922                                                                          PSPC   130.360400  19.989400 12.0 17.00     11.0     17 3.08E-02 8.17E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.41    571 1 3.51E-13 9.32E-14 ECF     0   2MASS J08412602+1959151      9.5 
107619207010040  4XMM  4XMM J084126.7+195236  0761920701                                                              EPIC   130.361552  19.876992  0.7  4.77    267.6    300 9.31E-03 7.31E-04 9.25E-03 7.01E-04 6.26E-05 1.53E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  70271 0 1.06E-14 8.05E-16 ECF     0   2MASS J08412680+1952367      0.7 
107619208010077  4XMM  4XMM J084126.7+195236  0761920801                                                              EPIC   130.361665  19.876454  1.2 10.43     36.5    106 5.46E-03 9.09E-04 5.45E-03 7.92E-04 1.27E-05 3.77E-04 0.2-12.0 0.2-2.0  2.0-12.0 -1.00  64551 0 6.03E-15 1.01E-15 ECF     0   2MASS J08412680+1952367      0.7 
107425701010010  4XMM  4XMM J084126.9+193232  0742570101                                                              EPIC   130.362394  19.542272  0.4  6.81   1807.2   1256 3.33E-02 1.12E-03 3.30E-02 1.10E-03 3.43E-04 2.33E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  62370 0 2.65E-14 6.95E-15 SpecFit 0   2MASS J08412698+1932329      0.8 
107619210010064  4XMM  4XMM J084127.5+191639  0761921001                                                              EPIC   130.364889  19.277626  1.4 13.02     32.6     64 4.94E-03 9.42E-04 4.92E-03 8.73E-04 1.58E-05 3.23E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  42755 0 6.54E-15 1.26E-15 ECF     0   2MASS J08412760+1916395      0.5 
2rp200606n00.003 2RXP  2RXP J084128.0+194438                                                                          PSPC   130.366700  19.743900  8.0 12.00     17.0     11 8.88E-03 3.01E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.29   1270 1 9.77E-14 3.31E-14 ECF     0   2MASS J08412869+1944481     13.9 
107619208010013  4XMM  4XMM J084128.7+195831  0761920801                                                              EPIC   130.369869  19.975113  0.6  8.67    896.5    655 3.40E-02 1.80E-03 3.30E-02 1.66E-03 1.06E-03 6.78E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  64551 0 2.34E-14 3.24E-15 SpecFit 0   2MASS J08412881+1958322      0.5 
107619207010046  4XMM  4XMM J084128.7+194447  0761920701                                                              EPIC   130.369892  19.746607  0.8 12.61    209.3    146 5.65E-03 5.85E-04 5.47E-03 5.50E-04 1.82E-04 1.99E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.94  70269 0 3.95E-14 4.09E-15 ECF     0   2MASS J08412869+1944481      1.2 
107619207010007  4XMM  4XMM J084128.7+195831  0761920701                                                              EPIC   130.369935  19.975567  0.3  1.14   2260.8   1315 2.78E-02 9.13E-04 2.71E-02 8.86E-04 6.52E-04 2.19E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  70271 0 2.85E-14 3.34E-15 SpecFit 0   2MASS J08412881+1958322      0.5 
2rp200625n00.011 2RXP  2RXP J084128.8+195828                                                                          PSPC   130.370000  19.974400  4.0  8.00     24.0     33 2.01E-02 4.08E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.02   1444 1 2.30E-13 4.66E-14 ECF     0   2MASS J08412881+1958322      4.3 
107619210010005  4XMM  4XMM J084130.6+185219  0761921001                                                              EPIC   130.377646  18.871995  0.4 11.59   2610.6    924 4.88E-02 1.79E-03 4.55E-02 1.71E-03 3.24E-03 5.26E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.87  42755 0 3.40E-13 7.44E-14 SpecFit 0   2MASS J08413070+1852188      1.1 
170493           2SXPS 2SXPS J084131.7+183000                                                                         XRT    130.382210  18.500020  5.2 10.25     12.7      8 2.53E-03 1.19E-03 2.69E-03 1.17E-03                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   3273 0 7.53E-14 3.54E-14 ECF     0   2MASS J08413154+1830021      3.5 
2rp200603n00.006 2RXP  2RXP J084132.3+183009                                                                          PSPC   130.384600  18.502500  7.0  4.00     13.0     10 5.74E-03 2.08E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.18   1665 1 6.32E-14 2.29E-14 ECF     0   2MASS J08413154+1830021     12.8 
107619207010109  4XMM  4XMM J084132.5+200606  0761920701                                                              EPIC   130.385681  20.101732  1.4  7.98     40.8     87 3.31E-03 5.90E-04 2.94E-03 5.10E-04 3.65E-04 2.96E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.78  70292 0 4.53E-15 7.72E-16 ECF     0   2MASS J08413252+2006068      0.9 
107425701010136  4XMM  4XMM J084133.4+193257  0742570101                                                              EPIC   130.389438  19.549409  1.5  5.43     16.4     97 2.53E-03 4.67E-04 2.11E-03 4.02E-04 4.20E-04 2.29E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.67  62370 0 2.59E-15 4.88E-16 ECF     0   2MASS J08413355+1933002      2.7 
107619207010020  4XMM  4XMM J084133.8+195808  0761920701                                                              EPIC   130.390763  19.969031  0.5  2.31    495.4    418 9.74E-03 6.09E-04 9.55E-03 5.84E-04 1.88E-04 1.73E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  70271 0 1.05E-14 6.37E-16 ECF     0   2MASS J08413384+1958087      0.8 
107619208010048  4XMM  4XMM J084133.8+195808  0761920801                                                              EPIC   130.391073  19.968476  0.9  9.90    192.6    256 1.54E-02 1.51E-03 1.47E-02 1.39E-03 7.34E-04 5.79E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.90  64551 0 1.59E-14 1.52E-15 ECF     0   2MASS J08413384+1958087      0.8 
107619210010109  4XMM  4XMM J084135.9+190626  0761921001                                                              EPIC   130.399740  19.107253  1.5  2.81     17.8     68 2.28E-03 4.49E-04 2.08E-03 3.97E-04 2.02E-04 1.96E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.82  42755 0 2.57E-15 5.09E-16 ECF     0   2MASS J08413599+1906255      1.0 
107619210010003  4XMM  4XMM J084136.1+190833  0761921001                                                              EPIC   130.400604  19.142588  0.4  4.68   2837.1   1277 4.80E-02 1.52E-03 4.76E-02 1.49E-03 4.19E-04 3.00E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  42755 0 4.66E-14 8.05E-15 SpecFit 0   2MASS J08413620+1908335      0.9 
107619210010016  4XMM  4XMM J084136.5+185414  0761921001                                                              EPIC   130.402296  18.904093  0.6  9.31    534.9    389 2.29E-02 1.45E-03 2.21E-02 1.36E-03 7.65E-04 4.82E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  42755 0 3.08E-14 1.93E-15 ECF     0   2MASS J08413662+1854155      1.3 
68               R95                                                                                                  PSPC   130.402792  20.568139                10.0        3.90E-03 5.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0   0.10          6.36E-14 8.15E-15 ECF     0   2MASS J08413650+2034042     34.3 
107425701010098  4XMM  4XMM J084137.3+193113  0742570101                                                              EPIC   130.405613  19.520326  0.9  4.24     41.1    127 2.76E-03 3.90E-04 2.64E-03 3.64E-04 1.24E-04 1.39E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  62359 0 2.97E-15 4.22E-16 ECF     0   2MASS J08413741+1931140      1.3 
107619210010050  4XMM  4XMM J084138.8+191557  0761921001                                                              EPIC   130.411860  19.266015  1.4 11.85     49.3     90 6.57E-03 1.08E-03 5.77E-03 8.81E-04 8.00E-04 6.33E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.76  42755 0 8.48E-15 1.43E-15 ECF     0   2MASS J08413902+1915568      2.7 
107425701010031  4XMM  4XMM J084139.1+194028  0742570101                                                              EPIC   130.412984  19.674518  0.6 10.00    275.9    412 1.98E-02 1.83E-03 1.89E-02 1.64E-03 9.37E-04 8.21E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  62354 0 2.38E-14 1.75E-15 ECF     0   2MASS J08413921+1940282      1.4 
                 SAS   XMMU J084142.2+194959  0761920801                                                              EPIC   130.426008  19.833307  0.9 14.90     25.6    202 1.54E-02 3.69E-03 6.74E-03 1.32E-03 3.39E-03 3.62E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.50  62952   2.51E-14 6.02E-15 ECF     0   2MASS J08414174+1949575      7.4 
107425701010054  4XMM  4XMM J084142.4+193936  0742570101                                                              EPIC   130.426886  19.660195  1.2  8.92     59.6    170 5.42E-03 6.81E-04 5.02E-03 6.09E-04 3.97E-04 2.65E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.85  62354 0 5.25E-15 6.85E-16 ECF     0   2MASS J08414229+1939379      2.6 
107619208010030  4XMM  4XMM J084143.6+195743  0761920801                                                              EPIC   130.431756  19.961946  0.7 12.22    375.7    374 2.56E-02 1.92E-03 2.33E-02 1.56E-03 2.30E-03 1.13E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.82  64551 0 2.78E-14 2.10E-15 ECF     0   2MASS J08414368+1957437      0.6 
107619207010024  4XMM  4XMM J084143.6+195743  0761920701                                                              EPIC   130.431947  19.962288  0.6  4.52    491.2    440 1.36E-02 9.05E-04 1.32E-02 8.59E-04 3.23E-04 2.73E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  70271 0 1.47E-14 9.24E-16 ECF     0   2MASS J08414368+1957437      0.6 
40               R95                                                                                                  PSPC   130.432292  19.961917                 6.5        1.90E-03 4.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0   0.00          3.10E-14 6.52E-15 ECF     0   2MASS J08414368+1957437     20.9 
2rp200625n00.001 2RXP  2RXP J084143.8+201327                                                                          PSPC   130.432500  20.224200  8.0  9.00     12.0     12 7.84E-03 2.73E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.02   1438 1 8.63E-14 3.01E-14 ECF     0   2MASS J08414382+2013368      9.6 
107619210010059  4XMM  4XMM J084143.9+191809  0761921001                                                              EPIC   130.433074  19.302592  2.0 13.99     10.9     52 5.47E-03 1.53E-03 3.73E-03 8.90E-04 1.74E-03 1.24E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.36  42755 0 7.35E-15 2.02E-15 ECF     0   2MASS J08414388+1918082      1.3 
107619210010019  4XMM  4XMM J084145.4+191602  0761921001                                                              EPIC   130.439203  19.267407  0.8 11.87    383.5    297 2.18E-02 1.60E-03 2.12E-02 1.49E-03 5.58E-04 5.80E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  42755 0 2.78E-14 2.04E-15 ECF     0   2MASS J08414549+1916023      1.2 
107619210010047  4XMM  4XMM J084145.8+191814  0761920901                                                              EPIC   130.440903  19.304281  1.4 14.08     81.3    118 1.10E-02 1.69E-03 9.77E-03 1.22E-03 1.20E-03 1.17E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.78  42755 0 1.48E-14 2.25E-15 ECF     0   [BBG2010] 99                12.1 
107425701010088  4XMM  4XMM J084145.8+191814  0742570101                                                              EPIC   130.441312  19.303714  1.2 12.53     37.8     54 2.26E-03 4.23E-04 2.02E-03 3.79E-04 2.36E-04 1.88E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.79  62362 0 1.62E-14 3.04E-15 ECF     0 m [BBG2010] 99                12.1 
107619207010138  4XMM  4XMM J084147.7+195951  0761920701                                                              EPIC   130.449136  19.997576  1.6  5.79      8.9     70 2.19E-03 5.23E-04 1.73E-03 3.93E-04 4.53E-04 3.46E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.59  70271 0 2.41E-15 5.70E-16 ECF     0   2MASS J08414793+1959500      2.3 
107425701010016  4XMM  4XMM J084148.1+192731  0742570101                                                              EPIC   130.450705  19.458657  0.4  3.98    864.3    779 1.69E-02 7.55E-04 1.62E-02 7.19E-04 6.79E-04 2.30E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  62359 0 1.48E-14 2.60E-15 SpecFit 0   2MASS J08414818+1927312      0.3 
107619210010010  4XMM  4XMM J084149.3+191146  0761921001                                                              EPIC   130.455589  19.196271  0.5  7.60    985.2    594 2.93E-02 1.40E-03 2.81E-02 1.35E-03 1.20E-03 3.72E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  42755 0 2.97E-14 6.69E-15 SpecFit 0   2MASS J08414934+1911471      0.6 
107619208010067  4XMM  4XMM J084149.4+200436  0761920801                                                              EPIC   130.455891  20.077077  1.5 14.38     84.3    122 9.98E-03 1.41E-03 9.98E-03 1.21E-03                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00  44438 0 1.63E-14 2.29E-15 ECF     0   2MASS J08414946+2004362      0.4 
107619207010035  4XMM  4XMM J084149.4+200436  0761920701                                                              EPIC   130.456106  20.076639  0.8  8.63    175.9    247 9.98E-03 9.22E-04 9.71E-03 8.42E-04 2.66E-04 3.76E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  70295 0 1.33E-14 1.23E-15 ECF     0   2MASS J08414946+2004362      0.4 
2rp200250n00.009 2RXP  2RXP J084149.9+195228                                                                          PSPC   130.457900  19.874400  3.0  2.00     85.0     60 2.83E-02 4.10E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.07   1864 1 3.23E-13 4.68E-14 ECF     0   2MASS J08415008+1952270      2.7 
107619207010002  4XMM  4XMM J084150.0+195226  0761920701                                                              EPIC   130.458551  19.874072  0.2  7.76  25899.5   8031 2.88E-01 3.52E-03 2.86E-01 3.47E-03 2.07E-03 5.88E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  70287 0 2.66E-13 1.58E-14 SpecFit 0   2MASS J08415008+1952270      0.6 
107425701010176  4XMM  4XMM J084150.4+192939  0742570101                                                              EPIC   130.460234  19.494390  1.7  1.94      8.5     75 1.46E-03 3.18E-04 1.44E-03 3.04E-04 2.14E-05 5.99E-05 0.2-12.0 0.2-2.0  2.0-12.0 -0.97  62359 0 1.50E-15 3.39E-16 ECF     0   2MASS J08415058+1929395      1.9 
107619207010081  4XMM  4XMM J084151.9+201001  0761920701                                                              EPIC   130.466493  20.167209  1.1 13.38     88.4    135 1.03E-02 1.64E-03 6.64E-03 8.98E-04 3.69E-03 1.35E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.29  70295 0 1.02E-14 1.71E-15 ECF     0   2MASS J08415199+2010013      0.8 
107425701010090  4XMM  4XMM J084152.2+194227  0742570101                                                              EPIC   130.467596  19.707774  1.5 11.26     38.6    128 5.29E-03 7.72E-04 5.03E-03 7.00E-04 2.58E-04 3.25E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.90  62354 0 6.73E-15 9.85E-16 ECF     0   2MASS J08415223+1942283      0.4 
                 SAS   XMMU J084153.1+191552  0761921001                                                              EPIC   130.471315  19.264639  1.3 11.78      8.3     43 3.46E-03 1.10E-03 2.31E-03 7.77E-04 9.48E-04 7.55E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.59  40778   3.73E-15 1.34E-15 ECF     0   2MASS J08415335+1915558      4.6 
107425701010036  4XMM  4XMM J084153.5+193630  0742570101                                                              EPIC   130.473103  19.608407  0.7  5.29    176.8    284 7.30E-03 6.39E-04 6.67E-03 5.68E-04 6.30E-04 2.92E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.83  62359 0 8.00E-15 6.90E-16 ECF     0   2MASS J08415359+1936306      0.8 
2rp200250n00.014 2RXP  2RXP J084153.9+194302                                                                          PSPC   130.474600  19.717500  6.0 12.00     18.0     13 8.78E-03 2.44E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.44   1725 1 1.00E-13 2.78E-14 ECF     0 m 2MASS J08415223+1942283     42.1 
107619210010002  4XMM  4XMM J084154.3+191526  0761921001                                                              EPIC   130.476540  19.257302  0.4 11.37   3162.9   1417 1.03E-01 3.10E-03 1.00E-01 2.99E-03 2.75E-03 8.32E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  42755 0 1.27E-13 1.47E-14 SpecFit 0   2MASS J08415437+1915266      0.4 
42               R95                                                                                                  PSPC   130.476792  19.257306                26.5        2.50E-03 5.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0   0.13          3.58E-14 7.15E-15 ECF     0   2MASS J08415437+1915266     15.1 
107425701010021  4XMM  4XMM J084155.8+194122  0742570101                                                              EPIC   130.482804  19.689642  0.6 10.13    717.8    595 2.22E-02 1.16E-03 2.15E-02 1.08E-03 7.63E-04 4.33E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93  62354 0 2.66E-14 1.05E-14 SpecFit 0   2MASS J08415587+1941229      0.3 
2rp200606n00.005 2RXP  2RXP J084156.5+194121                                                                          PSPC   130.485400  19.689200  8.0  8.00     10.0      9 6.40E-03 2.50E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.10   1330 1 7.05E-14 2.75E-14 ECF     0   2MASS J08415587+1941229      9.0 
107425701010124  4XMM  4XMM J084159.4+194445  0742570101                                                              EPIC   130.497566  19.746097  1.7 13.48     17.8     71 3.89E-03 9.09E-04 3.36E-03 6.66E-04 5.33E-04 6.19E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.73  62354 0 4.99E-15 1.17E-15 ECF     0   2MASS J08415935+1944452      1.2 
107619207010054  4XMM  4XMM J084159.5+200625  0761920701                                                              EPIC   130.498252  20.106997  0.8 11.60    186.0    319 1.94E-02 1.77E-03 1.06E-02 1.18E-03 8.81E-03 1.31E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.09  70295 0 2.23E-14 1.90E-15 ECF     0   2MASS J08415884+2006272     10.6 
                 SAS   XMMU J084201.5+192646  0742570101                                                              EPIC   130.506329  19.446133  1.2  3.51      9.7     50 1.14E-03 3.40E-04 1.21E-03 3.27E-04 1.38E-10 9.32E-05 0.2-12.0 0.2-2.0  2.0-12.0 -1.00  62561   1.23E-15 3.67E-16 ECF     0   2MASS J08420159+1926461      1.1 
107425701010051  4XMM  4XMM J084204.4+193242  0742570101                                                              EPIC   130.518439  19.545039  0.8  1.79    118.7    243 4.90E-03 4.67E-04 4.71E-03 4.37E-04 1.94E-04 1.66E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.92  62359 0 5.31E-15 5.06E-16 ECF     0   2MASS J08420448+1932427      1.0 
                 SAS   XMMU J084206.5+192440  0742570101                                                              EPIC   130.527366  19.411177  0.5  5.79    140.0    114 5.90E-03 8.61E-04 5.25E-03 7.43E-04                   0.2-12.0 0.2-2.0  2.0-12.0 -1.00  62540   1.70E-16 1.80E-16 ECF     0   2MASS J08420650+1924405      1.0 
                 SAS   XMMU J084210.5+185600  0761921001                                                              EPIC   130.543888  18.933400  1.5  8.91      9.6     29 1.84E-03 7.17E-04 1.48E-03 5.21E-04 4.37E-04 4.64E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.70  40806   1.07E-15 6.37E-16 ECF     0   2MASS J08421080+1856037      5.2 
107619210010075  4XMM  4XMM J084210.9+191639  0761921001                                                              EPIC   130.545704  19.277602  2.0 13.67      9.0     41 4.09E-03 1.22E-03 3.76E-03 1.03E-03 3.29E-04 6.57E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.84  42755 0 4.98E-15 1.56E-15 ECF     0   2MASS J08421149+1916373      7.7 
107619210015081  4XMM  4XMM J084212.3+191248  0761921001                                                              EPIC   130.551438  19.213368  1.7 10.45     22.6     55 3.85E-03 8.55E-04 3.77E-03 7.12E-04 7.62E-05 2.11E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  42755 0 4.98E-15 1.13E-15 ECF     0   2MASS J08421233+1912488      0.7 
107425701010022  4XMM  4XMM J084215.4+194115  0742570101                                                              EPIC   130.564212  19.687610  0.6 10.63    519.6    459 1.88E-02 1.13E-03 1.87E-02 1.08E-03 8.97E-05 1.45E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99  62365 0 1.71E-14 1.04E-14 SpecFit 0   2MASS J08421549+1941156      1.2 
107619207010164  4XMM  4XMM J084215.6+194856  0761920701                                                              EPIC   130.565171  19.815782  1.5 14.68     26.4     60 4.79E-03 1.40E-03 4.45E-03 8.47E-04 3.36E-04 1.11E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.86  46027 0 7.81E-15 2.28E-15 ECF     0   2MASS J08421550+1948576      2.1 
                 SAS   XMMU J084219.4+190207  0761921001                                                              EPIC   130.580841  19.035488  1.1  7.50     11.2     29 1.48E-03 6.16E-04 1.79E-03 5.29E-04 2.78E-04 3.01E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.84  40806   1.46E-15 6.85E-16 ECF     0   2MASS J08421923+1902148      7.4 
107619207010008  4XMM  4XMM J084220.0+200211  0761920701                                                              EPIC   130.583717  20.036593  0.4 13.73   2101.5   1066 7.28E-02 2.72E-03 7.22E-02 2.51E-03 5.86E-04 1.04E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  66509 0 9.38E-14 3.44E-15 ECF     0   2MASS J08422012+2002117      0.4 
                 SAS   XMMU J084220.2+190900  0761921001                                                              EPIC   130.584356  19.150116  1.2  9.14     45.3     86 5.38E-03 1.01E-03 3.81E-03 7.22E-04 1.48E-03 6.59E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.61  40806   4.67E-15 1.00E-15 ECF     0   2MASS J08422008+1909057      5.8 
2rp200250n00.005 2RXP  2RXP J084220.3+200209                                                                          PSPC   130.584600  20.036100  4.0 10.00     53.0     28 1.62E-02 3.22E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.29   1736 1 1.79E-13 3.55E-14 ECF     0   2MASS J08422012+2002117      2.9 
                 SAS   XMMU J084221.2+200328  0761920701                                                              EPIC   130.588472  20.057846  0.9 14.38     57.4    550 3.69E-02 5.79E-03 1.38E-02 2.19E-03 1.60E-02 5.57E-03 0.2-12.0 0.2-2.0  2.0-12.0  0.16  70111   6.02E-14 9.45E-15 ECF     0 x 2MASS J08422111+2003208      7.6 
2rp200625n00.004 2RXP  2RXP J084221.4+201045                                                                          PSPC   130.589200  20.179400  8.0  9.00     10.0      9 5.87E-03 2.24E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.52   1441 1 6.46E-14 2.47E-14 ECF     0   2MASS J08422162+2010539      8.6 
107425701010074  4XMM  4XMM J084223.7+192313  0742570101                                                              EPIC   130.599020  19.387118  1.1  8.95     60.8    156 5.72E-03 7.45E-04 5.31E-03 6.42E-04 4.03E-04 3.78E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.86  62362 0 6.23E-15 8.10E-16 ECF     0   2MASS J08422382+1923124      1.4 
                 SAS   XMMU J084229.6+191951  0742570101                                                              EPIC   130.623378  19.330886  1.1 12.50     26.7     74 4.93E-03 1.40E-03 2.52E-03 7.62E-04 1.64E-03 1.04E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.35  62583   5.42E-15 1.48E-15 ECF     0   2MASS J08422968+1919526      5.0 
                 SAS   XMMU J084229.7+195838  0761920701                                                              EPIC   130.623758  19.977410  0.7 15.37     25.1    113 7.75E-03 2.01E-03 3.78E-03 8.24E-04 2.06E-03 1.75E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.45  70111   1.27E-14 3.28E-15 ECF     0   2MASS J08422988+1958317      7.4 
107619210010119  4XMM  4XMM J084230.7+190659  0761921001                                                              EPIC   130.628137  19.116496  1.6 10.65     19.5     76 6.17E-03 1.50E-03 5.10E-03 1.10E-03 1.07E-03 9.74E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.65  42755 0 6.82E-15 1.59E-15 ECF     0   2MASS J08423074+1906578      1.6 
107425701010006  4XMM  4XMM J084232.2+192345  0742570101                                                              EPIC   130.634239  19.396072  0.4  9.94   2260.0   1481 6.03E-02 1.88E-03 5.88E-02 1.81E-03 1.49E-03 5.11E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  62378 0 4.59E-14 5.33E-15 SpecFit 0   2MASS J08423225+1923463      0.7 
2rp200605n00.002 2RXP  2RXP J084232.3+192348                                                                          PSPC   130.634600  19.396700 11.0 15.00     11.0     16 1.56E-02 5.33E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.66    764 1 1.72E-13 5.87E-14 ECF     0   2MASS J08423225+1923463      2.0 
107425701010042  4XMM  4XMM J084233.8+193613  0742570101                                                              EPIC   130.641246  19.603733  0.7  9.44    259.0    458 4.01E-02 3.55E-03 2.88E-02 2.84E-03 1.13E-02 2.13E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.44  62365 0 2.39E-14 2.04E-15 ECF     0   2MASS J08423402+1936123      2.2 
2rp200625n00.006 2RXP  2RXP J084236.5+200825                                                                          PSPC   130.652100  20.140300  8.0 11.00     14.0      3 5.30E-03 2.10E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   2.68   1472 1 6.05E-14 2.40E-14 ECF     0   2MASS J08423700+2008318      9.7 
2rp200603n00.010 2RXP  2RXP J084236.6+182321                                                                          PSPC   130.652500  18.389200  8.0 13.00     14.0      9 6.13E-03 2.16E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.55   1618 1 6.75E-14 2.38E-14 ECF     0   2MASS J08423681+1823199      3.2 
107425701010087  4XMM  4XMM J084239.3+192449  0742570101                                                              EPIC   130.663984  19.413865  1.3 10.68     37.1    117 5.80E-03 9.63E-04 5.74E-03 9.06E-04 6.46E-05 1.85E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  62378 0 6.40E-15 1.05E-15 ECF     0   2MASS J08423943+1924520      2.4 
107619210010108  4XMM  4XMM J084240.2+190759  0761921001                                                              EPIC   130.667614  19.133270  2.0 13.08     19.3     71 1.20E-02 3.87E-03 1.02E-02 2.54E-03 1.84E-03 2.89E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.69  40885 0 1.37E-14 3.57E-15 ECF     0   2MASS J08424021+1907590      0.7 
2rp200606n00.010 2RXP  2RXP J084240.6+193232                                                                          PSPC   130.669200  19.542200 10.0 12.00     12.0      8 5.69E-03 2.39E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.23   1320 1 6.26E-14 2.63E-14 ECF     0   2MASS J08424071+1932354      3.9 
107425701010011  4XMM  4XMM J084240.6+193235  0742570101                                                              EPIC   130.669332  19.543211  0.5  9.73   1158.3    910 3.88E-02 1.69E-03 3.81E-02 1.58E-03 7.50E-04 5.51E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  62378 0 4.03E-14 1.74E-15 ECF     0   2MASS J08424071+1932354      1.1 
107619210010045  4XMM  4XMM J084242.4+190559  0761921001                                                              EPIC   130.676985  19.099747  1.6 13.17     72.3    124 1.43E-02 2.85E-03 1.03E-02 1.58E-03 3.97E-03 2.38E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.44  40885 0 1.59E-14 2.49E-15 ECF     0   2MASS J08424250+1905589      0.4 
107425701010033  4XMM  4XMM J084243.6+193723  0742570101                                                              EPIC   130.681890  19.623205  0.7 12.02    243.6    310 1.52E-02 1.19E-03 1.49E-02 1.12E-03 2.66E-04 2.72E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  62365 0 1.65E-14 1.29E-15 ECF     0   2MASS J08424372+1937234      0.9 
107425701010013  4XMM  4XMM J084244.3+193448  0742570101                                                              EPIC   130.684914  19.580003  0.5 11.09   1286.3    949 4.56E-02 1.84E-03 4.51E-02 1.79E-03 5.16E-04 3.77E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  62365 0 3.71E-14 3.68E-15 SpecFit 0   2MASS J08424441+1934479      0.5 
2rp200250n00.010 2RXP  2RXP J084252.3+195148                                                                          PSPC   130.717900  19.863300  7.0 15.00     19.0     22 1.15E-02 2.95E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.25   1660 1 1.31E-13 3.37E-14 ECF     0   2MASS J08425228+1951460      2.0 
2rp200606n00.012 2RXP  2RXP J084304.8+192605                                                                          PSPC   130.770000  19.434700 15.0 19.00     10.0     13 1.49E-02 4.74E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.87    934 1 1.64E-13 5.22E-14 ECF     0   2MASS J08430593+1926152     19.2 
45               R95                                                                                                  PSPC   130.779417  19.068389                 7.2        3.00E-03 1.00E-03                                     0.4-2.0  0.07-0.4 0.4-2.0  -0.27          4.29E-14 1.43E-14 ECF     0   2MASS J08430705+1904060     27.2 
65               R95                                                                                                  PSPC   130.813958  20.065500                 7.0        3.60E-03 6.00E-04                                     0.4-2.0  0.07-0.4 0.4-2.0   0.15          5.87E-14 9.78E-15 ECF     0   2MASS J08431522+2003560     38.4 
106053601010048  4XMM  4XMM J084559.8+174939  0605360101                                                              EPIC   131.499397  17.827741  1.5 13.17     43.4     92 1.11E-02 2.11E-03 8.85E-03 1.44E-03 2.20E-03 1.54E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.60  30729 0 1.37E-14 2.68E-15 ECF     0   2MASS J08460002+1749387      2.7 
1rh900643n00.002 1RXH  1RXH J084559.8+174946                                                                          HRI    131.499400  17.829500  2.0 13.00                 9.07E-04 4.00E-04                                     0.2-2.4                           55286 1 3.25E-14 1.43E-14 ECF     0   2MASS J08460002+1749387      7.7 
101587601370014  4XMM  4XMM J084618.1+184307  0158760137                                                              EPIC   131.575451  18.718800  1.7  7.65     37.6     30 4.67E-03 1.14E-03 3.83E-03 9.07E-04 8.34E-04 6.88E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.64   9742 0 2.16E-14 5.31E-15 ECF     0   2MASS J08461827+1843092      1.0 
101587601390038  4XMM  4XMM J084618.1+184307  0158760139                                                              EPIC   131.575522  18.718630  2.3  7.99     16.4     21 3.05E-03 9.96E-04 2.59E-03 7.80E-04 4.61E-04 6.20E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.70  11448 0 1.44E-14 4.54E-15 ECF     0   2MASS J08461827+1843092      1.0 
101587601380028  4XMM  4XMM J084618.1+184307  0158760138                                                              EPIC   131.575867  18.719161  2.0  7.77     23.7     30 4.63E-03 1.13E-03 4.39E-03 1.00E-03 2.43E-04 3.55E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.90  10379 0 2.18E-14 5.24E-15 ECF     0   2MASS J08461827+1843092      1.0 
101587601380026  4XMM  4XMM J084619.9+184100  0158760138                                                              EPIC   131.581819  18.683318  2.3  9.21     22.1     32 5.69E-03 1.36E-03 4.60E-03 1.10E-03 1.09E-03 7.86E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.62  10379 0 2.58E-14 6.27E-15 ECF     0   2MASS J08462006+1841007      1.3 
101587601370042  4XMM  4XMM J084619.9+184100  0158760137                                                              EPIC   131.583098  18.683668  2.0  9.00     20.9     24 4.43E-03 1.35E-03 3.66E-03 1.07E-03 7.71E-04 8.21E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.65   9742 0 2.05E-14 6.23E-15 ECF     0   2MASS J08462006+1841007      1.3 
101587601320028  4XMM  4XMM J084619.9+184100  0158760132                                                              EPIC   131.583274  18.683091  2.5  8.57     18.2     18 4.35E-03 1.41E-03 3.73E-03 1.16E-03 6.19E-04 6.64E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.72   7873 0 1.88E-14 6.39E-15 ECF     0   2MASS J08462006+1841007      1.3 
101587601390028  4XMM  4XMM J084619.9+184100  0158760139                                                              EPIC   131.583317  18.683303  1.9  9.33     26.4     27 4.18E-03 1.15E-03 3.98E-03 9.53E-04 1.93E-04 6.49E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.91  11448 0 1.92E-14 5.37E-15 ECF     0   2MASS J08462006+1841007      1.3 
101587601350024  4XMM  4XMM J084619.9+184100  0158760135                                                              EPIC   131.583966  18.683251  1.8  8.77     28.2     32 6.23E-03 1.54E-03 4.57E-03 1.18E-03 1.65E-03 1.00E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.47   9744 0 2.47E-14 6.23E-15 ECF     0   2MASS J08462006+1841007      1.3 
106053601010092  4XMM  4XMM J084626.4+175046  0605360101                                                              EPIC   131.610118  17.846131  1.7  6.78     10.7     60 5.46E-03 2.08E-03 5.11E-03 1.58E-03 3.55E-04 1.35E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.87  31091 0 3.91E-15 1.04E-15 ECF     0   2MASS J08462632+1750445      2.2 
101587601320033  4XMM  4XMM J084632.0+185831  0158760132                                                              EPIC   131.633698  18.975505  2.7  8.33      9.6     23 5.43E-03 1.75E-03 3.07E-03 1.09E-03 2.36E-03 1.32E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.13   7873 0 1.80E-14 6.91E-15 ECF     0   2MASS J08463198+1858257      6.3 
101587601350028  4XMM  4XMM J084632.4+185407  0158760135                                                              EPIC   131.634834  18.902003  1.7  4.35     31.5     54 7.09E-03 1.27E-03 4.39E-03 1.01E-03 2.71E-03 7.70E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.24   9745 0 1.04E-14 1.91E-15 ECF     0   2MASS J08463304+1854242     15.0 
101587601380025  4XMM  4XMM J084632.4+185407  0158760138                                                              EPIC   131.634873  18.901519  1.3  5.01     31.5     59 8.15E-03 1.46E-03 2.75E-03 8.64E-04 5.39E-03 1.17E-03 0.2-12.0 0.2-2.0  2.0-12.0  0.32  10395 0 1.23E-14 2.21E-15 ECF     0   2MASS J08463304+1854242     15.0 
101587601330024  4XMM  4XMM J084632.4+185407  0158760133                                                              EPIC   131.635016  18.901807  1.6  4.00     21.5     48 6.81E-03 1.37E-03 3.79E-03 1.00E-03 3.02E-03 9.40E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.11   9282 0 9.57E-15 2.03E-15 ECF     0   2MASS J08463304+1854242     15.0 
101587601340021  4XMM  4XMM J084632.4+185407  0158760134                                                              EPIC   131.635262  18.901946  2.0  4.18     20.9     46 6.57E-03 1.48E-03 3.51E-03 1.05E-03 3.06E-03 1.04E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.07   9519 0 9.28E-15 2.20E-15 ECF     0   2MASS J08463304+1854242     15.0 
101587601370036  4XMM  4XMM J084632.4+185407  0158760137                                                              EPIC   131.635379  18.902486  1.8  4.76     17.9     41 5.48E-03 1.19E-03 2.89E-03 8.81E-04 2.59E-03 7.97E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.05   9740 0 7.18E-15 1.70E-15 ECF     0   2MASS J08463304+1854242     15.0 
101587601400021  4XMM  4XMM J084632.4+185407  0158760140                                                              EPIC   131.635383  18.903182  2.8  5.90     14.4     23 5.83E-03 1.72E-03 2.69E-03 1.09E-03 3.14E-03 1.32E-03 0.2-12.0 0.2-2.0  2.0-12.0  0.08   5660 0 1.31E-14 3.86E-15 ECF     0   2MASS J08463304+1854242     15.0 
101587601390023  4XMM  4XMM J084632.4+185407  0158760139                                                              EPIC   131.635498  18.902483  1.7  5.43     36.3     65 7.81E-03 1.41E-03 3.21E-03 8.55E-04 4.60E-03 1.12E-03 0.2-12.0 0.2-2.0  2.0-12.0  0.18  11471 0 1.13E-14 2.08E-15 ECF     0   2MASS J08463304+1854242     15.0 
101587601320019  4XMM  4XMM J084632.4+185407  0158760132                                                              EPIC   131.635905  18.902811  1.8  4.00     23.8     53 9.72E-03 2.07E-03 6.67E-03 1.58E-03 3.05E-03 1.35E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.37   7868 0 1.41E-14 2.93E-15 ECF     0 m 2MASS J08463304+1854242     15.0 
101587601400001  4XMM  4XMM J084633.2+184539  0158760140                                                              EPIC   131.638357  18.760814  1.3  3.90    520.4    189 4.43E-02 3.55E-03 4.39E-02 3.47E-03 3.81E-04 7.29E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98   5660 0 9.27E-14 7.43E-15 ECF     0   2MASS J08463327+1845394      0.2 
101587601310003  4XMM  4XMM J084633.2+184539  0158760131                                                              EPIC   131.638429  18.761187  1.2  3.79    219.1    178 5.79E-02 5.91E-03 5.13E-02 4.87E-03 6.62E-03 3.35E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.77   4446 0 8.19E-14 8.32E-15 ECF     0   2MASS J08463327+1845394      0.2 
101587601370001  4XMM  4XMM J084633.2+184539  0158760137                                                              EPIC   131.638512  18.760952  0.6  3.40   1615.0    553 6.89E-02 3.14E-03 6.84E-02 3.12E-03 5.04E-04 3.80E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99   9740 0 9.70E-14 4.43E-15 ECF     0   2MASS J08463327+1845394      0.2 
101587601380001  4XMM  4XMM J084633.2+184539  0158760138                                                              EPIC   131.638525  18.760895  0.7  3.56   1567.0    531 6.27E-02 2.96E-03 6.22E-02 2.90E-03 4.94E-04 5.33E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.98  10395 0 6.49E-14 2.17E-14 SpecFit 0   2MASS J08463327+1845394      0.2 
101587612010002  4XMM  4XMM J084633.2+184539  0158761201                                                              EPIC   131.638534  18.760571  1.7  4.10    195.8     74 2.01E-02 2.56E-03 2.00E-02 2.51E-03 8.09E-05 4.52E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99   4339 0 8.66E-14 1.11E-14 ECF     0   2MASS J08463327+1845394      0.2 
101587601340003  4XMM  4XMM J084633.2+184539  0158760134                                                              EPIC   131.638541  18.760969  0.7  3.30   1066.8    413 6.00E-02 3.30E-03 5.79E-02 3.14E-03 2.18E-03 9.93E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.93   9519 0 8.45E-14 4.63E-15 ECF     0   2MASS J08463327+1845394      0.2 
101587601350001  4XMM  4XMM J084633.2+184539  0158760135                                                              EPIC   131.638588  18.760917  0.7  3.26   1275.6    469 5.89E-02 2.97E-03 5.75E-02 2.89E-03 1.33E-03 6.80E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95   9745 0 8.27E-14 4.18E-15 ECF     0   2MASS J08463327+1845394      0.2 
101587601320001  4XMM  4XMM J084633.2+184539  0158760132                                                              EPIC   131.638595  18.760942  0.9  3.59    612.4    258 5.55E-02 4.26E-03 5.52E-02 4.20E-03 3.42E-04 6.71E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99   7868 0 7.91E-14 5.72E-15 ECF     0   2MASS J08463327+1845394      0.2 
101587601390001  4XMM  4XMM J084633.2+184539  0158760139                                                              EPIC   131.638794  18.760798  0.8  3.79   2186.2    740 7.83E-02 3.08E-03 7.63E-02 3.02E-03 2.00E-03 6.29E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.95  11465 0 8.68E-14 2.20E-14 SpecFit 0   2MASS J08463327+1845394      0.2 
101587601330001  4XMM  4XMM J084633.2+184539  0158760133                                                              EPIC   131.638918  18.761167  0.7  3.41   1204.7    429 6.38E-02 3.38E-03 6.33E-02 3.30E-03 4.41E-04 6.72E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.99   9282 0 8.92E-14 4.73E-15 ECF     0   2MASS J08463327+1845394      0.2 
101587601350030  4XMM  4XMM J084704.9+185542  0158760135                                                              EPIC   131.769807  18.928929  1.8  8.92     20.5     30 6.48E-03 1.60E-03 5.76E-03 1.35E-03 7.16E-04 7.90E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.78   9744 0 7.64E-15 2.19E-15 ECF     0   2MASS J08470496+1855428      0.6 
101587601340019  4XMM  4XMM J084704.9+185542  0158760134                                                              EPIC   131.770004  18.928594  1.8  9.20     29.5     44 1.18E-02 2.72E-03 1.15E-02 2.54E-03 2.51E-04 5.77E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96   9495 0 1.81E-14 4.10E-15 ECF     0   2MASS J08470496+1855428      0.6 
101587601380044  4XMM  4XMM J084704.9+185542  0158760138                                                              EPIC   131.770218  18.928763  1.7  8.26     14.0     28 5.94E-03 1.64E-03 4.84E-03 1.23E-03 1.10E-03 1.02E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.63  10405 0 8.73E-15 2.46E-15 ECF     0   2MASS J08470496+1855428      0.6 
101587601330005  4XMM  4XMM J084704.9+185542  0158760133                                                              EPIC   131.770572  18.928453  1.1  9.57    200.3    131 3.61E-02 3.83E-03 3.04E-02 3.26E-03 5.69E-03 2.01E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.68   9296 0 5.43E-14 5.80E-15 ECF     0   2MASS J08470496+1855428      0.6 
101587601320041  4XMM  4XMM J084704.9+185542  0158760132                                                              EPIC   131.771598  18.928162  2.1  9.99     12.6     25 1.56E-02 6.98E-03 1.40E-02 6.01E-03 1.60E-03 3.54E-03 0.2-12.0 0.2-2.0  2.0-12.0 -0.79   7876 0 2.09E-14 6.35E-15 ECF     0   2MASS J08470496+1855428      0.6 
105552           2SXPS 2SXPS J084741.6+203846                                                                         XRT    131.923750  20.646180  5.2 11.10     12.1     13 6.47E-04 4.43E-04 7.56E-04 4.06E-04                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00  14114 1 2.07E-14 1.42E-14 ECF     0   2MASS J08474193+2038414      5.9 
2rp700541n00.016 2RXP  2RXP J084926.8+183129                                                                          PSPC   132.361700  18.524700  9.0 11.00     12.0     11 1.73E-03 6.18E-04                                     0.1-2.0  0.1-0.4  0.5-2.0   0.74   5281 0 1.97E-14 7.05E-15 ECF     0   2MASS J08492676+1831195      9.4 
2rp201326n00.009 2RXP  2RXP J085137.1+115905                                                                          PSPC   132.904600  11.984700  2.0 10.00     98.0    164 1.02E-02 9.48E-04                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.11  14374 0 1.17E-13 1.08E-14 ECF     0   2MASS J08513795+1158491     20.0 
2rp700219n00.002 2RXP  2RXP J085502.5+202350                                                                          PSPC   133.760400  20.397500 10.0 18.00      9.0     15 5.48E-03 1.80E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.32   2417 0 6.25E-14 2.05E-14 ECF     0   2MASS J08550224+2023540      4.7 
                 CSC   2CXO J085839.0+181711  14970                                                                   ACIS-S 134.662731  18.286573  1.1  5.11     12.6     37 1.88E-03 3.61E-04 1.41E-03 3.07E-04 4.34E-04 1.70E-04 0.5-7.0  0.5-2.0  2.0-7.0  -1.00  19804 0 1.14E-14 2.20E-15 ECF     0   2MASS J08583912+1817113      1.0 
106536801010002  4XMM  4XMM J085939.5+565458  0653680101                                                              EPIC   134.914717  56.916251  0.6  0.18    709.5    397 4.41E-02 2.59E-03 4.32E-02 2.52E-03 9.23E-04 6.04E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.96  11879 0 4.80E-14 2.80E-15 ECF     0   2MASS J08593962+5654594      1.2 
                 2RXS  2RXS J090329.7+602258                                                                          PSPC   135.874060  60.383040                23.6     19 4.22E-02 1.18E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.51    450 1 4.82E-13 1.35E-13 ECF     0   2MASS J09033093+6023032      9.6 
156321           2SXPS 2SXPS J091002.1+254712                                                                         XRT    137.508870  25.786670  6.7  9.69     19.8     14 3.98E-03 1.28E-03 3.80E-03 1.18E-03 2.79E-05 3.65E-04 0.3-10.0 0.3-2.0  2.0-10.0 -0.99   4819 0 1.27E-13 4.10E-14 ECF     0   2MASS J09100203+2547030      9.0 
                 2RXS  2RXS J210711.1-135529                                                                          PSPC   316.796340 -13.924740               166.8    101 2.36E-01 2.53E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.40    430 0 1.64E-12 1.76E-13 ECF     0   2MASS J21071037-1355224     12.6 
                 2RXS  2RXS J215513.1+330755                                                                          PSPC   328.804700  33.132070                34.6     33 5.67E-02 1.17E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.02    583 0 3.94E-13 8.13E-14 ECF     0   2MASS J21551219+3307527     12.2 
                 2RXS  2RXS J215725.7+080821                                                                          PSPC   329.357170   8.139360                14.0     14 4.41E-02 1.41E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.48    325 0 3.06E-13 9.80E-14 ECF     0   2MASS J21572624+0808139     10.9 
                 2RXS  2RXS J220703.5+343118                                                                          PSPC   331.764940  34.521850                71.2     46 7.85E-02 1.30E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.35    580 0 5.74E-13 9.51E-14 ECF     0   2MASS J22070333+3431172      3.3 
                 2RXS  2RXS J222025.3+513302                                                                          PSPC   335.105620  51.550830                 7.5     10 1.32E-02 6.00E-03                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.01    747 0 9.17E-14 4.17E-14 ECF     0   2MASS J22202533+5132586      4.4 
                 2RXS  2RXS J222125.0+480358                                                                          PSPC   335.354490  48.066240                 8.7      8 1.46E-02 6.50E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   1.00    574 0 1.07E-13 4.75E-14 ECF     0   2MASS J22212439+4803575      6.7 
                 2RXS  2RXS J222436.6+165321                                                                          PSPC   336.152850  16.889220                36.9     36 7.65E-02 1.47E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.09    468 1 5.60E-13 1.08E-13 ECF     0   2MASS J22243738+1653488     29.8 
                 2RXS  2RXS J222749.5+425150                                                                          PSPC   336.956260  42.864080                 8.3     12 1.91E-02 7.70E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.75    619 0 1.33E-13 5.35E-14 ECF     0   2MASS J22275006+4251424     10.4 
                 2RXS  2RXS J223341.8+563719                                                                          PSPC   338.424410  56.622070               209.2     82 2.25E-01 2.62E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.50    366 1 1.56E-12 1.82E-13 ECF     0   2MASS J22334064+5637289     13.9 
161405           2SXPS 2SXPS J223606.2+523352                                                                         XRT    339.026220  52.564670  4.7  7.76     18.3      9 2.21E-03 9.81E-04 2.29E-03 9.68E-04                   0.3-10.0 0.3-2.0  2.0-10.0 -1.00   4228 0 6.63E-14 2.94E-14 ECF     0   2MASS J22360604+5233548      3.0 
                 2RXS  2RXS J225428.1+233042                                                                          PSPC   343.617190  23.511880                10.7     13 2.62E-02 9.60E-03                                     0.1-2.0  0.1-0.4  0.5-2.0   0.46    487 0 1.82E-13 6.67E-14 ECF     0 m 2MASS J22543080+2331063     44.3 
108010105010009  4XMM  4XMM J231311.6+492905  0801010501                                                              EPIC   348.298529  49.484969  1.2  7.90    134.4    138 1.59E-02 1.84E-03 1.42E-02 1.59E-03 1.69E-03 9.33E-04 0.2-12.0 0.2-2.0  2.0-12.0 -0.79  18873 0 2.19E-14 2.56E-15 ECF     0   2MASS J23131141+4929061      2.3 
204434           2SXPS 2SXPS J231422.2+482347                                                                         XRT    348.592500  48.396430  3.6  1.88     40.0    212 5.54E-01 3.81E-02 4.14E-01 3.44E-02 1.49E-01 2.09E-02 0.3-10.0 0.3-2.0  2.0-10.0 -0.47    465 0 1.66E-11 1.14E-12 ECF     0   2MASS J23142239+4823508      4.5 
                 2RXS  2RXS J231423.0+482356                                                                          PSPC   348.596110  48.398970               615.0    242 5.99E-01 3.99E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.21    404 1 4.16E-12 2.77E-13 ECF     0   2MASS J23142239+4823508      8.4 
                 2RXS  2RXS J233245.4+501736                                                                          PSPC   353.189300  50.293420                21.7     15 3.97E-02 1.20E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.49    388 1 2.90E-13 8.78E-14 ECF     0   2MASS J23324545+5017445      8.3 
                 2RXS  2RXS J234050.5+483906                                                                          PSPC   355.210610  48.651930                13.5     12 3.58E-02 1.20E-02                                     0.1-2.0  0.1-0.4  0.5-2.0  -0.15    337 0 2.49E-13 8.34E-14 ECF     0   2MASS J23404903+4838561     18.5 
                 2RXS  2RXS J234535.4+402627                                                                          PSPC   356.397910  40.441000                37.1     23 6.52E-02 1.53E-02                                     0.1-2.0  0.1-0.4  0.5-2.0   0.34    347 0 4.77E-13 1.12E-13 ECF     0   2MASS J23453502+4026365     10.5 
